A constrained optimization approach to nonlinear system identification through simulation error minimization

This paper introduces a novel approach to system identification for nonlinear input-output models that minimizes the simulation error and frames the problem as a constrained optimization task. The proposed method addresses vanishing gradient issues, enabling faster convergence than traditional gradient-based techniques. We present an algorithm based on feedback linearization control of Lagrange multipliers and conduct a theoretical analysis of its performance. We prove that the algorithm converges to a local minimum, and it enhances computational efficiency by exploiting the problem's structure. Numerical experiments demonstrate that our approach outperforms gradient-based methods in both computational effort and estimation accuracy.

==> experim_setup_mod.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.95]
%uncomment if require: \path (0,223); %set diagram left start at 0, and has height of 223

%Shape: Rectangle [id:dp24504571932551444] 
\draw   (220.14,31) -- (370,31) -- (370,109.43) -- (220.14,109.43) -- cycle ;
%Arrow [id:da49325097083382197] 
\draw    (157.14,71.01) -- (218.01,71.01) ; % detected numbers: 157.14,71.01,218.01,71.01. angle=0.0
\draw [shift={(220,71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) -- (0,0) -- (10.93,3.29)   ;
%Arrow [id:da07647861870396988] 
\draw    (370,70) -- (452.14,70.42) ; % detected numbers: 370.0,70.0,452.14,70.42. angle=0.005113176768357548
\draw [shift={(454.14,70.43)}, rotate = 180.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) -- (0,0) -- (10.93,3.29)   ;
%Straight Lines [id:da22628561604554487] 
\draw    (331,109) -- (331,84.43) -- (331,81) ;
%Straight Lines [id:da22883594824301623] 
\draw    (370.14,81) -- (331,81) ;
%Arrow [id:da9825532403515267] 
\draw    (411.02,115) -- (411,147) ; % detected numbers: 411.02,115.0,411.0,147.0. angle=1.5701713268762774
\draw [shift={(411,149)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) -- (0,0) -- (10.93,3.29)   ;
%Arrow [id:da11435600018096315] 
\draw    (411.07,70.21) -- (411.07,97.93) ; % detected numbers: 411.07,70.21,411.07,97.93. angle=1.5707963267948966
\draw [shift={(411.07,99.93)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) -- (0,0) -- (10.93,3.29)   ;
%Arrow [id:da2967850480448262] 
\draw    (481.04,107.46) -- (420.54,107.46) ; % detected numbers: 481.04,107.46,420.54,107.46. angle=0.0
\draw [shift={(418.54,107.46)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) -- (0,0) -- (10.93,3.29)   ;
%Shape: Circle [id:dp5051590867124396] 
\draw   (403.46,107.46) .. controls (403.46,103.3) and (406.84,99.93) .. (411,99.93) .. controls (415.16,99.93) and (418.54,103.3) .. (418.54,107.46) .. controls (418.54,111.63) and (415.16,115) .. (411,115) .. controls (406.84,115) and (403.46,111.63) .. (403.46,107.46) -- cycle ;

% Text Node
\draw (257,48) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{Unknown}\ \\
\ \ \ \text{system}
\end{array}$};
% Text Node
\draw (409,47.4) node [anchor=north west][inner sep=0.75pt]    {$y( t)$};
% Text Node
\draw (338,87.4) node [anchor=north west][inner sep=0.75pt]    {$x( t)$};
% Text Node
\draw (420,129.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{y}( k)$};
% Text Node
\draw (169,47.4) node [anchor=north west][inner sep=0.75pt]    {$u( t)$};
% Text Node
\draw (403.8,100.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] {\textbf{+}}; %[font=\tiny]  {$\Sigma $};
% Text Node
\draw (444,87.4) node [anchor=north west][inner sep=0.75pt]    {$\eta ( k)$};


\end{tikzpicture}

==> out1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=4000,
xmax=4500,
xlabel style={font=\color{white!15!black}},
xlabel={Sample, $t$},
ymin=-1.1,
ymax=9,
ylabel style={font=\color{white!15!black},yshift=-0.5cm},
ylabel={$y_1(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left}, 
legend pos = north west
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
%1	0.00233269596302184\\
%2	-0.190254113921356\\
%3	-0.296118821770017\\
%4	-0.329553559436521\\
%5	-0.303046104824492\\
%6	-0.227660472171871\\
%7	-0.113276782936659\\
%8	0.0312587653412049\\
%9	0.198039161828737\\
%10	0.38003384842666\\
%11	0.571042812553835\\
%12	0.765657938649545\\
%13	0.959225905659476\\
%14	1.14780952174043\\
%15	1.32814610400989\\
%16	1.49760260371794\\
%17	1.65412783572026\\
%18	1.79620253217497\\
%19	1.92278810173926\\
%20	2.03327500677217\\
%21	2.12743162126734\\
%22	2.20535433572674\\
%23	2.26741955550148\\
%24	2.31423811208281\\
%25	2.34661248267521\\
%26	2.36549709839934\\
%27	2.37196191912088\\
%28	2.36715936469802\\
%29	2.35229461857862\\
%30	2.3285992594964\\
%31	2.2973081293338\\
%32	2.25963930858816\\
%33	2.21677704375137\\
%34	2.16985745177028\\
%35	2.11995681417812\\
%36	2.06808226620639\\
%37	2.01516468310584\\
%38	1.9620535661027\\
%39	1.90951373313943\\
%40	1.85822362419728\\
%41	1.80877503710315\\
%42	1.76167411692412\\
%43	1.71734343008041\\
%44	1.67612496295351\\
%45	1.63828389387598\\
%46	1.60401299683988\\
%47	1.57343754495191\\
%48	1.54662059150899\\
%49	1.52356851649011\\
%50	1.50423673618437\\
%51	1.48853548353159\\
%52	1.47633557647025\\
%53	1.46747410110365\\
%54	1.46175994574584\\
%55	1.45897913083733\\
%56	1.45889988827511\\
%57	1.46127745183781\\
%58	1.46585852806687\\
%59	1.47238542415915\\
%60	1.48059981611227\\
%61	1.4902461465262\\
%62	1.5010746470946\\
%63	1.5128439859136\\
%64	1.52532354429827\\
%65	1.53829533183389\\
%66	1.55155555191238\\
%67	1.56491583302913\\
%68	1.57820414365898\\
%69	1.59126541061326\\
%70	1.60396186242509\\
%71	1.61617312054115\\
%72	1.62779606194197\\
%73	1.63874447729552\\
%74	1.64894854889923\\
%75	1.65835417251307\\
%76	1.6669221467596\\
%77	1.67462725309721\\
%78	1.68145724848955\\
%79	1.68741179182747\\
%80	1.69250132393923\\
%81	1.69674591967932\\
%82	1.70017412914318\\
%83	1.70282182354133\\
%84	1.704731059707\\
%85	1.70594897562928\\
%86	1.70652672782127\\
%87	1.70651847976824\\
%88	1.70598044917357\\
%89	1.7049700202436\\
%90	1.70354492584183\\
%91	1.70176250300812\\
%92	1.69967902408927\\
%93	1.69734910457087\\
%94	1.69482518764204\\
%95	1.69215710456821\\
%96	1.68939170909408\\
%97	1.68657258335059\\
%98	1.68373981209464\\
%99	1.68092982156651\\
%100	1.67817527880475\\
%101	1.67550504690716\\
%102	1.30264175370443\\
%103	0.961795291665711\\
%104	0.651443459493802\\
%105	0.374030152659964\\
%106	0.133540728636147\\
%107	-0.0659983301833528\\
%108	-0.221381787386515\\
%109	-0.330656084605974\\
%110	-0.393265085386826\\
%111	-0.410015455658784\\
%112	-0.382934747606403\\
%113	-0.315072579794751\\
%114	-0.210278942184506\\
%115	-0.0729819222185822\\
%116	0.0920211906919444\\
%117	0.279751323891258\\
%118	0.485209518112485\\
%119	0.703512000999708\\
%120	0.929998938090397\\
%121	1.16031849004345\\
%122	1.39048845738083\\
%123	1.6169381153817\\
%124	1.83653293740174\\
%125	2.04658485113273\\
%126	2.24485052406402\\
%127	2.42951997072471\\
%128	2.59919754259188\\
%129	2.75287712071525\\
%130	2.88991309376548\\
%131	3.00998847846824\\
%132	3.11308133009622\\
%133	3.19943040040902\\
%134	3.26950083010072\\
%135	3.32395051229592\\
%136	3.36359763207157\\
%137	3.38938977308784\\
%138	3.40237488466135\\
%139	3.40367431938848\\
%140	3.39445808110743\\
%141	3.3759223640206\\
%142	3.3492694147375\\
%143	3.3156897085225\\
%144	3.27634639796005\\
%145	3.23236196553901\\
%146	3.18480699039717\\
%147	3.13469092286812\\
%148	3.0829547478605\\
%149	3.03046540889434\\
%150	2.97801185832943\\
%151	2.92630259552523\\
%152	2.87596455301254\\
%153	2.8275431909265\\
%154	2.78150366168268\\
%155	2.73823290994156\\
%156	2.69804257709963\\
%157	2.66117258468567\\
%158	2.62779527696925\\
%159	2.5980200096571\\
%160	2.57189807863103\\
%161	2.54942789014577\\
%162	2.53056028164598\\
%163	2.51520391027638\\
%164	2.50323063415379\\
%165	2.49448081945917\\
%166	2.48876851431385\\
%167	2.48588643815681\\
%168	2.48561074287558\\
%169	2.48770550920773\\
%170	2.49192694887322\\
%171	2.49802728947976\\
%172	2.50575832542856\\
%173	2.51487462380898\\
%174	2.52513637958587\\
%175	2.53631191923762\\
%176	2.54817985638699\\
%177	2.56053090687652\\
%178	2.57316937417706\\
%179	2.58591431898819\\
%180	2.59860042940353\\
%181	2.61107861008618\\
%182	2.6232163105486\\
%183	2.63489761387786\\
%184	2.64602310811471\\
%185	2.65650956300992\\
%186	2.66628943507085\\
%187	2.67531022370361\\
%188	2.68353370088218\\
%189	2.69093503616367\\
%190	2.69750183805054\\
%191	2.70323313170338\\
%192	2.70813829186301\\
%193	2.71223594857446\\
%194	2.71555288194555\\
%195	2.71812292074501\\
%196	2.719985858172\\
%197	2.72118639663446\\
%198	2.7217731318766\\
%199	2.72179758531575\\
%200	2.72131329200119\\
%201	2.72037495020821\\
%202	2.31769300883971\\
%203	1.94530897753778\\
%204	1.59875569917115\\
%205	1.27820153244053\\
%206	0.986020894670711\\
%207	0.725251394780794\\
%208	0.498666971301627\\
%209	0.308271845533182\\
%210	0.15507537001942\\
%211	0.0390482891749113\\
%212	-0.0408095677769038\\
%213	-0.0863386946408048\\
%214	-0.100059436155021\\
%215	-0.0850035056366862\\
%216	-0.0445514169578546\\
%217	0.0177158426565485\\
%218	0.0981464578941615\\
%219	0.193126949209191\\
%220	0.299170800193193\\
%221	0.412987596174781\\
%222	0.531534371039496\\
%223	0.652051192980065\\
%224	0.772083138691237\\
%225	0.889490782345042\\
%226	1.00245121288568\\
%227	1.10945142791049\\
%228	1.20927576056757\\
%229	1.30098879518498\\
%230	1.38391502943885\\
%231	1.45761635314521\\
%232	1.52186824052758\\
%233	1.57663539623686\\
%234	1.62204745618892\\
%235	1.65837522218347\\
%236	1.68600780341985\\
%237	1.70543094722305\\
%238	1.71720676416088\\
%239	1.72195498783551\\
%240	1.72033585556365\\
%241	1.71303465158061\\
%242	1.70074791807545\\
%243	1.68417131015972\\
%244	1.6639890477745\\
%245	1.64086489964878\\
%246	1.61543462093757\\
%247	1.58829975639278\\
%248	1.56002271424374\\
%249	1.53112301186073\\
%250	1.50207459228785\\
%251	1.47330411047382\\
%252	1.44519008916824\\
%253	1.41806284670814\\
%254	1.39220510205851\\
%255	1.3678531662974\\
%256	1.34519863408527\\
%257	1.32439049339787\\
%258	1.30553757681936\\
%259	1.28871128289718\\
%260	1.27394850137728\\
%261	1.26125468150449\\
%262	1.25060698793675\\
%263	1.2419574941386\\
%264	1.23523636835141\\
%265	1.23035501235154\\
%266	1.22720911817497\\
%267	1.22568161278097\\
%268	1.2256454652267\\
%269	1.22696633530718\\
%270	1.22950504676564\\
%271	1.23311987208008\\
%272	1.23766861947287\\
%273	1.24301051615975\\
%274	1.24900788494646\\
%275	1.25552761409074\\
%276	1.26244242287254\\
%277	1.26963192755741\\
%278	1.27698351439988\\
%279	1.28439302802163\\
%280	1.29176528492087\\
%281	1.2990144230347\\
%282	1.30606409919725\\
%283	1.31284754702575\\
%284	1.31930750823929\\
%285	1.32539605068638\\
%286	1.33107428644336\\
%287	1.33631200326321\\
%288	1.34108722242079\\
%289	1.34538569563255\\
%290	1.34920035324371\\
%291	1.35253071529086\\
%292	1.35538227637873\\
%293	1.35776587457301\\
%294	1.35969705372094\\
%295	1.36119542778347\\
%296	1.36228405490912\\
%297	1.36298882811429\\
%298	1.36333788856835\\
%299	1.36336106662457\\
%300	1.36308935490089\\
%301	1.36255441690357\\
%302	1.14773112674372\\
%303	0.950944711617484\\
%304	0.770183234092013\\
%305	0.604975304576341\\
%306	0.455589129105301\\
%307	0.322524863954733\\
%308	0.206210555583158\\
%309	0.106836989137953\\
%310	0.024285117410926\\
%311	-0.041886843477783\\
%312	-0.0924197860848332\\
%313	-0.128309583060417\\
%314	-0.150753356155449\\
%315	-0.161093354239963\\
%316	-0.160763025996098\\
%317	-0.151238023270366\\
%318	-0.133993587087176\\
%319	-0.110468894783145\\
%320	-0.0820383691578921\\
%321	-0.0499895846939497\\
%322	-0.0155071898880972\\
%323	0.0203378467600749\\
%324	0.0565943995867893\\
%325	0.0924334824439397\\
%326	0.127147366512586\\
%327	0.160146150861903\\
%328	0.19095235236612\\
%329	0.219194013234984\\
%330	0.244596756700551\\
%331	0.266975156916053\\
%332	0.286223729419063\\
%333	0.302307794422641\\
%334	0.315254417047667\\
%335	0.325143586374368\\
%336	0.332099758620687\\
%337	0.336283858458797\\
%338	0.337885805989857\\
%339	0.33711761470882\\
%340	0.334207087401301\\
%341	0.329392121837357\\
%342	0.322915625908671\\
%343	0.315021032081849\\
%344	0.305948393340639\\
%345	0.295931036836928\\
%346	0.285192746980383\\
%347	0.273945446425345\\
%348	0.262387341153366\\
%349	0.250701494425344\\
%350	0.239054793641616\\
%351	0.227597273979225\\
%352	0.2164617629708\\
%353	0.205763810864649\\
%354	0.195601872590052\\
%355	0.186057708386572\\
%356	0.177196971591844\\
%357	0.169069953676772\\
%358	0.16171245833423\\
%359	0.155146778236287\\
%360	0.149382749948181\\
%361	0.144418864400983\\
%362	0.140243412257704\\
%363	0.136835645440499\\
%364	0.134166938002717\\
%365	0.132201931413579\\
%366	0.130899651161735\\
%367	0.130214583364932\\
%368	0.130097701785951\\
%369	0.130497437290765\\
%370	0.131360583335792\\
%371	0.132633132530646\\
%372	0.134261040685806\\
%373	0.136190916016992\\
%374	0.138370632337038\\
%375	0.140749866119834\\
%376	0.143280558268818\\
%377	0.145917302264844\\
%378	0.148617661106198\\
%379	0.151342416089244\\
%380	0.154055751014482\\
%381	0.156725375843344\\
%382	0.159322594180053\\
%383	0.161822319215167\\
%384	0.164203042948307\\
%385	0.16644676361273\\
%386	0.168538876259842\\
%387	0.170468031433708\\
%388	0.172225966780473\\
%389	0.173807316301793\\
%390	0.175209401781383\\
%391	0.176432010695905\\
%392	0.177477164671927\\
%393	0.178348882275542\\
%394	0.179052939626274\\
%395	0.179596632017477\\
%396	0.179988539406803\\
%397	0.18023829831707\\
%398	0.180356382364559\\
%399	0.180353893312152\\
%400	0.180242364232509\\
%401	0.180033576064664\\
%402	0.151214511250247\\
%403	0.125077429256283\\
%404	0.101383586381025\\
%405	0.0799499027532413\\
%406	0.0606254586759026\\
%407	0.0432765227020661\\
%408	0.0277774764147789\\
%409	0.0140057415513998\\
%410	0.00183935718293411\\
%411	-0.0088437496009955\\
%412	-0.018165468090258\\
%413	-0.0262466433946145\\
%414	-0.0332059605839725\\
%415	-0.0391587757001145\\
%416	-0.0442160196827129\\
%417	-0.048483248016672\\
%418	-0.0520598723155302\\
%419	-0.0550385854957609\\
%420	-0.0575049762718608\\
%421	-0.0595373189136881\\
%422	-0.0612065187237065\\
%423	-0.0625761911745943\\
%424	-0.0637028521251809\\
%425	-0.064636197303796\\
%426	-0.0654194508121283\\
%427	-0.0660897644064032\\
%428	-0.066678651511436\\
%429	-0.0672124421514559\\
%430	-0.0677127471316672\\
%431	-0.0681969218098424\\
%432	-0.0686785216207653\\
%433	-0.0691677431415247\\
%434	-0.0696718459099653\\
%435	-0.0701955514387084\\
%436	-0.0707414169154578\\
%437	-0.0713101819624622\\
%438	-0.0719010875611436\\
%439	-0.0725121668494248\\
%440	-0.0731405079860673\\
%441	-0.0737824896641947\\
%442	-0.0744339901595909\\
%443	-0.0750905710313537\\
%444	-0.0757476367645171\\
%445	-0.0764005717663644\\
%446	-0.0770448562089664\\
%447	-0.0776761622573659\\
%448	-0.0782904322420195\\
%449	-0.0788839403308473\\
%450	-0.0794533392348861\\
%451	-0.0799956934457271\\
%452	-0.0805085004556459\\
%453	-0.080989701355074\\
%454	-0.0814376821388696\\
%455	-0.0818512669844118\\
%456	-0.0822297046922651\\
%457	-0.0825726494052275\\
%458	-0.0828801366449584\\
%459	-0.083152555627934\\
%460	-0.0833906187449054\\
%461	-0.0835953290109746\\
%462	-0.0837679462173869\\
%463	-0.0839099524416561\\
%464	-0.0840230175001027\\
%465	-0.0841089648566811\\
%466	-0.0841697384344146\\
%467	-0.0842073707111513\\
%468	-0.0842239524199313\\
%469	-0.084221604116241\\
%470	-0.0842024498199916\\
%471	-0.0841685928893306\\
%472	-0.0841220942364834\\
%473	-0.0840649529527924\\
%474	-0.0839990893710029\\
%475	-0.0839263305576373\\
%476	-0.0838483981969721\\
%477	-0.0837668988006185\\
%478	-0.0836833161529176\\
%479	-0.0835990058821787\\
%480	-0.0835151920310706\\
%481	-0.0834329654860626\\
%482	-0.0833532841155238\\
%483	-0.0832769744587241\\
%484	-0.0832047348033464\\
%485	-0.0831371394869779\\
%486	-0.0830746442581972\\
%487	-0.0830175925350667\\
%488	-0.0829662224028593\\
%489	-0.0829206741984617\\
%490	-0.0828809985358788\\
%491	-0.0828471646353938\\
%492	-0.0828190688280149\\
%493	-0.0827965431166401\\
%494	-0.0827793636857272\\
%495	-0.0827672592619696\\
%496	-0.0827599192393873\\
%497	-0.0827570014932002\\
%498	-0.0827581398177052\\
%499	-0.0827629509340148\\
%500	-0.0827710410238186\\
%501	-0.0827820117552033\\
%502	-0.0919646058777823\\
%503	-0.0991852826299622\\
%504	-0.103478697542199\\
%505	-0.104004794890032\\
%506	-0.100112842156863\\
%507	-0.091367196974841\\
%508	-0.0775480759843417\\
%509	-0.0586367204815818\\
%510	-0.0347915397059612\\
%511	-0.00631977514480981\\
%512	0.026352239961013\\
%513	0.0627082054128624\\
%514	0.102169092926212\\
%515	0.144117757980387\\
%516	0.187920551907818\\
%517	0.232945813386046\\
%518	0.278579286438222\\
%519	0.324236619847527\\
%520	0.36937316797535\\
%521	0.413491348064725\\
%522	0.45614582346798\\
%523	0.496946782566477\\
%524	0.535561574278487\\
%525	0.571714946424099\\
%526	0.605188115266612\\
%527	0.635816874969377\\
%528	0.663488935649135\\
%529	0.688140658935051\\
%530	0.709753340943395\\
%531	0.728349174640417\\
%532	0.743987006844659\\
%533	0.756757989675826\\
%534	0.766781212091837\\
%535	0.774199384231942\\
%536	0.779174635543359\\
%537	0.781884477041714\\
%538	0.782517968468145\\
%539	0.781272122484604\\
%540	0.778348570323727\\
%541	0.773950506414522\\
%542	0.768279923379395\\
%543	0.76153514338532\\
%544	0.753908647080981\\
%545	0.745585197214543\\
%546	0.736740250459405\\
%547	0.727538647936425\\
%548	0.718133572372003\\
%549	0.708665757735118\\
%550	0.699262935518102\\
%551	0.690039500531918\\
%552	0.681096378144831\\
%553	0.672521074272605\\
%554	0.664387889098671\\
%555	0.656758275435319\\
%556	0.649681322803893\\
%557	0.643194348686299\\
%558	0.63732357895605\\
%559	0.63208490020962\\
%560	0.627484667564366\\
%561	0.623520552444798\\
%562	0.62018241592316\\
%563	0.61745319429257\\
%564	0.615309784712193\\
%565	0.613723919956265\\
%566	0.612663022505544\\
%567	0.612091029425799\\
%568	0.611969180669338\\
%569	0.612256764599964\\
%570	0.612911815668045\\
%571	0.61389176024108\\
%572	0.615154007617967\\
%573	0.616656484215429\\
%574	0.618358109807185\\
%575	0.620219215516332\\
%576	0.622201904006132\\
%577	0.624270352982087\\
%578	0.626391063708262\\
%579	0.628533056753416\\
%580	0.630668017618956\\
%581	0.632770395262869\\
%582	0.634817456824398\\
%583	0.636789302076566\\
%584	0.638668841291521\\
%585	0.640441740301266\\
%586	0.642096336578261\\
%587	0.643623530151416\\
%588	0.64501665311798\\
%589	0.64627132141605\\
%590	0.647385272390655\\
%591	0.648358191523852\\
%592	0.649191531510839\\
%593	0.649888326654449\\
%594	0.650453005324263\\
%595	0.650891202988146\\
%596	0.651209578077499\\
%597	0.651415632696614\\
%598	0.651517539934769\\
%599	0.651523979290304\\
%600	0.651443981471596\\
%601	0.651286783603315\\
%602	0.426321251627476\\
%603	0.221478317288926\\
%604	0.0392850214286592\\
%605	-0.114473040618754\\
%606	-0.233177588067335\\
%607	-0.310839541455771\\
%608	-0.34289940005866\\
%609	-0.326583349942433\\
%610	-0.260970012143568\\
%611	-0.146877264111402\\
%612	0.0133545098415496\\
%613	0.216130345039845\\
%614	0.456884672251847\\
%615	0.730358571030532\\
%616	1.03085629039591\\
%617	1.35247316458322\\
%618	1.68929128136331\\
%619	2.03554210922235\\
%620	2.3857371453793\\
%621	2.73476879422458\\
%622	3.07798433419372\\
%623	3.41123613298922\\
%624	3.730911337497\\
%625	4.03394417604286\\
%626	4.31781382447311\\
%627	4.58053054488872\\
%628	4.82061253542084\\
%629	5.0370556509208\\
%630	5.22929788102663\\
%631	5.39718021219112\\
%632	5.54090525895336\\
%633	5.66099482963208\\
%634	5.75824739367202\\
%635	5.83369624190164\\
%636	5.88856897604145\\
%637	5.92424882855975\\
%638	5.94223819678617\\
%639	5.94412467433605\\
%640	5.93154977664875\\
%641	5.90618048413872\\
%642	5.86968366455337\\
%643	5.82370338420786\\
%644	5.76984107455029\\
%645	5.70963848487271\\
%646	5.6445633229307\\
%647	5.57599746190493\\
%648	5.50522757378443\\
%649	5.43343803522888\\
%650	5.3617059417197\\
%651	5.29099805885821\\
%652	5.22216953559605\\
%653	5.15596420262528\\
%654	5.09301627979259\\
%655	5.03385331894839\\
%656	4.97890021284111\\
%657	4.92848410628649\\
%658	4.88284005266743\\
%659	4.84211726665494\\
%660	4.80638583270188\\
%661	4.77564373817727\\
%662	4.74982410982194\\
%663	4.72880254236745\\
%664	4.71240441853273\\
%665	4.7004121300698\\
%666	4.69257211995445\\
%667	4.68860167610574\\
%668	4.68819541707178\\
%669	4.69103141985667\\
%670	4.69677694940794\\
%671	4.70509375817304\\
%672	4.71564293251286\\
%673	4.72808927058584\\
%674	4.74210518355448\\
%675	4.75737411859001\\
%676	4.77359350814632\\
%677	4.79047725533009\\
%678	4.80775776991209\\
%679	4.8251875736086\\
%680	4.84254049672707\\
%681	4.85961249113257\\
%682	4.87622208677621\\
%683	4.89221052076151\\
%684	4.90744156913998\\
%685	4.92180111235988\\
%686	4.93519646557718\\
%687	4.94755550491604\\
%688	4.95882562027649\\
%689	4.96897252447144\\
%690	4.97797894737321\\
%691	4.98584324240355\\
%692	4.99257793114889\\
%693	4.99820821016333\\
%694	5.00277044217321\\
%695	5.0063106519518\\
%696	5.0088830451266\\
%697	5.01054856614211\\
%698	5.01137350955856\\
%699	5.01142819684514\\
%700	5.01078572884912\\
%701	5.00952082220866\\
%702	4.45801369516885\\
%703	3.94824692117701\\
%704	3.47200686537678\\
%705	3.02616348939919\\
%706	2.61036723063559\\
%707	2.22554817179416\\
%708	1.8729766114276\\
%709	1.55371083450742\\
%710	1.26830683167683\\
%711	1.0167005780965\\
%712	0.798199689265813\\
%713	0.611540355255641\\
%714	0.454979288266851\\
%715	0.326400385345106\\
%716	0.223422932388176\\
%717	0.143503215145803\\
%718	0.0840249187560544\\
%719	0.0423761046903952\\
%720	0.0160121598594348\\
%721	0.00250514383713988\\
%722	-0.000419416200253\\
%723	0.00514310557854137\\
%724	0.0172924329162475\\
%725	0.0343313007731185\\
%726	0.0547667592958154\\
%727	0.0773062262692222\\
%728	0.100849500961749\\
%729	0.124477797348143\\
%730	0.147440700486253\\
%731	0.169141803187684\\
%732	0.189123645131428\\
%733	0.207052455342599\\
%734	0.222703092266747\\
%735	0.235944483383913\\
%736	0.24672578772026\\
%737	0.255063438679822\\
%738	0.261029170107576\\
%739	0.26473908411502\\
%740	0.266343783668858\\
%741	0.266019565039323\\
%742	0.263960643792437\\
%743	0.260372372058679\\
%744	0.255465393396999\\
%745	0.249450673884709\\
%746	0.242535343391685\\
%747	0.234919278730883\\
%748	0.226792359995267\\
%749	0.218332332454347\\
%750	0.209703208524694\\
%751	0.20105414724541\\
%752	0.192518752135523\\
%753	0.184214732088168\\
%754	0.176243873910924\\
%755	0.168692279132877\\
%756	0.161630821676796\\
%757	0.155115786873638\\
%758	0.149189656030694\\
%759	0.143882004324216\\
%760	0.139210483154523\\
%761	0.135181861267987\\
%762	0.131793101914245\\
%763	0.12903245607123\\
%764	0.126880554341286\\
%765	0.125311482506226\\
%766	0.124293827936307\\
%767	0.12379168608629\\
%768	0.123765618189548\\
%769	0.124173552986241\\
%770	0.124971626901344\\
%771	0.126114958529293\\
%772	0.127558354590298\\
%773	0.129256945704585\\
%774	0.131166751390175\\
%775	0.133245174632439\\
%776	0.135451427204316\\
%777	0.137746887639938\\
%778	0.140095394386132\\
%779	0.142463477181227\\
%780	0.144820530143777\\
%781	0.147138930400713\\
%782	0.149394106350514\\
%783	0.151564559847805\\
%784	0.153631846717207\\
%785	0.155580520061883\\
%786	0.157398040831984\\
%787	0.159074660065844\\
%788	0.160603277118008\\
%789	0.161979278048687\\
%790	0.163200358174553\\
%791	0.164266332576206\\
%792	0.165178938128406\\
%793	0.165941630370157\\
%794	0.166559378267721\\
%795	0.167038459648976\\
%796	0.167386259806468\\
%797	0.167611075482797\\
%798	0.16772192616919\\
%799	0.16772837436949\\
%800	0.167640356210106\\
%801	0.167468023514343\\
%802	0.187373505390405\\
%803	0.20464653530226\\
%804	0.218910936846571\\
%805	0.229845233677279\\
%806	0.237219583400417\\
%807	0.240911234578761\\
%808	0.240905942269496\\
%809	0.237290605999035\\
%810	0.230240816840421\\
%811	0.22000585824446\\
%812	0.206892881826931\\
%813	0.191251388836241\\
%814	0.173458727696584\\
%815	0.153907021721616\\
%816	0.132991734963339\\
%817	0.111101943344266\\
%818	0.0886122844813619\\
%819	0.065876499579236\\
%820	0.0432224446638355\\
%821	0.0209484291028449\\
%822	-0.000679268382637173\\
%823	-0.0214278559326994\\
%824	-0.0410986015177351\\
%825	-0.0595266588204446\\
%826	-0.076580272000576\\
%827	-0.0921594742494936\\
%828	-0.106194383747159\\
%829	-0.118643189531491\\
%830	-0.129489909147248\\
%831	-0.138741989916627\\
%832	-0.146427816348897\\
%833	-0.152594177612452\\
%834	-0.157303741127444\\
%835	-0.160632571177282\\
%836	-0.162667724947846\\
%837	-0.163504952543409\\
%838	-0.163246522254902\\
%839	-0.161999187627224\\
%840	-0.159872308647072\\
%841	-0.156976135613598\\
%842	-0.153420260925929\\
%843	-0.149312241092088\\
%844	-0.14475638870336\\
%845	-0.139852731899359\\
%846	-0.134696136946425\\
%847	-0.129375587941901\\
%848	-0.123973616316892\\
%849	-0.118565871719265\\
%850	-0.11322082499685\\
%851	-0.107999593348968\\
%852	-0.102955877254194\\
%853	-0.0981359984961974\\
%854	-0.0935790284807369\\
%855	-0.0893169960491947\\
%856	-0.0853751641320059\\
%857	-0.0817723648339355\\
%858	-0.0785213828882352\\
%859	-0.0756293778444793\\
%860	-0.0730983358524112\\
%861	-0.0709255424589498\\
%862	-0.0691040684358988\\
%863	-0.067623261290766\\
%864	-0.0664692357720526\\
%865	-0.0656253573537048\\
%866	-0.0650727133622029\\
%867	-0.0647905670857449\\
%868	-0.0647567908707379\\
%869	-0.0649482748596594\\
%870	-0.065341308650374\\
%871	-0.0659119337550922\\
%872	-0.0666362653029631\\
%873	-0.06749078196022\\
%874	-0.0684525835329733\\
%875	-0.0694996161680289\\
%876	-0.0706108654749942\\
%877	-0.0717665182575943\\
%878	-0.0729480938632649\\
%879	-0.074138546438013\\
%880	-0.0753223396089906\\
%881	-0.0764854953114137\\
%882	-0.0776156186309635\\
%883	-0.0787019006495218\\
%884	-0.0797351013632289\\
%885	-0.0807075147897851\\
%886	-0.0816129183992525\\
%887	-0.0824465089920436\\
%888	-0.0832048271121029\\
%889	-0.0838856720253256\\
%890	-0.0844880092158434\\
%891	-0.0850118722587435\\
%892	-0.0854582608198131\\
%893	-0.0858290364136604\\
%894	-0.0861268174235962\\
%895	-0.0863548747523618\\
%896	-0.0865170293344186\\
%897	-0.0866175526001496\\
%898	-0.0866610708418954\\
%899	-0.0866524742929674\\
%900	-0.0865968315952284\\
%901	-0.0864993101998377\\
%902	-0.0907243423272545\\
%903	-0.0908115519855198\\
%904	-0.0836786404717172\\
%905	-0.0668829348142477\\
%906	-0.0386670142148325\\
%907	0.00205620944810271\\
%908	0.0557557866458458\\
%909	0.122356200888001\\
%910	0.201320851277005\\
%911	0.291738008540945\\
%912	0.392404303145796\\
%913	0.501902651810855\\
%914	0.618672831243501\\
%915	0.741073814427176\\
%916	0.867437604601372\\
%917	0.996114715194689\\
%918	1.12551170902966\\
%919	1.25412137002673\\
%920	1.3805461667597\\
%921	1.50351570241365\\
%922	1.62189884654518\\
%923	1.73471122248006\\
%924	1.8411186887082\\
%925	1.94043740922884\\
%926	2.03213106057403\\
%927	2.1158056749576\\
%928	2.19120257144265\\
%929	2.25818978128116\\
%930	2.31675233026027\\
%931	2.36698170027372\\
%932	2.40906475449665\\
%933	2.44327237542562\\
%934	2.46994803253529\\
%935	2.48949646625125\\
%936	2.50237264719515\\
%937	2.50907114408482\\
%938	2.51011601014554\\
%939	2.50605127630473\\
%940	2.49743211971458\\
%941	2.48481675819913\\
%942	2.46875910498954\\
%943	2.44980220353047\\
%944	2.42847244915321\\
%945	2.40527459295317\\
%946	2.38068751321706\\
%947	2.35516073114823\\
%948	2.32911164036256\\
%949	2.30292341359514\\
%950	2.27694354518731\\
%951	2.25148298413116\\
%952	2.22681580964958\\
%953	2.20317939939921\\
%954	2.18077503931707\\
%955	2.15976892380726\\
%956	2.14029349530121\\
%957	2.1224490731465\\
%958	2.10630572321192\\
%959	2.09190532146791\\
%960	2.07926376704624\\
%961	2.06837330283596\\
%962	2.05920490447468\\
%963	2.05171070158819\\
%964	2.0458263982652\\
%965	2.04147366297671\\
%966	2.03856246141761\\
%967	2.03699330901768\\
%968	2.03665942310318\\
%969	2.03744875785402\\
%970	2.03924590826459\\
%971	2.04193387225163\\
%972	2.04539566283801\\
%973	2.04951576495724\\
%974	2.05418143385478\\
%975	2.05928383429742\\
%976	2.06471902183218\\
%977	2.07038876915678\\
%978	2.07620124227263\\
%979	2.08207153248853\\
%980	2.08792205153322\\
%981	2.09368279802158\\
%982	2.0992915043112\\
%983	2.1046936733917\\
%984	2.1098425158785\\
%985	2.11469879744875\\
%986	2.1192306071704\\
%987	2.12341305715056\\
%988	2.12722792377886\\
%989	2.13066324057989\\
%990	2.13371285232906\\
%991	2.13637593964296\\
%992	2.13865652274045\\
%993	2.14056295249921\\
%994	2.14210739631441\\
%995	2.14330532561579\\
%996	2.14417501122544\\
%997	2.1447370320537\\
%998	2.14501380194198\\
%999	2.14502911877999\\
%1000	2.14480773935636\\
%1001	2.14437498275466\\
%1002	1.71588682180998\\
%1003	1.32330143462967\\
%1004	0.964089683960583\\
%1005	0.639658695439764\\
%1006	0.353049448011292\\
%1007	0.107502796432292\\
%1008	-0.0943741919933979\\
%1009	-0.251034591045237\\
%1010	-0.36214867715085\\
%1011	-0.428589552661596\\
%1012	-0.452315934093964\\
%1013	-0.43619948750183\\
%1014	-0.383828773860274\\
%1015	-0.299310879885088\\
%1016	-0.187083995566369\\
%1017	-0.0517487041111857\\
%1018	0.102078057400223\\
%1019	0.26988499209961\\
%1020	0.447364719737382\\
%1021	0.63048973486413\\
%1022	0.815568072249103\\
%1023	0.999281020008375\\
%1024	1.17870532319779\\
%1025	1.35132228143335\\
%1026	1.51501601474208\\
%1027	1.66806298894191\\
%1028	1.8091146812095\\
%1029	1.93717504599877\\
%1030	2.05157422319762\\
%1031	2.1519397222057\\
%1032	2.23816612228241\\
%1033	2.3103841536589\\
%1034	2.3689298666009\\
%1035	2.41431445685098\\
%1036	2.44719519495883\\
%1037	2.46834780276786\\
%1038	2.47864053134448\\
%1039	2.4790101193762\\
%1040	2.47043974796683\\
%1041	2.45393905531148\\
%1042	2.43052623152478\\
%1043	2.40121217862773\\
%1044	2.36698669221125\\
%1045	2.32880659856792\\
%1046	2.28758576323061\\
%1047	2.24418687312118\\
%1048	2.1994148842493\\
%1049	2.15401201957221\\
%1050	2.10865419677665\\
%1051	2.06394876299825\\
%1052	2.02043341253406\\
%1053	1.97857616416639\\
%1054	1.93877627657422\\
%1055	1.90136598326962\\
%1056	1.86661293239182\\
%1057	1.83472322137205\\
%1058	1.80584492181431\\
%1059	1.78007199579914\\
%1060	1.75744851109896\\
%1061	1.73797306939062\\
%1062	1.7216033683708\\
%1063	1.70826082563312\\
%1064	1.69783519917411\\
%1065	1.69018914638295\\
%1066	1.68516267027225\\
%1067	1.68257740846206\\
%1068	1.68224072698522\\
%1069	1.6839495872909\\
%1070	1.68749416084496\\
%1071	1.6926611714258\\
%1072	1.69923695056556\\
%1073	1.70701019656453\\
%1074	1.71577443209672\\
%1075	1.72533015961277\\
%1076	1.73548671752767\\
%1077	1.74606384355144\\
%1078	1.75689295448371\\
%1079	1.76781815435377\\
%1080	1.77869698495542\\
%1081	1.78940093461367\\
%1082	1.79981572244373\\
%1083	1.80984137643966\\
%1084	1.81939212448144\\
%1085	1.82839611779604\\
%1086	1.83679500657558\\
%1087	1.84454338736633\\
%1088	1.8516081415239\\
%1089	1.85796768350578\\
%1090	1.86361113707008\\
%1091	1.86853745659346\\
%1092	1.87275450973658\\
%1093	1.87627813659739\\
%1094	1.87913119932248\\
%1095	1.88134263491858\\
%1096	1.88294652273895\\
%1097	1.88398117683343\\
%1098	1.88448827206274\\
%1099	1.8845120116041\\
%1100	1.88409834222999\\
%1101	1.88329422253735\\
%1102	1.68494104590551\\
%1103	1.5006762550051\\
%1104	1.32719542577465\\
%1105	1.16333789113413\\
%1106	1.00912204096587\\
%1107	0.865115183771629\\
%1108	0.732037695159675\\
%1109	0.610528915912882\\
%1110	0.501022626302155\\
%1111	0.403694846435473\\
%1112	0.318457620573845\\
%1113	0.244980389165785\\
%1114	0.18272631370303\\
%1115	0.13099507163131\\
%1116	0.0889666071791794\\
%1117	0.0557424243116365\\
%1118	0.0303824735310254\\
%1119	0.011936687808997\\
%1120	-0.000529107534262324\\
%1121	-0.00791275615269388\\
%1122	-0.011060388117324\\
%1123	-0.0107555367650401\\
%1124	-0.00771213776400344\\
%1125	-0.00257078669801619\\
%1126	0.00410234064332124\\
%1127	0.011814452725225\\
%1128	0.0201434798506328\\
%1129	0.0287342100957571\\
%1130	0.0372935860623208\\
%1131	0.0455854653303398\\
%1132	0.0534250927576312\\
%1133	0.0606734837236552\\
%1134	0.0672318743486024\\
%1135	0.073036357558967\\
%1136	0.0780527923116736\\
%1137	0.0822720468879064\\
%1138	0.08570561541461\\
%1139	0.0883816291332431\\
%1140	0.0903412698863951\\
%1141	0.0916355823343013\\
%1142	0.0923226730834261\\
%1143	0.0924652787888427\\
%1144	0.0921286810063152\\
%1145	0.0913789427875791\\
%1146	0.0902814404439098\\
%1147	0.088899663298195\\
%1148	0.087294254389768\\
%1149	0.0855222658071885\\
%1150	0.0836366034492984\\
%1151	0.0816856374278442\\
%1152	0.0797129559226017\\
%1153	0.077757241999606\\
%1154	0.0758522546399057\\
%1155	0.0740268969506837\\
%1156	0.0723053562060342\\
%1157	0.0707073019654145\\
%1158	0.0692481300269497\\
%1159	0.0679392413805271\\
%1160	0.0667883466277454\\
%1161	0.0657997875321098\\
%1162	0.0649748684562313\\
%1163	0.0643121914380114\\
%1164	0.0638079895608894\\
%1165	0.0634564540908156\\
%1166	0.063250051591428\\
%1167	0.0631798278954964\\
%1168	0.0632356964112027\\
%1169	0.0634067087818673\\
%1170	0.0636813064023521\\
%1171	0.0640475517290605\\
%1172	0.0644933387071616\\
%1173	0.0650065819818902\\
%1174	0.0655753848635977\\
%1175	0.0661881862814541\\
%1176	0.066833887190822\\
%1177	0.0675019570966918\\
%1178	0.0681825215223615\\
%1179	0.0688664313908394\\
%1180	0.0695453153982506\\
%1181	0.0702116165457818\\
%1182	0.0708586140612894\\
%1183	0.0714804319854823\\
%1184	0.072072035722385\\
%1185	0.0726292178613516\\
%1186	0.0731485745699717\\
%1187	0.0736274738354528\\
%1188	0.0740640167981128\\
%1189	0.0744569933760359\\
%1190	0.0748058333262459\\
%1191	0.0751105538263847\\
%1192	0.0753717045932205\\
%1193	0.0755903114816878\\
%1194	0.0757678194317921\\
%1195	0.0759060355517974\\
%1196	0.0760070730457274\\
%1197	0.0760732966123765\\
%1198	0.0761072698626798\\
%1199	0.0761117052232797\\
%1200	0.0760894167172187\\
%1201	0.0760432759385695\\
%1202	0.063602001405992\\
%1203	0.0522237302772696\\
%1204	0.0417996762165158\\
%1205	0.032302063978942\\
%1206	0.0237414890811916\\
%1207	0.0161399812562377\\
%1208	0.00951495535151341\\
%1209	0.00387057995305954\\
%1210	-0.00080591983781999\\
%1211	-0.00454478849551578\\
%1212	-0.00739233309192943\\
%1213	-0.00940844030541015\\
%1214	-0.0106635992979234\\
%1215	-0.0112358148615067\\
%1216	-0.0112076546816867\\
%1217	-0.0106635756128198\\
%1218	-0.00968760520377793\\
%1219	-0.00836140802035972\\
%1220	-0.00676273544950124\\
%1221	-0.00496423813118238\\
%1222	-0.00303260863977351\\
%1223	-0.00102801610835721\\
%1224	0.000996207605717202\\
%1225	0.00299367015687718\\
%1226	0.00492484720009765\\
%1227	0.0067568719172692\\
%1228	0.00846321678973981\\
%1229	0.0100232950616117\\
%1230	0.0114220056048894\\
%1231	0.0126492413369044\\
%1232	0.0136993780398298\\
%1233	0.0145707574393488\\
%1234	0.0152651757343687\\
%1235	0.0157873864324577\\
%1236	0.0161446243237013\\
%1237	0.0163461556979086\\
%1238	0.0164028584507213\\
%1239	0.0163268345050775\\
%1240	0.0161310559671635\\
%1241	0.015829045612798\\
%1242	0.0154345916352203\\
%1243	0.014961496054848\\
%1244	0.0144233557745904\\
%1245	0.01383337494224\\
%1246	0.0132042070383586\\
%1247	0.0125478249303502\\
%1248	0.0118754170097035\\
%1249	0.0111973074502301\\
%1250	0.0105228985827244\\
%1251	0.00986063336944179\\
%1252	0.00921797597488843\\
%1253	0.00860140846332994\\
%1254	0.00801644170458815\\
%1255	0.0074676386351209\\
%1256	0.00695864809851563\\
%1257	0.00649224757618866\\
%1258	0.00607039321332056\\
%1259	0.0056942756451644\\
%1260	0.00536438023327457\\
%1261	0.00508055042851245\\
%1262	0.00484205308660436\\
%1263	0.00464764467138697\\
%1264	0.00449563738961549\\
%1265	0.00438396440837471\\
%1266	0.00431024341087304\\
%1267	0.00427183784796005\\
%1268	0.00426591534044045\\
%1269	0.00428950278059812\\
%1270	0.00433953776982719\\
%1271	0.00441291611250707\\
%1272	0.00450653516395294\\
%1273	0.00461733290219388\\
%1274	0.0047423226593198\\
%1275	0.00487862350810359\\
%1276	0.00502348635351443\\
%1277	0.0051743158266165\\
%1278	0.00532868812027008\\
%1279	0.00548436494214448\\
%1280	0.00563930379097974\\
%1281	0.00579166478700646\\
%1282	0.00593981430718946\\
%1283	0.00608232569077929\\
%1284	0.00621797729083246\\
%1285	0.00634574815322319\\
%1286	0.00646481160655585\\
%1287	0.00657452704465385\\
%1288	0.00667443017831107\\
%1289	0.00676422202511316\\
%1290	0.00684375689573858\\
%1291	0.00691302962259376\\
%1292	0.00697216226228352\\
%1293	0.00702139048760794\\
%1294	0.00706104986784339\\
%1295	0.0070915622183194\\
%1296	0.00711342218203979\\
%1297	0.00712718418758681\\
%1298	0.00713344990904151\\
%1299	0.00713285633537753\\
%1300	0.00712606453894088\\
%1301	0.00711374921539206\\
%1302	0.00506583501418101\\
%1303	0.00315674526202301\\
%1304	0.00145421731684602\\
%1305	0.000105570564809737\\
%1306	-0.000719646561840877\\
%1307	-0.000864428088116459\\
%1308	-0.000203563983426421\\
%1309	0.00134754781625581\\
%1310	0.00383090812881318\\
%1311	0.00724818074990751\\
%1312	0.0115654256575783\\
%1313	0.0167190729182991\\
%1314	0.0226223130300338\\
%1315	0.0291713687186057\\
%1316	0.0362513183842337\\
%1317	0.0437412851017174\\
%1318	0.0515189040247797\\
%1319	0.059464047576401\\
%1320	0.0674618310305017\\
%1321	0.0754049477150407\\
%1322	0.0831953980208876\\
%1323	0.090745683290542\\
%1324	0.0979795371090333\\
%1325	0.10483226441995\\
%1326	0.111250754595298\\
%1327	0.117193229052259\\
%1328	0.1226287778924\\
%1329	0.127536733784529\\
%1330	0.13190592521085\\
%1331	0.135733845426296\\
%1332	0.139025768143643\\
%1333	0.141793836099739\\
%1334	0.144056144292251\\
%1335	0.145835835790541\\
%1336	0.147160224593296\\
%1337	0.148059956996803\\
%1338	0.148568220315323\\
%1339	0.148720005522515\\
%1340	0.148551428425072\\
%1341	0.148099112303653\\
%1342	0.147399633531161\\
%1343	0.146489030476723\\
%1344	0.145402375000009\\
%1345	0.144173405012028\\
%1346	0.142834215904665\\
%1347	0.1414150081135\\
%1348	0.139943887660097\\
%1349	0.138446716206103\\
%1350	0.136947006928513\\
%1351	0.135465862381389\\
%1352	0.134021950433311\\
%1353	0.132631514352195\\
%1354	0.131308413141381\\
%1355	0.130064188305388\\
%1356	0.12890815333373\\
%1357	0.12784750233079\\
%1358	0.126887434383599\\
%1359	0.12603129044289\\
%1360	0.125280699691736\\
%1361	0.124635732586812\\
%1362	0.124095057976434\\
%1363	0.123656101924117\\
%1364	0.123315206093631\\
%1365	0.123067783779067\\
%1366	0.122908471888946\\
%1367	0.122831277414918\\
%1368	0.122829717131324\\
%1369	0.122896949480101\\
%1370	0.123025897794943\\
%1371	0.123209364207822\\
%1372	0.123440133759119\\
%1373	0.123711068398641\\
%1374	0.12401519071818\\
%1375	0.124345757396435\\
%1376	0.124696322463812\\
%1377	0.125060790607604\\
%1378	0.125433460837484\\
%1379	0.125809060917138\\
%1380	0.12618277304062\\
%1381	0.12655025129197\\
%1382	0.126907631474394\\
%1383	0.127251533931391\\
%1384	0.127579060007354\\
%1385	0.127887782810139\\
%1386	0.128175732943635\\
%1387	0.128441379875316\\
%1388	0.128683609593013\\
%1389	0.128901699187483\\
%1390	0.129095288973721\\
%1391	0.129264352735134\\
%1392	0.12940916664157\\
%1393	0.129530277355501\\
%1394	0.129628469801247\\
%1395	0.129704735030657\\
%1396	0.129760238575897\\
%1397	0.129796289636478\\
%1398	0.129814311404084\\
%1399	0.129815812785618\\
%1400	0.129802361742614\\
%1401	0.129775560424284\\
%1402	0.0374822746261919\\
%1403	-0.0455264295483941\\
%1404	-0.118245726453919\\
%1405	-0.178955870428553\\
%1406	-0.225849646319195\\
%1407	-0.257402050840381\\
%1408	-0.272563954760398\\
%1409	-0.270838355011818\\
%1410	-0.252280920716413\\
%1411	-0.217454217837458\\
%1412	-0.167356048630329\\
%1413	-0.103335869183806\\
%1414	-0.0270085916819462\\
%1415	0.0598282483100378\\
%1416	0.155270333182107\\
%1417	0.257373432099337\\
%1418	0.364210446714144\\
%1419	0.473918541792851\\
%1420	0.58473676030619\\
%1421	0.695034823863959\\
%1422	0.803333986764545\\
%1423	0.908320886418522\\
%1424	1.00885534430677\\
%1425	1.10397304150018\\
%1426	1.19288393656417\\
%1427	1.27496722239515\\
%1428	1.34976353990491\\
%1429	1.41696508580197\\
%1430	1.47640417258681\\
%1431	1.52804072358452\\
%1432	1.57194911577132\\
%1433	1.60830471905223\\
%1434	1.63737042279512\\
%1435	1.65948338879148\\
%1436	1.67504222415667\\
%1437	1.68449472763147\\
%1438	1.68832632786009\\
%1439	1.68704930202048\\
%1440	1.68119283719192\\
%1441	1.67129397459744\\
%1442	1.65788945792048\\
%1443	1.64150849086786\\
%1444	1.62266639567522\\
%1445	1.60185915300966\\
%1446	1.57955879443878\\
%1447	1.55620961106362\\
%1448	1.53222513584664\\
%1449	1.507985852425\\
%1450	1.48383757962834\\
%1451	1.46009047838517\\
%1452	1.437018626085\\
%1453	1.41486010266023\\
%1454	1.39381753257085\\
%1455	1.37405902743039\\
%1456	1.35571947512697\\
%1457	1.33890212289599\\
%1458	1.32368040382408\\
%1459	1.31009995864244\\
%1460	1.29818080734304\\
%1461	1.28791962806475\\
%1462	1.27929210379531\\
%1463	1.27225530066836\\
%1464	1.26675004495508\\
%1465	1.26270326921362\\
%1466	1.26003030142644\\
%1467	1.25863707428806\\
%1468	1.25842223507229\\
%1469	1.25927913967755\\
%1470	1.2610977174969\\
%1471	1.26376619666323\\
%1472	1.26717268196098\\
%1473	1.27120658025908\\
%1474	1.27575987069255\\
%1475	1.28072821899479\\
%1476	1.28601193735174\\
%1477	1.29151679291089\\
%1478	1.29715466963073\\
%1479	1.30284408950246\\
%1480	1.30851060031865\\
%1481	1.31408703810951\\
%1482	1.31951367312349\\
%1483	1.32473824880424\\
%1484	1.3297159236213\\
%1485	1.3344091258574\\
%1486	1.33878733155438\\
%1487	1.34282677578421\\
%1488	1.34651010725526\\
%1489	1.34982599599984\\
%1490	1.35276870353062\\
%1491	1.35533762441445\\
%1492	1.35753680770495\\
%1493	1.35937446611293\\
%1494	1.36086248018877\\
%1495	1.36201590415376\\
%1496	1.3628524793601\\
%1497	1.36339216069132\\
%1498	1.3636566605451\\
%1499	1.36366901437806\\
%1500	1.36345317114374\\
%1501	1.36303361132813\\
%1502	1.30739514102918\\
%1503	1.25581237882759\\
%1504	1.20717577760447\\
%1505	1.160747697413\\
%1506	1.11605231819624\\
%1507	1.0727966610674\\
%1508	1.03081416411478\\
%1509	0.990024540120319\\
%1510	0.950405330803867\\
%1511	0.911971818530872\\
%1512	0.874762875490013\\
%1513	0.838831006488706\\
%1514	0.804235337368111\\
%1515	0.771036663180551\\
%1516	0.739293933361387\\
%1517	0.709061740973758\\
%1518	0.68038851893766\\
%1519	0.653315242300419\\
%1520	0.62787450273466\\
%1521	0.604089867502218\\
%1522	0.5819754659969\\
%1523	0.561535767046198\\
%1524	0.542765522638968\\
%1525	0.525649861021907\\
%1526	0.510164515900951\\
%1527	0.496276180042244\\
%1528	0.483942971781274\\
%1529	0.473115002441505\\
%1530	0.463735031861697\\
%1531	0.455739198414821\\
%1532	0.449057809246651\\
%1533	0.443616176067267\\
%1534	0.439335481739354\\
%1535	0.436133663130953\\
%1536	0.433926296220273\\
%1537	0.43262747022385\\
%1538	0.432150638525037\\
%1539	0.432409435362186\\
%1540	0.433318448548498\\
%1541	0.434793939894084\\
%1542	0.436754506443901\\
%1543	0.439121677095971\\
%1544	0.441820440590399\\
%1545	0.444779702233667\\
%1546	0.447932668022184\\
%1547	0.45121715603611\\
%1548	0.454575836075711\\
%1549	0.457956399498434\\
%1550	0.461311662079625\\
%1551	0.464599603460692\\
%1552	0.46778334736554\\
%1553	0.47083108726166\\
%1554	0.473715962520684\\
%1555	0.476415890400398\\
%1556	0.478913359333306\\
%1557	0.481195189074001\\
%1558	0.483252263237491\\
%1559	0.485079239662596\\
%1560	0.486674243867871\\
%1561	0.488038550641684\\
%1562	0.489176258532452\\
%1563	0.490093961688609\\
%1564	0.490800423149284\\
%1565	0.491306253314204\\
%1566	0.491623596932563\\
%1567	0.491765831552683\\
%1568	0.491747279973652\\
%1569	0.491582938842579\\
%1570	0.491288225151792\\
%1571	0.490878742013803\\
%1572	0.490370064731922\\
%1573	0.489777547844347\\
%1574	0.489116153501956\\
%1575	0.488400301246967\\
%1576	0.487643738992641\\
%1577	0.486859434764228\\
%1578	0.486059488549048\\
%1579	0.485255063419005\\
%1580	0.484456334931744\\
%1581	0.483672457686486\\
%1582	0.482911547806436\\
%1583	0.482180680040417\\
%1584	0.481485898120709\\
%1585	0.480832236980425\\
%1586	0.480223755420501\\
%1587	0.479663577821783\\
%1588	0.479153943519857\\
%1589	0.478696262497426\\
%1590	0.478291176099259\\
%1591	0.477938621536145\\
%1592	0.477637899015138\\
%1593	0.477387740411807\\
%1594	0.4771863784846\\
%1595	0.477031615720125\\
%1596	0.476920891989685\\
%1597	0.476851350290331\\
%1598	0.476819899936774\\
%1599	0.476823276662528\\
%1600	0.476858099178635\\
%1601	0.476920921825272\\
%1602	0.36761572976807\\
%1603	0.267489593795276\\
%1604	0.176212369825145\\
%1605	0.0946027549713025\\
%1606	0.0239142867115762\\
%1607	-0.0346055828387429\\
%1608	-0.0799679838903587\\
%1609	-0.111567609040713\\
%1610	-0.129223713388675\\
%1611	-0.133167979705011\\
%1612	-0.124000849451258\\
%1613	-0.102631213430378\\
%1614	-0.0702095144558592\\
%1615	-0.0280608430644385\\
%1616	0.0223778598538515\\
%1617	0.079614112666008\\
%1618	0.142148532299866\\
%1619	0.208515431380395\\
%1620	0.277315532868763\\
%1621	0.347241294082406\\
%1622	0.417095523480094\\
%1623	0.485804067298697\\
%1624	0.552423370287504\\
%1625	0.616143698022807\\
%1626	0.676288763850997\\
%1627	0.732312442930896\\
%1628	0.783793187194702\\
%1629	0.830426683846729\\
%1630	0.872017229943306\\
%1631	0.908468228989395\\
%1632	0.939772153728847\\
%1633	0.96600026311482\\
%1634	0.987292311072898\\
%1635	1.00384644005816\\
%1636	1.01590941330007\\
%1637	1.02376730565302\\
%1638	1.02773674368758\\
%1639	1.02815676060805\\
%1640	1.02538131030786\\
%1641	1.0197724669388\\
%1642	1.01169432136367\\
%1643	1.0015075734142\\
%1644	0.989564808649207\\
%1645	0.97620644000637\\
%1646	0.961757288099405\\
%1647	0.946523768702705\\
%1648	0.93079165198667\\
%1649	0.914824355145449\\
%1650	0.898861728045477\\
%1651	0.883119290287358\\
%1652	0.867787877504538\\
%1653	0.853033654722236\\
%1654	0.838998455085266\\
%1655	0.825800403161034\\
%1656	0.813534783268654\\
%1657	0.802275114821527\\
%1658	0.792074398446965\\
%1659	0.782966498618855\\
%1660	0.774967630665946\\
%1661	0.768077922263429\\
%1662	0.762283021844732\\
%1663	0.757555728753484\\
%1664	0.753857622364645\\
%1665	0.751140669812694\\
%1666	0.749348794350807\\
%1667	0.748419388706489\\
%1668	0.748284760077496\\
%1669	0.748873495610043\\
%1670	0.750111739304432\\
%1671	0.751924373288662\\
%1672	0.754236098277507\\
%1673	0.756972409784256\\
%1674	0.760060468268077\\
%1675	0.763429862876778\\
%1676	0.767013269779704\\
%1677	0.770747007277047\\
%1678	0.774571490920358\\
%1679	0.778431592786276\\
%1680	0.782276909814346\\
%1681	0.786061946754936\\
%1682	0.7897462197797\\
%1683	0.793294287191555\\
%1684	0.796675713940433\\
%1685	0.799864976813383\\
%1686	0.802841317230829\\
%1687	0.805588548553938\\
%1688	0.808094824699797\\
%1689	0.81035237668063\\
%1690	0.812357223439572\\
%1691	0.814108863057493\\
%1692	0.815609950061868\\
%1693	0.816865964188057\\
%1694	0.817884875533878\\
%1695	0.818676810617547\\
%1696	0.819253723404371\\
%1697	0.819629074915569\\
%1698	0.819817524579515\\
%1699	0.819834636037246\\
%1700	0.819696599675107\\
%1701	0.819419973732578\\
%1702	0.73158915133806\\
%1703	0.651190206347561\\
%1704	0.577165524824606\\
%1705	0.508907685878857\\
%1706	0.446069270827907\\
%1707	0.388437999920204\\
%1708	0.335857642787748\\
%1709	0.288180559535208\\
%1710	0.245241700786821\\
%1711	0.206846804463139\\
%1712	0.172769653000275\\
%1713	0.142754802780239\\
%1714	0.116523319659208\\
%1715	0.0937798630054269\\
%1716	0.0742200387009472\\
%1717	0.057537350615519\\
%1718	0.0434293656349711\\
%1719	0.0316029030815904\\
%1720	0.0217781901820011\\
%1721	0.0136920094844068\\
%1722	0.00709991532644798\\
%1723	0.0017776245386538\\
%1724	-0.00247830120603061\\
%1725	-0.0058503623441288\\
%1726	-0.00850050376324145\\
%1727	-0.0105708678343218\\
%1728	-0.0121848248154012\\
%1729	-0.0134481995421439\\
%1730	-0.0144506255309166\\
%1731	-0.0152669692416936\\
%1732	-0.0159587779421633\\
%1733	-0.0165757142020229\\
%1734	-0.0171569484594806\\
%1735	-0.0177324883473358\\
%1736	-0.0183244295989428\\
%1737	-0.018948118459705\\
%1738	-0.0196132197080896\\
%1739	-0.0203246877483207\\
%1740	-0.0210836408815752\\
%1741	-0.0218881408956609\\
%1742	-0.0227338816297426\\
%1743	-0.0236147912568226\\
%1744	-0.0245235537592734\\
%1745	-0.0254520555192271\\
%1746	-0.0263917631643894\\
%1747	-0.0273340388507818\\
%1748	-0.0282703990690094\\
%1749	-0.0291927228649717\\
%1750	-0.0300934150981913\\
%1751	-0.0309655300445175\\
%1752	-0.0318028603034182\\
%1753	-0.0325999956080509\\
%1754	-0.0333523557700188\\
%1755	-0.034056201628564\\
%1756	-0.0347086275220889\\
%1757	-0.0353075384625381\\
%1758	-0.0358516148731492\\
%1759	-0.0363402674489722\\
%1760	-0.0367735844181733\\
%1761	-0.0371522732205438\\
%1762	-0.0374775983775009\\
%1763	-0.0377513171045274\\
%1764	-0.0379756140115671\\
%1765	-0.0381530360484334\\
%1766	-0.0382864286797516\\
%1767	-0.0383788741163688\\
%1768	-0.0384336322865285\\
%1769	-0.0384540850995232\\
%1770	-0.0384436844361574\\
%1771	-0.0384059041933848\\
%1772	-0.0383441966142219\\
%1773	-0.0382619530478319\\
%1774	-0.0381624692079102\\
%1775	-0.0380489149296395\\
%1776	-0.0379243083659931\\
%1777	-0.0377914945125647\\
%1778	-0.0376531279059253\\
%1779	-0.0375116593032943\\
%1780	-0.0373693261206349\\
%1781	-0.0372281463816998\\
%1782	-0.0370899159116448\\
%1783	-0.0369562084951636\\
%1784	-0.0368283787102665\\
%1785	-0.0367075671444027\\
%1786	-0.0365947076992025\\
%1787	-0.0364905366932867\\
%1788	-0.0363956034789429\\
%1789	-0.0363102822976241\\
%1790	-0.0362347851107864\\
%1791	-0.03616917515619\\
%1792	-0.0361133809950731\\
%1793	-0.0360672108322386\\
%1794	-0.0360303669087444\\
%1795	-0.0360024597852414\\
%1796	-0.035983022352802\\
%1797	-0.0359715234270276\\
%1798	-0.0359673808001116\\
%1799	-0.0359699736441193\\
%1800	-0.0359786541768526\\
%1801	-0.0359927585191145\\
%1802	-0.0403687679620523\\
%1803	-0.0441237826654785\\
%1804	-0.0470872314208198\\
%1805	-0.0491089676736768\\
%1806	-0.0500736208798108\\
%1807	-0.0499067994881618\\
%1808	-0.0485759451508607\\
%1809	-0.0460878214121377\\
%1810	-0.0424840274498413\\
%1811	-0.0378354985572043\\
%1812	-0.0322366459776543\\
%1813	-0.0257995671467817\\
%1814	-0.0186485996497697\\
%1815	-0.0109153808824067\\
%1816	-0.00273449776674557\\
%1817	0.00576024241128505\\
%1818	0.0144389247260175\\
%1819	0.0231780507791442\\
%1820	0.0318625164624361\\
%1821	0.040387093450389\\
%1822	0.0486574681611144\\
%1823	0.0565908925308409\\
%1824	0.064116499552925\\
%1825	0.0711753338483625\\
%1826	0.077720144070045\\
%1827	0.083714980055762\\
%1828	0.089134633586507\\
%1829	0.0939639575495455\\
%1830	0.0981970943655772\\
%1831	0.101836640791514\\
%1832	0.104892772699735\\
%1833	0.107382350185781\\
%1834	0.109328020378053\\
%1835	0.110757332614012\\
%1836	0.111701878198979\\
%1837	0.112196464762828\\
%1838	0.112278333260734\\
%1839	0.111986423909496\\
%1840	0.111360695793326\\
%1841	0.110441503495265\\
%1842	0.109269032896433\\
%1843	0.107882797220188\\
%1844	0.106321193468421\\
%1845	0.104621118590428\\
%1846	0.102817644030434\\
%1847	0.100943746708069\\
%1848	0.0990300939887925\\
%1849	0.0971048797905088\\
%1850	0.0951937086419236\\
%1851	0.0933195242510907\\
%1852	0.0915025789534287\\
%1853	0.0897604402817083\\
%1854	0.088108030830794\\
%1855	0.0865576975722481\\
%1856	0.0851193068030587\\
%1857	0.0838003609839411\\
%1858	0.0826061338308204\\
%1859	0.0815398201635685\\
%1860	0.0806026971839965\\
%1861	0.0797942940460315\\
%1862	0.0791125667904593\\
%1863	0.0785540759403953\\
%1864	0.0781141642878056\\
%1865	0.0777871326421564\\
%1866	0.0775664115562187\\
%1867	0.0774447272879933\\
%1868	0.0774142604988075\\
%1869	0.0774667964232988\\
%1870	0.0775938654749902\\
%1871	0.0777868734695296\\
%1872	0.0780372208547564\\
%1873	0.078336410531201\\
%1874	0.0786761440273321\\
%1875	0.0790484059599987\\
%1876	0.0794455368614992\\
%1877	0.0798602945901733\\
%1878	0.0802859046612227\\
%1879	0.0807160999386812\\
%1880	0.0811451502182725\\
%1881	0.0815678823047514\\
%1882	0.0819796912466939\\
%1883	0.0823765434372877\\
%1884	0.0827549723221859\\
%1885	0.0831120674758034\\
%1886	0.083445457816435\\
%1887	0.0837532897292422\\
%1888	0.0840342008554798\\
%1889	0.0842872902873265\\
%1890	0.0845120858813881\\
%1891	0.0847085093713515\\
%1892	0.0848768399224071\\
%1893	0.0850176767278723\\
%1894	0.0851319012028907\\
%1895	0.0852206392820218\\
%1896	0.0852852242778095\\
%1897	0.0853271607068045\\
%1898	0.085348089438708\\
%1899	0.0853497544739709\\
%1900	0.0853339716058776\\
%1901	0.0853025991753912\\
%1902	0.0438855624609242\\
%1903	0.00651047122181663\\
%1904	-0.0260061010000064\\
%1905	-0.0522673121784275\\
%1906	-0.0707787730229353\\
%1907	-0.0802353597206973\\
%1908	-0.0796739902213739\\
%1909	-0.0685367619485209\\
%1910	-0.0466760747484071\\
%1911	-0.0143240463194512\\
%1912	0.0279582463593838\\
%1913	0.0793410706356814\\
%1914	0.138788789666659\\
%1915	0.205120489657886\\
%1916	0.277065698895997\\
%1917	0.353313664949123\\
%1918	0.432555515701877\\
%1919	0.513519206328008\\
%1920	0.594997527534572\\
%1921	0.67586967897715\\
%1922	0.755117038575336\\
%1923	0.831833814901653\\
%1924	0.905233278678724\\
%1925	0.974650247153785\\
%1926	1.03954045351701\\
%1927	1.09947738091953\\
%1928	1.15414708283413\\
%1929	1.20334145243749\\
%1930	1.24695034598141\\
%1931	1.28495291040829\\
%1932	1.31740841470244\\
%1933	1.34444683813267\\
%1934	1.36625942677626\\
%1935	1.38308939245338\\
%1936	1.39522289523323\\
%1937	1.40298042171459\\
%1938	1.40670864600432\\
%1939	1.4067728383775\\
%1940	1.40354986766701\\
%1941	1.39742182717737\\
%1942	1.38877030005098\\
%1943	1.37797126826235\\
%1944	1.36539065953223\\
%1945	1.35138051821833\\
%1946	1.33627577945925\\
%1947	1.32039162034779\\
%1948	1.30402135753937\\
%1949	1.287434857323\\
%1950	1.27087742168002\\
%1951	1.25456911212146\\
%1952	1.23870447203726\\
%1953	1.22345260782464\\
%1954	1.20895758911439\\
%1955	1.19533912891623\\
%1956	1.18269350539546\\
%1957	1.17109468821884\\
%1958	1.16059563391603\\
%1959	1.15122971644878\\
%1960	1.14301226111899\\
%1961	1.13594215203985\\
%1962	1.13000348560498\\
%1963	1.12516724468339\\
%1964	1.12139297061318\\
%1965	1.11863041243407\\
%1966	1.11682113516196\\
%1967	1.1159000712432\\
%1968	1.11579700161027\\
%1969	1.11643795497497\\
%1970	1.11774651612174\\
%1971	1.11964503598891\\
%1972	1.12205573823546\\
%1973	1.12490171877616\\
%1974	1.1281078364195\\
%1975	1.13160149425559\\
%1976	1.13531331281028\\
%1977	1.13917769720574\\
%1978	1.14313330164576\\
%1979	1.14712339547778\\
%1980	1.15109613587581\\
%1981	1.15500475284319\\
%1982	1.15880765275657\\
%1983	1.16246844706964\\
%1984	1.16595591307369\\
%1985	1.16924389377986\\
%1986	1.17231114405416\\
%1987	1.1751411301092\\
%1988	1.17772178934551\\
%1989	1.18004525734988\\
%1990	1.18210756860705\\
%1991	1.18390833717441\\
%1992	1.1854504232152\\
%1993	1.18673959089365\\
%1994	1.18778416271335\\
%1995	1.18859467493624\\
%1996	1.18918353826112\\
%1997	1.1895647074748\\
%1998	1.18975336332203\\
%1999	1.18976560937807\\
%2000	1.18961818625565\\
%2001	1.18932820504002\\
%2002	1.09326592507781\\
%2003	1.00281944735712\\
%2004	0.915605382145553\\
%2005	0.830613637077059\\
%2006	0.747650263570316\\
%2007	0.666964827545867\\
%2008	0.589007998703928\\
%2009	0.514279972414229\\
%2010	0.443241303533797\\
%2011	0.376265775560058\\
%2012	0.313620815296625\\
%2013	0.255465257549072\\
%2014	0.201857384183028\\
%2015	0.152768416403307\\
%2016	0.108098257216818\\
%2017	0.067691432082705\\
%2018	0.0313519850372769\\
%2019	-0.00114335223855227\\
%2020	-0.030034021405508\\
%2021	-0.0555665820870009\\
%2022	-0.0779876371912941\\
%2023	-0.0975385450194347\\
%2024	-0.114451678741861\\
%2025	-0.128947979162804\\
%2026	-0.14123555224154\\
%2027	-0.151509080947448\\
%2028	-0.159949846238634\\
%2029	-0.16672618044412\\
%2030	-0.17199420547025\\
%2031	-0.175898736301251\\
%2032	-0.178574256125753\\
%2033	-0.180145892471447\\
%2034	-0.180730343681885\\
%2035	-0.180436721874314\\
%2036	-0.179367292289629\\
%2037	-0.177618099905529\\
%2038	-0.175279482615895\\
%2039	-0.172436476499193\\
%2040	-0.169169123030683\\
%2041	-0.16555269085387\\
%2042	-0.1616578262124\\
%2043	-0.157550646624566\\
%2044	-0.153292792097344\\
%2045	-0.148941447331688\\
%2046	-0.144549347139762\\
%2047	-0.140164775820815\\
%2048	-0.135831569640895\\
%2049	-0.131589129922201\\
%2050	-0.127472452639086\\
%2051	-0.123512178888952\\
%2052	-0.119734669192308\\
%2053	-0.11616210329908\\
%2054	-0.112812606050278\\
%2055	-0.109700398870565\\
%2056	-0.106835975647043\\
%2057	-0.104226301078459\\
%2058	-0.101875029048814\\
%2059	-0.0997827381809984\\
%2060	-0.0979471814482454\\
%2061	-0.096363546552644\\
%2062	-0.0950247237086628\\
%2063	-0.0939215774836001\\
%2064	-0.0930432194344706\\
%2065	-0.0923772784304347\\
%2066	-0.0919101657506326\\
%2067	-0.0916273322886236\\
%2068	-0.0915135154668608\\
%2069	-0.0915529737585789\\
%2070	-0.0917297070218718\\
%2071	-0.0920276611640516\\
%2072	-0.0924309159669589\\
%2073	-0.092923855209918\\
%2074	-0.0934913185215645\\
%2075	-0.0941187346706718\\
%2076	-0.0947922362660949\\
%2077	-0.0954987560744604\\
%2078	-0.0962261053794356\\
%2079	-0.0969630349971389\\
%2080	-0.0976992797278547\\
%2081	-0.098425587164659\\
%2082	-0.09913373189512\\
%2083	-0.0998165162236989\\
%2084	-0.100467758610799\\
%2085	-0.101082271070935\\
%2086	-0.101655826798605\\
%2087	-0.10218511929784\\
%2088	-0.102667714281685\\
%2089	-0.103101995582888\\
%2090	-0.103487106278543\\
%2091	-0.103822886181201\\
%2092	-0.104109806788777\\
%2093	-0.104348904717089\\
%2094	-0.104541714563879\\
%2095	-0.104690202073052\\
%2096	-0.104796698384319\\
%2097	-0.104863836067704\\
%2098	-0.104894487555812\\
%2099	-0.104891706500515\\
%2100	-0.104858672495897\\
%2101	-0.104798639526799\\
%2102	-0.132599640869879\\
%2103	-0.157016714150472\\
%2104	-0.177531998860742\\
%2105	-0.193619066211291\\
%2106	-0.20484108860534\\
%2107	-0.210902069230804\\
%2108	-0.211666660624637\\
%2109	-0.207159640387178\\
%2110	-0.197552861682911\\
%2111	-0.183145133779758\\
%2112	-0.164338777152739\\
%2113	-0.141615364798513\\
%2114	-0.115512278568962\\
%2115	-0.0866010825099931\\
%2116	-0.0554682751931755\\
%2117	-0.0226986789209563\\
%2118	0.0111384820076674\\
%2119	0.0455008966326869\\
%2120	0.0798820431856135\\
%2121	0.113817840879866\\
%2122	0.146891316670686\\
%2123	0.178735532627873\\
%2124	0.20903501489363\\
%2125	0.237525913340781\\
%2126	0.263995104916154\\
%2127	0.28827843528267\\
%2128	0.310258274158959\\
%2129	0.329860540628266\\
%2130	0.347051336245636\\
%2131	0.36183330637632\\
%2132	0.374241834042553\\
%2133	0.384341155724947\\
%2134	0.392220475065612\\
%2135	0.397990138215774\\
%2136	0.401777923593932\\
%2137	0.403725488992051\\
%2138	0.403985010200885\\
%2139	0.402716037535649\\
%2140	0.400082589748205\\
%2141	0.396250498734704\\
%2142	0.391385013117509\\
%2143	0.385648664132578\\
%2144	0.379199393229123\\
%2145	0.372188937333379\\
%2146	0.364761464793666\\
%2147	0.357052452563938\\
%2148	0.34918779315645\\
%2149	0.341283118261772\\
%2150	0.333443324660871\\
%2151	0.325762287105033\\
%2152	0.318322742184261\\
%2153	0.311196326813652\\
%2154	0.304443754812332\\
%2155	0.298115115105243\\
%2156	0.292250275319238\\
%2157	0.286879374949039\\
%2158	0.282023392813265\\
%2159	0.277694774185794\\
%2160	0.273898103753358\\
%2161	0.270630811398468\\
%2162	0.267883898720044\\
%2163	0.265642675166447\\
%2164	0.263887493651754\\
%2165	0.262594476542035\\
%2166	0.26173622392108\\
%2167	0.261282497062442\\
%2168	0.261200871036121\\
%2169	0.261457351353771\\
%2170	0.26201695049751\\
%2171	0.262844221076591\\
%2172	0.263903743207058\\
%2173	0.265160564506679\\
%2174	0.266580591836736\\
%2175	0.268130934600399\\
%2176	0.26978020002228\\
%2177	0.271498741384015\\
%2178	0.273258860675935\\
%2179	0.275034967545557\\
%2180	0.276803696780714\\
%2181	0.278543986860569\\
%2182	0.280237122343731\\
%2183	0.281866743042178\\
%2184	0.283418823055708\\
%2185	0.284881622818086\\
%2186	0.286245617336371\\
%2187	0.287503403793448\\
%2188	0.288649591634503\\
%2189	0.289680678175319\\
%2190	0.290594912658071\\
%2191	0.291392151542892\\
%2192	0.292073707664957\\
%2193	0.292642195711137\\
%2194	0.293101376281188\\
%2195	0.293456000599516\\
%2196	0.293711657738233\\
%2197	0.293874626003527\\
%2198	0.293951729928271\\
%2199	0.293950204106812\\
%2200	0.293877564905431\\
%2201	0.293741490886034\\
%2202	0.243459366350398\\
%2203	0.197172081009595\\
%2204	0.154468099068952\\
%2205	0.115464479232305\\
%2206	0.0805130633305961\\
%2207	0.0500158599149129\\
%2208	0.0243160793577774\\
%2209	0.0036406511770857\\
%2210	-0.0119230785765412\\
%2211	-0.0224287520796951\\
%2212	-0.0280591296631954\\
%2213	-0.0291069107112054\\
%2214	-0.0259522913189117\\
%2215	-0.019039926175044\\
%2216	-0.00885698111873111\\
%2217	0.00408672755758619\\
%2218	0.0192759895110183\\
%2219	0.03620465974233\\
%2220	0.0543873423118686\\
%2221	0.0733684545582559\\
%2222	0.0927289068721458\\
%2223	0.112090672970187\\
%2224	0.13111953892629\\
%2225	0.14952631493014\\
%2226	0.167066778315909\\
%2227	0.183540594427575\\
%2228	0.198789436579679\\
%2229	0.212694499942781\\
%2230	0.225173578104943\\
%2231	0.236177846277212\\
%2232	0.245688472182056\\
%2233	0.25371315488203\\
%2234	0.260282673276227\\
%2235	0.265447509695336\\
%2236	0.269274599860922\\
%2237	0.271844248291388\\
%2238	0.273247237860002\\
%2239	0.273582153452993\\
%2240	0.272952932352914\\
%2241	0.271466647906332\\
%2242	0.26923152806011\\
%2243	0.266355206316085\\
%2244	0.262943199424603\\
%2245	0.259097603593152\\
%2246	0.254915999022837\\
%2247	0.250490551111458\\
%2248	0.245907295599808\\
%2249	0.241245594220484\\
%2250	0.236577746979645\\
%2251	0.231968747013441\\
%2252	0.227476163972117\\
%2253	0.223150142061559\\
%2254	0.219033499185589\\
%2255	0.215161914058171\\
%2256	0.211564188671921\\
%2257	0.208262574100372\\
%2258	0.205273148260659\\
%2259	0.202606234957751\\
%2260	0.200266854258892\\
%2261	0.198255194997715\\
%2262	0.196567100971901\\
%2263	0.195194563168319\\
%2264	0.194126211117809\\
%2265	0.193347797241386\\
%2266	0.192842668794775\\
%2267	0.192592222743325\\
%2268	0.192576339599755\\
%2269	0.192773792928595\\
%2270	0.193162631859953\\
%2271	0.193720534558207\\
%2272	0.19442513115585\\
%2273	0.195254295186919\\
%2274	0.196186403036701\\
%2275	0.197200561363683\\
%2276	0.198276802845444\\
%2277	0.199396250952318\\
%2278	0.200541254761446\\
%2279	0.201695495090114\\
%2280	0.202844063452061\\
%2281	0.203973515525241\\
%2282	0.205071900966007\\
%2283	0.206128771514887\\
%2284	0.207135169415186\\
%2285	0.208083598210017\\
%2286	0.208967977998493\\
%2287	0.209783587220302\\
%2288	0.210526993002519\\
%2289	0.211195972045806\\
%2290	0.21178942395199\\
%2291	0.212307278803917\\
%2292	0.212750400704162\\
%2293	0.213120488864027\\
%2294	0.213419977710839\\
%2295	0.213651937352013\\
%2296	0.213819975600879\\
%2297	0.213928142633908\\
%2298	0.213980839213423\\
%2299	0.213982729275956\\
%2300	0.213938657555441\\
%2301	0.213853572783838\\
%2302	0.120670093142465\\
%2303	0.0362798909631346\\
%2304	-0.0353702823169647\\
%2305	-0.087800886199449\\
%2306	-0.114087068763842\\
%2307	-0.108102137522524\\
%2308	-0.0651831954585619\\
%2309	0.0175899830380123\\
%2310	0.141366679403604\\
%2311	0.305651477440526\\
%2312	0.508518097429032\\
%2313	0.746865005885646\\
%2314	1.01668220499021\\
%2315	1.31330948753182\\
%2316	1.6316741494448\\
%2317	1.96650153816038\\
%2318	2.31249551297814\\
%2319	2.66448837009641\\
%2320	3.01756138409431\\
%2321	3.36713809303814\\
%2322	3.70905299218239\\
%2323	4.0395985375247\\
%2324	4.35555339418997\\
%2325	4.65419476699793\\
%2326	4.93329747243274\\
%2327	5.19112218821783\\
%2328	5.42639507337477\\
%2329	5.63828070446561\\
%2330	5.82635003329273\\
%2331	5.99054484415017\\
%2332	6.13113997834331\\
%2333	6.24870440174835\\
%2334	6.34406201796675\\
%2335	6.41825297465737\\
%2336	6.47249607291283\\
%2337	6.50815276787453\\
%2338	6.5266931418351\\
%2339	6.52966413754219\\
%2340	6.51866025803856\\
%2341	6.49529686896917\\
%2342	6.46118617877488\\
%2343	6.41791592058012\\
%2344	6.36703071596324\\
%2345	6.31001606434485\\
%2346	6.24828487168524\\
%2347	6.18316640785125\\
%2348	6.11589756276236\\
%2349	6.04761625666717\\
%2350	5.97935684910618\\
%2351	5.9120473837906\\
%2352	5.84650850233088\\
%2353	5.78345385807806\\
%2354	5.72349186193166\\
%2355	5.66712859449744\\
%2356	5.61477172314894\\
%2357	5.56673526810273\\
%2358	5.52324506831963\\
%2359	5.48444480568847\\
%2360	5.45040245434416\\
%2361	5.42111703095247\\
%2362	5.39652553120613\\
%2363	5.37650994748275\\
%2364	5.36090427249151\\
%2365	5.34950140366524\\
%2366	5.34205987293627\\
%2367	5.33831033627219\\
%2368	5.33796176685679\\
%2369	5.34070730500543\\
%2370	5.34622972673518\\
%2371	5.3542065013094\\
%2372	5.36431441599478\\
%2373	5.3762337536635\\
%2374	5.3896520157133\\
%2375	5.4042671890381\\
%2376	5.41979056144685\\
%2377	5.43594909498931\\
%2378	5.4524873711043\\
%2379	5.46916912536454\\
%2380	5.48577839286439\\
%2381	5.50212028800065\\
%2382	5.51802144455431\\
%2383	5.53333014362\\
%2384	5.54791615807898\\
%2385	5.56167034300553\\
%2386	5.57450400166856\\
%2387	5.58634805667896\\
%2388	5.59715205537509\\
%2389	5.60688303777236\\
%2390	5.61552429436663\\
%2391	5.62307403981289\\
%2392	5.62954402703692\\
%2393	5.63495812471505\\
%2394	5.63935087930943\\
%2395	5.64276608100675\\
%2396	5.64525535100723\\
%2397	5.6468767656774\\
%2398	5.64769353114059\\
%2399	5.64777271995741\\
%2400	5.64718407966667\\
%2401	5.64599892113417\\
%2402	5.1449963429725\\
%2403	4.68312609646939\\
%2404	4.25256322693059\\
%2405	3.84913008751086\\
%2406	3.47082341237347\\
%2407	3.1168333883648\\
%2408	2.78690919551017\\
%2409	2.48096558286162\\
%2410	2.19885449283781\\
%2411	1.94024733225034\\
%2412	1.70458927119398\\
%2413	1.49109845389571\\
%2414	1.29879135378648\\
%2415	1.12652153068643\\
%2416	0.973023366679723\\
%2417	0.836955424295524\\
%2418	0.716940222705529\\
%2419	0.611598713608793\\
%2420	0.519578742027107\\
%2421	0.439577433861931\\
%2422	0.370357861474893\\
%2423	0.310760573969895\\
%2424	0.259710693838074\\
%2425	0.216221315208652\\
%2426	0.179393919376348\\
%2427	0.148416470843994\\
%2428	0.122559786229635\\
%2429	0.101172689108909\\
%2430	0.083676383073759\\
%2431	0.0695583975247134\\
%2432	0.0583663888155983\\
%2433	0.0497020149423066\\
%2434	0.043215045744597\\
%2435	0.0385978226903393\\
%2436	0.0355801424399105\\
%2437	0.0339246059811041\\
%2438	0.0334224494589231\\
%2439	0.0338898530993624\\
%2440	0.0351647100199816\\
%2441	0.0371038264322945\\
%2442	0.0395805180195937\\
%2443	0.0424825634329175\\
%2444	0.0457104742772765\\
%2445	0.0491760411293444\\
%2446	0.0528011165843406\\
%2447	0.0565165986965893\\
%2448	0.0602615811462435\\
%2449	0.0639826397868656\\
%2450	0.0676332287109161\\
%2451	0.0711731624650313\\
%2452	0.0745681644442401\\
%2453	0.0777894647157229\\
%2454	0.0808134335151189\\
%2455	0.0836212393882525\\
%2456	0.0861985234008173\\
%2457	0.0885350830015692\\
%2458	0.0906245610038483\\
%2459	0.0924641367546059\\
%2460	0.0940542179034475\\
%2461	0.0953981322834365\\
%2462	0.0965018202896204\\
%2463	0.0973735288110866\\
%2464	0.0980235082589121\\
%2465	0.0984637145572139\\
%2466	0.0987075181487843\\
%2467	0.0987694221312821\\
%2468	0.0986647916044669\\
%2469	0.0984095961923316\\
%2470	0.0980201675236965\\
%2471	0.0975129732269528\\
%2472	0.0969044087336774\\
%2473	0.0962106079046627\\
%2474	0.0954472732016905\\
%2475	0.0946295258386983\\
%2476	0.0937717760647118\\
%2477	0.0928876134644867\\
%2478	0.0919897169161249\\
%2479	0.0910897836216656\\
%2480	0.0901984764292978\\
%2481	0.0893253884958053\\
%2482	0.0884790241957841\\
%2483	0.0876667950698435\\
%2484	0.0868950295167363\\
%2485	0.0861689948728995\\
%2486	0.0854929304856536\\
%2487	0.0848700903715\\
%2488	0.0843027940565016\\
%2489	0.0837924842195752\\
%2490	0.0833397897994288\\
%2491	0.0829445932797416\\
%2492	0.0826061009328102\\
%2493	0.082322914877262\\
%2494	0.0820931058885474\\
%2495	0.0819142859899146\\
%2496	0.0817836799446898\\
%2497	0.0816981948662949\\
%2498	0.081654487259058\\
%2499	0.0816490268991374\\
%2500	0.0816781570595965\\
%2501	0.0817381506757348\\
%2502	0.0453814964338475\\
%2503	0.0124138058032778\\
%2504	-0.0170928191740493\\
%2505	-0.0428177269569233\\
%2506	-0.0643747046729256\\
%2507	-0.0814221587800049\\
%2508	-0.093723339780539\\
%2509	-0.101173020486269\\
%2510	-0.103802327992264\\
%2511	-0.101769994830776\\
%2512	-0.095345797360566\\
%2513	-0.0848901407417313\\
%2514	-0.0708324466834188\\
%2515	-0.0536500675414529\\
%2516	-0.0338487888020889\\
%2517	-0.0119455182169614\\
%2518	0.0115465601293588\\
%2519	0.0361303044618728\\
%2520	0.0613344853798553\\
%2521	0.0867213737054894\\
%2522	0.111892262410487\\
%2523	0.136491162595359\\
%2524	0.160206919271646\\
%2525	0.18277398660744\\
%2526	0.203972088688095\\
%2527	0.223624973812019\\
%2528	0.241598450066566\\
%2529	0.257797868918936\\
%2530	0.2721652028277\\
%2531	0.284675843093531\\
%2532	0.295335225724216\\
%2533	0.304175376209051\\
%2534	0.311251448869191\\
%2535	0.316638322874278\\
%2536	0.320427305031679\\
%2537	0.322722978966031\\
%2538	0.323640231195349\\
%2539	0.323301476747221\\
%2540	0.321834100215075\\
%2541	0.319368122404204\\
%2542	0.316034097842318\\
%2543	0.311961244321504\\
%2544	0.307275802200581\\
%2545	0.30209961834266\\
%2546	0.296548947217279\\
%2547	0.29073345979421\\
%2548	0.284755449341306\\
%2549	0.278709222062825\\
%2550	0.272680659636825\\
%2551	0.266746940094156\\
%2552	0.260976403096993\\
%2553	0.255428545494111\\
%2554	0.250154133029283\\
%2555	0.245195414236717\\
%2556	0.2405864228531\\
%2557	0.236353355491855\\
%2558	0.23251501184404\\
%2559	0.229083285276362\\
%2560	0.226063692374802\\
%2561	0.223455930718164\\
%2562	0.221254454946325\\
%2563	0.219449062000345\\
%2564	0.2180254772446\\
%2565	0.216965934023601\\
%2566	0.216249740048686\\
%2567	0.215853824843032\\
%2568	0.215753263289604\\
%2569	0.215921771118424\\
%2570	0.216332168930762\\
%2571	0.216956812083058\\
%2572	0.217767984438074\\
%2573	0.218738254631269\\
%2574	0.219840794093702\\
%2575	0.221049656616833\\
%2576	0.22234001973783\\
%2577	0.22368838866578\\
%2578	0.225072763859205\\
%2579	0.22647277370408\\
%2580	0.227869774029938\\
%2581	0.229246916441147\\
%2582	0.23058918763279\\
%2583	0.231883422008059\\
%2584	0.233118290019108\\
%2585	0.234284264718736\\
%2586	0.235373569039048\\
%2587	0.236380106308474\\
%2588	0.237299376483488\\
%2589	0.238128380509377\\
%2590	0.238865515138731\\
%2591	0.239510460430286\\
%2592	0.240064062027593\\
%2593	0.240528210179841\\
%2594	0.240905717318994\\
%2595	0.241200195851152\\
%2596	0.241415937658337\\
%2597	0.241557796642298\\
%2598	0.241631075476629\\
%2599	0.241641417569723\\
%2600	0.241594705080604\\
%2601	0.24149696367416\\
%2602	0.235751962392846\\
%2603	0.230458547552359\\
%2604	0.225540214074936\\
%2605	0.220938470473054\\
%2606	0.216608679760187\\
%2607	0.212516893764527\\
%2608	0.208637429734148\\
%2609	0.204951002727441\\
%2610	0.201443275396108\\
%2611	0.198103722574201\\
%2612	0.194924734703893\\
%2613	0.191900903882701\\
%2614	0.189028450945874\\
%2615	0.186304762801002\\
%2616	0.183728017182905\\
%2617	0.181296877824517\\
%2618	0.179010247290618\\
%2619	0.176867067805716\\
%2620	0.174866162632416\\
%2621	0.1730061121525\\
%2622	0.17128515994145\\
%2623	0.169701144936814\\
%2624	0.168251456376628\\
%2625	0.166933008596587\\
%2626	0.165742233075241\\
%2627	0.164675085342698\\
%2628	0.163727064546863\\
%2629	0.162893243620998\\
%2630	0.162168308130306\\
%2631	0.161546602001764\\
%2632	0.161022178465887\\
%2633	0.160588854664556\\
%2634	0.160240268506671\\
%2635	0.159969936483516\\
%2636	0.159771311287718\\
%2637	0.159637838212513\\
%2638	0.159563009440432\\
%2639	0.159540415461051\\
%2640	0.159563792984731\\
%2641	0.159627068842047\\
%2642	0.159724399475549\\
%2643	0.159850205740757\\
%2644	0.159999202835924\\
%2645	0.160166425274439\\
%2646	0.160347246899407\\
%2647	0.160537396016517\\
%2648	0.160732965788741\\
%2649	0.160930420094666\\
%2650	0.161126595101489\\
%2651	0.161318696844176\\
%2652	0.161504295134351\\
%2653	0.161681314146516\\
%2654	0.16184802004587\\
%2655	0.162003006031606\\
%2656	0.162145175172974\\
%2657	0.162273721412992\\
%2658	0.16238810910727\\
%2659	0.162488051453504\\
%2660	0.162573488151451\\
%2661	0.162644562614299\\
%2662	0.162701599030726\\
%2663	0.162745079553373\\
%2664	0.162775621864247\\
%2665	0.162793957341442\\
%2666	0.162800910024754\\
%2667	0.162797376550914\\
%2668	0.162784307202436\\
%2669	0.162762688187992\\
%2670	0.16273352524695\\
%2671	0.162697828646554\\
%2672	0.162656599617407\\
%2673	0.162610818251585\\
%2674	0.162561432867984\\
%2675	0.162509350831565\\
%2676	0.162455430796971\\
%2677	0.162400476332672\\
%2678	0.162345230869324\\
%2679	0.16229037390537\\
%2680	0.162236518394089\\
%2681	0.162184209229192\\
%2682	0.162133922740635\\
%2683	0.162086067108473\\
%2684	0.16204098360021\\
%2685	0.161998948536123\\
%2686	0.161960175887269\\
%2687	0.161924820412327\\
%2688	0.1618929812418\\
%2689	0.161864705821438\\
%2690	0.161839994130777\\
%2691	0.161818803097419\\
%2692	0.161801051132896\\
%2693	0.161786622721614\\
%2694	0.161775373000293\\
%2695	0.161767132271506\\
%2696	0.161761710401108\\
%2697	0.16175890105569\\
%2698	0.161758485742331\\
%2699	0.161760237619064\\
%2700	0.161763925050306\\
%2701	0.161769314887193\\
%2702	0.112954111613379\\
%2703	0.0682411799699933\\
%2704	0.0281333898908455\\
%2705	-0.00603214688407739\\
%2706	-0.0326783632168375\\
%2707	-0.0503486754064979\\
%2708	-0.0579067058269225\\
%2709	-0.0546278519801348\\
%2710	-0.040220214280999\\
%2711	-0.0148014061858574\\
%2712	0.0211502291290682\\
%2713	0.0668572713182521\\
%2714	0.121309203281694\\
%2715	0.183327173394494\\
%2716	0.251624118394278\\
%2717	0.32485831444329\\
%2718	0.401679449316945\\
%2719	0.480766998596885\\
%2720	0.560861137392988\\
%2721	0.640786695878605\\
%2722	0.719470822775239\\
%2723	0.795955093152231\\
%2724	0.869402812653362\\
%2725	0.939102249111036\\
%2726	1.00446647847239\\
%2727	1.06503047491344\\
%2728	1.12044601180529\\
%2729	1.17047487544793\\
%2730	1.21498083022256\\
%2731	1.25392071391329\\
%2732	1.28733498647512\\
%2733	1.3153380049929\\
%2734	1.33810825211811\\
%2735	1.35587870478487\\
%2736	1.36892749424214\\
%2737	1.37756897706336\\
%2738	1.38214530944033\\
%2739	1.38301859335854\\
%2740	1.38056364282192\\
%2741	1.37516140080001\\
%2742	1.36719302269315\\
%2743	1.35703462955736\\
%2744	1.34505272383839\\
%2745	1.33160025169294\\
%2746	1.31701328891187\\
%2747	1.30160832181006\\
%2748	1.28568009003893\\
%2749	1.26949995495367\\
%2750	1.25331475479023\\
%2751	1.23734610635102\\
%2752	1.22179011205365\\
%2753	1.20681743096418\\
%2754	1.19257367272735\\
%2755	1.17918007404413\\
%2756	1.16673441846113\\
%2757	1.155312161667\\
%2758	1.14496772618221\\
%2759	1.13573593123291\\
%2760	1.12763352567277\\
%2761	1.12066079401989\\
%2762	1.11480320797437\\
%2763	1.11003309814273\\
%2764	1.10631132309045\\
%2765	1.10358891524578\\
%2766	1.10180868556298\\
%2767	1.10090677119979\\
%2768	1.10081411275125\\
%2769	1.10145784979371\\
%2770	1.10276262561214\\
%2771	1.10465179399789\\
%2772	1.10704852290096\\
%2773	1.10987679149114\\
%2774	1.11306227881898\\
%2775	1.11653314376448\\
%2776	1.12022069731541\\
%2777	1.12405996942666\\
%2778	1.12799017377627\\
%2779	1.13195507465551\\
%2780	1.13590326101125\\
%2781	1.13978833330418\\
%2782	1.14356900936134\\
%2783	1.14720915579197\\
%2784	1.15067775180976\\
%2785	1.15394879246944\\
%2786	1.15700113839029\\
%2787	1.15981831901204\\
%2788	1.1623882963185\\
%2789	1.16470319578131\\
%2790	1.16675901102835\\
%2791	1.16855528843814\\
%2792	1.17009479751266\\
%2793	1.17138319249306\\
%2794	1.17242867026638\\
%2795	1.17324162917216\\
%2796	1.17383433286487\\
%2797	1.17422058292715\\
%2798	1.17441540346646\\
%2799	1.1744347404703\\
%2800	1.17429517824658\\
%2801	1.17401367484185\\
%2802	0.899410242611837\\
%2803	0.648885568053773\\
%2804	0.421290375584674\\
%2805	0.217608018460384\\
%2806	0.0396428736665362\\
%2807	-0.110789210238331\\
%2808	-0.232324212745321\\
%2809	-0.324279049602441\\
%2810	-0.386726545217741\\
%2811	-0.420472958466566\\
%2812	-0.426977742831848\\
%2813	-0.40824288983189\\
%2814	-0.366690308606401\\
%2815	-0.305039319336515\\
%2816	-0.226191808878458\\
%2817	-0.133129415748517\\
%2818	-0.0288249113714242\\
%2819	0.0838315451103793\\
%2820	0.202091579168613\\
%2821	0.323394113653458\\
%2822	0.445398489663762\\
%2823	0.566006637724156\\
%2824	0.683375793214681\\
%2825	0.795923220285741\\
%2826	0.902324327069735\\
%2827	1.00150544305694\\
%2828	1.09263240195831\\
%2829	1.17509594054169\\
%2830	1.24849479274253\\
%2831	1.31261723332363\\
%2832	1.36742170921946\\
%2833	1.41301709093256\\
%2834	1.44964298153685\\
%2835	1.47765043696974\\
%2836	1.49748337793502\\
%2837	1.50966091021248\\
%2838	1.51476071565447\\
%2839	1.51340362975304\\
%2840	1.50623948248634\\
%2841	1.49393424632859\\
%2842	1.47715850801911\\
%2843	1.4565772581876\\
%2844	1.43284097455449\\
%2845	1.40657795957855\\
%2846	1.37838788159368\\
%2847	1.348836459222\\
%2848	1.3184512217935\\
%2849	1.28771827332355\\
%2850	1.25707998402928\\
%2851	1.22693353117495\\
%2852	1.19763021003204\\
%2853	1.16947543575738\\
%2854	1.14272935788848\\
%2855	1.11760801080772\\
%2856	1.09428492582417\\
%2857	1.07289313336753\\
%2858	1.05352748709295\\
%2859	1.03624724537692\\
%2860	1.02107884966891\\
%2861	1.00801884337977\\
%2862	0.997036879373514\\
%2863	0.988078768622531\\
%2864	0.98106952713417\\
%2865	0.975916382806672\\
%2866	0.972511708380544\\
%2867	0.970735851074663\\
%2868	0.970459833798718\\
%2869	0.971547906981968\\
%2870	0.973859934024706\\
%2871	0.977253597139259\\
%2872	0.981586413881858\\
%2873	0.986717557969319\\
%2874	0.992509481013046\\
%2875	0.998829334578527\\
%2876	1.00555019448626\\
%2877	1.01255209150746\\
%2878	1.01972285457578\\
%2879	1.02695877433874\\
%2880	1.03416509631404\\
%2881	1.04125635410684\\
%2882	1.04815655409229\\
%2883	1.05479922368664\\
%2884	1.06112733583288\\
%2885	1.06709312262755\\
%2886	1.07265779113\\
%2887	1.07779115434\\
%2888	1.08247119012156\\
%2889	1.0866835405059\\
%2890	1.09042096334361\\
%2891	1.09368274771027\\
%2892	1.09647410381916\\
%2893	1.09880553747412\\
%2894	1.10069221832149\\
%2895	1.10215335034618\\
%2896	1.10321155221727\\
%2897	1.10389225423648\\
%2898	1.10422311778838\\
%2899	1.10423348234725\\
%2900	1.10395384426919\\
%2901	1.10341537079959\\
%2902	0.971996131068446\\
%2903	0.849627270782144\\
%2904	0.734238945248584\\
%2905	0.625421633477962\\
%2906	0.523630323947994\\
%2907	0.429670545069195\\
%2908	0.344381129379173\\
%2909	0.268452218168149\\
%2910	0.202334340431039\\
%2911	0.14620708793309\\
%2912	0.0999851744532862\\
%2913	0.0633464106387483\\
%2914	0.035771010177217\\
%2915	0.0165851588192064\\
%2916	0.00500428804038943\\
%2917	0.000173268315639693\\
%2918	0.00120197176255222\\
%2919	0.0071954972878795\\
%2920	0.0172789119940195\\
%2921	0.0306167206835324\\
%2922	0.0464274899110088\\
%2923	0.0639941675327983\\
%2924	0.0826706847715186\\
%2925	0.101885428431815\\
%2926	0.12114214261754\\
%2927	0.140018773869232\\
%2928	0.1581647192996\\
%2929	0.175296879696527\\
%2930	0.191194862439166\\
%2931	0.205695624819712\\
%2932	0.218687798389689\\
%2933	0.230105889981012\\
%2934	0.239924515341778\\
%2935	0.248152786816334\\
%2936	0.25482894693058\\
%2937	0.260015314740695\\
%2938	0.263793590931595\\
%2939	0.266260550452783\\
%2940	0.267524137503137\\
%2941	0.267699966491764\\
%2942	0.266908223811065\\
%2943	0.265270958497631\\
%2944	0.262909744802021\\
%2945	0.259943696052693\\
%2946	0.256487806731199\\
%2947	0.252651598157557\\
%2948	0.248538042429688\\
%2949	0.244242739109666\\
%2950	0.239853319468382\\
%2951	0.235449053776654\\
%2952	0.231100638072447\\
%2953	0.22687013796479\\
%2954	0.222811068293974\\
%2955	0.218968588806348\\
%2956	0.215379797381943\\
%2957	0.212074103745354\\
%2958	0.209073667972335\\
%2959	0.206393889460389\\
%2960	0.204043933349466\\
%2961	0.20202728265056\\
%2962	0.200342305560388\\
%2963	0.198982828605629\\
%2964	0.197938707368814\\
%2965	0.197196387598463\\
%2966	0.196739450498265\\
%2967	0.196549136923867\\
%2968	0.196604846091273\\
%2969	0.196884605218405\\
%2970	0.197365507281287\\
%2971	0.198024114769107\\
%2972	0.198836827968633\\
%2973	0.199780216898711\\
%2974	0.200831316550676\\
%2975	0.201967885571421\\
%2976	0.203168628953677\\
%2977	0.204413385674228\\
%2978	0.20568328254677\\
%2979	0.206960855833845\\
%2980	0.208230142393648\\
%2981	0.209476742324847\\
%2982	0.210687855218141\\
%2983	0.211852292229835\\
%2984	0.212960466262745\\
%2985	0.214004362576215\\
%2986	0.214977492152698\\
%2987	0.215874830126149\\
%2988	0.21669274153042\\
%2989	0.21742889655668\\
%2990	0.218082177420695\\
%2991	0.218652578836212\\
%2992	0.219141103972629\\
%2993	0.219549657646044\\
%2994	0.219880938355356\\
%2995	0.220138330631617\\
%2996	0.220325799021534\\
%2997	0.220447784877085\\
%2998	0.220509106974386\\
%2999	0.220514866838156\\
%3000	0.220470359504726\\
%3001	0.220380990318098\\
%3002	0.216628864163519\\
%3003	0.213342211943193\\
%3004	0.210592975060237\\
%3005	0.208415814700875\\
%3006	0.206817821438864\\
%3007	0.205785906155838\\
%3008	0.205292444391618\\
%3009	0.205299602480634\\
%3010	0.205762666063992\\
%3011	0.206632610801065\\
%3012	0.207858094610536\\
%3013	0.20938700550525\\
%3014	0.211167665263089\\
%3015	0.213149763953116\\
%3016	0.215285081572535\\
%3017	0.217528039133978\\
%3018	0.219836111259075\\
%3019	0.222170124766738\\
%3020	0.224494462201363\\
%3021	0.226777185205044\\
%3022	0.22899008970534\\
%3023	0.231108702769241\\
%3024	0.233112229441792\\
%3025	0.234983456776969\\
%3026	0.236708621454209\\
%3027	0.238277246763805\\
%3028	0.239681954270392\\
%3029	0.240918255076648\\
%3030	0.241984325274062\\
%3031	0.242880769860043\\
%3032	0.243610379104408\\
%3033	0.244177881053621\\
%3034	0.244589693562237\\
%3035	0.244853678935818\\
%3036	0.244978903958032\\
%3037	0.244975407758478\\
%3038	0.244853979659611\\
%3039	0.244625948824252\\
%3040	0.244302987212975\\
%3041	0.243896927056696\\
%3042	0.243419593757255\\
%3043	0.242882654850601\\
%3044	0.242297485406004\\
%3045	0.241675049992441\\
%3046	0.241025801121728\\
%3047	0.240359593878121\\
%3048	0.239685616266744\\
%3049	0.239012334658665\\
%3050	0.238347453578528\\
%3051	0.237697888971115\\
%3052	0.237069753995234\\
%3053	0.236468356325989\\
%3054	0.235898205898775\\
%3055	0.235363031998742\\
%3056	0.234865808586803\\
%3057	0.234408786755886\\
%3058	0.233993533227533\\
%3059	0.233620973827601\\
%3060	0.233291440919109\\
%3061	0.233004723818661\\
%3062	0.23276012127886\\
%3063	0.232556495181225\\
%3064	0.232392324651038\\
%3065	0.232265759875806\\
%3066	0.23217467498159\\
%3067	0.232116719395074\\
%3068	0.232089367192929\\
%3069	0.232089964012873\\
%3070	0.232115771171936\\
%3071	0.232164006706202\\
%3072	0.232231883111932\\
%3073	0.232316641630143\\
%3074	0.232415582974803\\
%3075	0.232526094458623\\
%3076	0.232645673519655\\
%3077	0.232771947696329\\
%3078	0.232902691138246\\
%3079	0.233035837774744\\
%3080	0.233169491293206\\
%3081	0.23330193210424\\
%3082	0.233431621491465\\
%3083	0.233557203159773\\
%3084	0.233677502407963\\
%3085	0.233791523159634\\
%3086	0.233898443090649\\
%3087	0.233997607092462\\
%3088	0.234088519308578\\
%3089	0.234170833976604\\
%3090	0.234244345301156\\
%3091	0.234308976573563\\
%3092	0.234364768743199\\
%3093	0.234411868632701\\
%3094	0.234450516975534\\
%3095	0.23448103643972\\
%3096	0.234503819786189\\
%3097	0.234519318294563\\
%3098	0.234528030573269\\
%3099	0.234530491855126\\
%3100	0.234527263863961\\
%3101	0.234518925322676\\
%3102	0.181491529353667\\
%3103	0.133150579316591\\
%3104	0.0892045470881397\\
%3105	0.0497144854123601\\
%3106	0.0148850626745131\\
%3107	-0.0150650507197217\\
%3108	-0.0399780105779316\\
%3109	-0.059794512569021\\
%3110	-0.0745670178106248\\
%3111	-0.0844574354499155\\
%3112	-0.0897255284916391\\
%3113	-0.0907123673874285\\
%3114	-0.0878217553262668\\
%3115	-0.0815015453078408\\
%3116	-0.0722260554565316\\
%3117	-0.0604802871940558\\
%3118	-0.0467463030782098\\
%3119	-0.0314918848566073\\
%3120	-0.0151614363751843\\
%3121	0.00183100246277343\\
%3122	0.0191068222249594\\
%3123	0.0363262117625801\\
%3124	0.0531900578018087\\
%3125	0.0694406034110975\\
%3126	0.0848610806173806\\
%3127	0.099274515541765\\
%3128	0.112541884820509\\
%3129	0.124559781434979\\
%3130	0.13525772753374\\
%3131	0.144595252148424\\
%3132	0.152558833356544\\
%3133	0.159158787700629\\
%3134	0.164426174656433\\
%3135	0.168409770672671\\
%3136	0.171173155727241\\
%3137	0.172791945358744\\
%3138	0.173351192607773\\
%3139	0.172942977094142\\
%3140	0.171664192414778\\
%3141	0.169614538025362\\
%3142	0.166894717628601\\
%3143	0.163604842706392\\
%3144	0.159843037088602\\
%3145	0.155704236248646\\
%3146	0.151279173270312\\
%3147	0.146653542069356\\
%3148	0.141907327417507\\
%3149	0.137114290555842\\
%3150	0.132341598658799\\
%3151	0.127649586085756\\
%3152	0.12309163520671\\
%3153	0.118714164589367\\
%3154	0.114556712467003\\
%3155	0.110652103653127\\
%3156	0.107026688414772\\
%3157	0.103700642247469\\
%3158	0.100688315998558\\
%3159	0.0979986263494064\\
%3160	0.0956354772797713\\
%3161	0.0935982037879495\\
%3162	0.0918820298184433\\
%3163	0.0904785330446543\\
%3164	0.0893761098589578\\
%3165	0.0885604346279334\\
%3166	0.0880149079692676\\
%3167	0.0877210894920985\\
%3168	0.0876591111085607\\
%3169	0.087808067665856\\
%3170	0.0881463822609828\\
%3171	0.0886521441806854\\
%3172	0.0893034179542583\\
%3173	0.0900785225142328\\
%3174	0.090956279927967\\
%3175	0.0919162335905282\\
%3176	0.0929388361553197\\
%3177	0.0940056078234495\\
%3178	0.0950992659159958\\
%3179	0.0962038269157605\\
%3180	0.0973046823876537\\
%3181	0.0983886503708713\\
%3182	0.0994440039829671\\
%3183	0.100460479087665\\
%3184	0.101429262956756\\
%3185	0.102342965903919\\
%3186	0.103195577887193\\
%3187	0.103982412069473\\
%3188	0.104700037295505\\
%3189	0.105346201391917\\
%3190	0.1059197471265\\
%3191	0.106420522576835\\
%3192	0.10684928755902\\
%3193	0.107207617657127\\
%3194	0.10749780727552\\
%3195	0.107722773011518\\
%3196	0.107885958517237\\
%3197	0.107991241888743\\
%3198	0.108042846489688\\
%3199	0.108045255987057\\
%3200	0.108003134249924\\
%3201	0.107921250639564\\
%3202	0.102260921106191\\
%3203	0.0970351738412787\\
%3204	0.0921573208981119\\
%3205	0.0875690016426219\\
%3206	0.0832311801784611\\
%3207	0.0791178349226726\\
%3208	0.0752115775946321\\
%3209	0.0715006453146307\\
%3210	0.0679768617224161\\
%3211	0.0646342750882537\\
%3212	0.0614682637140904\\
%3213	0.0584749592262566\\
%3214	0.055650882365568\\
%3215	0.0529927178324988\\
%3216	0.0504971777975971\\
%3217	0.0481609201837746\\
%3218	0.045980499508401\\
%3219	0.0439523362330985\\
%3220	0.0420726961682861\\
%3221	0.0403376752300352\\
%3222	0.0387431872760715\\
%3223	0.0372849542446025\\
%3224	0.0359584986700553\\
%3225	0.0347591390624383\\
%3226	0.0336819887633484\\
%3227	0.0327219588401855\\
%3228	0.0318737654275691\\
%3229	0.0311319417246264\\
%3230	0.030490854644497\\
%3231	0.0299447259113924\\
%3232	0.0294876572247997\\
%3233	0.0291136589675108\\
%3234	0.0288166818269513\\
%3235	0.0285906506276113\\
%3236	0.0284294996339614\\
%3237	0.028327208574618\\
%3238	0.0282778386555177\\
%3239	0.0282755678680417\\
%3240	0.0283147249530079\\
%3241	0.0283898214490122\\
%3242	0.0284955813299077\\
%3243	0.0286269678178083\\
%3244	0.0287792070418831\\
%3245	0.0289478082968178\\
%3246	0.0291285807360343\\
%3247	0.0293176464118734\\
%3248	0.0295114496466371\\
%3249	0.0297067627836633\\
%3250	0.0299006884258108\\
%3251	0.0300906583194459\\
%3252	0.0302744290850686\\
%3253	0.0304500750311231\\
%3254	0.0306159783154749\\
%3255	0.0307708167398162\\
%3256	0.0309135494762925\\
%3257	0.0310434010334227\\
%3258	0.0311598437704462\\
%3259	0.0312625792661647\\
%3260	0.0313515188407483\\
%3261	0.0314267635174568\\
%3262	0.0314885836963907\\
%3263	0.0315373987948069\\
%3264	0.0315737570887909\\
%3265	0.0315983159696842\\
%3266	0.0316118228061354\\
%3267	0.0316150965794148\\
%3268	0.0316090104361459\\
%3269	0.0315944752792151\\
%3270	0.0315724244946662\\
%3271	0.0315437998901601\\
%3272	0.0315095388993163\\
%3273	0.0314705630861721\\
%3274	0.0314277679652539\\
%3275	0.0313820141354878\\
%3276	0.0313341197104777\\
%3277	0.0312848540136126\\
%3278	0.0312349324940638\\
%3279	0.0311850128090078\\
%3280	0.0311356920083397\\
%3281	0.0310875047506975\\
%3282	0.0310409224737329\\
%3283	0.0309963534371801\\
%3284	0.0309541435542963\\
%3285	0.0309145779255925\\
%3286	0.0308778829883264\\
%3287	0.0308442291958969\\
%3288	0.0308137341429339\\
%3289	0.0307864660544219\\
%3290	0.0307624475604932\\
%3291	0.0307416596824939\\
%3292	0.030724045960417\\
%3293	0.0307095166567395\\
%3294	0.030697952976963\\
%3295	0.0306892112526636\\
%3296	0.0306831270385057\\
%3297	0.0306795190803837\\
%3298	0.0306781931175528\\
%3299	0.0306789454872207\\
%3300	0.0306815665055398\\
%3301	0.0306858436042038\\
%3302	0.00728193284213472\\
%3303	-0.0135399006099092\\
%3304	-0.0306394966474729\\
%3305	-0.0424012790179068\\
%3306	-0.0471842431375006\\
%3307	-0.0435857456205777\\
%3308	-0.0305782241695651\\
%3309	-0.00756124522597089\\
%3310	0.0256409499539768\\
%3311	0.0688151442676619\\
%3312	0.121413310768269\\
%3313	0.182615156276053\\
%3314	0.251392327478737\\
%3315	0.326569975002266\\
%3316	0.406883076330921\\
%3317	0.491026109281037\\
%3318	0.577695484567836\\
%3319	0.665624692456334\\
%3320	0.75361247083959\\
%3321	0.840544516415476\\
%3322	0.925409378029807\\
%3323	1.00730922174054\\
%3324	1.08546616253084\\
%3325	1.15922483359245\\
%3326	1.22805182194618\\
%3327	1.29153254679023\\
%3328	1.3493660998758\\
%3329	1.40135850912037\\
%3330	1.4474148300351\\
%3331	1.48753041588057\\
%3332	1.5217816676577\\
%3333	1.5503165195055\\
%3334	1.57334487393928\\
%3335	1.59112916453842\\
%3336	1.60397519098271\\
%3337	1.61222334246372\\
%3338	1.61624030015732\\
%3339	1.61641128731914\\
%3340	1.61313291634593\\
%3341	1.60680666553897\\
%3342	1.59783300403753\\
%3343	1.58660617121176\\
%3344	1.57350960648722\\
%3345	1.55891201691562\\
%3346	1.54316406262307\\
%3347	1.52659563439536\\
%3348	1.50951369295273\\
%3349	1.49220063579243\\
%3350	1.47491315471851\\
%3351	1.45788154522898\\
%3352	1.44130942769594\\
%3353	1.42537383966803\\
%3354	1.41022565856947\\
%3355	1.39599031449555\\
%3356	1.38276875364698\\
%3357	1.37063861414505\\
%3358	1.35965557747474\\
%3359	1.34985486056179\\
%3360	1.34125281545914\\
%3361	1.33384860575407\\
%3362	1.32762593107167\\
%3363	1.32255477340763\\
%3364	1.31859314143828\\
%3365	1.31568879140026\\
%3366	1.31378090557531\\
%3367	1.31280171183432\\
%3368	1.31267803006293\\
%3369	1.3133327335907\\
%3370	1.31468611595626\\
%3371	1.3166571554477\\
%3372	1.31916467184662\\
%3373	1.32212837166462\\
%3374	1.32546977988356\\
%3375	1.32911305778983\\
%3376	1.33298570792277\\
%3377	1.33701916843639\\
%3378	1.34114930030125\\
%3379	1.34531677175057\\
%3380	1.34946734520442\\
%3381	1.35355207259266\\
%3382	1.35752740554607\\
%3383	1.36135522734307\\
%3384	1.36500281379376\\
%3385	1.36844273042153\\
%3386	1.37165267337531\\
%3387	1.37461526148022\\
%3388	1.37731778672178\\
%3389	1.3797519302682\\
%3390	1.381913450876\\
%3391	1.38380185220639\\
%3392	1.3854200352127\\
%3393	1.38677394135158\\
%3394	1.38787219193189\\
%3395	1.38872572845312\\
%3396	1.38934745830762\\
%3397	1.38975190973555\\
%3398	1.38995489943446\\
%3399	1.38997321574301\\
%3400	1.38982431984653\\
%3401	1.38952606699441\\
%3402	1.06239587923533\\
%3403	0.763298673364432\\
%3404	0.491302532207483\\
%3405	0.248622069007105\\
%3406	0.0386429496246409\\
%3407	-0.135295348246508\\
%3408	-0.270593956383808\\
%3409	-0.365735543914959\\
%3410	-0.420392714655845\\
%3411	-0.435389526692432\\
%3412	-0.412576083930571\\
%3413	-0.354657512407126\\
%3414	-0.265005189294552\\
%3415	-0.147468457265984\\
%3416	-0.00619821135718993\\
%3417	0.154511062574486\\
%3418	0.330357543869298\\
%3419	0.517145624583135\\
%3420	0.710877222982245\\
%3421	0.907822262471593\\
%3422	1.10457024994831\\
%3423	1.29806515015577\\
%3424	1.4856258295215\\
%3425	1.66495429673272\\
%3426	1.83413384291128\\
%3427	1.99161901376693\\
%3428	2.13621915211696\\
%3429	2.26707704724886\\
%3430	2.38364402829797\\
%3431	2.48565264890979\\
%3432	2.57308793410786\\
%3433	2.64615799970973\\
%3434	2.70526471071437\\
%3435	2.75097491778983\\
%3436	2.7839926996604\\
%3437	2.80513294279619\\
%3438	2.81529650708315\\
%3439	2.81544715574759\\
%3440	2.80659036835333\\
%3441	2.78975410586229\\
%3442	2.76597155530912\\
%3443	2.73626584745573\\
%3444	2.70163671284563\\
%3445	2.66304901907749\\
%3446	2.62142311408087\\
%3447	2.57762688603818\\
%3448	2.53246943978239\\
%3449	2.48669628152885\\
%3450	2.44098589826151\\
%3451	2.39594761464592\\
%3452	2.35212060869281\\
%3453	2.30997396729554\\
%3454	2.26990766400185\\
%3455	2.232254343765\\
%3456	2.19728180279098\\
%3457	2.16519605580441\\
%3458	2.13614488796627\\
%3459	2.11022179416707\\
%3460	2.08747021437541\\
%3461	2.06788798004034\\
%3462	2.0514318931276\\
%3463	2.03802236612532\\
%3464	2.02754805819816\\
%3465	2.01987044952583\\
%3466	2.01482830266017\\
%3467	2.01224196641218\\
%3468	2.01191748427921\\
%3469	2.01365047569343\\
%3470	2.01722976437207\\
%3471	2.02244073374025\\
%3472	2.02906839474855\\
%3473	2.0369001563943\\
%3474	2.04572829385888\\
%3475	2.05535211337993\\
%3476	2.0655798167787\\
%3477	2.07623007195443\\
%3478	2.08713329864215\\
%3479	2.09813268131115\\
%3480	2.10908492326832\\
%3481	2.11986075783569\\
%3482	2.13034523391014\\
%3483	2.14043779430341\\
%3484	2.15005216602249\\
%3485	2.15911608210632\\
%3486	2.16757085480835\\
%3487	2.17537081983017\\
%3488	2.18248267099504\\
%3489	2.18888470422771\\
%3490	2.19456598900341\\
%3491	2.19952548457164\\
%3492	2.20377111727254\\
%3493	2.20731883417161\\
%3494	2.21019164706367\\
%3495	2.2124186796633\\
%3496	2.21403422952551\\
%3497	2.21507685494804\\
%3498	2.21558849581178\\
%3499	2.21561363603522\\
%3500	2.2151985140667\\
%3501	2.21439038662698\\
%3502	1.61102351845717\\
%3503	1.06123145420069\\
%3504	0.564513157020082\\
%3505	0.125720936043522\\
%3506	-0.248487609076005\\
%3507	-0.551816914615058\\
%3508	-0.779550675707322\\
%3509	-0.929128536510801\\
%3510	-1.00030324391966\\
%3511	-0.995034596960897\\
%3512	-0.917229457253399\\
%3513	-0.772402963721572\\
%3514	-0.56731148621407\\
%3515	-0.309590226796114\\
%3516	-0.00741586665636773\\
%3517	0.330794117418373\\
%3518	0.696639897114482\\
%3519	1.08195401137104\\
%3520	1.47897354052024\\
%3521	1.88047257176375\\
%3522	2.27985873427426\\
%3523	2.67123802963438\\
%3524	3.0494522945926\\
%3525	3.4100935231369\\
%3526	3.74949902605964\\
%3527	4.06473107700108\\
%3528	4.35354432532166\\
%3529	4.61434387602008\\
%3530	4.84613656391664\\
%3531	5.04847759525532\\
%3532	5.22141440174898\\
%3533	5.36542925344638\\
%3534	5.48138190886177\\
%3535	5.57045334322637\\
%3536	5.63409138710981\\
%3537	5.67395892605467\\
%3538	5.69188515496561\\
%3539	5.68982024639316\\
%3540	5.66979367715207\\
%3541	5.63387636063212\\
%3542	5.58414665056707\\
%3543	5.52266021398177\\
%3544	5.45142371479374\\
%3545	5.37237220355589\\
%3546	5.28735007172329\\
%3547	5.19809539942257\\
%3548	5.10622750295572\\
%3549	5.01323747128912\\
%3550	4.92048146877911\\
%3551	4.82917657369894\\
%3552	4.74039891817497\\
%3553	4.65508389439808\\
%3554	4.57402819401155\\
%3555	4.49789345198948\\
%3556	4.42721127276901\\
%3557	4.36238942456582\\
%3558	4.3037189974105\\
%3559	4.25138233123772\\
%3560	4.2054615321041\\
%3561	4.16594740709566\\
%3562	4.13274866151212\\
%3563	4.105701215304\\
%3564	4.08457750932073\\
%3565	4.06909568555407\\
%3566	4.05892853908779\\
%3567	4.05371215276849\\
%3568	4.05305413857625\\
%3569	4.05654142219892\\
%3570	4.06374751930908\\
%3571	4.07423926343326\\
%3572	4.08758295602275\\
%3573	4.10334991933389\\
%3574	4.1211214419603\\
%3575	4.14049311530212\\
%3576	4.16107856688832\\
%3577	4.18251260327863\\
%3578	4.20445378126336\\
%3579	4.22658643126057\\
%3580	4.24862216119926\\
%3581	4.27030087279796\\
%3582	4.29139132503302\\
%3583	4.31169128177435\\
%3584	4.33102728209116\\
%3585	4.34925407264005\\
%3586	4.36625374189152\\
%3587	4.38193459577729\\
%3588	4.39622981370169\\
%3589	4.40909592280876\\
%3590	4.42051112698229\\
%3591	4.43047352533309\\
%3592	4.43899925294424\\
%3593	4.44612057445155\\
%3594	4.45188395867795\\
%3595	4.45634816006299\\
%3596	4.45958233007193\\
%3597	4.46166417917291\\
%3598	4.46267820737042\\
%3599	4.46271401871025\\
%3600	4.46186473265538\\
%3601	4.46022550279786\\
%3602	3.89067083940993\\
%3603	3.36431368341983\\
%3604	2.87367465385045\\
%3605	2.41696206472829\\
%3606	1.99530196505765\\
%3607	1.6109569626512\\
%3608	1.26623430710629\\
%3609	0.962866943273988\\
%3610	0.701712292008778\\
%3611	0.482658197206749\\
%3612	0.304658095260236\\
%3613	0.165841187454071\\
%3614	0.0636605703861234\\
%3615	-0.00494536446834282\\
%3616	-0.0433941335337798\\
%3617	-0.0553126125469003\\
%3618	-0.0444080500940777\\
%3619	-0.0143589990444446\\
%3620	0.0312734430235805\\
%3621	0.0891149466894253\\
%3622	0.156029428567622\\
%3623	0.229154703469588\\
%3624	0.30592447687168\\
%3625	0.384078840274928\\
%3626	0.461665326472391\\
%3627	0.537032415389319\\
%3628	0.608817183064696\\
%3629	0.675928576467401\\
%3630	0.737527588550563\\
%3631	0.793005409799396\\
%3632	0.841960449649234\\
%3633	0.884174956226103\\
%3634	0.919591816896258\\
%3635	0.948291994972951\\
%3636	0.970472948744249\\
%3637	0.986428286443668\\
%3638	0.996528833329162\\
%3639	1.00120522302078\\
%3640	1.00093207302774\\
%3641	0.996213762400356\\
%3642	0.98757179620629\\
%3643	0.975533715722063\\
%3644	0.960623493657147\\
%3645	0.943353339340067\\
%3646	0.924216828678632\\
%3647	0.903683267074537\\
%3648	0.882193189655441\\
%3649	0.86015490162183\\
%3650	0.837941961717874\\
%3651	0.815891513435033\\
%3652	0.794303371223084\\
%3653	0.773439772452052\\
%3654	0.753525709930117\\
%3655	0.734749764264854\\
%3656	0.717265360124033\\
%3657	0.701192375397851\\
%3658	0.686619037303001\\
%3659	0.673604044533081\\
%3660	0.66217885959513\\
%3661	0.652350120438401\\
%3662	0.64410212534379\\
%3663	0.637399349775119\\
%3664	0.632188958473685\\
%3665	0.628403280488283\\
%3666	0.62596221905853\\
%3667	0.624775572297932\\
%3668	0.624745244443662\\
%3669	0.625767331044204\\
%3670	0.627734064836619\\
%3671	0.630535612216524\\
%3672	0.634061713122172\\
%3673	0.638203159836649\\
%3674	0.642853112658202\\
%3675	0.647908252598812\\
%3676	0.653269773247396\\
%3677	0.658844215679981\\
%3678	0.664544151820344\\
%3679	0.670288722956963\\
%3680	0.676004041214\\
%3681	0.681623462663993\\
%3682	0.687087741468449\\
%3683	0.692345074950459\\
%3684	0.697351049852422\\
%3685	0.702068500224895\\
%3686	0.706467287441906\\
%3687	0.710524012757429\\
%3688	0.7142216726202\\
%3689	0.71754926666361\\
%3690	0.720501367896838\\
%3691	0.723077664156411\\
%3692	0.725282479346215\\
%3693	0.727124282411537\\
%3694	0.728615191370341\\
%3695	0.729770479073993\\
%3696	0.730608086700623\\
%3697	0.731148150306721\\
%3698	0.731412545085482\\
%3699	0.731424451311855\\
%3700	0.73120794530143\\
%3701	0.730787618079607\\
%3702	0.667985535727951\\
%3703	0.610685147343531\\
%3704	0.558195483015016\\
%3705	0.510017604960492\\
%3706	0.465776627622108\\
%3707	0.425175883535351\\
%3708	0.387966706653012\\
%3709	0.353929102956826\\
%3710	0.322859899178629\\
%3711	0.29456592906858\\
%3712	0.268860525061128\\
%3713	0.245562099535125\\
%3714	0.224493974533858\\
%3715	0.205484889101884\\
%3716	0.188369806918782\\
%3717	0.172990784116226\\
%3718	0.159197753194779\\
%3719	0.146849145021128\\
%3720	0.135812315274531\\
%3721	0.125963770544212\\
%3722	0.117189207069407\\
%3723	0.109383385172832\\
%3724	0.102449867190247\\
%3725	0.0963006479036393\\
%3726	0.0908557054139916\\
%3727	0.0860424979471295\\
%3728	0.0817954289092345\\
%3729	0.0780552990363437\\
%3730	0.0747687610076699\\
%3731	0.0718877886044087\\
%3732	0.0693691695057994\\
%3733	0.067174028181455\\
%3734	0.0652673830844476\\
%3735	0.0636177404690603\\
%3736	0.0621967256302222\\
%3737	0.060978751157773\\
%3738	0.0599407208823364\\
%3739	0.0590617675228804\\
%3740	0.058323021591782\\
%3741	0.0577074088356995\\
%3742	0.0571994733570241\\
%3743	0.056785223541483\\
%3744	0.0564519979865524\\
%3745	0.0561883487601203\\
%3746	0.0559839395000801\\
%3747	0.0558294560772466\\
%3748	0.055716527772979\\
%3749	0.0556376571586346\\
%3750	0.0555861570981537\\
%3751	0.0555560935213882\\
%3752	0.0555422328295747\\
%3753	0.055539992992398\\
%3754	0.0555453975763124\\
%3755	0.0555550321050729\\
%3756	0.0555660022954058\\
%3757	0.0555758938336459\\
%3758	0.0555827334636664\\
%3759	0.0555849512435248\\
%3760	0.0555813438991988\\
%3761	0.055571039259958\\
%3762	0.0555534618028085\\
%3763	0.0555282993645363\\
%3764	0.0554954711006753\\
%3765	0.0554550967826657\\
%3766	0.0554074675289495\\
%3767	0.0553530180640452\\
%3768	0.0552923005929717\\
%3769	0.0552259603678301\\
%3770	0.055154713009898\\
%3771	0.0550793236351119\\
%3772	0.0550005878140838\\
%3773	0.0549193143804796\\
%3774	0.0548363100842492\\
%3775	0.0547523660693055\\
%3776	0.0546682461392012\\
%3777	0.0545846767594373\\
%3778	0.0545023387315053\\
%3779	0.054421860461776\\
%3780	0.0543438127380115\\
%3781	0.0542687049176643\\
%3782	0.0541969824252405\\
%3783	0.0541290254508353\\
%3784	0.054065148738439\\
%3785	0.0540056023506846\\
%3786	0.0539505732962689\\
%3787	0.0539001879072064\\
%3788	0.0538545148552555\\
%3789	0.0538135687001425\\
%3790	0.0537773138664747\\
%3791	0.0537456689513315\\
%3792	0.0537185112703214\\
%3793	0.0536956815562475\\
%3794	0.0536769887313161\\
%3795	0.0536622146809167\\
%3796	0.0536511189642897\\
%3797	0.0536434434047658\\
%3798	0.0536389165096147\\
%3799	0.0536372576767848\\
%3800	0.053638181152879\\
%3801	0.0536413997135163\\
%3802	0.00183256394371685\\
%3803	-0.0446531135662012\\
%3804	-0.0850600094356249\\
%3805	-0.118220881824144\\
%3806	-0.142940443753477\\
%3807	-0.158219939334193\\
%3808	-0.16337325788126\\
%3809	-0.158070818980734\\
%3810	-0.142337009828021\\
%3811	-0.116519335709683\\
%3812	-0.0812419058319091\\
%3813	-0.0373518680714843\\
%3814	0.0141354787828792\\
%3815	0.0720892276782828\\
%3816	0.135310851008312\\
%3817	0.202576441150792\\
%3818	0.272672709190434\\
%3819	0.344426713410891\\
%3820	0.41672958928881\\
%3821	0.488554734807384\\
%3822	0.558971004131582\\
%3823	0.62715150477662\\
%3824	0.692378597033572\\
%3825	0.754045673069822\\
%3826	0.81165625641017\\
%3827	0.864820917202031\\
%3828	0.913252449467237\\
%3829	0.956759706603225\\
%3830	0.995240442787298\\
%3831	1.02867346193199\\
%3832	1.05711033316538\\
%3833	1.0806668928053\\
%3834	1.09951471754638\\
%3835	1.11387272200594\\
%3836	1.12399900569413\\
%3837	1.13018304965115\\
%3838	1.13273834116707\\
%3839	1.13199548590132\\
%3840	1.12829585008944\\
%3841	1.12198576112008\\
%3842	1.1134112823591\\
%3843	1.10291356748203\\
%3844	1.09082479056459\\
%3845	1.07746464060252\\
%3846	1.06313736283418\\
%3847	1.048129324084\\
%3848	1.03270707520733\\
%3849	1.01711588048602\\
%3850	1.00157868139607\\
%3851	0.986295460453721\\
%3852	0.971442969760615\\
%3853	0.957174788336281\\
%3854	0.943621672279805\\
%3855	0.930892162178966\\
%3856	0.919073412928722\\
%3857	0.908232212178821\\
%3858	0.898416154956107\\
%3859	0.88965494355721\\
%3860	0.881961783541017\\
%3861	0.875334848531723\\
%3862	0.869758788537405\\
%3863	0.865206258565002\\
%3864	0.861639446440525\\
%3865	0.859011580896913\\
%3866	0.857268403145961\\
%3867	0.856349587282981\\
%3868	0.856190096962345\\
%3869	0.856721467810895\\
%3870	0.857873006997763\\
%3871	0.859572903239496\\
%3872	0.861749242276334\\
%3873	0.86433092449928\\
%3874	0.867248482930098\\
%3875	0.870434801151886\\
%3876	0.873825732052264\\
%3877	0.877360619372262\\
%3878	0.88098272505132\\
%3879	0.884639566223321\\
%3880	0.888283166452902\\
%3881	0.89187022640894\\
%3882	0.895362219658293\\
%3883	0.898725419633121\\
%3884	0.901930864086163\\
%3885	0.904954263507607\\
%3886	0.907775860042305\\
%3887	0.910380243425366\\
%3888	0.91275613035593\\
%3889	0.91489611356188\\
%3890	0.916796386580838\\
%3891	0.918456450003512\\
%3892	0.919878804602656\\
%3893	0.921068636412616\\
%3894	0.922033498438314\\
%3895	0.922782993265906\\
%3896	0.923328460427222\\
%3897	0.923682671942691\\
%3898	0.923859539038786\\
%3899	0.923873832611399\\
%3900	0.923740919590806\\
%3901	0.923476516961179\\
%3902	0.978312019225959\\
%3903	1.02846675387728\\
%3904	1.07507358122973\\
%3905	1.11909608718883\\
%3906	1.16132149175473\\
%3907	1.20236585966604\\
%3908	1.24268687272118\\
%3909	1.28260085209039\\
%3910	1.32230175027543\\
%3911	1.36188057387987\\
%3912	1.40134422872689\\
%3913	1.4406331556612\\
%3914	1.4796373906842\\
%3915	1.51821086765015\\
%3916	1.5561839080653\\
%3917	1.59337392697117\\
%3918	1.62959443841235\\
%3919	1.66466247728028\\
%3920	1.6984045727027\\
%3921	1.73066141618658\\
%3922	1.76129136871526\\
%3923	1.79017294731637\\
%3924	1.81720642494071\\
%3925	1.84231466901989\\
%3926	1.86544333463296\\
%3927	1.88656051838577\\
%3928	1.90565596927983\\
%3929	1.92273994327319\\
%3930	1.93784177907574\\
%3931	1.95100826406744\\
%3932	1.9623018511307\\
%3933	1.9717987796622\\
%3934	1.97958714707345\\
%3935	1.98576497068705\\
%3936	1.99043827406301\\
%3937	1.9937192264206\\
%3938	1.99572435892575\\
%3939	1.99657287716497\\
%3940	1.99638508509523\\
%3941	1.99528093211961\\
%3942	1.99337869166653\\
%3943	1.99079377672304\\
%3944	1.98763769516864\\
%3945	1.98401714545706\\
%3946	1.98003325117901\\
%3947	1.97578093129386\\
%3948	1.97134840132429\\
%3949	1.96681679955073\\
%3950	1.96225993120487\\
%3951	1.95774412283046\\
%3952	1.95332817833869\\
%3953	1.94906342782069\\
%3954	1.94499385987716\\
%3955	1.94115632806963\\
%3956	1.93758082207596\\
%3957	1.93429079423051\\
%3958	1.93130353233324\\
%3959	1.92863056990833\\
%3960	1.92627812546938\\
%3961	1.92424756279182\\
%3962	1.92253586469237\\
%3963	1.92113611335817\\
%3964	1.9200379708447\\
%3965	1.91922815396034\\
%3966	1.91869089836865\\
%3967	1.91840840735678\\
%3968	1.91836128133295\\
%3969	1.9185289247208\\
%3970	1.91888992750562\\
%3971	1.91942241925397\\
%3972	1.92010439396643\\
%3973	1.92091400463203\\
%3974	1.92182982682609\\
%3975	1.92283109113121\\
%3976	1.92389788455938\\
%3977	1.92501132151242\\
%3978	1.9261536851366\\
%3979	1.92730854020535\\
%3980	1.92846081890211\\
%3981	1.92959688107436\\
%3982	1.93070455069066\\
%3983	1.93177313035763\\
%3984	1.93279339584348\\
%3985	1.93375757261318\\
%3986	1.93465929640821\\
%3987	1.93549355990417\\
%3988	1.93625664745566\\
%3989	1.93694605989081\\
%3990	1.93756043125209\\
%3991	1.93809943929659\\
%3992	1.93856371147216\\
%3993	1.93895472797605\\
%3994	1.93927472338496\\
%3995	1.93952658821939\\
%3996	1.93971377167575\\
%3997	1.93984018662613\\
%3998	1.93991011785246\\
%3999	1.9399281343487\\
4000	1.93989900639436\\
4001	1.9398276279762\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4001	1.9398276279762\\
4002	2.03531902079874\\
4003	2.12332872524815\\
4004	2.2061085025767\\
4005	2.28552289563446\\
4006	2.36304929735444\\
4007	2.43979934161573\\
4008	2.51655289663267\\
4009	2.59379861482412\\
4010	2.6717769172673\\
4011	2.75052266928485\\
4012	2.82990578545961\\
4013	2.90966869623176\\
4014	2.98946009365463\\
4015	3.06886470881803\\
4016	3.14742910014837\\
4017	3.22468358102156\\
4018	3.30016050925418\\
4019	3.37340921630038\\
4020	3.44400788212399\\
4021	3.51157267122113\\
4022	3.5757644422183\\
4023	3.63629333221916\\
4024	3.69292150069815\\
4025	3.74546429841087\\
4026	3.79379010600809\\
4027	3.8378190658264\\
4028	3.87752090936971\\
4029	3.91291206272724\\
4030	3.94405219286812\\
4031	3.97104033955792\\
4032	3.9940107606318\\
4033	4.01312860254592\\
4034	4.02858549349701\\
4035	4.04059514291124\\
4036	4.04938901870524\\
4037	4.05521216236054\\
4038	4.05831919146895\\
4039	4.05897052994509\\
4040	4.05742889750973\\
4041	4.05395608227351\\
4042	4.04881001324777\\
4043	4.04224214333497\\
4044	4.03449514776335\\
4045	4.02580093799268\\
4046	4.01637898679232\\
4047	4.00643495644595\\
4048	3.99615961883493\\
4049	3.98572805346248\\
4050	3.97529910727099\\
4051	3.96501509834257\\
4052	3.95500174422909\\
4053	3.94536829469705\\
4054	3.93620784806792\\
4055	3.92759783005086\\
4056	3.91960061397397\\
4057	3.91226426159004\\
4058	3.90562336413412\\
4059	3.89969996401328\\
4060	3.8945045383847\\
4061	3.89003702690015\\
4062	3.88628788703484\\
4063	3.88323916165268\\
4064	3.88086554476343\\
4065	3.87913543277779\\
4066	3.87801194994332\\
4067	3.87745393802841\\
4068	3.87741690169524\\
4069	3.87785390235068\\
4070	3.87871639457231\\
4071	3.87995500046309\\
4072	3.88152021848223\\
4073	3.88336306442325\\
4074	3.88543564325572\\
4075	3.88769165150929\\
4076	3.89008681075429\\
4077	3.89257923351868\\
4078	3.89512972367654\\
4079	3.8977020139478\\
4080	3.90026294366428\\
4081	3.90278258038495\\
4082	3.90523428928731\\
4083	3.90759475452482\\
4084	3.90984395692743\\
4085	3.9119651125385\\
4086	3.91394457653085\\
4087	3.91577171703484\\
4088	3.91743876334631\\
4089	3.91894063286904\\
4090	3.92027474099032\\
4091	3.92144079789594\\
4092	3.92244059610744\\
4093	3.92327779227613\\
4094	3.92395768650019\\
4095	3.92448700214854\\
4096	3.92487366888256\\
4097	3.92512661126957\\
4098	3.92525554508275\\
4099	3.92527078308698\\
4100	3.92518305181943\\
4101	3.92500332059389\\
4102	3.67334420479426\\
4103	3.44187724777572\\
4104	3.22645887051684\\
4105	3.02443566095464\\
4106	2.83413140259025\\
4107	2.65449377992543\\
4108	2.48485485971278\\
4109	2.32477193077785\\
4110	2.1739244796789\\
4111	2.0320498412265\\
4112	1.89890502507027\\
4113	1.77424585069797\\
4114	1.65781717022284\\
4115	1.54934987840655\\
4116	1.44856179316215\\
4117	1.35516047880599\\
4118	1.26884678358203\\
4119	1.18931835040361\\
4120	1.11627269314455\\
4121	1.04940965298481\\
4122	0.988433191950248\\
4123	0.933052567232716\\
4124	0.88298297729783\\
4125	0.837945791713674\\
4126	0.797668480161475\\
4127	0.7618843487481\\
4128	0.730332178155878\\
4129	0.702755841563588\\
4130	0.678903962835839\\
4131	0.658529658639276\\
4132	0.641390392781462\\
4133	0.627247957674499\\
4134	0.615868586614678\\
4135	0.60702319156748\\
4136	0.600487714258104\\
4137	0.596043573414675\\
4138	0.593478187776376\\
4139	0.59258555272249\\
4140	0.593166847860023\\
4141	0.59503105339386\\
4142	0.597995554377382\\
4143	0.601886713806368\\
4144	0.606540397800367\\
4145	0.611802438662252\\
4146	0.617529024289872\\
4147	0.62358700512655\\
4148	0.62985411249299\\
4149	0.636219084673072\\
4150	0.642581699478332\\
4151	0.648852714152496\\
4152	0.654953715372935\\
4153	0.660816883746211\\
4154	0.666384678573665\\
4155	0.671609449782575\\
4156	0.676452984785973\\
4157	0.680885998662638\\
4158	0.684887576453656\\
4159	0.688444576571777\\
4160	0.691551004335216\\
4161	0.694207364489188\\
4162	0.696420001288488\\
4163	0.698200434303781\\
4164	0.69956469760433\\
4165	0.700532689380302\\
4166	0.701127538417777\\
4167	0.701374993146485\\
4168	0.7013028382605\\
4169	0.700940343180077\\
4170	0.700317745891654\\
4171	0.699465774984297\\
4172	0.698415212004368\\
4173	0.697196495584446\\
4174	0.695839368174509\\
4175	0.694372565618629\\
4176	0.692823549283315\\
4177	0.691218279957319\\
4178	0.689581032309113\\
4179	0.687934248308529\\
4180	0.686298427693252\\
4181	0.684692053288458\\
4182	0.683131548767402\\
4183	0.681631266270401\\
4184	0.680203501176933\\
4185	0.678858531247637\\
4186	0.677604677316723\\
4187	0.676448382717192\\
4188	0.675394308657918\\
4189	0.674445442839046\\
4190	0.673603218686906\\
4191	0.672867642707747\\
4192	0.67223742759747\\
4193	0.671710128898603\\
4194	0.671282283162541\\
4195	0.67094954575127\\
4196	0.670706826595405\\
4197	0.670548422411387\\
4198	0.670468144067602\\
4199	0.670459437974502\\
4200	0.670515500555418\\
4201	0.670629385030768\\
4202	0.339595919542889\\
4203	0.0404367839355843\\
4204	-0.222097594044696\\
4205	-0.439401784648965\\
4206	-0.602170156231012\\
4207	-0.702274679345929\\
4208	-0.733768689628605\\
4209	-0.693305762568458\\
4210	-0.580179672928546\\
4211	-0.396130756947454\\
4212	-0.145019904920938\\
4213	0.167560506649558\\
4214	0.53469241696111\\
4215	0.948524723247101\\
4216	1.40063451113917\\
4217	1.88234676634649\\
4218	2.38500806606615\\
4219	2.90021351609119\\
4220	3.4199886465835\\
4221	3.93692948556537\\
4222	4.44430487237504\\
4223	4.93612545671123\\
4224	5.4071839000484\\
4225	5.853070661919\\
4226	6.2701694903799\\
4227	6.65563639830258\\
4228	7.00736553307867\\
4229	7.32394496304973\\
4230	7.60460502698276\\
4231	7.84916153439877\\
4232	8.05795577125469\\
4233	8.23179296086395\\
4234	8.37188055531015\\
4235	8.47976748774897\\
4236	8.55728529967708\\
4237	8.60649186766967\\
4238	8.62961828909187\\
4239	8.62901934359294\\
4240	8.60712782449704\\
4241	8.56641292930858\\
4242	8.50934280938882\\
4243	8.43835130354426\\
4244	8.35580881709437\\
4245	8.26399725544894\\
4246	8.16508887798924\\
4247	8.06112890295876\\
4248	7.95402166611453\\
4249	7.84552011420382\\
4250	7.73721839814745\\
4251	7.63054731947755\\
4252	7.52677237651894\\
4253	7.42699415350325\\
4254	7.33215079582096\\
4255	7.24302231753119\\
4256	7.16023649270074\\
4257	7.08427608978173\\
4258	7.01548721775324\\
4259	6.95408856385025\\
4260	6.90018131510321\\
4261	6.85375956936252\\
4262	6.81472105573582\\
4263	6.7828779992013\\
4264	6.75796797936225\\
4265	6.73966464868594\\
4266	6.72758819094186\\
4267	6.72131541575949\\
4268	6.72038940011534\\
4269	6.72432860200332\\
4270	6.73263538542691\\
4271	6.74480390907536\\
4272	6.76032734352809\\
4273	6.77870439350087\\
4274	6.79944511245189\\
4275	6.82207600676436\\
4276	6.84614443568932\\
4277	6.87122232125188\\
4278	6.89690918939518\\
4279	6.92283456976577\\
4280	6.94865978675066\\
4281	6.97407917868426\\
4282	6.99882078559097\\
4283	7.02264654845337\\
4284	7.04535206484513\\
4285	7.06676594689481\\
4286	7.08674882800396\\
4287	7.10519206459063\\
4288	7.12201617842611\\
4289	7.13716908394026\\
4290	7.15062414324878\\
4291	7.16237808966674\\
4292	7.17244885817293\\
4293	7.18087335874036\\
4294	7.18770522570055\\
4295	7.19301257341871\\
4296	7.19687578557045\\
4297	7.19938536227501\\
4298	7.20063984629669\\
4299	7.20074384651291\\
4300	7.19980617389908\\
4301	7.19793810242598\\
4302	6.64677758021409\\
4303	6.13829325445693\\
4304	5.66338272345045\\
4305	5.21679458257753\\
4306	4.79567058553795\\
4307	4.39856148154701\\
4308	4.02477795422761\\
4309	3.67397605898974\\
4310	3.34590448167827\\
4311	3.04026144493387\\
4312	2.75662410770984\\
4313	2.49442427043794\\
4314	2.25295217349705\\
4315	2.03137594486266\\
4316	1.82876839557601\\
4317	1.64413580995458\\
4318	1.47644545068288\\
4319	1.32464993381089\\
4320	1.18770760055291\\
4321	1.06459865128095\\
4322	0.954337207984698\\
4323	0.855979705173316\\
4324	0.76863012739063\\
4325	0.691442651854034\\
4326	0.623622244466737\\
4327	0.564423716110007\\
4328	0.513149687483362\\
4329	0.469147844396748\\
4330	0.431807797780778\\
4331	0.400557797967012\\
4332	0.374861493551886\\
4333	0.354214872789685\\
4334	0.338143480534664\\
4335	0.32619996628577\\
4336	0.317961988533197\\
4337	0.313030476787351\\
4338	0.311028234689028\\
4339	0.311598854700125\\
4340	0.314405906300526\\
4341	0.31913235464076\\
4342	0.325480164545005\\
4343	0.333170045011736\\
4344	0.341941291375889\\
4345	0.351551685603492\\
4346	0.361777419383721\\
4347	0.372413009425262\\
4348	0.383271179375714\\
4349	0.394182687840051\\
4350	0.404996086902083\\
4351	0.415577400217561\\
4352	0.425809714052094\\
4353	0.435592678516151\\
4354	0.444841919662011\\
4355	0.453488366035605\\
4356	0.461477495717003\\
4357	0.468768511849706\\
4358	0.475333456172097\\
4359	0.481156271154479\\
4360	0.486231822047624\\
4361	0.49056489050166\\
4362	0.494169151458487\\
4363	0.497066144797295\\
4364	0.49928425276219\\
4365	0.500857693562185\\
4366	0.501825540744584\\
4367	0.50223077703765\\
4368	0.502119390369926\\
4369	0.501539518730692\\
4370	0.500540649465155\\
4371	0.499172877522343\\
4372	0.497486226113328\\
4373	0.49553003220976\\
4374	0.493352398332063\\
4375	0.490999711154912\\
4376	0.488516226603956\\
4377	0.48594372033934\\
4378	0.483321201823214\\
4379	0.480684689553126\\
4380	0.478067044512357\\
4381	0.475497858441752\\
4382	0.473003393173767\\
4383	0.470606566985927\\
4384	0.468326983724106\\
4385	0.466181000311527\\
4386	0.464181828192539\\
4387	0.462339664255331\\
4388	0.460661846829436\\
4389	0.459153032455861\\
4390	0.457815389274191\\
4391	0.45664880305585\\
4392	0.455651092129931\\
4393	0.454818227691775\\
4394	0.45414455624918\\
4395	0.453623021241465\\
4396	0.453245381157437\\
4397	0.453002421775079\\
4398	0.452884160444095\\
4399	0.452880040628435\\
4400	0.452979115216063\\
4401	0.453170217384451\\
4402	0.547408053707435\\
4403	0.635700755440219\\
4404	0.721964432387606\\
4405	0.809877070717796\\
4406	0.902562036889943\\
4407	1.00243506282675\\
4408	1.11115977220101\\
4409	1.22967268039485\\
4410	1.35825015248208\\
4411	1.49659818604146\\
4412	1.64395194493412\\
4413	1.79917632826265\\
4414	1.96086197268826\\
4415	2.12741329206979\\
4416	2.2971267029055\\
4417	2.4682582486499\\
4418	2.6390805537883\\
4419	2.80792950719734\\
4420	2.97324136528675\\
4421	3.13358113095314\\
4422	3.28766314252908\\
4423	3.4343648253297\\
4424	3.57273453703163\\
4425	3.70199439131022\\
4426	3.82153888209196\\
4427	3.93093006062418\\
4428	4.02988994429405\\
4429	4.11829076309407\\
4430	4.19614357904558\\
4431	4.26358574711994\\
4432	4.32086762403288\\
4433	4.36833887409804\\
4434	4.40643466920272\\
4435	4.43566203282119\\
4436	4.45658653558521\\
4437	4.46981951200762\\
4438	4.47600593417694\\
4439	4.47581304827839\\
4440	4.46991985331778\\
4441	4.45900747811734\\
4442	4.44375049222238\\
4443	4.42480916853596\\
4444	4.4028227000415\\
4445	4.37840335966093\\
4446	4.35213158093075\\
4447	4.32455192758502\\
4448	4.29616991215328\\
4449	4.26744961717117\\
4450	4.23881206743139\\
4451	4.21063429775392\\
4452	4.18324905791908\\
4453	4.15694509457909\\
4454	4.13196794904992\\
4455	4.1085212097912\\
4456	4.08676815902164\\
4457	4.06683375420445\\
4458	4.04880688699289\\
4459	4.03274286457078\\
4460	4.01866606108211\\
4461	4.00657268994629\\
4462	3.99643365123304\\
4463	3.98819741185834\\
4464	3.98179288009941\\
4465	3.97713223975618\\
4466	3.97411371315576\\
4467	3.97262422605728\\
4468	3.97254195132319\\
4469	3.97373871194078\\
4470	3.97608222756908\\
4471	3.97943819222242\\
4472	3.98367217395599\\
4473	3.98865133047098\\
4474	3.9942459373889\\
4475	4.00033072854532\\
4476	4.00678605001208\\
4477	4.01349883166959\\
4478	4.02036338201517\\
4479	4.02728201351003\\
4480	4.03416550714108\\
4481	4.04093342601047\\
4482	4.04751428867407\\
4483	4.05384561364151\\
4484	4.05987384693538\\
4485	4.06555418490162\\
4486	4.07085030457961\\
4487	4.07573401389531\\
4488	4.08018483375019\\
4489	4.08418952375755\\
4490	4.08774156294411\\
4491	4.09084059620323\\
4492	4.09349185667258\\
4493	4.09570557353025\\
4494	4.09749637397157\\
4495	4.09888268736018\\
4496	4.09988615875313\\
4497	4.10053107819305\\
4498	4.10084383135272\\
4499	4.10085237631748\\
4500	4.10058575050913\\
%4501	4.10007361099807\\
%4502	3.71017506128802\\
%4503	3.34863115095217\\
%4504	3.0086254081696\\
%4505	2.68718199104875\\
%4506	2.38352844884986\\
%4507	2.09801502450237\\
%4508	1.83142498049812\\
%4509	1.58455605475597\\
%4510	1.35798667459948\\
%4511	1.15196514383121\\
%4512	0.966378007494969\\
%4513	0.800766917587224\\
%4514	0.654372846820255\\
%4515	0.526193370833818\\
%4516	0.415043661259157\\
%4517	0.319615320973168\\
%4518	0.23852963287965\\
%4519	0.170383469400862\\
%4520	0.11378723252511\\
%4521	0.0673949198189898\\
%4522	0.0299268555020513\\
%4523	0.000185872241568481\\
%4524	-0.0229321592085065\\
%4525	-0.0404325339424378\\
%4526	-0.0532197679022482\\
%4527	-0.0620986919353246\\
%4528	-0.0677778616692071\\
%4529	-0.0708746559241965\\
%4530	-0.0719215322017746\\
%4531	-0.0713729988069425\\
%4532	-0.0696129466491226\\
%4533	-0.0669620583205631\\
%4534	-0.06368507718874\\
%4535	-0.0599977750769977\\
%4536	-0.0560735041405036\\
%4537	-0.0520492574857513\\
%4538	-0.0480311947532448\\
%4539	-0.044099614140015\\
%4540	-0.0403133720232299\\
%4541	-0.036713766256064\\
%4542	-0.0333279100802594\\
%4543	-0.030171631105716\\
%4544	-0.0272519345454493\\
%4545	-0.0245690723942697\\
%4546	-0.0221182609652877\\
%4547	-0.0198910885521903\\
%4548	-0.0178766533118063\\
%4549	-0.0160624690534579\\
%4550	-0.0144351737234785\\
%4551	-0.0129810721867502\\
%4552	-0.0116865415949051\\
%4553	-0.0105383243210865\\
%4554	-0.00952373023195116\\
%4555	-0.00863076703032333\\
%4556	-0.00784821458576486\\
%4557	-0.00716565660541537\\
%4558	-0.00657348069868927\\
%4559	-0.00606285585936058\\
%4560	-0.0056256946204144\\
%4561	-0.00525460561727121\\
%4562	-0.00494284100532119\\
%4563	-0.00468424209717366\\
%4564	-0.00447318569127907\\
%4565	-0.00430453283420873\\
%4566	-0.00417358117213398\\
%4567	-0.00407602158256775\\
%4568	-0.00400789941651923\\
%4569	-0.00396558040711239\\
%4570	-0.00394572109860897\\
%4571	-0.00394524350675028\\
%4572	-0.003961313626279\\
%4573	-0.00399132334492871\\
%4574	-0.00403287529703013\\
%4575	-0.00408377018739636\\
%4576	-0.00414199613161748\\
%4577	-0.00420571958754832\\
%4578	-0.00427327749064351\\
%4579	-0.00434317024958044\\
%4580	-0.00441405530560667\\
%4581	-0.00448474100704184\\
%4582	-0.00455418059759337\\
%4583	-0.00462146616222837\\
%4584	-0.00468582241624154\\
%4585	-0.00474660026113701\\
%4586	-0.00480327006451909\\
%4587	-0.00485541465011724\\
%4588	-0.00490272200829063\\
%4589	-0.0049449777569713\\
%4590	-0.00498205739823109\\
%4591	-0.00501391842681742\\
%4592	-0.00504059235448068\\
%4593	-0.00506217671813769\\
%4594	-0.00507882714132638\\
%4595	-0.00509074951744945\\
%4596	-0.00509819238041371\\
%4597	-0.00510143952384573\\
%4598	-0.00510080292447849\\
%4599	-0.0050966160188853\\
%4600	-0.00508922737577854\\
%4601	-0.00507899479883965\\
%4602	-0.0376631522980561\\
%4603	-0.0662080922958534\\
%4604	-0.0895282135815481\\
%4605	-0.106164814839064\\
%4606	-0.114733516749317\\
%4607	-0.11412177055122\\
%4608	-0.103584687515566\\
%4609	-0.082773694327305\\
%4610	-0.0517225003037422\\
%4611	-0.0108075702714331\\
%4612	0.0393049922940892\\
%4613	0.097718066778996\\
%4614	0.163362298954666\\
%4615	0.235051658350412\\
%4616	0.311533760618795\\
%4617	0.391533906742712\\
%4618	0.473792448155932\\
%4619	0.557095525128472\\
%4620	0.640299507112814\\
%4621	0.72234963355965\\
%4622	0.802293445145005\\
%4623	0.879289632559377\\
%4624	0.952612930505469\\
%4625	1.02165566098652\\
%4626	1.08592649140296\\
%4627	1.14504692585418\\
%4628	1.19874599688966\\
%4629	1.2468535728811\\
%4630	1.28929264529311\\
%4631	1.32607091176199\\
%4632	1.35727192587062\\
%4633	1.3830460432607\\
%4634	1.40360135641589\\
%4635	1.41919477705722\\
%4636	1.43012339546375\\
%4637	1.43671621994152\\
%4638	1.43932637683599\\
%4639	1.4383238316267\\
%4640	1.43408867445849\\
%4641	1.42700499866531\\
%4642	1.41745538816087\\
%4643	1.40581601875731\\
%4644	1.39245236930674\\
%4645	1.37771553084384\\
%4646	1.36193909546889\\
%4647	1.34543660139897\\
%4648	1.32849950630271\\
%4649	1.31139565760976\\
%4650	1.29436822585247\\
%4651	1.27763506517211\\
%4652	1.26138846383171\\
%4653	1.24579524685441\\
%4654	1.23099719269368\\
%4655	1.21711172608202\\
%4656	1.20423284984892\\
%4657	1.19243227949618\\
%4658	1.181760745625\\
%4659	1.17224943087868\\
%4660	1.16391150985592\\
%4661	1.15674376242148\\
%4662	1.15072823295489\\
%4663	1.14583391029753\\
%4664	1.14201840544927\\
%4665	1.13922960639569\\
%4666	1.13740729178664\\
%4667	1.13648468750944\\
%4668	1.13638995248049\\
%4669	1.13704758219684\\
%4670	1.13837972072426\\
%4671	1.14030737383509\\
%4672	1.14275151793337\\
%4673	1.145634101205\\
%4674	1.14887893509897\\
%4675	1.15241247577384\\
%4676	1.15616449652898\\
%4677	1.16006865347834\\
%4678	1.16406294781639\\
%4679	1.16809008897202\\
%4680	1.17209776374868\\
%4681	1.17603881721275\\
%4682	1.17987135162216\\
%4683	1.18355875008901\\
%4684	1.18706963195233\\
%4685	1.19037774700631\\
%4686	1.19346181579555\\
%4687	1.19630532315972\\
%4688	1.19889627209613\\
%4689	1.20122690481876\\
%4690	1.20329339763557\\
%4691	1.20509553595337\\
%4692	1.20663637535829\\
%4693	1.20792189432061\\
%4694	1.20896064364347\\
%4695	1.20976339732321\\
%4696	1.21034280902397\\
%4697	1.21071307789602\\
%4698	1.21088962699406\\
%4699	1.21088879708341\\
%4700	1.21072755816452\\
%4701	1.21042324060316\\
%4702	1.08701896837151\\
%4703	0.972350329287281\\
%4704	0.864276589996091\\
%4705	0.762001397630837\\
%4706	0.665477289390448\\
%4707	0.575015443677493\\
%4708	0.491039316274255\\
%4709	0.413937753476649\\
%4710	0.343985621501286\\
%4711	0.281309117163277\\
%4712	0.225879598576995\\
%4713	0.177524638611775\\
%4714	0.135948532588887\\
%4715	0.100757036285503\\
%4716	0.0714829306136066\\
%4717	0.0476102979276301\\
%4718	0.0285962944974014\\
%4719	0.0138898200407635\\
%4720	0.00294689668896699\\
%4721	-0.00475716569204622\\
%4722	-0.00971858051456136\\
%4723	-0.0123985468421725\\
%4724	-0.0132190002077524\\
%4725	-0.0125602840402266\\
%4726	-0.010760389947424\\
%4727	-0.00811544365627945\\
%4728	-0.00488114847715903\\
%4729	-0.00127493566992184\\
%4730	0.002521391640925\\
%4731	0.00635869901784115\\
%4732	0.0101173913268317\\
%4733	0.0137042300126399\\
%4734	0.0170491881953952\\
%4735	0.0201024128371843\\
%4736	0.0228313446357687\\
%4737	0.0252180307649374\\
%4738	0.0272566527896979\\
%4739	0.0289512817231254\\
%4740	0.0303138639500178\\
%4741	0.0313624353280514\\
%4742	0.0321195559196842\\
%4743	0.0326109542628096\\
%4744	0.0328643676355669\\
%4745	0.0329085632162\\
%4746	0.0327725242113165\\
%4747	0.0324847847759908\\
%4748	0.0320728977478465\\
%4749	0.0315630197539304\\
%4750	0.0309795990301881\\
%4751	0.0303451522403677\\
%4752	0.0296801176298513\\
%4753	0.0290027729482915\\
%4754	0.0283292076822378\\
%4755	0.0276733402240296\\
%4756	0.0270469716434518\\
%4757	0.0264598687083378\\
%4758	0.0259198697097981\\
%4759	0.0254330074820834\\
%4760	0.0250036447649563\\
%4761	0.0246346177394017\\
%4762	0.0243273841789656\\
%4763	0.024082173203739\\
%4764	0.0238981341073851\\
%4765	0.0237734821553966\\
%4766	0.0237056396305647\\
%4767	0.0236913707348344\\
%4768	0.023726909250215\\
%4769	0.0238080781196504\\
%4770	0.0239304003356268\\
%4771	0.0240892007231855\\
%4772	0.0242796983778565\\
%4773	0.0244970896703351\\
%4774	0.0247366218606653\\
%4775	0.0249936574771564\\
%4776	0.0252637297109033\\
%4777	0.0255425891570743\\
%4778	0.0258262423004405\\
%4779	0.0261109821961495\\
%4780	0.0263934118386712\\
%4781	0.0266704607432078\\
%4782	0.0269393952857081\\
%4783	0.0271978233608913\\
%4784	0.0274436939232685\\
%4785	0.0276752919749227\\
%4786	0.0278912295565373\\
%4787	0.0280904332856226\\
%4788	0.0282721289687576\\
%4789	0.0284358237936089\\
%4790	0.0285812865821147\\
%4791	0.0287085265590837\\
%4792	0.0288177710611149\\
%4793	0.0289094425796604\\
%4794	0.0289841354997159\\
%4795	0.0290425928624513\\
%4796	0.0290856834464969\\
%4797	0.0291143794289578\\
%4798	0.0291297348538778\\
%4799	0.0291328651031472\\
%4800	0.0291249275330256\\
%4801	0.0291071034088042\\
%4802	0.0207948322345433\\
%4803	0.0132666918243798\\
%4804	0.00647359162270738\\
%4805	0.00039300026978644\\
%4806	-0.00498673063813586\\
%4807	-0.00967598331020038\\
%4808	-0.013689324094359\\
%4809	-0.0170481472203825\\
%4810	-0.0197814818360263\\
%4811	-0.0219256477072813\\
%4812	-0.0235232380207372\\
%4813	-0.0246217578361024\\
%4814	-0.025272138747244\\
%4815	-0.0255272730516274\\
%4816	-0.0254406559620579\\
%4817	-0.0250651860442952\\
%4818	-0.0244521476487594\\
%4819	-0.02365038132296\\
%4820	-0.0227056366140258\\
%4821	-0.0216600945130398\\
%4822	-0.0205520427469898\\
%4823	-0.0194156852348652\\
%4824	-0.018281066597487\\
%4825	-0.0171740931442703\\
%4826	-0.016116632894778\\
%4827	-0.015126678673718\\
%4828	-0.0142185599667917\\
%4829	-0.0134031909196991\\
%4830	-0.0126883435225221\\
%4831	-0.0120789365951663\\
%4832	-0.0115773326460279\\
%4833	-0.0111836360000657\\
%4834	-0.010895986778721\\
%4835	-0.0107108463642876\\
%4836	-0.0106232709016038\\
%4837	-0.0106271701891619\\
%4838	-0.0107155500002472\\
%4839	-0.0108807364633892\\
%4840	-0.0111145816310732\\
%4841	-0.0114086497866527\\
%4842	-0.0117543843914027\\
%4843	-0.0121432558654404\\
%4844	-0.0125668906357533\\
%4845	-0.0130171820787735\\
%4846	-0.0134863841400271\\
%4847	-0.0139671885346463\\
%4848	-0.0144527865246484\\
%4849	-0.0149369163357771\\
%4850	-0.0154138973218587\\
%4851	-0.0158786520109679\\
%4852	-0.0163267171777671\\
%4853	-0.0167542450824509\\
%4854	-0.0171579960006741\\
%4855	-0.0175353231424385\\
%4856	-0.0178841510226434\\
%4857	-0.0182029483032908\\
%4858	-0.0184906960783931\\
%4859	-0.0187468525186104\\
%4860	-0.0189713147346117\\
%4861	-0.0191643786570569\\
%4862	-0.0193266976678413\\
%4863	-0.0194592406526488\\
%4864	-0.0195632500796939\\
%4865	-0.0196402006444793\\
%4866	-0.0196917589560945\\
%4867	-0.0197197446776017\\
%4868	-0.0197260934719062\\
%4869	-0.0197128220456404\\
%4870	-0.0196819955273907\\
%4871	-0.0196356973633974\\
%4872	-0.0195760018639339\\
%4873	-0.019504949487141\\
%4874	-0.0194245249043199\\
%4875	-0.0193366378516906\\
%4876	-0.0192431067384665\\
%4877	-0.0191456449498051\\
%4878	-0.0190458497557446\\
%4879	-0.018945193713576\\
%4880	-0.0188450184311276\\
%4881	-0.0187465305420403\\
%4882	-0.0186507997311234\\
%4883	-0.0185587586381329\\
%4884	-0.0184712044616174\\
%4885	-0.0183888020805999\\
%4886	-0.0183120885106017\\
%4887	-0.0182414785116222\\
%4888	-0.0181772711689256\\
%4889	-0.0181196572726161\\
%4890	-0.0180687273287541\\
%4891	-0.0180244800429511\\
%4892	-0.0179868311267333\\
%4893	-0.0179556222872701\\
%4894	-0.0179306302720925\\
%4895	-0.0179115758519949\\
%4896	-0.0178981326372052\\
%4897	-0.0178899356339641\\
%4898	-0.0178865894607047\\
%4899	-0.0178876761549197\\
%4900	-0.0178927625134147\\
%4901	-0.0179014069198614\\
%4902	-0.0116049751417105\\
%4903	-0.00592619974658358\\
%4904	-0.000716191463075744\\
%4905	0.00422718408413727\\
%4906	0.00911307514514723\\
%4907	0.014130106593972\\
%4908	0.0194316458869853\\
%4909	0.0251296435876062\\
%4910	0.0312940351295431\\
%4911	0.0379555770383448\\
%4912	0.0451106355364338\\
%4913	0.05272691236263\\
%4914	0.0607494289496664\\
%4915	0.0691063306299726\\
%4916	0.0777142429533066\\
%4917	0.0864830314353455\\
%4918	0.0953198980761833\\
%4919	0.104132803082554\\
%4920	0.112833235972082\\
%4921	0.121338382200249\\
%4922	0.129572743711957\\
%4923	0.137469277362588\\
%4924	0.144970116146333\\
%4925	0.152026936180226\\
%4926	0.158601028543199\\
%4927	0.164663130156268\\
%4928	0.17019306246821\\
%4929	0.175179221159456\\
%4930	0.179617954647248\\
%4931	0.183512864026131\\
%4932	0.186874052303345\\
%4933	0.18971734643552\\
%4934	0.192063511756627\\
%4935	0.193937474901772\\
%4936	0.195367568257264\\
%4937	0.196384806277092\\
%4938	0.197022201667534\\
%4939	0.197314127421819\\
%4940	0.197295728952483\\
%4941	0.197002389088725\\
%4942	0.196469247450267\\
%4943	0.195730774651076\\
%4944	0.194820400901568\\
%4945	0.193770197845058\\
%4946	0.192610611864114\\
%4947	0.19137024660844\\
%4948	0.190075692113193\\
%4949	0.188751397582602\\
%4950	0.187419584697031\\
%4951	0.186100198152598\\
%4952	0.184810890052521\\
%4953	0.183567034730913\\
%4954	0.182381770596166\\
%4955	0.181266065626348\\
%4956	0.180228803227853\\
%4957	0.179276885275987\\
%4958	0.178415349287891\\
%4959	0.177647496830133\\
%4960	0.176975030431664\\
%4961	0.176398196454289\\
%4962	0.175915931564066\\
%4963	0.175526010645295\\
%4964	0.175225194201162\\
%4965	0.175009373489238\\
%4966	0.174873711843638\\
%4967	0.17481278083653\\
%4968	0.174820690128147\\
%4969	0.174891210044688\\
%4970	0.1750178861061\\
%4971	0.175194144899479\\
%4972	0.175413390857583\\
%4973	0.175669093654914\\
%4974	0.175954866075238\\
%4975	0.176264532333878\\
%4976	0.176592186955167\\
%4977	0.176932244410046\\
%4978	0.177279479810819\\
%4979	0.177629061039713\\
%4980	0.177976572755345\\
%4981	0.178318032776869\\
%4982	0.178649901389863\\
%4983	0.178969084151578\\
%4984	0.179272928796468\\
%4985	0.179559216856833\\
%4986	0.179826150618474\\
%4987	0.180072336028398\\
%4988	0.180296762161519\\
%4989	0.180498777836819\\
%4990	0.180678065951375\\
%4991	0.180834616073738\\
%4992	0.18096869580732\\
%4993	0.18108082140021\\
%4994	0.181171728041194\\
%4995	0.181242340243143\\
%4996	0.181293742675185\\
%4997	0.181327151764665\\
%4998	0.18134388834945\\
%4999	0.181345351621103\\
%5000	0.181332994560321\\
%5001	0.181308301028139\\
};
\addlegendentry{True}
\label{tik:es3_out1_true}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
%1	0.00233269596302184\\
%2	-0.190254113921356\\
%3	-0.296118821770017\\
%4	-0.0486814251746019\\
%5	-0.078559350369789\\
%6	0.279067563268373\\
%7	0.343814533720284\\
%8	0.717699863675127\\
%9	0.865923013461848\\
%10	1.19310383102046\\
%11	1.39486957254238\\
%12	1.64469141441126\\
%13	1.86088556815403\\
%14	2.03204972563075\\
%15	2.2264854170948\\
%16	2.33379508688804\\
%17	2.48371344960557\\
%18	2.54391885252549\\
%19	2.64246073276526\\
%20	2.66793592936436\\
%21	2.71934102967908\\
%22	2.71847039866281\\
%23	2.73175940173841\\
%24	2.71092555266605\\
%25	2.69580104731915\\
%26	2.66040997908177\\
%27	2.62551700411291\\
%28	2.5801375392287\\
%29	2.53256962702643\\
%30	2.48085506822035\\
%31	2.42612421106668\\
%32	2.37085959453988\\
%33	2.31303161228832\\
%34	2.25633139201344\\
%35	2.19825112411418\\
%36	2.14180182303699\\
%37	2.08538098797265\\
%38	2.03062538776773\\
%39	1.97715122461227\\
%40	1.92537206073665\\
%41	1.87577777797435\\
%42	1.8280997852204\\
%43	1.78314596249695\\
%44	1.74050154017461\\
%45	1.70085067007693\\
%46	1.66394626217608\\
%47	1.63015070038111\\
%48	1.59944900375002\\
%49	1.57189504548752\\
%50	1.54761188640175\\
%51	1.52646265762186\\
%52	1.50857304556256\\
%53	1.49373753286535\\
%54	1.4819885522588\\
%55	1.4731253500416\\
%56	1.46705738597006\\
%57	1.46360811002521\\
%58	1.46258673989635\\
%59	1.46382804667427\\
%60	1.46708682476982\\
%61	1.47218987976672\\
%62	1.47888110276705\\
%63	1.486970118342\\
%64	1.49621833455297\\
%65	1.50642301088464\\
%66	1.51737540549785\\
%67	1.52887456041459\\
%68	1.54074331766982\\
%69	1.55279849787081\\
%70	1.56489214936351\\
%71	1.57687089159851\\
%72	1.58861374395072\\
%73	1.60000277259226\\
%74	1.61094320455627\\
%75	1.62135241732323\\
%76	1.63116189486958\\
%77	1.64032051488296\\
%78	1.64878560940131\\
%79	1.65653227795642\\
%80	1.6635419535536\\
%81	1.66981071306329\\
%82	1.67534087250447\\
%83	1.68014491654598\\
%84	1.68424181885832\\
%85	1.6876566124248\\
%86	1.69042039215108\\
%87	1.69256737951349\\
%88	1.69413654970086\\
%89	1.69516826295738\\
%90	1.69570578385047\\
%91	1.69579281090272\\
%92	1.69547405616986\\
%93	1.69479405637481\\
%94	1.69379680903976\\
%95	1.69252558188549\\
%96	1.69102204295356\\
%97	1.68932654513525\\
%98	1.68747723678087\\
%99	1.68551038477809\\
%100	1.68345977069808\\
%101	1.58736924342157\\
%102	1.33740239978202\\
%103	1.05314125139691\\
%104	0.736792382609224\\
%105	0.446352301580347\\
%106	0.27680669725276\\
%107	0.0399906986502363\\
%108	-0.0514164499849099\\
%109	-0.175442343997597\\
%110	-0.226018791482768\\
%111	-0.233488216423045\\
%112	-0.235260274099221\\
%113	-0.164176827747195\\
%114	-0.0970074107291179\\
%115	0.0170625455820921\\
%116	0.149845471195281\\
%117	0.296427116347426\\
%118	0.469856028983498\\
%119	0.647472968912616\\
%120	0.83971176612644\\
%121	1.03741522174285\\
%122	1.23772349575601\\
%123	1.43962902330092\\
%124	1.63884239979621\\
%125	1.83320318718176\\
%126	2.02069226206261\\
%127	2.19895719819411\\
%128	2.36628874897875\\
%129	2.52135926140647\\
%130	2.66294391358561\\
%131	2.7902498822012\\
%132	2.90281501762127\\
%133	3.00042923190366\\
%134	3.08316023603867\\
%135	3.1513475836567\\
%136	3.20551736173372\\
%137	3.24637652931694\\
%138	3.27477478043451\\
%139	3.29166629260715\\
%140	3.29807193611239\\
%141	3.29506033443407\\
%142	3.28371285264595\\
%143	3.26510496193868\\
%144	3.24028571034019\\
%145	3.21026484380176\\
%146	3.17599824064745\\
%147	3.13838222485949\\
%148	3.09824608231966\\
%149	3.05635015753699\\
%150	3.01338372127107\\
%151	2.96996649318929\\
%152	2.92664957710413\\
%153	2.88391892654327\\
%154	2.84219820781381\\
%155	2.80185297698758\\
%156	2.7631942799274\\
%157	2.72648286566059\\
%158	2.69193277880693\\
%159	2.65971515746596\\
%160	2.62996148657734\\
%161	2.6027668399638\\
%162	2.57819270046495\\
%163	2.55626971072584\\
%164	2.53700013403656\\
%165	2.52036026067378\\
%166	2.50630264713632\\
%167	2.49475833627374\\
%168	2.48563900022297\\
%169	2.47883909230761\\
%170	2.47423797154969\\
%171	2.47170204269099\\
%172	2.47108688222019\\
%173	2.47223936404125\\
%174	2.47499975667966\\
%175	2.47920378793362\\
%176	2.48468464967703\\
%177	2.49127492988653\\
%178	2.4988084470458\\
%179	2.5071219716563\\
%180	2.51605681449808\\
%181	2.52546026847098\\
%182	2.5351868897497\\
%183	2.54509960985272\\
%184	2.55507067127966\\
%185	2.56498238429173\\
%186	2.57472770440612\\
%187	2.58421063421195\\
%188	2.59334645525546\\
%189	2.60206179885158\\
%190	2.61029456646539\\
%191	2.61799371244794\\
%192	2.62511890307584\\
%193	2.63164006703391\\
%194	2.63753685293285\\
%195	2.64279800978451\\
%196	2.64742070613881\\
%197	2.65140980321213\\
%198	2.65477709657544\\
%199	2.65754054008337\\
%200	2.65972346459358\\
%201	2.58208481280146\\
%202	2.31250425971041\\
%203	1.9809850476853\\
%204	1.50763856918258\\
%205	1.1604277189917\\
%206	0.851910786440076\\
%207	0.531198366229606\\
%208	0.324746636679865\\
%209	0.100813943337557\\
%210	-0.0272200513273768\\
%211	-0.142308106219783\\
%212	-0.197943977069233\\
%213	-0.217071139577007\\
%214	-0.205981984528659\\
%215	-0.150715604233014\\
%216	-0.0825922134152388\\
%217	0.0239378244215143\\
%218	0.135234802408372\\
%219	0.271226923804366\\
%220	0.409007411218335\\
%221	0.555514583388734\\
%222	0.702394838877887\\
%223	0.844459461783545\\
%224	0.984884573871486\\
%225	1.11208629758695\\
%226	1.2345011121022\\
%227	1.34069685351744\\
%228	1.43858041182609\\
%229	1.52109640396495\\
%230	1.59260602774874\\
%231	1.65133267955585\\
%232	1.69800163564184\\
%233	1.73462932070565\\
%234	1.75985557776101\\
%235	1.77724852660063\\
%236	1.78510077323204\\
%237	1.7867536845174\\
%238	1.7812427044173\\
%239	1.77081543335162\\
%240	1.75554027085561\\
%241	1.73649756939167\\
%242	1.71452174919429\\
%243	1.68989671886837\\
%244	1.6637441136695\\
%245	1.63602326000754\\
%246	1.60772697953277\\
%247	1.57883804616958\\
%248	1.55000537643148\\
%249	1.52137815034502\\
%250	1.49325336861796\\
%251	1.46591815189262\\
%252	1.43943761734125\\
%253	1.41412785602572\\
%254	1.38996854659677\\
%255	1.36720372518877\\
%256	1.34582738429105\\
%257	1.32596642059663\\
%258	1.30765911054562\\
%259	1.2909273920037\\
%260	1.27583217663128\\
%261	1.26233256347651\\
%262	1.25047346138051\\
%263	1.24019218101369\\
%264	1.2314900354728\\
%265	1.22430475342443\\
%266	1.21858828325586\\
%267	1.21428107953595\\
%268	1.21129740526417\\
%269	1.20957218247539\\
%270	1.20900018724845\\
%271	1.20950275729531\\
%272	1.21097053833453\\
%273	1.21330967246733\\
%274	1.21641523370427\\
%275	1.22018342850096\\
%276	1.22451647952597\\
%277	1.22930952238033\\
%278	1.23447199165825\\
%279	1.23990649024024\\
%280	1.24552986457021\\
%281	1.25125789886351\\
%282	1.25701632360927\\
%283	1.26273648259767\\
%284	1.26835533172244\\
%285	1.27381968854446\\
%286	1.27907985859993\\
%287	1.28409686079621\\
%288	1.28883534387851\\
%289	1.29326902154685\\
%290	1.29737644030717\\
%291	1.30114264815237\\
%292	1.30455847178887\\
%293	1.30761902584963\\
%294	1.31032517862305\\
%295	1.31268073581025\\
%296	1.31469427352129\\
%297	1.31637668404834\\
%298	1.31774214639733\\
%299	1.31880684616953\\
%300	1.3195887925614\\
%301	1.27945461708962\\
%302	1.13838998243828\\
%303	0.990247146415457\\
%304	0.745030430417578\\
%305	0.561261694965661\\
%306	0.424979374492372\\
%307	0.235157217636782\\
%308	0.15884045483152\\
%309	0.0107571460226454\\
%310	-0.0509333677952069\\
%311	-0.131295816177794\\
%312	-0.193038053993567\\
%313	-0.215157960879783\\
%314	-0.263399738687022\\
%315	-0.256626344975633\\
%316	-0.273361121280557\\
%317	-0.260675885691502\\
%318	-0.243919212928802\\
%319	-0.229630958251312\\
%320	-0.193584225246065\\
%321	-0.171492063428199\\
%322	-0.132215306727619\\
%323	-0.0995443960888172\\
%324	-0.0641828816659862\\
%325	-0.0259111471871147\\
%326	0.00607331591952853\\
%327	0.0425855648720086\\
%328	0.0727434127339182\\
%329	0.103346053726702\\
%330	0.130904532777766\\
%331	0.155183951588121\\
%332	0.178215475812449\\
%333	0.197129888088061\\
%334	0.214536099191347\\
%335	0.228763554966368\\
%336	0.240747959885324\\
%337	0.250586756316086\\
%338	0.258026384565298\\
%339	0.263838329790057\\
%340	0.267659456898375\\
%341	0.270057672922232\\
%342	0.271023411151105\\
%343	0.270758777327864\\
%344	0.269503588490584\\
%345	0.267291760862797\\
%346	0.264380762221822\\
%347	0.260813124578316\\
%348	0.256752079363985\\
%349	0.252290895767828\\
%350	0.247509807107667\\
%351	0.242517427182183\\
%352	0.237361035519553\\
%353	0.232127579274961\\
%354	0.226862768557622\\
%355	0.221622624021509\\
%356	0.216455390513219\\
%357	0.211396196678137\\
%358	0.20648796877396\\
%359	0.201757028681583\\
%360	0.197235116463137\\
%361	0.192945061207912\\
%362	0.188907349063869\\
%363	0.185140637567534\\
%364	0.181657054700592\\
%365	0.178468755241591\\
%366	0.175581903914323\\
%367	0.173001102198692\\
%368	0.170727302076833\\
%369	0.168758152285057\\
%370	0.167089266486028\\
%371	0.165712664732284\\
%372	0.164618718108944\\
%373	0.163795068806541\\
%374	0.163227614614428\\
%375	0.162900624595718\\
%376	0.162796775746043\\
%377	0.162897910064423\\
%378	0.163184835454489\\
%379	0.163638007097474\\
%380	0.16423757046335\\
%381	0.164963695231712\\
%382	0.165796869249669\\
%383	0.16671799816503\\
%384	0.167708738510915\\
%385	0.168751552661756\\
%386	0.169829924934833\\
%387	0.170928450496262\\
%388	0.172032916778184\\
%389	0.173130398651157\\
%390	0.174209261994219\\
%391	0.175259215082349\\
%392	0.176271285057883\\
%393	0.177237807877686\\
%394	0.178152393696903\\
%395	0.179009870613908\\
%396	0.17980623444203\\
%397	0.180538570466617\\
%398	0.181204983830689\\
%399	0.181804515343538\\
%400	0.182337057434905\\
%401	0.208743568809547\\
%402	0.165016536159025\\
%403	0.0974231163893533\\
%404	0.0919373931426604\\
%405	0.0673932199297171\\
%406	0.0368328748543774\\
%407	0.037768296115162\\
%408	0.00390027102140644\\
%409	0.00756479612852523\\
%410	-0.0143797295788559\\
%411	-0.0183666299593401\\
%412	-0.0263767001740449\\
%413	-0.0364622003597734\\
%414	-0.036656498383401\\
%415	-0.0468509189159412\\
%416	-0.045892907889646\\
%417	-0.0520820525156136\\
%418	-0.0530533562238382\\
%419	-0.0548754965393261\\
%420	-0.057399613126615\\
%421	-0.0567999486128099\\
%422	-0.0591994703877115\\
%423	-0.0582355162998232\\
%424	-0.0593778835085614\\
%425	-0.0590132729944619\\
%426	-0.0588668845624736\\
%427	-0.0590148270336006\\
%428	-0.0582169327674351\\
%429	-0.0583927194765557\\
%430	-0.0575903480598057\\
%431	-0.0574709565184057\\
%432	-0.0569611895736761\\
%433	-0.0565522771721363\\
%434	-0.0563032815608904\\
%435	-0.0558046448359186\\
%436	-0.055660971813936\\
%437	-0.055264970146498\\
%438	-0.0551207778571294\\
%439	-0.0549054933264839\\
%440	-0.0547545365459978\\
%441	-0.0546947602378407\\
%442	-0.0545875656677741\\
%443	-0.0546209130981596\\
%444	-0.0546029677764817\\
%445	-0.0546838621410002\\
%446	-0.0547644209282079\\
%447	-0.0548788556940751\\
%448	-0.0550361958378169\\
%449	-0.0551879955838208\\
%450	-0.0553908090840722\\
%451	-0.0555827455619236\\
%452	-0.0558068621514578\\
%453	-0.056031671080961\\
%454	-0.056264279925097\\
%455	-0.0565068438659511\\
%456	-0.056742014474513\\
%457	-0.0569861519177457\\
%458	-0.057219003366777\\
%459	-0.0574524952326922\\
%460	-0.0576765239927983\\
%461	-0.057892167338276\\
%462	-0.0580999499378261\\
%463	-0.0582939643834477\\
%464	-0.0584791427178617\\
%465	-0.0586492260659695\\
%466	-0.0588078494886344\\
%467	-0.0589522282171484\\
%468	-0.059082843699902\\
%469	-0.0592003391914422\\
%470	-0.0593032858294542\\
%471	-0.0593937414495231\\
%472	-0.0594703665692764\\
%473	-0.059534861346513\\
%474	-0.0595870622915049\\
%475	-0.0596277490366854\\
%476	-0.0596578374800774\\
%477	-0.0596775614309508\\
%478	-0.0596882485744072\\
%479	-0.0596901708820097\\
%480	-0.059684503519382\\
%481	-0.0596718510101963\\
%482	-0.059653055546613\\
%483	-0.0596289923460058\\
%484	-0.0596002779452118\\
%485	-0.0595678354008284\\
%486	-0.0595322242654763\\
%487	-0.0594942366244684\\
%488	-0.0594544554562209\\
%489	-0.0594134875278929\\
%490	-0.0593719150963321\\
%491	-0.0593301957900767\\
%492	-0.0592888438396848\\
%493	-0.0592482234508873\\
%494	-0.0592087320394135\\
%495	-0.0591706701920409\\
%496	-0.0591343106065545\\
%497	-0.0590998898721815\\
%498	-0.0590675766943729\\
%499	-0.0590375319394378\\
%500	-0.059009847040274\\
%501	-0.0665940305061339\\
%502	-0.0510570962710588\\
%503	-0.0671137620562434\\
%504	-0.0857902727670417\\
%505	-0.0895575667487383\\
%506	-0.0989504686911373\\
%507	-0.0936304653805551\\
%508	-0.089649902233838\\
%509	-0.0765426313103394\\
%510	-0.0591015803535333\\
%511	-0.0381435092717166\\
%512	-0.00975739210549698\\
%513	0.0191289081926103\\
%514	0.0550551237559849\\
%515	0.0909993589946927\\
%516	0.131303056034117\\
%517	0.172297471736939\\
%518	0.214468430508704\\
%519	0.257782329484341\\
%520	0.299892414375685\\
%521	0.342721657010049\\
%522	0.383195901935395\\
%523	0.42321438446501\\
%524	0.460675357532903\\
%525	0.496309702073538\\
%526	0.52957676303888\\
%527	0.559998108436035\\
%528	0.588194787243742\\
%529	0.613138425333144\\
%530	0.635804124458618\\
%531	0.655355646812868\\
%532	0.672477474397345\\
%533	0.686918803820709\\
%534	0.698861617546314\\
%535	0.708598801249976\\
%536	0.715969602475345\\
%537	0.721512004977768\\
%538	0.725018035007541\\
%539	0.726965354389587\\
%540	0.727311591076972\\
%541	0.726322662267897\\
%542	0.72416266855104\\
%543	0.720906313936485\\
%544	0.716832966377969\\
%545	0.711937539744404\\
%546	0.706489624741046\\
%547	0.700508225356892\\
%548	0.69417443214872\\
%549	0.687572385407845\\
%550	0.68078673235325\\
%551	0.673946540474556\\
%552	0.667079247413696\\
%553	0.660312734323841\\
%554	0.653663529974559\\
%555	0.647222446429458\\
%556	0.641020486101521\\
%557	0.635102107508349\\
%558	0.629512119119578\\
%559	0.624261150597545\\
%560	0.619392575179263\\
%561	0.614902612392801\\
%562	0.610818434634121\\
%563	0.607135445590985\\
%564	0.603859130421364\\
%565	0.600987499791129\\
%566	0.598508306112404\\
%567	0.596418474915821\\
%568	0.594696314129738\\
%569	0.593332624482386\\
%570	0.592303445659337\\
%571	0.591591242968639\\
%572	0.591173188096995\\
%573	0.591024930495134\\
%574	0.591124837301293\\
%575	0.591445419626916\\
%576	0.591964993270554\\
%577	0.592656560903794\\
%578	0.593497672256337\\
%579	0.59446401339557\\
%580	0.59553289324319\\
%581	0.596683282850603\\
%582	0.597893649306939\\
%583	0.599145927386505\\
%584	0.600421204461377\\
%585	0.60170392950679\\
%586	0.602978706225994\\
%587	0.604232363090221\\
%588	0.605453182944272\\
%589	0.606630554755808\\
%590	0.60775608453233\\
%591	0.608821967229041\\
%592	0.609822598796262\\
%593	0.610753040389223\\
%594	0.611610014599389\\
%595	0.612391227443541\\
%596	0.613095405715924\\
%597	0.613722461565162\\
%598	0.61427288518054\\
%599	0.61474827833074\\
%600	0.615150643265191\\
%601	0.541501082093397\\
%602	0.426436406304028\\
%603	0.276980311668387\\
%604	0.196218711271501\\
%605	0.0222745284109656\\
%606	0.0194297253797284\\
%607	-0.0715815727914051\\
%608	-0.0572611257186209\\
%609	-0.0252691714071398\\
%610	0.0189594425332973\\
%611	0.140013333187316\\
%612	0.255049990754137\\
%613	0.426447534731442\\
%614	0.62018059972016\\
%615	0.836263148006329\\
%616	1.08458130810863\\
%617	1.34769739679154\\
%618	1.63022253479831\\
%619	1.92695646218115\\
%620	2.23280202371677\\
%621	2.54467554655207\\
%622	2.85902860908927\\
%623	3.17087887774568\\
%624	3.4768522818978\\
%625	3.77320930471601\\
%626	4.05644233824474\\
%627	4.32342100713658\\
%628	4.57180112404133\\
%629	4.79939350554086\\
%630	5.00474097383249\\
%631	5.18687306458284\\
%632	5.34542240912552\\
%633	5.4803547995951\\
%634	5.59220136519366\\
%635	5.68176157254433\\
%636	5.75019210080907\\
%637	5.79880327686812\\
%638	5.82915724215504\\
%639	5.84284720449899\\
%640	5.84158941892839\\
%641	5.82706235880413\\
%642	5.80098652299988\\
%643	5.76497980821066\\
%644	5.72064826815831\\
%645	5.66946808787313\\
%646	5.61286755167685\\
%647	5.55213028244437\\
%648	5.48847733684143\\
%649	5.42298469404264\\
%650	5.35665896741399\\
%651	5.29037031341698\\
%652	5.22492116743894\\
%653	5.16098989124967\\
%654	5.09919201383572\\
%655	5.04003392158671\\
%656	4.98396534230966\\
%657	4.93134135017537\\
%658	4.88246667294485\\
%659	4.83756472198141\\
%660	4.79681409627615\\
%661	4.76032381949225\\
%662	4.72816304128182\\
%663	4.70034158749183\\
%664	4.67683401729935\\
%665	4.65756481473432\\
%666	4.64242791392087\\
%667	4.6312758592366\\
%668	4.62393582636759\\
%669	4.62020209201238\\
%670	4.61984935797874\\
%671	4.62262789081703\\
%672	4.6282747445762\\
%673	4.63651094357474\\
%674	4.64705100258011\\
%675	4.65960156796963\\
%676	4.67386947543036\\
%677	4.68956132261206\\
%678	4.70639019798835\\
%679	4.72407573413249\\
%680	4.74234958056445\\
%681	4.76095557670909\\
%682	4.77965402127713\\
%683	4.79822170034052\\
%684	4.81645501453838\\
%685	4.83416969411513\\
%686	4.8512028707521\\
%687	4.86741240001098\\
%688	4.88267799564003\\
%689	4.89690015432074\\
%690	4.91000049746777\\
%691	4.92192034922085\\
%692	4.93262044804308\\
%693	4.94207926488831\\
%694	4.95029225163928\\
%695	4.9572700033964\\
%696	4.96303720330266\\
%697	4.96763073403764\\
%698	4.971098461264\\
%699	4.97349738893305\\
%700	4.97489239989964\\
%701	4.88857065737287\\
%702	4.46385083102046\\
%703	4.02138107539241\\
%704	3.47655833712447\\
%705	3.01836335631493\\
%706	2.6156123177156\\
%707	2.18383373091349\\
%708	1.82571074848081\\
%709	1.4815093123893\\
%710	1.18094586042708\\
%711	0.915675290861771\\
%712	0.689258565016807\\
%713	0.500045210413562\\
%714	0.347270900061118\\
%715	0.228369469276476\\
%716	0.140695756202379\\
%717	0.0808363087765538\\
%718	0.0451265022288068\\
%719	0.029847109650047\\
%720	0.0311177122876285\\
%721	0.0453939335070386\\
%722	0.0691875482292108\\
%723	0.0994802023836994\\
%724	0.133532933812318\\
%725	0.169054562081121\\
%726	0.20417393168146\\
%727	0.237380927878474\\
%728	0.267606952983661\\
%729	0.294055064717688\\
%730	0.316289999964449\\
%731	0.334081146227362\\
%732	0.347430258050819\\
%733	0.356494389726793\\
%734	0.361539023546131\\
%735	0.362937965210732\\
%736	0.361088504202939\\
%737	0.356443885014978\\
%738	0.349440143561\\
%739	0.340517107223827\\
%740	0.330086496358161\\
%741	0.318524288605302\\
%742	0.306178312626455\\
%743	0.293342417240604\\
%744	0.280281411708707\\
%745	0.267208181652956\\
%746	0.254303323120833\\
%747	0.241709004951518\\
%748	0.229533752439783\\
%749	0.217862356977475\\
%750	0.206750107016034\\
%751	0.196238427849486\\
%752	0.186348352113261\\
%753	0.177091651845327\\
%754	0.168470010691486\\
%755	0.160477877604345\\
%756	0.153107224997187\\
%757	0.14634474811969\\
%758	0.140178000655277\\
%759	0.134591781233582\\
%760	0.129571730119793\\
%761	0.125102985836891\\
%762	0.121170182817165\\
%763	0.117758482938908\\
%764	0.11485145758084\\
%765	0.112432858643758\\
%766	0.110484540163789\\
%767	0.108987460483767\\
%768	0.107920889106751\\
%769	0.107262256295917\\
%770	0.106987604046752\\
%771	0.107070852924821\\
%772	0.107484746914366\\
%773	0.108200318275486\\
%774	0.10918763691088\\
%775	0.110415872617114\\
%776	0.111853617571331\\
%777	0.113469445619086\\
%778	0.115231968913799\\
%779	0.117110535709582\\
%780	0.11907528652839\\
%781	0.121097679860203\\
%782	0.123150685126801\\
%783	0.125209029422911\\
%784	0.127249485449755\\
%785	0.129250907775218\\
%786	0.131194484094398\\
%787	0.133063685480367\\
%788	0.134844375975729\\
%789	0.136524757534507\\
%790	0.138095318316209\\
%791	0.139548781885599\\
%792	0.140879945754556\\
%793	0.142085604531897\\
%794	0.143164350530767\\
%795	0.144116445869809\\
%796	0.144943634444915\\
%797	0.145648967119259\\
%798	0.146236639471372\\
%799	0.146711798282715\\
%800	0.147080397529887\\
%801	0.193171571188698\\
%802	0.181705520052695\\
%803	0.177428979158177\\
%804	0.216502136501814\\
%805	0.204639704879638\\
%806	0.226991685873325\\
%807	0.221054035300024\\
%808	0.222167478275608\\
%809	0.22377379835146\\
%810	0.210451597971573\\
%811	0.212954133324854\\
%812	0.195566178641136\\
%813	0.192250753919889\\
%814	0.177574747898706\\
%815	0.166608312185078\\
%816	0.155638737946865\\
%817	0.139780143458242\\
%818	0.130021438728109\\
%819	0.113373850676727\\
%820	0.102329257809353\\
%821	0.087508830253483\\
%822	0.0745905629059083\\
%823	0.0620170809214251\\
%824	0.0483206135180287\\
%825	0.037180528107247\\
%826	0.0242324163821346\\
%827	0.0137439050107995\\
%828	0.00251063476319624\\
%829	-0.00746023761680092\\
%830	-0.0167843799503506\\
%831	-0.0258429975883212\\
%832	-0.0335025135125844\\
%833	-0.0411533310758299\\
%834	-0.0474232567962294\\
%835	-0.0533893086157806\\
%836	-0.0583804586183811\\
%837	-0.0626687516931002\\
%838	-0.0663593896064869\\
%839	-0.0691535629072679\\
%840	-0.071513872178615\\
%841	-0.0730391713179972\\
%842	-0.0741235741281154\\
%843	-0.0745731298042482\\
%844	-0.0745355899121356\\
%845	-0.0740659834890511\\
%846	-0.0731207459138012\\
%847	-0.0718798534445595\\
%848	-0.0702512199087209\\
%849	-0.0684007096821868\\
%850	-0.0662911036254759\\
%851	-0.0640079059059153\\
%852	-0.061589456461896\\
%853	-0.0590511349166665\\
%854	-0.0564707761417114\\
%855	-0.0538377134547345\\
%856	-0.0512237213746234\\
%857	-0.0486277996321864\\
%858	-0.0460915622803988\\
%859	-0.0436336824847845\\
%860	-0.0412671115576235\\
%861	-0.0390205350260047\\
%862	-0.0368926856967851\\
%863	-0.0349079136168839\\
%864	-0.0330638405396444\\
%865	-0.0313723912524715\\
%866	-0.0298350433156163\\
%867	-0.0284517468906689\\
%868	-0.027225865894454\\
%869	-0.0261505860177955\\
%870	-0.0252270391875933\\
%871	-0.024446762139668\\
%872	-0.0238062507657588\\
%873	-0.0232978331651843\\
%874	-0.0229137283187506\\
%875	-0.0226469876294795\\
%876	-0.0224875621034091\\
%877	-0.0224281939778668\\
%878	-0.0224585953603302\\
%879	-0.0225705650998425\\
%880	-0.0227546842221873\\
%881	-0.0230020209619597\\
%882	-0.0233042036901643\\
%883	-0.0236523167750518\\
%884	-0.0240387872849679\\
%885	-0.0244554614318671\\
%886	-0.0248953697498635\\
%887	-0.0253515336961345\\
%888	-0.0258176308413898\\
%889	-0.0262879200015305\\
%890	-0.0267569283254327\\
%891	-0.0272200281055297\\
%892	-0.027672787690793\\
%893	-0.0281115535048229\\
%894	-0.0285330040792644\\
%895	-0.0289343815404974\\
%896	-0.0293134122069607\\
%897	-0.02966820144254\\
%898	-0.0299973861313489\\
%899	-0.0302998980063229\\
%900	-0.0305751348119205\\
%901	-0.0601441233372828\\
%902	0.00597988409194583\\
%903	-0.0255145512707511\\
%904	-0.0313101771785078\\
%905	-0.0224064334328982\\
%906	-0.0227727218869997\\
%907	0.0196054318699166\\
%908	0.0422823137286734\\
%909	0.108710459725408\\
%910	0.163804113028247\\
%911	0.248252308712047\\
%912	0.33570730344039\\
%913	0.435117395270988\\
%914	0.548089793600949\\
%915	0.660155197272044\\
%916	0.788554396851148\\
%917	0.909867681637089\\
%918	1.04332829282861\\
%919	1.16873269396467\\
%920	1.29850825141525\\
%921	1.42163504220938\\
%922	1.54138431137308\\
%923	1.6558787043395\\
%924	1.76160873237046\\
%925	1.86237237162625\\
%926	1.95196480047632\\
%927	2.03589008756264\\
%928	2.10859224038243\\
%929	2.17463060490205\\
%930	2.23068807993095\\
%931	2.27943465467333\\
%932	2.3198501043084\\
%933	2.35295402906724\\
%934	2.37929110377447\\
%935	2.39892659508988\\
%936	2.41311215198587\\
%937	2.42160526225058\\
%938	2.42573345986158\\
%939	2.42533940497482\\
%940	2.42150210609599\\
%941	2.41429078802506\\
%942	2.40445260796991\\
%943	2.39226074817198\\
%944	2.37818275999549\\
%945	2.3626032583279\\
%946	2.34580850917381\\
%947	2.3281986671059\\
%948	2.30996779291285\\
%949	2.29146547429922\\
%950	2.27285030053115\\
%951	2.25439192251744\\
%952	2.23623703293556\\
%953	2.21857450250993\\
%954	2.20153991899984\\
%955	2.18525572337118\\
%956	2.16983709967567\\
%957	2.15535793664839\\
%958	2.14190336193489\\
%959	2.12951317474616\\
%960	2.11823743186619\\
%961	2.10809073750961\\
%962	2.09908859659052\\
%963	2.09122478111698\\
%964	2.08448482340768\\
%965	2.07884376170286\\
%966	2.07426365377262\\
%967	2.07070266964605\\
%968	2.06810608215551\\
%969	2.06641794051056\\
%970	2.06557267809997\\
%971	2.06550403147332\\
%972	2.06614053854752\\
%973	2.06741007109574\\
%974	2.06923932512496\\
%975	2.07155477371211\\
%976	2.07428463021756\\
%977	2.07735791975029\\
%978	2.08070716210941\\
%979	2.08426705229498\\
%980	2.08797665627613\\
%981	2.09177852318625\\
%982	2.09561991602523\\
%983	2.0994525406089\\
%984	2.10323287996009\\
%985	2.10692234706499\\
%986	2.11048704413199\\
%987	2.11389804110922\\
%988	2.11713089455195\\
%989	2.12016582378589\\
%990	2.12298721540725\\
%991	2.12558359875544\\
%992	2.12794723366511\\
%993	2.13007389673795\\
%994	2.13196255903274\\
%995	2.13361505239611\\
%996	2.13503580391619\\
%997	2.13623146081797\\
%998	2.13721064710988\\
%999	2.13798360606966\\
%1000	2.13856196104671\\
%1001	2.07638384025873\\
%1002	1.84359784373665\\
%1003	1.55596659411601\\
%1004	1.11412232971854\\
%1005	0.747169194551817\\
%1006	0.536802670094963\\
%1007	0.180817847239114\\
%1008	0.0770940938613434\\
%1009	-0.156470316671727\\
%1010	-0.238484400888816\\
%1011	-0.313031902695209\\
%1012	-0.378944237586873\\
%1013	-0.338904681255393\\
%1014	-0.345766523566556\\
%1015	-0.258814586310717\\
%1016	-0.181813125317492\\
%1017	-0.0780652721272865\\
%1018	0.0600528342588853\\
%1019	0.18774085531371\\
%1020	0.347990678422505\\
%1021	0.502970987911352\\
%1022	0.66610956851059\\
%1023	0.832687872433579\\
%1024	0.994693711733928\\
%1025	1.15576717570126\\
%1026	1.31026702269084\\
%1027	1.45732311624844\\
%1028	1.59560936528922\\
%1029	1.72359568003131\\
%1030	1.84022011236321\\
%1031	1.94508476680461\\
%1032	2.03753395854767\\
%1033	2.11751599259269\\
%1034	2.18508430255055\\
%1035	2.24053487220644\\
%1036	2.28429584743337\\
%1037	2.31701585451148\\
%1038	2.33939025929947\\
%1039	2.35224966786865\\
%1040	2.35645746765125\\
%1041	2.3529295352399\\
%1042	2.34257626303651\\
%1043	2.32631617725834\\
%1044	2.30503013468699\\
%1045	2.27957101614823\\
%1046	2.25073721521285\\
%1047	2.21927731800157\\
%1048	2.18587593159341\\
%1049	2.15115889407975\\
%1050	2.11568650873387\\
%1051	2.07995917820937\\
%1052	2.04441606811828\\
%1053	2.00944071076914\\
%1054	1.97536267837376\\
%1055	1.94246299010187\\
%1056	1.91097706881878\\
%1057	1.88109954444798\\
%1058	1.85298748570245\\
%1059	1.82676436261184\\
%1060	1.80252298317368\\
%1061	1.78032860905409\\
%1062	1.76022139503117\\
%1063	1.74221879295568\\
%1064	1.72631753246086\\
%1065	1.71249552203904\\
%1066	1.70071351395437\\
%1067	1.69091671682215\\
%1068	1.68303630037291\\
%1069	1.67699088806264\\
%1070	1.67268801788716\\
%1071	1.67002561563129\\
%1072	1.66889346851147\\
%1073	1.66917471258552\\
%1074	1.67074731980148\\
%1075	1.67348558033934\\
%1076	1.67726156291423\\
%1077	1.68194653999249\\
%1078	1.68741235957078\\
%1079	1.69353274802962\\
%1080	1.70018452748116\\
%1081	1.7072487338407\\
%1082	1.71461162302233\\
%1083	1.72216555565714\\
%1084	1.72980975297509\\
%1085	1.73745091950299\\
%1086	1.74500373077932\\
%1087	1.75239118703973\\
%1088	1.75954483618726\\
%1089	1.76640487162399\\
%1090	1.77292011239558\\
%1091	1.77904787472699\\
%1092	1.78475374527326\\
%1093	1.79001126735044\\
%1094	1.7948015520023\\
%1095	1.79911282605057\\
%1096	1.8029399292729\\
%1097	1.80628377259641\\
%1098	1.80915076871458\\
%1099	1.81155224586968\\
%1100	1.81350385473165\\
%1101	1.78116010339647\\
%1102	1.64227872485406\\
%1103	1.4872102996848\\
%1104	1.22332779819382\\
%1105	1.06341501459958\\
%1106	0.877813837022044\\
%1107	0.708119635571179\\
%1108	0.571693202103889\\
%1109	0.43292957716599\\
%1110	0.329906250885191\\
%1111	0.233320519058942\\
%1112	0.161367000761419\\
%1113	0.104273771729649\\
%1114	0.0619848644340295\\
%1115	0.0366335320786222\\
%1116	0.0201243851985322\\
%1117	0.0174138345976234\\
%1118	0.020466961375619\\
%1119	0.031794713645859\\
%1120	0.0471003230511937\\
%1121	0.0653049566390083\\
%1122	0.0858488442401915\\
%1123	0.105548985287534\\
%1124	0.125702778548274\\
%1125	0.143228948423304\\
%1126	0.159319359718435\\
%1127	0.172453640706553\\
%1128	0.182768714075517\\
%1129	0.190469454420939\\
%1130	0.194837657172066\\
%1131	0.197014565478036\\
%1132	0.196204687714915\\
%1133	0.193508904879474\\
%1134	0.188690681691\\
%1135	0.18226540014685\\
%1136	0.174662179317684\\
%1137	0.165851862459637\\
%1138	0.156585157348627\\
%1139	0.146661393817552\\
%1140	0.136706837323508\\
%1141	0.126682880438714\\
%1142	0.116853108020638\\
%1143	0.107421085821942\\
%1144	0.0983375367913091\\
%1145	0.0899057942669197\\
%1146	0.0819706038377626\\
%1147	0.0747442088449448\\
%1148	0.0681408729975765\\
%1149	0.0621933874569365\\
%1150	0.0569284570310225\\
%1151	0.0522442457699515\\
%1152	0.0482149236777736\\
%1153	0.0447107008590142\\
%1154	0.0417697011674272\\
%1155	0.0393131897661836\\
%1156	0.0373100198288987\\
%1157	0.0357443709627288\\
%1158	0.0345405101812299\\
%1159	0.0337100502139362\\
%1160	0.0331788865544587\\
%1161	0.0329468792307197\\
%1162	0.0329707843058871\\
%1163	0.0332244783715558\\
%1164	0.0336948598207143\\
%1165	0.0343405982972591\\
%1166	0.0351600108925769\\
%1167	0.0361151319538942\\
%1168	0.0371982493937977\\
%1169	0.0383853118427528\\
%1170	0.0396572759936067\\
%1171	0.0410023671881317\\
%1172	0.0423956251061783\\
%1173	0.0438294604827205\\
%1174	0.0452812562800755\\
%1175	0.0467409561758307\\
%1176	0.048192853632822\\
%1177	0.0496231408619496\\
%1178	0.0510224480857935\\
%1179	0.0523761894855017\\
%1180	0.0536781532576498\\
%1181	0.0549167273010456\\
%1182	0.0560863097426307\\
%1183	0.0571801204645475\\
%1184	0.0581927523828831\\
%1185	0.0591217680313649\\
%1186	0.0599631146858894\\
%1187	0.0607170459800068\\
%1188	0.0613821427603636\\
%1189	0.0619599501107859\\
%1190	0.0624520389050272\\
%1191	0.0628607383573394\\
%1192	0.063189954423541\\
%1193	0.0634429494195201\\
%1194	0.0636248755875224\\
%1195	0.0637401341704349\\
%1196	0.0637942315594167\\
%1197	0.0637925615327837\\
%1198	0.0637405569488001\\
%1199	0.0636441006993995\\
%1200	0.0635084712103611\\
%1201	0.0810626214535732\\
%1202	0.0708395336378049\\
%1203	0.067391721123494\\
%1204	0.0712744344466856\\
%1205	0.0343595916160697\\
%1206	0.0541238271901889\\
%1207	0.0162066641301934\\
%1208	0.0256055366716637\\
%1209	0.00735573345587159\\
%1210	-0.00179821598859009\\
%1211	-0.000727559454837046\\
%1212	-0.0191193138239032\\
%1213	-0.011461404251234\\
%1214	-0.0255689305505724\\
%1215	-0.022229101433326\\
%1216	-0.0258526748710048\\
%1217	-0.0287455592644279\\
%1218	-0.0247081252601511\\
%1219	-0.0293309401976165\\
%1220	-0.0238281914889291\\
%1221	-0.0256369336633204\\
%1222	-0.0224898483117282\\
%1223	-0.0205480081239298\\
%1224	-0.0197528460428549\\
%1225	-0.0160144661811881\\
%1226	-0.0157572782773849\\
%1227	-0.0124802056246618\\
%1228	-0.0114794896522477\\
%1229	-0.00958398265617033\\
%1230	-0.00785021646748563\\
%1231	-0.0069936178982215\\
%1232	-0.00522564489887634\\
%1233	-0.00470102657076188\\
%1234	-0.00345297668988565\\
%1235	-0.00285917758738341\\
%1236	-0.00220755933487826\\
%1237	-0.00154279771504218\\
%1238	-0.00124518447817934\\
%1239	-0.000667615307111014\\
%1240	-0.000456928630678366\\
%1241	-5.99323746617308e-05\\
%1242	0.000192815656546497\\
%1243	0.000438933499333771\\
%1244	0.000732394946086234\\
%1245	0.000917084717392491\\
%1246	0.00120280159276831\\
%1247	0.00139603761420615\\
%1248	0.00164283889769568\\
%1249	0.00186254680713738\\
%1250	0.00207051537593284\\
%1251	0.00229643747527986\\
%1252	0.00247906242936047\\
%1253	0.00268233947885266\\
%1254	0.00284692079164284\\
%1255	0.00300969871888235\\
%1256	0.00315159633457585\\
%1257	0.00327006397893337\\
%1258	0.00337887083652344\\
%1259	0.003456843890842\\
%1260	0.00352508077041369\\
%1261	0.00356746012664555\\
%1262	0.003594888866576\\
%1263	0.00360538638803654\\
%1264	0.00359798923139198\\
%1265	0.00358022568664751\\
%1266	0.0035467085718186\\
%1267	0.00350581140787343\\
%1268	0.00345466931719773\\
%1269	0.00339751843643343\\
%1270	0.00333586170871047\\
%1271	0.00326999060134892\\
%1272	0.0032036430353628\\
%1273	0.00313581494257598\\
%1274	0.0030696877391132\\
%1275	0.00300502374920697\\
%1276	0.00294319174466695\\
%1277	0.00288505532857641\\
%1278	0.00283056039667828\\
%1279	0.00278089555706229\\
%1280	0.0027355713632673\\
%1281	0.00269530777876925\\
%1282	0.0026598287695454\\
%1283	0.00262915886006088\\
%1284	0.00260330095186312\\
%1285	0.00258183942166168\\
%1286	0.00256481242226991\\
%1287	0.00255172602726983\\
%1288	0.00254244982690022\\
%1289	0.00253660957507984\\
%1290	0.00253388857251169\\
%1291	0.00253403390343587\\
%1292	0.00253665215736953\\
%1293	0.00254152861699275\\
%1294	0.00254830680233464\\
%1295	0.00255675175260928\\
%1296	0.00256659069552301\\
%1297	0.00257756917020258\\
%1298	0.00258948354917532\\
%1299	0.00260209356989538\\
%1300	0.0026152308074523\\
%1301	-0.0147283857454261\\
%1302	-0.00254484858206627\\
%1303	-0.00934038903491308\\
%1304	-0.0401360213405102\\
%1305	-0.0121714590120954\\
%1306	-0.0496781367895287\\
%1307	-0.0229334158100674\\
%1308	-0.0399667327381259\\
%1309	-0.0298714459555285\\
%1310	-0.022595927574617\\
%1311	-0.0246632358874583\\
%1312	-0.00408671578713449\\
%1313	-0.00652911627842778\\
%1314	0.0146094233911165\\
%1315	0.0199169357523665\\
%1316	0.0350229608602559\\
%1317	0.0487201876798182\\
%1318	0.0580626797276032\\
%1319	0.0755198062437104\\
%1320	0.0826753796298751\\
%1321	0.0984164881011975\\
%1322	0.106321305875422\\
%1323	0.117266965868837\\
%1324	0.126326543616889\\
%1325	0.13247123259527\\
%1326	0.141044534617107\\
%1327	0.144152103565345\\
%1328	0.150230922882969\\
%1329	0.152051196874409\\
%1330	0.154668362264511\\
%1331	0.155910896467207\\
%1332	0.1554849104846\\
%1333	0.155886249971457\\
%1334	0.153633608684234\\
%1335	0.152663101407889\\
%1336	0.14974436055622\\
%1337	0.147253285616321\\
%1338	0.144262535341241\\
%1339	0.14065940581744\\
%1340	0.137646473832055\\
%1341	0.133632697956234\\
%1342	0.130446899186361\\
%1343	0.126625745297584\\
%1344	0.123238976027299\\
%1345	0.119892306231975\\
%1346	0.116494330454763\\
%1347	0.113615059685106\\
%1348	0.110498571882523\\
%1349	0.107970605140852\\
%1350	0.105359224884382\\
%1351	0.103118003234812\\
%1352	0.101076213703819\\
%1353	0.099155057546005\\
%1354	0.0976159078652232\\
%1355	0.0960931245693217\\
%1356	0.0949478582620871\\
%1357	0.0938701137228777\\
%1358	0.0930419073279523\\
%1359	0.0923873271284639\\
%1360	0.0918493522514563\\
%1361	0.0915434719260411\\
%1362	0.0912924202108516\\
%1363	0.0912493783700121\\
%1364	0.0912705076756199\\
%1365	0.0914246874327671\\
%1366	0.0916762381485672\\
%1367	0.0919883504027625\\
%1368	0.0924096252488096\\
%1369	0.0928537703160175\\
%1370	0.0933836652506348\\
%1371	0.0939317911981408\\
%1372	0.0945224185757758\\
%1373	0.0951380013253105\\
%1374	0.0957568672957163\\
%1375	0.0963990222349249\\
%1376	0.0970230452973002\\
%1377	0.0976548679661873\\
%1378	0.0982635143365815\\
%1379	0.0988578764270396\\
%1380	0.0994304215058306\\
%1381	0.0999705135758759\\
%1382	0.100487748725743\\
%1383	0.100963972288894\\
%1384	0.101411532925678\\
%1385	0.101818007704709\\
%1386	0.102188376470651\\
%1387	0.102521258135123\\
%1388	0.102813354808749\\
%1389	0.103071075783403\\
%1390	0.103288244176662\\
%1391	0.103472430171093\\
%1392	0.103620325242129\\
%1393	0.103736121633543\\
%1394	0.103821483918362\\
%1395	0.103876864665801\\
%1396	0.103907225024419\\
%1397	0.103911687838565\\
%1398	0.103895442734531\\
%1399	0.103858775285188\\
%1400	0.103805074046516\\
%1401	0.113030803511002\\
%1402	0.0798993805918342\\
%1403	0.0343258476933417\\
%1404	0.0147561329779031\\
%1405	-0.121465029430629\\
%1406	-0.0720870894050458\\
%1407	-0.183072367466881\\
%1408	-0.154971805264464\\
%1409	-0.17475964162771\\
%1410	-0.18378154562778\\
%1411	-0.130551645251046\\
%1412	-0.132992361905842\\
%1413	-0.0589183580899579\\
%1414	-0.0170349384457764\\
%1415	0.0520507838816537\\
%1416	0.134719393735466\\
%1417	0.207060878773174\\
%1418	0.305117196306576\\
%1419	0.391904538738102\\
%1420	0.48940505399256\\
%1421	0.586552089621124\\
%1422	0.68135382741466\\
%1423	0.777948933223523\\
%1424	0.86948505142461\\
%1425	0.95870812049627\\
%1426	1.04316204922429\\
%1427	1.12228255613614\\
%1428	1.1958061344494\\
%1429	1.26300427101338\\
%1430	1.32365050073866\\
%1431	1.37761654425426\\
%1432	1.42477413091813\\
%1433	1.46522281721897\\
%1434	1.49910769522659\\
%1435	1.52666264942443\\
%1436	1.54820290519669\\
%1437	1.56409505229457\\
%1438	1.57474654427957\\
%1439	1.58060082241501\\
%1440	1.58211591473969\\
%1441	1.57975996536638\\
%1442	1.5739996535863\\
%1443	1.56529277453513\\
%1444	1.55408153807354\\
%1445	1.54078785355814\\
%1446	1.52580883791054\\
%1447	1.50951456671567\\
%1448	1.49224604182377\\
%1449	1.47431451679525\\
%1450	1.45600132210292\\
%1451	1.43755840966078\\
%1452	1.41920926327622\\
%1453	1.40115020829868\\
%1454	1.3835518796564\\
%1455	1.36656085138557\\
%1456	1.35030128660917\\
%1457	1.33487658876652\\
%1458	1.32037099108521\\
%1459	1.30685107026001\\
%1460	1.29436716346188\\
%1461	1.28295469022988\\
%1462	1.27263538035279\\
%1463	1.26341841944531\\
%1464	1.25530152353073\\
%1465	1.24827195709984\\
%1466	1.24230750766078\\
%1467	1.23737742890536\\
%1468	1.23344336208641\\
%1469	1.2304602427177\\
%1470	1.22837719679987\\
%1471	1.22713842811108\\
%1472	1.22668409557485\\
%1473	1.22695117761888\\
%1474	1.22787431873739\\
%1475	1.22938665225639\\
%1476	1.23142059254344\\
%1477	1.23390858959535\\
%1478	1.23678383902464\\
%1479	1.23998094089926\\
%1480	1.24343650160723\\
%1481	1.24708967385207\\
%1482	1.25088263097628\\
%1483	1.25476097299474\\
%1484	1.25867406294588\\
%1485	1.26257529338467\\
%1486	1.26642228400838\\
%1487	1.27017701248825\\
%1488	1.27380588155223\\
%1489	1.27727972620524\\
%1490	1.28057376567357\\
%1491	1.28366750520936\\
%1492	1.28654459329366\\
%1493	1.28919264003007\\
%1494	1.29160300264051\\
%1495	1.29377054396412\\
%1496	1.295693369739\\
%1497	1.297372550226\\
%1498	1.29881183143128\\
%1499	1.30001734081606\\
%1500	1.30099729196443\\
%1501	1.2917298559078\\
%1502	1.25319645925571\\
%1503	1.2159870131016\\
%1504	1.13581581061086\\
%1505	1.09449060077833\\
%1506	1.0417021791001\\
%1507	0.990275075565306\\
%1508	0.948203206968077\\
%1509	0.90174574702927\\
%1510	0.862011279147672\\
%1511	0.822589905109699\\
%1512	0.785850251123913\\
%1513	0.751690346010428\\
%1514	0.719162554909756\\
%1515	0.689219744141638\\
%1516	0.661048946596536\\
%1517	0.634984475587876\\
%1518	0.610815783598136\\
%1519	0.588427835524792\\
%1520	0.567841264588809\\
%1521	0.548862528565707\\
%1522	0.53149211994059\\
%1523	0.515602628225578\\
%1524	0.501132724578636\\
%1525	0.48801309960837\\
%1526	0.476159455808375\\
%1527	0.465521047149265\\
%1528	0.456022501474961\\
%1529	0.447611315982057\\
%1530	0.440227464078025\\
%1531	0.433815184890689\\
%1532	0.428323073071993\\
%1533	0.423695974788485\\
%1534	0.419884120142708\\
%1535	0.416834607812103\\
%1536	0.414496440874759\\
%1537	0.412818077727043\\
%1538	0.411747403051629\\
%1539	0.411233029998749\\
%1540	0.411222761746793\\
%1541	0.411665237896742\\
%1542	0.4125092217162\\
%1543	0.413704323949143\\
%1544	0.415201292009423\\
%1545	0.416952127547267\\
%1546	0.418910697809642\\
%1547	0.42103279257102\\
%1548	0.423276581957855\\
%1549	0.425602793148698\\
%1550	0.427974935333152\\
%1551	0.430359507925637\\
%1552	0.432726082302723\\
%1553	0.435047427442413\\
%1554	0.437299518496999\\
%1555	0.439461543638447\\
%1556	0.441515854574078\\
%1557	0.443447876054395\\
%1558	0.445245994884895\\
%1559	0.446901405979228\\
%1560	0.448407946106168\\
%1561	0.449761902002855\\
%1562	0.450961806997362\\
%1563	0.452008228689025\\
%1564	0.452903549587218\\
%1565	0.45365174877143\\
%1566	0.454258184082725\\
%1567	0.454729380709299\\
%1568	0.455072827265919\\
%1569	0.455296781808235\\
%1570	0.455410089778718\\
%1571	0.455422014491123\\
%1572	0.45534208159896\\
%1573	0.455179937611113\\
%1574	0.454945222871334\\
%1575	0.454647458876467\\
%1576	0.454295949596288\\
%1577	0.453899696425048\\
%1578	0.453467326072835\\
%1579	0.453007030760018\\
%1580	0.452526519904814\\
%1581	0.452032982493567\\
%1582	0.451533059298763\\
%1583	0.45103282408372\\
%1584	0.450537772971608\\
%1585	0.450052821152504\\
%1586	0.449582306147078\\
%1587	0.449129996872706\\
%1588	0.448699107795237\\
%1589	0.448292317492465\\
%1590	0.447911790989638\\
%1591	0.447559205270645\\
%1592	0.447235777403493\\
%1593	0.446942294756186\\
%1594	0.446679146814846\\
%1595	0.446446358148043\\
%1596	0.446243622095804\\
%1597	0.446070334791788\\
%1598	0.445925629158883\\
%1599	0.445808408548635\\
%1600	0.445717379724413\\
%1601	0.435248106555243\\
%1602	0.364582768555776\\
%1603	0.243529009978459\\
%1604	0.121921300856013\\
%1605	0.030479306515061\\
%1606	-0.0517277684912463\\
%1607	-0.115580811539853\\
%1608	-0.159913599596783\\
%1609	-0.193097239040688\\
%1610	-0.204536297336575\\
%1611	-0.206942771694465\\
%1612	-0.191106229706956\\
%1613	-0.165967465948454\\
%1614	-0.128331829373713\\
%1615	-0.081289250483604\\
%1616	-0.0272143599779664\\
%1617	0.0349294195950565\\
%1618	0.100054270763787\\
%1619	0.170444539629456\\
%1620	0.241238846695615\\
%1621	0.3137752034468\\
%1622	0.385133723704734\\
%1623	0.45493170027821\\
%1624	0.522418946347742\\
%1625	0.585952803243763\\
%1626	0.646170232308248\\
%1627	0.701183408970752\\
%1628	0.751973380493879\\
%1629	0.797274322745926\\
%1630	0.837700299360532\\
%1631	0.872941800217093\\
%1632	0.903076118271441\\
%1633	0.92856347799228\\
%1634	0.949176115180991\\
%1635	0.965702661233943\\
%1636	0.977953126988817\\
%1637	0.986645407365927\\
%1638	0.99184537869788\\
%1639	0.994010567558413\\
%1640	0.993476525234054\\
%1641	0.990461780300765\\
%1642	0.985440652665706\\
%1643	0.978522244783371\\
%1644	0.970159435077102\\
%1645	0.960474318455113\\
%1646	0.94979856293852\\
%1647	0.938318317620585\\
%1648	0.9262308933853\\
%1649	0.913766330424551\\
%1650	0.901033304721694\\
%1651	0.888253343898735\\
%1652	0.875504065587333\\
%1653	0.862955388125997\\
%1654	0.850689013592789\\
%1655	0.838809956210338\\
%1656	0.827408225064569\\
%1657	0.816536899191225\\
%1658	0.806279127829059\\
%1659	0.796659045814618\\
%1660	0.787735680344309\\
%1661	0.779522119927346\\
%1662	0.772045318891401\\
%1663	0.765313866024961\\
%1664	0.759325775853767\\
%1665	0.754082745899936\\
%1666	0.749563197815279\\
%1667	0.745756878003931\\
%1668	0.74263200723958\\
%1669	0.74016383336257\\
%1670	0.738316175981018\\
%1671	0.737051490777371\\
%1672	0.736331174931808\\
%1673	0.736109597061563\\
%1674	0.73634575053324\\
%1675	0.736991219375259\\
%1676	0.738002708020112\\
%1677	0.739333065927785\\
%1678	0.740937955297471\\
%1679	0.742773703895312\\
%1680	0.744797156877619\\
%1681	0.746968939174688\\
%1682	0.749249481580641\\
%1683	0.751603932258215\\
%1684	0.753998114852163\\
%1685	0.756401921467805\\
%1686	0.758787434608528\\
%1687	0.761129664861696\\
%1688	0.763406983444728\\
%1689	0.765599886688212\\
%1690	0.767692569393161\\
%1691	0.769671132172211\\
%1692	0.771524963801651\\
%1693	0.773245506638282\\
%1694	0.774826729984936\\
%1695	0.776264807925825\\
%1696	0.777557719404809\\
%1697	0.778705557690416\\
%1698	0.779709731765316\\
%1699	0.780573401071377\\
%1700	0.781300770633923\\
%1701	0.727011486817113\\
%1702	0.648431036530769\\
%1703	0.570136366269829\\
%1704	0.457386197753394\\
%1705	0.426876568819946\\
%1706	0.321485128542482\\
%1707	0.295660624839026\\
%1708	0.226032384565325\\
%1709	0.184649232838044\\
%1710	0.152703432021181\\
%1711	0.101770033019684\\
%1712	0.0900346906450284\\
%1713	0.0466495830171687\\
%1714	0.0362662141257299\\
%1715	0.0114254936934941\\
%1716	-0.00511761279477918\\
%1717	-0.0130907514989551\\
%1718	-0.0318088044677238\\
%1719	-0.0322353073140587\\
%1720	-0.0457639028763372\\
%1721	-0.0467791680305325\\
%1722	-0.0517881373826499\\
%1723	-0.0556231902947633\\
%1724	-0.0543062277563582\\
%1725	-0.0586267194150625\\
%1726	-0.055441045072556\\
%1727	-0.0573817095027196\\
%1728	-0.0553379148010271\\
%1729	-0.0541697418063252\\
%1730	-0.0536045633346753\\
%1731	-0.0506485708466489\\
%1732	-0.0503608534501194\\
%1733	-0.0473837080596167\\
%1734	-0.0463193640230228\\
%1735	-0.0442364797171506\\
%1736	-0.0422878128248558\\
%1737	-0.0409852005920288\\
%1738	-0.0387344751789538\\
%1739	-0.0376590689612719\\
%1740	-0.0357223611532023\\
%1741	-0.0344974960691222\\
%1742	-0.0331133660725649\\
%1743	-0.031746532695061\\
%1744	-0.0307936612612849\\
%1745	-0.0295176408197864\\
%1746	-0.0287643087544276\\
%1747	-0.0277855867760533\\
%1748	-0.0271002447861264\\
%1749	-0.0264696161113971\\
%1750	-0.0258668184260378\\
%1751	-0.025508306050313\\
%1752	-0.0250709203922779\\
%1753	-0.0248812233752007\\
%1754	-0.024665813324023\\
%1755	-0.0245865624848514\\
%1756	-0.0245840519742226\\
%1757	-0.0246097348079344\\
%1758	-0.024765125628337\\
%1759	-0.024909233148326\\
%1760	-0.0251625648588392\\
%1761	-0.0254234884705724\\
%1762	-0.0257358880081164\\
%1763	-0.0260868381599701\\
%1764	-0.0264409339027045\\
%1765	-0.0268415797307058\\
%1766	-0.0272275423646735\\
%1767	-0.0276410988433082\\
%1768	-0.0280446274630872\\
%1769	-0.0284470214110342\\
%1770	-0.028847320400724\\
%1771	-0.0292258927113163\\
%1772	-0.0296012822649168\\
%1773	-0.0299485614207273\\
%1774	-0.0302828793343863\\
%1775	-0.0305918888249437\\
%1776	-0.030876946820618\\
%1777	-0.0311406075021945\\
%1778	-0.0313745082281769\\
%1779	-0.0315876644326956\\
%1780	-0.0317716230946958\\
%1781	-0.0319329136500732\\
%1782	-0.0320690958848995\\
%1783	-0.0321810933606619\\
%1784	-0.0322721935726809\\
%1785	-0.0323400705125767\\
%1786	-0.0323898353398384\\
%1787	-0.0324197385362832\\
%1788	-0.032433329324645\\
%1789	-0.0324313807798502\\
%1790	-0.0324150748819196\\
%1791	-0.0323871387047863\\
%1792	-0.032347581872584\\
%1793	-0.0322993921101129\\
%1794	-0.0322428865043998\\
%1795	-0.0321800980667835\\
%1796	-0.0321122319518921\\
%1797	-0.0320402410042897\\
%1798	-0.0319658465664339\\
%1799	-0.0318894950810265\\
%1800	-0.0318127396853174\\
%1801	-0.00903861676666562\\
%1802	-0.0159646339869268\\
%1803	-0.0211398180856626\\
%1804	0.00243525818825319\\
%1805	-0.0339430379663321\\
%1806	-0.00190569930164974\\
%1807	-0.0308075962983523\\
%1808	-0.0173407678162381\\
%1809	-0.0217275970018989\\
%1810	-0.0284155601378981\\
%1811	-0.0156716595326873\\
%1812	-0.0276937702798454\\
%1813	-0.0134385951953568\\
%1814	-0.0175310606749775\\
%1815	-0.0102345722782045\\
%1816	-0.00404843711631697\\
%1817	-0.0020391635813124\\
%1818	0.00886460298472125\\
%1819	0.0110559857115131\\
%1820	0.0208584586307867\\
%1821	0.0261429084744478\\
%1822	0.0329391972927953\\
%1823	0.0404100276525932\\
%1824	0.0453193588254339\\
%1825	0.0526269005070357\\
%1826	0.0571112835188168\\
%1827	0.0627787679697933\\
%1828	0.0672109320866805\\
%1829	0.0711278741669314\\
%1830	0.0750429681315321\\
%1831	0.0777414474217126\\
%1832	0.080640712222924\\
%1833	0.0825668693516257\\
%1834	0.084341439827142\\
%1835	0.0856500993830571\\
%1836	0.0865115435387236\\
%1837	0.0872144670487716\\
%1838	0.0874534263153555\\
%1839	0.0875921710743692\\
%1840	0.0874261184867251\\
%1841	0.0871206065171637\\
%1842	0.0866764398725488\\
%1843	0.0860812285706585\\
%1844	0.0854394134488645\\
%1845	0.0846887239410949\\
%1846	0.083919566349715\\
%1847	0.0831042877940269\\
%1848	0.082275922960596\\
%1849	0.0814501325991213\\
%1850	0.0806206602151067\\
%1851	0.0798177222610148\\
%1852	0.079028097377781\\
%1853	0.0782720884146162\\
%1854	0.0775463852185516\\
%1855	0.0768560155877256\\
%1856	0.0762067345965662\\
%1857	0.0755953131709126\\
%1858	0.0750289785352174\\
%1859	0.0745041771824688\\
%1860	0.0740245352676085\\
%1861	0.0735892791402395\\
%1862	0.0731981287135146\\
%1863	0.0728520574847451\\
%1864	0.0725489989442418\\
%1865	0.0722895924260754\\
%1866	0.072071781723607\\
%1867	0.07189480955922\\
%1868	0.0717570828358496\\
%1869	0.0716566177903095\\
%1870	0.0715918646722664\\
%1871	0.0715602654455534\\
%1872	0.0715598470055991\\
%1873	0.0715879523683172\\
%1874	0.0716420879144928\\
%1875	0.0717196349569873\\
%1876	0.0718177925949592\\
%1877	0.0719339502858753\\
%1878	0.0720652855934336\\
%1879	0.0722091934252487\\
%1880	0.0723630285886587\\
%1881	0.0725242792064922\\
%1882	0.0726905697101228\\
%1883	0.0728596134958099\\
%1884	0.0730293425910884\\
%1885	0.0731978049716604\\
%1886	0.0733632684067418\\
%1887	0.073524170424573\\
%1888	0.0736791419010223\\
%1889	0.0738270168537212\\
%1890	0.0739668034691836\\
%1891	0.0740977115075228\\
%1892	0.0742191163989796\\
%1893	0.0743305702757104\\
%1894	0.0744317817410383\\
%1895	0.0745226047689904\\
%1896	0.0746030316168378\\
%1897	0.0746731712282438\\
%1898	0.0747332441751469\\
%1899	0.0747835625627085\\
%1900	0.0748245205165565\\
%1901	0.0757700811415023\\
%1902	0.0606655118841375\\
%1903	-0.00665274832139495\\
%1904	-0.0393677258519496\\
%1905	-0.0831362210619857\\
%1906	-0.100417448686799\\
%1907	-0.114710794807315\\
%1908	-0.115128119406112\\
%1909	-0.10116326980451\\
%1910	-0.0820239940570593\\
%1911	-0.0446124435768374\\
%1912	-0.00495207472815462\\
%1913	0.0502821251939025\\
%1914	0.108537810860475\\
%1915	0.176377634232993\\
%1916	0.248748635013189\\
%1917	0.324574208420798\\
%1918	0.405140219642434\\
%1919	0.484730533507479\\
%1920	0.567402348253688\\
%1921	0.646771687151566\\
%1922	0.726303220963648\\
%1923	0.801749098894857\\
%1924	0.874284074760074\\
%1925	0.942629281392135\\
%1926	1.00578188997313\\
%1927	1.06467438898105\\
%1928	1.11729799858374\\
%1929	1.16540948194507\\
%1930	1.20725771506982\\
%1931	1.24428726614299\\
%1932	1.2757179898861\\
%1933	1.3022097965626\\
%1934	1.32398515631095\\
%1935	1.34104451276138\\
%1936	1.35420616156438\\
%1937	1.36321420172011\\
%1938	1.3689899157147\\
%1939	1.37138591004637\\
%1940	1.37109862188542\\
%1941	1.3682513162602\\
%1942	1.36322673802783\\
%1943	1.35637972260412\\
%1944	1.34786474393864\\
%1945	1.33812548001991\\
%1946	1.32723121710396\\
%1947	1.31557599466519\\
%1948	1.30325130806976\\
%1949	1.29053003989759\\
%1950	1.27756118502279\\
%1951	1.26449784606815\\
%1952	1.2515235585694\\
%1953	1.23871514805765\\
%1954	1.22624594516442\\
%1955	1.2141642453541\\
%1956	1.20259859527829\\
%1957	1.1915968352639\\
%1958	1.18123202182081\\
%1959	1.17155573452646\\
%1960	1.16259504676161\\
%1961	1.15439488704107\\
%1962	1.14695410074858\\
%1963	1.14029856572831\\
%1964	1.13441400530144\\
%1965	1.12930113826261\\
%1966	1.12494009924005\\
%1967	1.12130837719756\\
%1968	1.11838140875885\\
%1969	1.11612050881362\\
%1970	1.11449448003124\\
%1971	1.11345644730408\\
%1972	1.11296737954236\\
%1973	1.1129782010089\\
%1974	1.11344320561742\\
%1975	1.11431430893733\\
%1976	1.11554231127191\\
%1977	1.11708128273128\\
%1978	1.11888239454745\\
%1979	1.12090227054318\\
%1980	1.12309570839208\\
%1981	1.12542243170926\\
%1982	1.12784286140119\\
%1983	1.1303207670959\\
%1984	1.13282296690522\\
%1985	1.13531837595956\\
%1986	1.13778018495693\\
%1987	1.14018330559756\\
%1988	1.14250693915262\\
%1989	1.1447323231183\\
%1990	1.14684425349159\\
%1991	1.14883006243961\\
%1992	1.15067974276741\\
%1993	1.15238607615985\\
%1994	1.15394381644049\\
%1995	1.15535034785188\\
%1996	1.15660463792114\\
%1997	1.15770779982933\\
%1998	1.15866233405536\\
%1999	1.15947227549545\\
%2000	1.16014288472595\\
%2001	1.16522670894941\\
%2002	1.11041323193823\\
%2003	1.07071375762923\\
%2004	0.905275977377987\\
%2005	0.800927134113882\\
%2006	0.721296871565231\\
%2007	0.582826084855111\\
%2008	0.545496586585266\\
%2009	0.422500715267736\\
%2010	0.384471041817757\\
%2011	0.308232394934191\\
%2012	0.254448370289797\\
%2013	0.222667609234905\\
%2014	0.165901320538917\\
%2015	0.155348657570046\\
%2016	0.115177227508517\\
%2017	0.105461538394061\\
%2018	0.088795525612368\\
%2019	0.074969452873642\\
%2020	0.0738179146501907\\
%2021	0.0613235607266445\\
%2022	0.0636771186165976\\
%2023	0.0571144612383239\\
%2024	0.0564882253963273\\
%2025	0.0547631755360931\\
%2026	0.0509577727535335\\
%2027	0.0500192171658678\\
%2028	0.0448806371896557\\
%2029	0.0418186669566198\\
%2030	0.036209751314249\\
%2031	0.0305084718067139\\
%2032	0.0241979742626466\\
%2033	0.0167042405611189\\
%2034	0.0094041393143649\\
%2035	0.00111943565016093\\
%2036	-0.00695436400018146\\
%2037	-0.0153238365792046\\
%2038	-0.0235693366552061\\
%2039	-0.0315469071810162\\
%2040	-0.0393057813610369\\
%2041	-0.0465087350202333\\
%2042	-0.0532772709412126\\
%2043	-0.0593848186016315\\
%2044	-0.0648642377980222\\
%2045	-0.0696532847974645\\
%2046	-0.0737195349664987\\
%2047	-0.0770970124150638\\
%2048	-0.0797565704437635\\
%2049	-0.0817583635975914\\
%2050	-0.083112859231302\\
%2051	-0.0838756049320617\\
%2052	-0.0840937985361889\\
%2053	-0.0838167768060289\\
%2054	-0.0831086383846795\\
%2055	-0.082018623325538\\
%2056	-0.080610317713028\\
%2057	-0.0789347614772478\\
%2058	-0.077046693477969\\
%2059	-0.0749956545742121\\
%2060	-0.0728261417635685\\
%2061	-0.0705814821652027\\
%2062	-0.0682971711983837\\
%2063	-0.0660073833554686\\
%2064	-0.0637398203236437\\
%2065	-0.0615191388343583\\
%2066	-0.0593658773041503\\
%2067	-0.0572965073654608\\
%2068	-0.055324929959947\\
%2069	-0.0534612576533502\\
%2070	-0.0517136024197264\\
%2071	-0.0500873068159691\\
%2072	-0.0485858697010704\\
%2073	-0.0472110434235407\\
%2074	-0.0459629517468634\\
%2075	-0.044840636748908\\
%2076	-0.0438418916984946\\
%2077	-0.0429637572243187\\
%2078	-0.0422024475742293\\
%2079	-0.0415535903058171\\
%2080	-0.0410123187257931\\
%2081	-0.0405733143702398\\
%2082	-0.0402309673026533\\
%2083	-0.0399793595168343\\
%2084	-0.0398123935321064\\
%2085	-0.0397238025322686\\
%2086	-0.0397072179163125\\
%2087	-0.0397562177264259\\
%2088	-0.0398643560764627\\
%2089	-0.0400252255112665\\
%2090	-0.0402324798073099\\
%2091	-0.0404798882943562\\
%2092	-0.0407613668855373\\
%2093	-0.0410710179799061\\
%2094	-0.0414031675729483\\
%2095	-0.0417523943917169\\
%2096	-0.04211356454709\\
%2097	-0.0424818543816641\\
%2098	-0.042852776238731\\
%2099	-0.0432221960666093\\
%2100	-0.0435863482837089\\
%2101	-0.0550214256806174\\
%2102	-0.0530005200641899\\
%2103	-0.0748898470932118\\
%2104	-0.141287835959182\\
%2105	-0.157781280445325\\
%2106	-0.196118409076922\\
%2107	-0.214961091692669\\
%2108	-0.226550531768611\\
%2109	-0.240621450385727\\
%2110	-0.234194530012993\\
%2111	-0.236143190703971\\
%2112	-0.219516711120395\\
%2113	-0.206695366475169\\
%2114	-0.184128895976976\\
%2115	-0.158630043845262\\
%2116	-0.131636410135018\\
%2117	-0.0981069108632986\\
%2118	-0.0672767534111052\\
%2119	-0.030601219426365\\
%2120	0.00303543158720165\\
%2121	0.0391600885439343\\
%2122	0.0737227540386929\\
%2123	0.10715209628807\\
%2124	0.140282404453274\\
%2125	0.170057839580966\\
%2126	0.199610511615174\\
%2127	0.225357488077782\\
%2128	0.249951282481932\\
%2129	0.2714389329024\\
%2130	0.290621739194535\\
%2131	0.307635746703867\\
%2132	0.321685846858718\\
%2133	0.334132562999379\\
%2134	0.343694612097837\\
%2135	0.351748486815462\\
%2136	0.357521242748209\\
%2137	0.361667763860424\\
%2138	0.36425764724176\\
%2139	0.365200334445754\\
%2140	0.365125483293852\\
%2141	0.363624050577189\\
%2142	0.36137946206025\\
%2143	0.358112606301237\\
%2144	0.35421196170752\\
%2145	0.349719070220675\\
%2146	0.344681913737578\\
%2147	0.339378346175861\\
%2148	0.333682838929243\\
%2149	0.327906577182262\\
%2150	0.321946631755382\\
%2151	0.315994779269143\\
%2152	0.310066385090253\\
%2153	0.304204517998248\\
%2154	0.298520495850388\\
%2155	0.292972457609591\\
%2156	0.287688515913694\\
%2157	0.282623847729798\\
%2158	0.277858816064931\\
%2159	0.273389725469475\\
%2160	0.269233159698989\\
%2161	0.265422171349744\\
%2162	0.261932837724862\\
%2163	0.25880510638505\\
%2164	0.256007862080871\\
%2165	0.253561630800731\\
%2166	0.25144805526521\\
%2167	0.249660504985969\\
%2168	0.248194163207309\\
%2169	0.247023834164219\\
%2170	0.246147923934476\\
%2171	0.245536488299543\\
%2172	0.245181133145307\\
%2173	0.245056528469688\\
%2174	0.245144281405429\\
%2175	0.245425496153609\\
%2176	0.24587516135803\\
%2177	0.246477702308986\\
%2178	0.247207334806925\\
%2179	0.248048158451409\\
%2180	0.248977953258562\\
%2181	0.249979145389193\\
%2182	0.25103435591868\\
%2183	0.252125508619002\\
%2184	0.253239074554626\\
%2185	0.254358703991358\\
%2186	0.255473171339373\\
%2187	0.25656954845504\\
%2188	0.257638062696028\\
%2189	0.258669648072948\\
%2190	0.259656079147644\\
%2191	0.260591573210849\\
%2192	0.261470008639949\\
%2193	0.262287967412232\\
%2194	0.263041833238616\\
%2195	0.263729852621563\\
%2196	0.264350843731074\\
%2197	0.264904406321549\\
%2198	0.265391314193015\\
%2199	0.26581244996745\\
%2200	0.266169923746426\\
%2201	0.230113968504581\\
%2202	0.19550771942555\\
%2203	0.172059556344994\\
%2204	0.11672684721318\\
%2205	0.100502481671866\\
%2206	0.061041103453122\\
%2207	0.0408488514285952\\
%2208	0.0224200382604351\\
%2209	0.000839388023893495\\
%2210	-0.00325927687018268\\
%2211	-0.0176557361500058\\
%2212	-0.0161805866209632\\
%2213	-0.0183659984852249\\
%2214	-0.0150207216662315\\
%2215	-0.00668575192210952\\
%2216	-0.000340292655237384\\
%2217	0.0134450335420455\\
%2218	0.024494096234958\\
%2219	0.0397582297553245\\
%2220	0.05494136779709\\
%2221	0.070275078961064\\
%2222	0.0872083522577496\\
%2223	0.102493780528381\\
%2224	0.118852181763902\\
%2225	0.133770121394214\\
%2226	0.148324218960507\\
%2227	0.162056239373705\\
%2228	0.174469015025265\\
%2229	0.186195960771715\\
%2230	0.196435596839176\\
%2231	0.205748448608064\\
%2232	0.213795118993194\\
%2233	0.220703051581794\\
%2234	0.226571961214824\\
%2235	0.231306765159805\\
%2236	0.235133579791844\\
%2237	0.237990840604438\\
%2238	0.240035920847547\\
%2239	0.241316262350469\\
%2240	0.241904443994923\\
%2241	0.241906413968167\\
%2242	0.241364578493957\\
%2243	0.240380463574333\\
%2244	0.239003433342743\\
%2245	0.237305993282906\\
%2246	0.235347002301106\\
%2247	0.23317547297547\\
%2248	0.230847417789227\\
%2249	0.228400617467603\\
%2250	0.225879353590877\\
%2251	0.223316579135258\\
%2252	0.220744050908429\\
%2253	0.218190258601581\\
%2254	0.215677934305975\\
%2255	0.213229680795254\\
%2256	0.210862585721123\\
%2257	0.208592960099133\\
%2258	0.206433839024246\\
%2259	0.204396107386662\\
%2260	0.202489051022246\\
%2261	0.200719354220477\\
%2262	0.199092562138565\\
%2263	0.19761203883866\\
%2264	0.196279823538472\\
%2265	0.195096399445425\\
%2266	0.19406076455177\\
%2267	0.193170767898094\\
%2268	0.192422887018296\\
%2269	0.191812628017519\\
%2270	0.191334423528836\\
%2271	0.190981851295661\\
%2272	0.190747738119049\\
%2273	0.1906242320436\\
%2274	0.190603000996736\\
%2275	0.190675279501445\\
%2276	0.190832047466536\\
%2277	0.19106411602655\\
%2278	0.19136224924217\\
%2279	0.191717279933007\\
%2280	0.192120191499067\\
%2281	0.192562227680469\\
%2282	0.193034958258418\\
%2283	0.193530359315291\\
%2284	0.194040870061151\\
%2285	0.194559440942202\\
%2286	0.195079576204037\\
%2287	0.195595357415252\\
%2288	0.196101465640049\\
%2289	0.1965931875337\\
%2290	0.197066416530591\\
%2291	0.19751764506397\\
%2292	0.197943948864909\\
%2293	0.198342967084093\\
%2294	0.198712875095537\\
%2295	0.199052354758602\\
%2296	0.199360560204403\\
%2297	0.199637081470304\\
%2298	0.19988190648385\\
%2299	0.200095381581266\\
%2300	0.200278172143799\\
%2301	0.171010122390545\\
%2302	0.208007047996463\\
%2303	0.034006625151513\\
%2304	0.0173463693808529\\
%2305	-0.108561117109776\\
%2306	-0.0671537897332626\\
%2307	-0.0937320713604159\\
%2308	-0.000890165050877467\\
%2309	0.0853642996524839\\
%2310	0.236481380577921\\
%2311	0.428427967640456\\
%2312	0.644979217703746\\
%2313	0.925667816405336\\
%2314	1.20625356248786\\
%2315	1.55224046134904\\
%2316	1.88324568204648\\
%2317	2.26556024083835\\
%2318	2.6227850180762\\
%2319	3.01033702512876\\
%2320	3.36527827137578\\
%2321	3.73079924425808\\
%2322	4.05851006629837\\
%2323	4.38336550195422\\
%2324	4.66761094746288\\
%2325	4.94270880128534\\
%2326	5.17643538227298\\
%2327	5.39994346435789\\
%2328	5.58257454435908\\
%2329	5.75685439739848\\
%2330	5.89117677919402\\
%2331	6.02052764748596\\
%2332	6.11072959927046\\
%2333	6.20025031881139\\
%2334	6.25113501419565\\
%2335	6.30634081209997\\
%2336	6.32313299324794\\
%2337	6.34983979215276\\
%2338	6.33810214787141\\
%2339	6.34226507324529\\
%2340	6.30771785971119\\
%2341	6.2951490782749\\
%2342	6.24339438289912\\
%2343	6.21943473936551\\
%2344	6.15567361076931\\
%2345	6.12492580264105\\
%2346	6.05374945084918\\
%2347	6.01994077790847\\
%2348	5.94522915878222\\
%2349	5.91121204814015\\
%2350	5.8361279342718\\
%2351	5.80398175613224\\
%2352	5.73102546517085\\
%2353	5.70220602560799\\
%2354	5.63329479464001\\
%2355	5.60878408488398\\
%2356	5.54533096307282\\
%2357	5.52575800686358\\
%2358	5.46873849312428\\
%2359	5.4544617306857\\
%2360	5.40446670071892\\
%2361	5.39562270131096\\
%2362	5.35290185861197\\
%2363	5.34943221136671\\
%2364	5.31393398090775\\
%2365	5.31560305105884\\
%2366	5.28701587968161\\
%2367	5.29342914338262\\
%2368	5.27122692865639\\
%2369	5.28185520324624\\
%2370	5.26534710125817\\
%2371	5.27955786957676\\
%2372	5.26794073156514\\
%2373	5.28503480702168\\
%2374	5.27744531568121\\
%2375	5.29669554611389\\
%2376	5.29225881893805\\
%2377	5.31294720824994\\
%2378	5.31081905009016\\
%2379	5.3322692189281\\
%2380	5.33167007112519\\
%2381	5.35327297578011\\
%2382	5.35351264038137\\
%2383	5.37474457699848\\
%2384	5.37523775949866\\
%2385	5.39567065965253\\
%2386	5.39594412665857\\
%2387	5.41524887523929\\
%2388	5.41494150747089\\
%2389	5.43288545406972\\
%2390	5.4317427022217\\
%2391	5.44818272493792\\
%2392	5.44604699854249\\
%2393	5.46091947677641\\
%2394	5.45771788029654\\
%2395	5.47102680819189\\
%2396	5.46675744510832\\
%2397	5.47856172760818\\
%2398	5.47327956901259\\
%2399	5.4836803302185\\
%2400	5.47748342032742\\
%2401	5.44181445316683\\
%2402	5.15210237443883\\
%2403	4.79442467165105\\
%2404	3.97130993370863\\
%2405	3.51375284030498\\
%2406	3.07141872469505\\
%2407	2.59628400350678\\
%2408	2.30512470029765\\
%2409	1.90111718963053\\
%2410	1.67973845371531\\
%2411	1.3652857209644\\
%2412	1.17758544159746\\
%2413	0.955042778469076\\
%2414	0.787149850818384\\
%2415	0.643993248180649\\
%2416	0.499352910553724\\
%2417	0.410685786481889\\
%2418	0.30047325648315\\
%2419	0.239952908357961\\
%2420	0.170347417258988\\
%2421	0.121863143822211\\
%2422	0.0869877100124556\\
%2423	0.0476194420200931\\
%2424	0.033007586996971\\
%2425	0.00636129309006206\\
%2426	-0.00164307105380956\\
%2427	-0.0140335951886637\\
%2428	-0.0217690290989911\\
%2429	-0.0236023632996845\\
%2430	-0.0306005050606077\\
%2431	-0.0280345810906968\\
%2432	-0.0316624873596911\\
%2433	-0.0291538346858906\\
%2434	-0.0283726552231482\\
%2435	-0.0269945287912408\\
%2436	-0.0229928532973216\\
%2437	-0.0215616413785962\\
%2438	-0.0163181997666815\\
%2439	-0.0134178485826744\\
%2440	-0.00823215393274479\\
%2441	-0.00342988886652273\\
%2442	0.00149316296445923\\
%2443	0.00763555472727306\\
%2444	0.0127059770059321\\
%2445	0.0192675149490009\\
%2446	0.024829990807838\\
%2447	0.0311131964370417\\
%2448	0.0370889157045111\\
%2449	0.0428102565572459\\
%2450	0.0487582249458285\\
%2451	0.0539053158200362\\
%2452	0.0593018315436207\\
%2453	0.0638975092718219\\
%2454	0.0683817971703422\\
%2455	0.0723504259096579\\
%2456	0.075804743400905\\
%2457	0.0789901437204836\\
%2458	0.081472805081511\\
%2459	0.0837392353741095\\
%2460	0.0853687589214065\\
%2461	0.0866867781655345\\
%2462	0.0875648504829973\\
%2463	0.0880273234687943\\
%2464	0.0882283925178688\\
%2465	0.0880046710378637\\
%2466	0.0876060540873018\\
%2467	0.0868782876570164\\
%2468	0.0859881676411254\\
%2469	0.0849095864912823\\
%2470	0.0836679335403336\\
%2471	0.0823554051356612\\
%2472	0.0809108872326063\\
%2473	0.0794587966029661\\
%2474	0.0779410084775232\\
%2475	0.0764358666523197\\
%2476	0.074939985036834\\
%2477	0.0734637023271048\\
%2478	0.0720517778506955\\
%2479	0.0706747553398976\\
%2480	0.069386491815568\\
%2481	0.0681590792409668\\
%2482	0.0670221070777601\\
%2483	0.0659716797303664\\
%2484	0.0650058732348606\\
%2485	0.0641408088825322\\
%2486	0.0633574704784006\\
%2487	0.0626744112464972\\
%2488	0.0620743688919108\\
%2489	0.0615642979252065\\
%2490	0.0611381430264046\\
%2491	0.0607891498506055\\
%2492	0.0605200742445917\\
%2493	0.0603175221603718\\
%2494	0.0601851225119141\\
%2495	0.0601112123457632\\
%2496	0.0600944028174171\\
%2497	0.0601285963547995\\
%2498	0.060206881719103\\
%2499	0.0603273539827165\\
%2500	0.0604809280904277\\
%2501	0.0782616900558426\\
%2502	0.0600607112612215\\
%2503	0.0454120622542824\\
%2504	0.0410412328794165\\
%2505	-0.0302033356895639\\
%2506	-0.000219744875151306\\
%2507	-0.0676094472269559\\
%2508	-0.0520151979268513\\
%2509	-0.0776801849062836\\
%2510	-0.090202331412566\\
%2511	-0.0775980047861617\\
%2512	-0.0990655703017738\\
%2513	-0.073971734051522\\
%2514	-0.0805813897821084\\
%2515	-0.0619039030592634\\
%2516	-0.0469914123571473\\
%2517	-0.0353425714086919\\
%2518	-0.00846790775967676\\
%2519	0.00469184424206892\\
%2520	0.0317175465572705\\
%2521	0.051198753954254\\
%2522	0.0736885081962524\\
%2523	0.0971531730234365\\
%2524	0.116363643220847\\
%2525	0.138925701589601\\
%2526	0.156746137380325\\
%2527	0.17550459037877\\
%2528	0.191885978314181\\
%2529	0.206528743766633\\
%2530	0.220309087831579\\
%2531	0.231524035900865\\
%2532	0.24190911298497\\
%2533	0.250209117516149\\
%2534	0.257228100792875\\
%2535	0.262833101150372\\
%2536	0.26699501282579\\
%2537	0.27012397271123\\
%2538	0.272013684904116\\
%2539	0.273036244347102\\
%2540	0.273155658779284\\
%2541	0.272541731956466\\
%2542	0.271315442198312\\
%2543	0.269529192158725\\
%2544	0.267335714331007\\
%2545	0.264772066551417\\
%2546	0.261948377320303\\
%2547	0.258920506427609\\
%2548	0.255750645439186\\
%2549	0.252501330297727\\
%2550	0.249209034737352\\
%2551	0.245924867551222\\
%2552	0.242676919045853\\
%2553	0.239498817008299\\
%2554	0.23641527234871\\
%2555	0.233446281096629\\
%2556	0.230611709133444\\
%2557	0.227923896842321\\
%2558	0.225396250503308\\
%2559	0.223037045791328\\
%2560	0.220853581834564\\
%2561	0.218851022527467\\
%2562	0.217032045863784\\
%2563	0.215398545381737\\
%2564	0.213949911142489\\
%2565	0.212684700122345\\
%2566	0.211599701938059\\
%2567	0.210690478178667\\
%2568	0.209951476999519\\
%2569	0.209375823641374\\
%2570	0.208955839822059\\
%2571	0.2086827757107\\
%2572	0.208547200580091\\
%2573	0.208538994234549\\
%2574	0.208647499318331\\
%2575	0.208861714367888\\
%2576	0.209170338353603\\
%2577	0.209561997235919\\
%2578	0.210025305811703\\
%2579	0.210549031813253\\
%2580	0.211122202327143\\
%2581	0.21173420155998\\
%2582	0.212374886646453\\
%2583	0.213034649945532\\
%2584	0.213704507044066\\
%2585	0.214376143439921\\
%2586	0.215041962284227\\
%2587	0.215695116227367\\
%2588	0.216329521336132\\
%2589	0.216939868007818\\
%2590	0.217521611824615\\
%2591	0.218070961419704\\
%2592	0.218584853563705\\
%2593	0.219060921873885\\
%2594	0.219497459992427\\
%2595	0.219893377785882\\
%2596	0.220248155662927\\
%2597	0.22056179439327\\
%2598	0.220834764205165\\
%2599	0.221067952657674\\
%2600	0.221262612459753\\
%2601	0.223006315919706\\
%2602	0.218000148661221\\
%2603	0.210972191210979\\
%2604	0.205136191061673\\
%2605	0.198228228441884\\
%2606	0.194381513412553\\
%2607	0.188638420674033\\
%2608	0.185139396952907\\
%2609	0.181033427263113\\
%2610	0.177544085683567\\
%2611	0.17461674478643\\
%2612	0.171446435405403\\
%2613	0.169090971409254\\
%2614	0.166495390997455\\
%2615	0.164394680314279\\
%2616	0.16236326261682\\
%2617	0.160478583957729\\
%2618	0.158853638561237\\
%2619	0.157240272358444\\
%2620	0.155878502238047\\
%2621	0.154557378161262\\
%2622	0.153392362877617\\
%2623	0.152330142559555\\
%2624	0.151349555246\\
%2625	0.150493563434969\\
%2626	0.149696405388394\\
%2627	0.149005622166463\\
%2628	0.148379948273706\\
%2629	0.147831698253459\\
%2630	0.147355230475641\\
%2631	0.146936627530587\\
%2632	0.146585572284982\\
%2633	0.146284276460882\\
%2634	0.146038895868256\\
%2635	0.145839768228951\\
%2636	0.145684497040171\\
%2637	0.145570849458128\\
%2638	0.14549201156714\\
%2639	0.14544780323028\\
%2640	0.14543195072903\\
%2641	0.14544284991358\\
%2642	0.145476578846894\\
%2643	0.145529882685583\\
%2644	0.145600463740378\\
%2645	0.14568469716482\\
%2646	0.145780683454273\\
%2647	0.145885437819476\\
%2648	0.14599691421049\\
%2649	0.14611296864386\\
%2650	0.146231537413611\\
%2651	0.146351054380891\\
%2652	0.146469753348548\\
%2653	0.146586379865894\\
%2654	0.146699628686297\\
%2655	0.146808469297247\\
%2656	0.146912031603009\\
%2657	0.147009540275949\\
%2658	0.147100457576306\\
%2659	0.14718429968263\\
%2660	0.147260776509473\\
%2661	0.147329683262712\\
%2662	0.147390933375741\\
%2663	0.147444550000759\\
%2664	0.147490625263048\\
%2665	0.14752935105489\\
%2666	0.147560970188301\\
%2667	0.147585794453495\\
%2668	0.147604180308432\\
%2669	0.1476165226384\\
%2670	0.147623251452479\\
%2671	0.147624814494653\\
%2672	0.147621679423538\\
%2673	0.14761431924686\\
%2674	0.147603210652485\\
%2675	0.147588826761189\\
%2676	0.147571631398093\\
%2677	0.147552076660727\\
%2678	0.147530596744267\\
%2679	0.147507606727936\\
%2680	0.147483498518371\\
%2681	0.147458639294846\\
%2682	0.147433369831733\\
%2683	0.147408002890079\\
%2684	0.147382822979321\\
%2685	0.147358085437385\\
%2686	0.147334016776017\\
%2687	0.14731081475607\\
%2688	0.147288649002393\\
%2689	0.147267661892065\\
%2690	0.147247969470336\\
%2691	0.147229662806938\\
%2692	0.147212809271561\\
%2693	0.147197454103544\\
%2694	0.147183621991186\\
%2695	0.147171318736834\\
%2696	0.147160533002447\\
%2697	0.147151238020477\\
%2698	0.147143393366765\\
%2699	0.147136946670306\\
%2700	0.147131835317313\\
%2701	0.128013214935732\\
%2702	0.129569455597696\\
%2703	0.063477184054741\\
%2704	-0.0190141956510597\\
%2705	-0.049914941479452\\
%2706	-0.10605618713177\\
%2707	-0.115981872935544\\
%2708	-0.132783928580935\\
%2709	-0.12419960927531\\
%2710	-0.102194942817935\\
%2711	-0.0729140846469858\\
%2712	-0.0200018740685257\\
%2713	0.0314835042620718\\
%2714	0.105267108265954\\
%2715	0.176999107531997\\
%2716	0.262399466570423\\
%2717	0.34868849755307\\
%2718	0.438297545898166\\
%2719	0.531103431128382\\
%2720	0.619336239809835\\
%2721	0.710321535587832\\
%2722	0.792945190678273\\
%2723	0.875313305545009\\
%2724	0.949014099087395\\
%2725	1.01851356643555\\
%2726	1.08076692283548\\
%2727	1.1357121034977\\
%2728	1.1849276467754\\
%2729	1.22554444470431\\
%2730	1.26125424352028\\
%2731	1.28884540232791\\
%2732	1.31171178563049\\
%2733	1.32800956100967\\
%2734	1.33959011198084\\
%2735	1.34640879960743\\
%2736	1.34877116087896\\
%2737	1.34788527411255\\
%2738	1.34321712124239\\
%2739	1.33633767087572\\
%2740	1.32665931709187\\
%2741	1.31541645168415\\
%2742	1.30243347330327\\
%2743	1.28833269850389\\
%2744	1.27340853244922\\
%2745	1.25777064649967\\
%2746	1.24197066829635\\
%2747	1.22588182943688\\
%2748	1.21003912703101\\
%2749	1.19433202781512\\
%2750	1.17910137348076\\
%2751	1.16437222938001\\
%2752	1.15026067060442\\
%2753	1.13691108280263\\
%2754	1.12429063275745\\
%2755	1.11257616806503\\
%2756	1.10169081498711\\
%2757	1.09176094356906\\
%2758	1.08273752429289\\
%2759	1.07466038233627\\
%2760	1.06752596457725\\
%2761	1.06130022643452\\
%2762	1.0560029990448\\
%2763	1.05156370634618\\
%2764	1.04799270622925\\
%2765	1.04521751446781\\
%2766	1.04321826417933\\
%2767	1.04193728350578\\
%2768	1.04132327593718\\
%2769	1.0413322394027\\
%2770	1.0418941131412\\
%2771	1.0429687349579\\
%2772	1.04448317705847\\
%2773	1.04639249630176\\
%2774	1.0486318662894\\
%2775	1.05114933713948\\
%2776	1.05389170835781\\
%2777	1.05680384486314\\
%2778	1.05984237197986\\
%2779	1.06295531986925\\
%2780	1.06610579326647\\
%2781	1.06925023157503\\
%2782	1.0723561500969\\
%2783	1.07539068409445\\
%2784	1.07832578088007\\
%2785	1.08113877466357\\
%2786	1.08380736822098\\
%2787	1.08631713726815\\
%2788	1.08865284884003\\
%2789	1.09080627502798\\
%2790	1.09276961390391\\
%2791	1.09453944574232\\
%2792	1.09611464094764\\
%2793	1.09749588695509\\
%2794	1.09868723717943\\
%2795	1.09969309627159\\
%2796	1.10052105825744\\
%2797	1.10117876938978\\
%2798	1.1016759939726\\
%2799	1.10202287692368\\
%2800	1.10223039695809\\
%2801	1.07262872162365\\
%2802	0.935562822648158\\
%2803	0.770415845666267\\
%2804	0.51455123497761\\
%2805	0.261172641054161\\
%2806	0.162417693804445\\
%2807	-0.087371357513768\\
%2808	-0.130758892667719\\
%2809	-0.28450990148919\\
%2810	-0.336464688419098\\
%2811	-0.370554743919283\\
%2812	-0.424416041596405\\
%2813	-0.381888211600637\\
%2814	-0.394447388437341\\
%2815	-0.330495022642898\\
%2816	-0.279277978268759\\
%2817	-0.213855400451203\\
%2818	-0.11746476312432\\
%2819	-0.0396442838724114\\
%2820	0.0695337008771229\\
%2821	0.167555188441478\\
%2822	0.273443073184737\\
%2823	0.382030632194621\\
%2824	0.483946744192944\\
%2825	0.588831482833595\\
%2826	0.686154271501568\\
%2827	0.780064849096816\\
%2828	0.867998468499981\\
%2829	0.948867410686136\\
%2830	1.02312724379821\\
%2831	1.08968045502363\\
%2832	1.14866765525286\\
%2833	1.20002522775221\\
%2834	1.24377503817752\\
%2835	1.28018724016459\\
%2836	1.30955379438473\\
%2837	1.3322477732099\\
%2838	1.34873243416217\\
%2839	1.35948791473157\\
%2840	1.36503616933362\\
%2841	1.36591166603816\\
%2842	1.36264954657295\\
%2843	1.35577857985299\\
%2844	1.34581091866435\\
%2845	1.33323475368379\\
%2846	1.31851074123011\\
%2847	1.30206721635868\\
%2848	1.28429877646736\\
%2849	1.26556512028201\\
%2850	1.2461911143315\\
%2851	1.22646764594026\\
%2852	1.2066530085283\\
%2853	1.18697467017535\\
%2854	1.16763131531045\\
%2855	1.14879494073187\\
%2856	1.13061297947934\\
%2857	1.11321032635574\\
%2858	1.09669123568915\\
%2859	1.08114105749447\\
%2860	1.06662780015331\\
%2861	1.05320352783362\\
%2862	1.04090560635058\\
%2863	1.02975782074974\\
%2864	1.01977139097265\\
%2865	1.01094591188109\\
%2866	1.00327024329681\\
%2867	0.996723371856032\\
%2868	0.991275262636106\\
%2869	0.98688771373686\\
%2870	0.983515222150474\\
%2871	0.981105864784022\\
%2872	0.979602194336493\\
%2873	0.978942146305893\\
%2874	0.979059950634296\\
%2875	0.979887039477745\\
%2876	0.981352941296124\\
%2877	0.983386150817931\\
%2878	0.985914964399294\\
%2879	0.988868270758386\\
%2880	0.992176287940294\\
%2881	0.995771238556094\\
%2882	0.999587956750946\\
%2883	1.00356442190578\\
%2884	1.00764221569093\\
%2885	1.01176690069817\\
%2886	1.01588832043008\\
%2887	1.01996082187247\\
%2888	1.02394340318525\\
%2889	1.02779979019393\\
%2890	1.03149844633053\\
%2891	1.03501252145236\\
%2892	1.03831974555763\\
%2893	1.04140227382291\\
%2894	1.04424648961945\\
%2895	1.04684277223572\\
%2896	1.04918523595977\\
%2897	1.0512714469754\\
%2898	1.05310212422002\\
%2899	1.05468082996076\\
%2900	1.05601365538717\\
%2901	1.02812428071206\\
%2902	0.94461277013002\\
%2903	0.831944891269441\\
%2904	0.638442391679746\\
%2905	0.539292821677048\\
%2906	0.405546333949094\\
%2907	0.30322415491503\\
%2908	0.220365328640226\\
%2909	0.136501381938409\\
%2910	0.0881497931470925\\
%2911	0.0352798467405973\\
%2912	0.0110384994815518\\
%2913	-0.00976302745433877\\
%2914	-0.0153853524416614\\
%2915	-0.0103752283208447\\
%2916	-0.000881606865103635\\
%2917	0.0208356901547346\\
%2918	0.0418992023689246\\
%2919	0.0716058482044684\\
%2920	0.0998980641282952\\
%2921	0.130989766233137\\
%2922	0.161644174128245\\
%2923	0.190032727159865\\
%2924	0.218499775712247\\
%2925	0.242122851636932\\
%2926	0.265062036628755\\
%2927	0.283073488774771\\
%2928	0.298848759346777\\
%2929	0.310983996862574\\
%2930	0.319574763752549\\
%2931	0.325898596097443\\
%2932	0.328358989576788\\
%2933	0.329294504205789\\
%2934	0.32708646543584\\
%2935	0.323482040772928\\
%2936	0.317982859717061\\
%2937	0.311038754748658\\
%2938	0.303345726465905\\
%2939	0.294386572877374\\
%2940	0.28535283108019\\
%2941	0.275560240995451\\
%2942	0.26590589183178\\
%2943	0.256143668871724\\
%2944	0.246515675947903\\
%2945	0.237306166221645\\
%2946	0.228253953840626\\
%2947	0.219869061850528\\
%2948	0.21178271158136\\
%2949	0.204363460674871\\
%2950	0.197440646949059\\
%2951	0.191074932667725\\
%2952	0.18534737334441\\
%2953	0.180088317773175\\
%2954	0.175489760764124\\
%2955	0.171341497651094\\
%2956	0.167775648785858\\
%2957	0.164683205397486\\
%2958	0.162060884569388\\
%2959	0.159921767057807\\
%2960	0.158164115425905\\
%2961	0.156854896753738\\
%2962	0.15587982826227\\
%2963	0.155280431016962\\
%2964	0.154991777965646\\
%2965	0.154995772302422\\
%2966	0.155283866546665\\
%2967	0.1557952410721\\
%2968	0.156545897967602\\
%2969	0.157470740871621\\
%2970	0.158574818444567\\
%2971	0.159816255341808\\
%2972	0.161174442374981\\
%2973	0.162633942153299\\
%2974	0.164156592511934\\
%2975	0.165739570690512\\
%2976	0.167344729636155\\
%2977	0.168966450224267\\
%2978	0.170579185382453\\
%2979	0.172168211740943\\
%2980	0.173722234710683\\
%2981	0.17522108270054\\
%2982	0.176661578355537\\
%2983	0.178025838411569\\
%2984	0.179311725818623\\
%2985	0.180509061979122\\
%2986	0.181613557056728\\
%2987	0.18262316987151\\
%2988	0.183532642694181\\
%2989	0.184344918978678\\
%2990	0.185056792592723\\
%2991	0.185672552242684\\
%2992	0.186193064107673\\
%2993	0.186622067974593\\
%2994	0.186964327706743\\
%2995	0.187223171615694\\
%2996	0.187405515932814\\
%2997	0.187515334942489\\
%2998	0.187559785776712\\
%2999	0.18754418888222\\
%3000	0.187474886967498\\
%3001	0.167722779506553\\
%3002	0.162251280404582\\
%3003	0.147125480723459\\
%3004	0.131273810702515\\
%3005	0.148455449380396\\
%3006	0.119652424533359\\
%3007	0.143427842082731\\
%3008	0.123590040328955\\
%3009	0.13538689113877\\
%3010	0.134025611020844\\
%3011	0.130808795565281\\
%3012	0.142960986423367\\
%3013	0.133130372080315\\
%3014	0.147417535518\\
%3015	0.140987435294277\\
%3016	0.148922407718827\\
%3017	0.150305693928539\\
%3018	0.15047577073959\\
%3019	0.157474002853118\\
%3020	0.153791258670005\\
%3021	0.161193271076918\\
%3022	0.158433719872104\\
%3023	0.162308331814411\\
%3024	0.162711080111375\\
%3025	0.162427989114309\\
%3026	0.165124079307011\\
%3027	0.162608236741783\\
%3028	0.165250396674383\\
%3029	0.162893378237372\\
%3030	0.163687848696689\\
%3031	0.162696632325281\\
%3032	0.161401566869411\\
%3033	0.161477932393624\\
%3034	0.159079068669785\\
%3035	0.159175126949763\\
%3036	0.156890027081113\\
%3037	0.156187897381063\\
%3038	0.154658554043445\\
%3039	0.153067807600677\\
%3040	0.152191836041293\\
%3041	0.150206017862526\\
%3042	0.149497045005105\\
%3043	0.147716231697735\\
%3044	0.146781998318365\\
%3045	0.14552063430853\\
%3046	0.144310671772957\\
%3047	0.14351455574433\\
%3048	0.142255645263679\\
%3049	0.14167755258819\\
%3050	0.14064483967193\\
%3051	0.140078499064219\\
%3052	0.139406765938364\\
%3053	0.138809010145585\\
%3054	0.138453582038255\\
%3055	0.137914613856269\\
%3056	0.137737400252218\\
%3057	0.137371126112848\\
%3058	0.137254514054426\\
%3059	0.137108181724931\\
%3060	0.137014485323164\\
%3061	0.137050453776812\\
%3062	0.13700786872996\\
%3063	0.137145463234174\\
%3064	0.137195484967282\\
%3065	0.137365972387036\\
%3066	0.137520115398496\\
%3067	0.137695296829747\\
%3068	0.137926429917645\\
%3069	0.13811184354598\\
%3070	0.138374269231631\\
%3071	0.13858386947216\\
%3072	0.138839598215695\\
%3073	0.13907486666482\\
%3074	0.13930717638646\\
%3075	0.139552787485943\\
%3076	0.139762779886939\\
%3077	0.139996010710965\\
%3078	0.140190254991584\\
%3079	0.140393351208325\\
%3080	0.140573619978519\\
%3081	0.140740067698963\\
%3082	0.140900992372579\\
%3083	0.14103363806485\\
%3084	0.141166962952745\\
%3085	0.14127185485587\\
%3086	0.141372137277231\\
%3087	0.141453370795996\\
%3088	0.141520790675721\\
%3089	0.14157916979158\\
%3090	0.141618454708242\\
%3091	0.141653353685946\\
%3092	0.141670671975967\\
%3093	0.14168263313976\\
%3094	0.14168299183336\\
%3095	0.141674975112284\\
%3096	0.141661479206833\\
%3097	0.141638277979111\\
%3098	0.141612960516257\\
%3099	0.141579666402936\\
%3100	0.141544705263974\\
%3101	0.182829485191362\\
%3102	0.165960719922031\\
%3103	0.150026985691045\\
%3104	0.128859651316141\\
%3105	0.0307125203547365\\
%3106	0.0608468908474422\\
%3107	-0.0444417764937484\\
%3108	-0.0261920896674535\\
%3109	-0.0824307351775797\\
%3110	-0.10371911737815\\
%3111	-0.104202289853833\\
%3112	-0.147144175169145\\
%3113	-0.122458919417889\\
%3114	-0.152412281236526\\
%3115	-0.134015354137086\\
%3116	-0.13314801568416\\
%3117	-0.128967474488389\\
%3118	-0.105300461893312\\
%3119	-0.104004477679952\\
%3120	-0.0760469980365439\\
%3121	-0.0660103942378165\\
%3122	-0.0448320356764071\\
%3123	-0.0253374727673572\\
%3124	-0.0105789480164571\\
%3125	0.0114394393586665\\
%3126	0.0243872532258242\\
%3127	0.0427324749004798\\
%3128	0.0559864265644463\\
%3129	0.0690182363026324\\
%3130	0.0814233965391282\\
%3131	0.0904503884958854\\
%3132	0.100154239135299\\
%3133	0.106674926096902\\
%3134	0.112989575284222\\
%3135	0.117602001516732\\
%3136	0.121017337804425\\
%3137	0.123784531771277\\
%3138	0.125175449770696\\
%3139	0.126213046294387\\
%3140	0.126283233017642\\
%3141	0.12594671837596\\
%3142	0.125129595750959\\
%3143	0.123887106929694\\
%3144	0.122461687897553\\
%3145	0.120724767319747\\
%3146	0.118918315754181\\
%3147	0.116968745198183\\
%3148	0.114982848125775\\
%3149	0.112986986550238\\
%3150	0.110982182064631\\
%3151	0.109035320057759\\
%3152	0.107118076723737\\
%3153	0.105279375152096\\
%3154	0.103507297379415\\
%3155	0.101816383340312\\
%3156	0.100215202339229\\
%3157	0.0986976660451724\\
%3158	0.0972782078163492\\
%3159	0.0959483734307955\\
%3160	0.0947168133446761\\
%3161	0.0935811560163349\\
%3162	0.0925423742062526\\
%3163	0.0916029477313822\\
%3164	0.0907600166278244\\
%3165	0.0900163895493593\\
%3166	0.0893690981505895\\
%3167	0.0888183861483158\\
%3168	0.088362199383206\\
%3169	0.0879979736599692\\
%3170	0.087723612124325\\
%3171	0.0875348072499107\\
%3172	0.0874282359112755\\
%3173	0.0873987819128268\\
%3174	0.0874415084060889\\
%3175	0.087550822157588\\
%3176	0.0877205601920457\\
%3177	0.0879446594502453\\
%3178	0.0882163971943277\\
%3179	0.0885293200866499\\
%3180	0.088876701193664\\
%3181	0.0892519901595317\\
%3182	0.0896488045739008\\
%3183	0.0900609035414295\\
%3184	0.0904824696246398\\
%3185	0.0909079318042387\\
%3186	0.0913322131003578\\
%3187	0.0917506402455319\\
%3188	0.0921590239706882\\
%3189	0.0925536855135705\\
%3190	0.0929314155421119\\
%3191	0.0932895359462389\\
%3192	0.0936258314326346\\
%3193	0.0939385754700495\\
%3194	0.0942264858092652\\
%3195	0.0944887007658819\\
%3196	0.0947247577695114\\
%3197	0.0949345437260081\\
%3198	0.0951182761868936\\
%3199	0.095276453768633\\
%3200	0.0954098277266215\\
%3201	0.0971627638778871\\
%3202	0.0922505904892197\\
%3203	0.0844896651224252\\
%3204	0.0771780371514437\\
%3205	0.0711785022248002\\
%3206	0.065518761873677\\
%3207	0.0605751869682876\\
%3208	0.0562401860074684\\
%3209	0.0522204466590144\\
%3210	0.0488418728126745\\
%3211	0.0456742546080084\\
%3212	0.0429874841731563\\
%3213	0.0405545118092721\\
%3214	0.0384117619889848\\
%3215	0.0365571820747999\\
%3216	0.034875088379835\\
%3217	0.033450255957951\\
%3218	0.0321585416324504\\
%3219	0.0310523829053069\\
%3220	0.0300744000722872\\
%3221	0.0292139502422768\\
%3222	0.0284729905317231\\
%3223	0.0278085506257408\\
%3224	0.0272405618818983\\
%3225	0.0267322910124914\\
%3226	0.0262918821286471\\
%3227	0.0259047352727753\\
%3228	0.0255627253553659\\
%3229	0.0252674189648938\\
%3230	0.0250046857839985\\
%3231	0.0247795645670599\\
%3232	0.0245819512408088\\
%3233	0.0244127575834541\\
%3234	0.024268709880086\\
%3235	0.0241463560404447\\
%3236	0.0240464225641808\\
%3237	0.0239643544076924\\
%3238	0.0239010785894278\\
%3239	0.0238534996327235\\
%3240	0.0238209491410437\\
%3241	0.0238021579903087\\
%3242	0.0237951870628899\\
%3243	0.0237995909926032\\
%3244	0.0238132481629583\\
%3245	0.0238355396515266\\
%3246	0.0238648618289812\\
%3247	0.0239001144016306\\
%3248	0.0239402528758323\\
%3249	0.0239839460881255\\
%3250	0.0240304212302958\\
%3251	0.0240784816031399\\
%3252	0.024127396174165\\
%3253	0.0241762881060472\\
%3254	0.0242244375419176\\
%3255	0.0242712692487044\\
%3256	0.0243161671896148\\
%3257	0.0243587572038404\\
%3258	0.0243986141075165\\
%3259	0.0244354895200236\\
%3260	0.0244691659328895\\
%3261	0.0244994987686962\\
%3262	0.0245264370660965\\
%3263	0.0245499439656207\\
%3264	0.0245700784798988\\
%3265	0.0245869081633607\\
%3266	0.0246005595905174\\
%3267	0.0246111829222699\\
%3268	0.0246189487475319\\
%3269	0.0246240578026304\\
%3270	0.0246267107932683\\
%3271	0.0246271296535712\\
%3272	0.0246255321764268\\
%3273	0.0246221415271131\\
%3274	0.0246171782092159\\
%3275	0.0246108554348075\\
%3276	0.0246033831408674\\
%3277	0.0245949583605429\\
%3278	0.024585771067144\\
%3279	0.0245759978396474\\
%3280	0.0245658038695593\\
%3281	0.0245553420278228\\
%3282	0.024544751325668\\
%3283	0.0245341590022878\\
%3284	0.02452367827977\\
%3285	0.0245134104975717\\
%3286	0.0245034441943242\\
%3287	0.0244938560002685\\
%3288	0.0244847112398787\\
%3289	0.024476063926711\\
%3290	0.0244679580243803\\
%3291	0.0244604273923272\\
%3292	0.0244534968960073\\
%3293	0.0244471827828749\\
%3294	0.0244414933885935\\
%3295	0.024436429897587\\
%3296	0.0244319868134264\\
%3297	0.0244281528237815\\
%3298	0.0244249112756667\\
%3299	0.0244222409324801\\
%3300	0.0244201165533622\\
%3301	0.0184717556242222\\
%3302	0.0288000557424422\\
%3303	-0.0215568024085577\\
%3304	-0.0431383720745973\\
%3305	-0.0675878153031553\\
%3306	-0.0769508930221328\\
%3307	-0.0731897935701031\\
%3308	-0.0644817569308538\\
%3309	-0.0353806739965385\\
%3310	-0.00442519921035212\\
%3311	0.04557761134462\\
%3312	0.0991158395175362\\
%3313	0.165577269575987\\
%3314	0.238258424969171\\
%3315	0.31692789737754\\
%3316	0.402791360035302\\
%3317	0.489327007277522\\
%3318	0.581464504390945\\
%3319	0.671255300445813\\
%3320	0.763166410437414\\
%3321	0.851485324603499\\
%3322	0.937943068626206\\
%3323	1.02038702651582\\
%3324	1.09775946974859\\
%3325	1.17077626309505\\
%3326	1.2369304885742\\
%3327	1.29820409096863\\
%3328	1.35220801540903\\
%3329	1.40076329877767\\
%3330	1.44257065296339\\
%3331	1.47860153552308\\
%3332	1.50880572525443\\
%3333	1.53333865756209\\
%3334	1.55299350414693\\
%3335	1.5675234865457\\
%3336	1.57799588902222\\
%3337	1.58419095432686\\
%3338	1.58702152464395\\
%3339	1.58653029388559\\
%3340	1.58330116826364\\
%3341	1.57765236833971\\
%3342	1.56987512836933\\
%3343	1.56043841555787\\
%3344	1.54947510555387\\
%3345	1.53745301039812\\
%3346	1.52447500256659\\
%3347	1.51090573870667\\
%3348	1.49688559172353\\
%3349	1.48264754426946\\
%3350	1.46837270428957\\
%3351	1.45418913813052\\
%3352	1.44028503351951\\
%3353	1.42673075651381\\
%3354	1.41368372547891\\
%3355	1.40119517366699\\
%3356	1.38937048973832\\
%3357	1.37825900556399\\
%3358	1.36791365832946\\
%3359	1.3583803864615\\
%3360	1.34967278290565\\
%3361	1.34182340867088\\
%3362	1.33482259984361\\
%3363	1.32868090597691\\
%3364	1.32337704547891\\
%3365	1.31889727001539\\
%3366	1.31521375489289\\
%3367	1.31229237804569\\
%3368	1.31009920228425\\
%3369	1.30858684428541\\
%3370	1.30771433171535\\
%3371	1.30742805382628\\
%3372	1.30768019766878\\
%3373	1.30841598154232\\
%3374	1.30958284657806\\
%3375	1.3111276550423\\
%3376	1.31299650066644\\
%3377	1.31513921328034\\
%3378	1.31750410350009\\
%3379	1.32004474140744\\
%3380	1.32271445067294\\
%3381	1.32547134804169\\
%3382	1.32827541094304\\
%3383	1.33109024368276\\
%3384	1.33388307260431\\
%3385	1.33662385104296\\
%3386	1.33928696052285\\
%3387	1.3418492128472\\
%3388	1.34429171584841\\
%3389	1.34659814735142\\
%3390	1.3487557935213\\
%3391	1.35075472688656\\
%3392	1.35258781396344\\
%3393	1.35425071628531\\
%3394	1.35574121865881\\
%3395	1.35705960986135\\
%3396	1.35820784275872\\
%3397	1.35918985863934\\
%3398	1.36001094853973\\
%3399	1.36067779917267\\
%3400	1.36119817567053\\
%3401	1.31092726871785\\
%3402	1.14109880257177\\
%3403	0.930848609144743\\
%3404	0.63877367683551\\
%3405	0.344808689943811\\
%3406	0.231661193373163\\
%3407	-0.0397322374073639\\
%3408	-0.0891714036218216\\
%3409	-0.236264064356505\\
%3410	-0.284687394201075\\
%3411	-0.29242732829813\\
%3412	-0.322036397276196\\
%3413	-0.246254197525304\\
%3414	-0.210561033505593\\
%3415	-0.106803783212497\\
%3416	0.00480702856793114\\
%3417	0.125474260911037\\
%3418	0.282018674459954\\
%3419	0.430269080623511\\
%3420	0.600621949700134\\
%3421	0.772052253088592\\
%3422	0.945829449193445\\
%3423	1.12263622844832\\
%3424	1.29533051397815\\
%3425	1.46434874924508\\
%3426	1.62706794332358\\
%3427	1.78132226254049\\
%3428	1.92589038782624\\
%3429	2.05962501615475\\
%3430	2.18131567334834\\
%3431	2.29049195418492\\
%3432	2.38670704840606\\
%3433	2.46982342208837\\
%3434	2.53993811810303\\
%3435	2.59739677601475\\
%3436	2.64265425005161\\
%3437	2.67637542702926\\
%3438	2.69930972459106\\
%3439	2.71231146891641\\
%3440	2.71628054374029\\
%3441	2.71216793558314\\
%3442	2.70091998345044\\
%3443	2.68348687853379\\
%3444	2.66078600702956\\
%3445	2.63370301213697\\
%3446	2.60307018667074\\
%3447	2.5696691571421\\
%3448	2.53421740819836\\
%3449	2.49737244215145\\
%3450	2.4597257649824\\
%3451	2.4218075538188\\
%3452	2.38408535793924\\
%3453	2.34696939195974\\
%3454	2.31081384809879\\
%3455	2.27592214380713\\
%3456	2.24254957567716\\
%3457	2.21090804375986\\
%3458	2.18116906619738\\
%3459	2.15346778719364\\
%3460	2.12790581713204\\
%3461	2.10455448387914\\
%3462	2.08345730935667\\
%3463	2.06463261452398\\
%3464	2.04807563859167\\
%3465	2.03376068489149\\
%3466	2.02164298675552\\
%3467	2.0116605823449\\
%3468	2.00373604847774\\
%3469	1.99777825050745\\
%3470	1.99368403275195\\
%3471	1.99133992819496\\
%3472	1.99062384363263\\
%3473	1.99140675294342\\
%3474	1.99355436692315\\
%3475	1.9969287862298\\
%3476	2.00139011102141\\
%3477	2.00679800054631\\
%3478	2.01301315991042\\
%3479	2.01989874238185\\
%3480	2.02732164875112\\
%3481	2.03515371250092\\
%3482	2.04327275763483\\
%3483	2.05156352137839\\
%3484	2.05991843456906\\
%3485	2.06823825683515\\
%3486	2.07643256534079\\
%3487	2.0844200993178\\
%3488	2.09212896450138\\
%3489	2.09949670422214\\
%3490	2.10647024552832\\
%3491	2.11300573053085\\
%3492	2.11906824425593\\
%3493	2.12463145131598\\
%3494	2.1296771541885\\
%3495	2.13419478620131\\
%3496	2.13818085222275\\
%3497	2.14163832977227\\
%3498	2.14457604269505\\
%3499	2.14700801882686\\
%3500	2.14895284217482\\
%3501	2.03558903310215\\
%3502	1.67291236111394\\
%3503	1.17709940112348\\
%3504	0.655624803621084\\
%3505	0.323846875927116\\
%3506	-0.0624618053057593\\
%3507	-0.287007081791067\\
%3508	-0.510847385421841\\
%3509	-0.638611758148928\\
%3510	-0.716944567009434\\
%3511	-0.75136598510735\\
%3512	-0.713070035894316\\
%3513	-0.65762297971394\\
%3514	-0.527100725981062\\
%3515	-0.38741153110028\\
%3516	-0.181500454403804\\
%3517	0.0338934617278706\\
%3518	0.301973607732734\\
%3519	0.58037569780321\\
%3520	0.895914755001483\\
%3521	1.21926788596732\\
%3522	1.56330151577863\\
%3523	1.90875723522666\\
%3524	2.25894632782826\\
%3525	2.60199981247446\\
%3526	2.93626411275604\\
%3527	3.25517849979284\\
%3528	3.55569140189143\\
%3529	3.8349015538434\\
%3530	4.09034193608305\\
%3531	4.32147867355258\\
%3532	4.52703239320054\\
%3533	4.70789799682546\\
%3534	4.86382604821822\\
%3535	4.99651083408416\\
%3536	5.10636016796478\\
%3537	5.19546344245568\\
%3538	5.26456266378938\\
%3539	5.31588614840038\\
%3540	5.35029335860795\\
%3541	5.36999132811775\\
%3542	5.37582732083238\\
%3543	5.36989118489553\\
%3544	5.35294907366432\\
%3545	5.32692312030932\\
%3546	5.29247132728425\\
%3547	5.25133004068808\\
%3548	5.20404944323198\\
%3549	5.15218313582624\\
%3550	5.09618815161995\\
%3551	5.03744863297095\\
%3552	4.97634617643257\\
%3553	4.91410986335202\\
%3554	4.85105866387869\\
%3555	4.78827632705837\\
%3556	4.7260235337596\\
%3557	4.66524193002658\\
%3558	4.60613025787384\\
%3559	4.54948622953428\\
%3560	4.49543818158403\\
%3561	4.44463626583928\\
%3562	4.39712927251708\\
%3563	4.35341793748263\\
%3564	4.31346538020725\\
%3565	4.27762558841486\\
%3566	4.2457753057472\\
%3567	4.21813036013789\\
%3568	4.19448670660776\\
%3569	4.17493653255041\\
%3570	4.15920641648064\\
%3571	4.14728427469717\\
%3572	4.13884315068356\\
%3573	4.13378917035715\\
%3574	4.13176025026385\\
%3575	4.13260434806174\\
%3576	4.13594329835037\\
%3577	4.14158979523099\\
%3578	4.14916756742121\\
%3579	4.15847471354811\\
%3580	4.16915245615914\\
%3581	4.18100166914023\\
%3582	4.1936934555967\\
%3583	4.20704496307822\\
%3584	4.22076597553715\\
%3585	4.23469940976865\\
%3586	4.24859897026248\\
%3587	4.26233906380343\\
%3588	4.27571932276974\\
%3589	4.28864806842201\\
%3590	4.30097015825449\\
%3591	4.31262757573914\\
%3592	4.32350760442312\\
%3593	4.33358362529694\\
%3594	4.34278107408224\\
%3595	4.3511010879266\\
%3596	4.35850207553415\\
%3597	4.36500847171059\\
%3598	4.37060605627617\\
%3599	4.37533774542553\\
%3600	4.37921104753645\\
%3601	4.24215143871909\\
%3602	3.60599742318272\\
%3603	2.95554434027051\\
%3604	2.43536080573309\\
%3605	1.95598410129108\\
%3606	1.53735994720662\\
%3607	1.18755375671713\\
%3608	0.867731781008507\\
%3609	0.617915073692057\\
%3610	0.395103866102231\\
%3611	0.225413796657246\\
%3612	0.0913188128900653\\
%3613	-0.0101307226626943\\
%3614	-0.0720159872807993\\
%3615	-0.113552178753273\\
%3616	-0.122711376969695\\
%3617	-0.114600244976926\\
%3618	-0.0872073920958281\\
%3619	-0.0435523477069952\\
%3620	0.00897652477883071\\
%3621	0.0733127888836913\\
%3622	0.141633626999275\\
%3623	0.214942793021347\\
%3624	0.289921888221466\\
%3625	0.364392319047425\\
%3626	0.437997388550151\\
%3627	0.508169359299677\\
%3628	0.574793687787936\\
%3629	0.636570716024433\\
%3630	0.692996402442311\\
%3631	0.743739123571176\\
%3632	0.788412324560673\\
%3633	0.827035908124251\\
%3634	0.859594382244686\\
%3635	0.886263169176788\\
%3636	0.907297519861375\\
%3637	0.923015716460738\\
%3638	0.933807532167913\\
%3639	0.940093281660416\\
%3640	0.942320141898965\\
%3641	0.940946536339381\\
%3642	0.93642803862359\\
%3643	0.929210573621424\\
%3644	0.919720741139879\\
%3645	0.908360613258004\\
%3646	0.895503539179518\\
%3647	0.881491291685328\\
%3648	0.866633061869182\\
%3649	0.851205233641879\\
%3650	0.835452269721612\\
%3651	0.819588256128248\\
%3652	0.803798908231029\\
%3653	0.788243922207423\\
%3654	0.773059421314866\\
%3655	0.758360419811556\\
%3656	0.744243170351881\\
%3657	0.730787325804686\\
%3658	0.71805787423492\\
%3659	0.70610681612436\\
%3660	0.69497459044593\\
%3661	0.684691259912594\\
%3662	0.675277484061654\\
%3663	0.666745314127831\\
%3664	0.659098846240996\\
%3665	0.652334771681744\\
%3666	0.646442858716259\\
%3667	0.641406397782292\\
%3668	0.637202635870068\\
%3669	0.633803220232321\\
%3670	0.631174665766876\\
%3671	0.629278854447851\\
%3672	0.628073570273516\\
%3673	0.627513068597172\\
%3674	0.62754867516685\\
%3675	0.628129407430185\\
%3676	0.629202608710796\\
%3677	0.630714584759165\\
%3678	0.632611231706573\\
%3679	0.634838644626784\\
%3680	0.637343696550741\\
%3681	0.64007457881\\
%3682	0.642981294899602\\
%3683	0.646016101537438\\
%3684	0.649133892188758\\
%3685	0.652292519929131\\
%3686	0.655453058084862\\
%3687	0.658579998560503\\
%3688	0.661641389101196\\
%3689	0.664608911915848\\
%3690	0.667457907085869\\
%3691	0.670167344996308\\
%3692	0.672719752648664\\
%3693	0.675101099152922\\
%3694	0.677300645961918\\
%3695	0.67931076751551\\
%3696	0.681126747926244\\
%3697	0.682746559177699\\
%3698	0.684170626044783\\
%3699	0.685401582600698\\
%3700	0.686444024768299\\
%3701	0.687009344536\\
%3702	0.639071492189104\\
%3703	0.572840203840137\\
%3704	0.503103467145094\\
%3705	0.459701513611325\\
%3706	0.402931734560775\\
%3707	0.365061719442441\\
%3708	0.324359038464931\\
%3709	0.290121505866436\\
%3710	0.260987177834017\\
%3711	0.23231461087823\\
%3712	0.210068537699094\\
%3713	0.187903318311824\\
%3714	0.170041831783864\\
%3715	0.153646802525157\\
%3716	0.139328863678833\\
%3717	0.127252894146141\\
%3718	0.116182514402575\\
%3719	0.107143656612787\\
%3720	0.0989336838399377\\
%3721	0.0921100350447142\\
%3722	0.0861968378248985\\
%3723	0.0811150053658305\\
%3724	0.076912795363969\\
%3725	0.0732493719382123\\
%3726	0.0702852542871666\\
%3727	0.0677516723644747\\
%3728	0.0656976100779856\\
%3729	0.0640213745616123\\
%3730	0.0626564987302394\\
%3731	0.0616036618865237\\
%3732	0.0607652065785866\\
%3733	0.0601567866068202\\
%3734	0.0597112295951696\\
%3735	0.0594195298208233\\
%3736	0.0592546637315747\\
%3737	0.059188070996703\\
%3738	0.0592136695601502\\
%3739	0.0593022022305383\\
%3740	0.0594496015066852\\
%3741	0.0596368215855883\\
%3742	0.0598551429124212\\
%3743	0.0600953936725768\\
%3744	0.0603465737708992\\
%3745	0.0606042590109537\\
%3746	0.0608592504540564\\
%3747	0.0611079791157279\\
%3748	0.061344777517121\\
%3749	0.061565967680604\\
%3750	0.0617688068070943\\
%3751	0.0619502069322184\\
%3752	0.0621090455115101\\
%3753	0.0622435613837946\\
%3754	0.062353407991425\\
%3755	0.0624382547090403\\
%3756	0.062498305847515\\
%3757	0.0625343001673984\\
%3758	0.0625470308737679\\
%3759	0.0625378692135579\\
%3760	0.0625081806583423\\
%3761	0.062459669548669\\
%3762	0.0623941207688032\\
%3763	0.0623134107607393\\
%3764	0.0622195271933599\\
%3765	0.0621144157934936\\
%3766	0.0620000744358182\\
%3767	0.061878419061757\\
%3768	0.0617513257643041\\
%3769	0.0616205801691745\\
%3770	0.0614878576746176\\
%3771	0.0613547298194912\\
%3772	0.0612226253787558\\
%3773	0.0610928489459566\\
%3774	0.0609665568521471\\
%3775	0.0608447657629325\\
%3776	0.0607283502175178\\
%3777	0.0606180423036311\\
%3778	0.0605144415215393\\
%3779	0.0604180143146711\\
%3780	0.060329106160308\\
%3781	0.0602479461065659\\
%3782	0.0601746568306702\\
%3783	0.0601092637618894\\
%3784	0.0600517034519368\\
%3785	0.0600018344061821\\
%3786	0.0599594452205792\\
%3787	0.0599242648005069\\
%3788	0.0598959708104014\\
%3789	0.05987419844665\\
%3790	0.0598585487615844\\
%3791	0.0598485961060686\\
%3792	0.0598438956344629\\
%3793	0.0598439897088898\\
%3794	0.0598484141735613\\
%3795	0.0598567038277151\\
%3796	0.059868397418112\\
%3797	0.0598830421328946\\
%3798	0.0599001974482047\\
%3799	0.0599194385908302\\
%3800	0.0599403593940186\\
%3801	0.0476916200839534\\
%3802	0.0425610239758742\\
%3803	-0.0145601435539251\\
%3804	-0.095777976594849\\
%3805	-0.138535653870267\\
%3806	-0.183299875168391\\
%3807	-0.211880153363182\\
%3808	-0.222226446502804\\
%3809	-0.229811268815749\\
%3810	-0.212463674575034\\
%3811	-0.195000770022979\\
%3812	-0.15662572374161\\
%3813	-0.114864869162129\\
%3814	-0.0607530535788166\\
%3815	0.000514837960050585\\
%3816	0.0660602188229031\\
%3817	0.139845160355726\\
%3818	0.212751859756628\\
%3819	0.291725824058577\\
%3820	0.367707006518177\\
%3821	0.445563833088667\\
%3822	0.520173661077439\\
%3823	0.592301688687623\\
%3824	0.661384528542293\\
%3825	0.724911088263323\\
%3826	0.785177225231696\\
%3827	0.838625278385927\\
%3828	0.888066306681996\\
%3829	0.930917291255349\\
%3830	0.96889090044118\\
%3831	1.00125663975739\\
%3832	1.02825091596342\\
%3833	1.05070174259732\\
%3834	1.06792532475812\\
%3835	1.08140903187143\\
%3836	1.09038329038021\\
%3837	1.09614777743809\\
%3838	1.09841739087376\\
%3839	1.09789318715903\\
%3840	1.09488269064296\\
%3841	1.08953636675663\\
%3842	1.08251498788184\\
%3843	1.07371360914178\\
%3844	1.06380885850356\\
%3845	1.05273165697089\\
%3846	1.04094540237232\\
%3847	1.02855490134682\\
%3848	1.01576337026734\\
%3849	1.00282314622164\\
%3850	0.989765472022838\\
%3851	0.976878883260425\\
%3852	0.964147926323458\\
%3853	0.951794437477641\\
%3854	0.939839769497221\\
%3855	0.928397204955202\\
%3856	0.917540843156433\\
%3857	0.907294189796717\\
%3858	0.897752608339388\\
%3859	0.888896662022885\\
%3860	0.880801339377999\\
%3861	0.873444476118082\\
%3862	0.866856613965155\\
%3863	0.861029093075969\\
%3864	0.855948698418215\\
%3865	0.85161489291529\\
%3866	0.847987235055016\\
%3867	0.845059261948262\\
%3868	0.842781905950393\\
%3869	0.8411324235479\\
%3870	0.840064468240573\\
%3871	0.839537764880658\\
%3872	0.839511046870272\\
%3873	0.839932718026592\\
%3874	0.84076363086657\\
%3875	0.841949522460588\\
%3876	0.843449986835831\\
%3877	0.845214772322055\\
%3878	0.847201425445443\\
%3879	0.849366640647423\\
%3880	0.851667970495157\\
%3881	0.854068970430964\\
%3882	0.856530550285771\\
%3883	0.859021840694556\\
%3884	0.861509942642226\\
%3885	0.863968595682753\\
%3886	0.866372392633317\\
%3887	0.868699590731047\\
%3888	0.870932057430809\\
%3889	0.873053058807779\\
%3890	0.875050654822032\\
%3891	0.876913574032343\\
%3892	0.878634846405915\\
%3893	0.880208619483603\\
%3894	0.881631950346838\\
%3895	0.882903774850797\\
%3896	0.884024561475453\\
%3897	0.88499702631556\\
%3898	0.885824587281001\\
%3899	0.88651266184448\\
%3900	0.887067117566879\\
%3901	0.911298074512699\\
%3902	0.952439206486106\\
%3903	0.98904476469276\\
%3904	1.06993753199041\\
%3905	1.10203834098899\\
%3906	1.16621897208735\\
%3907	1.20344354434021\\
%3908	1.2508983813031\\
%3909	1.29467727430442\\
%3910	1.3308648718705\\
%3911	1.3774368870424\\
%3912	1.4089327262603\\
%3913	1.45381233945333\\
%3914	1.48518161747435\\
%3915	1.52563506868887\\
%3916	1.55847260446585\\
%3917	1.59390630523842\\
%3918	1.6275104496229\\
%3919	1.65866517659766\\
%3920	1.69131984969165\\
%3921	1.71924417254511\\
%3922	1.74930351307978\\
%3923	1.77468639764894\\
%3924	1.80112402874802\\
%3925	1.82411647957378\\
%3926	1.84658514549078\\
%3927	1.86695987200953\\
%3928	1.88558293435861\\
%3929	1.90300610523371\\
%3930	1.9181188615924\\
%3931	1.9323677967875\\
%3932	1.94433516008125\\
%3933	1.95539690740752\\
%3934	1.96453738314852\\
%3935	1.97260182404561\\
%3936	1.97918868393359\\
%3937	1.98458443398515\\
%3938	1.98887846505585\\
%3939	1.99199832948468\\
%3940	1.9942772566742\\
%3941	1.99552117306145\\
%3942	1.99609032594431\\
%3943	1.99583373105184\\
%3944	1.99501838119742\\
%3945	1.99360108348938\\
%3946	1.99172863831573\\
%3947	1.98945481808609\\
%3948	1.98683575609896\\
%3949	1.98397704466054\\
%3950	1.98089037429533\\
%3951	1.97768761764871\\
%3952	1.97437280956843\\
%3953	1.97103552922169\\
%3954	1.96769011846362\\
%3955	1.9643946713409\\
%3956	1.9611755515584\\
%3957	1.95806351716906\\
%3958	1.9550900135816\\
%3959	1.95226793005324\\
%3960	1.94962540423531\\
%3961	1.94716625447387\\
%3962	1.94490971528039\\
%3963	1.94285596174171\\
%3964	1.94101363553534\\
%3965	1.9393812912869\\
%3966	1.93795828346961\\
%3967	1.93674146721377\\
%3968	1.93572361181065\\
%3969	1.93489915328577\\
%3970	1.93425702459256\\
%3971	1.93378884876043\\
%3972	1.93348179801436\\
%3973	1.93332494824057\\
%3974	1.93330497608769\\
%3975	1.93340921365433\\
%3976	1.93362449816904\\
%3977	1.93393744707982\\
%3978	1.93433539528653\\
%3979	1.93480520948031\\
%3980	1.93533496124675\\
%3981	1.93591249552585\\
%3982	1.93652686313408\\
%3983	1.93716733952636\\
%3984	1.93782420556262\\
%3985	1.93848838464751\\
%3986	1.93915160482236\\
%3987	1.9398064926968\\
%3988	1.94044636272394\\
%3989	1.9410655035563\\
%3990	1.9416588548011\\
%3991	1.94222227260083\\
%3992	1.94275226307178\\
%3993	1.94324612303941\\
%3994	1.94370178997465\\
%3995	1.94411785019376\\
%3996	1.94449348836241\\
%3997	1.94482840829965\\
%3998	1.94512283412448\\
%3999	1.94537739924142\\
4000	1.94559315498038\\
4001	1.97462145987456\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
4001	1.97462145987456\\
4002	2.0519907402593\\
4003	2.12430231995555\\
4004	2.26152834904562\\
4005	2.32186600407466\\
4006	2.43756406837309\\
4007	2.49999817038498\\
4008	2.59716180292255\\
4009	2.66479994224195\\
4010	2.74911341956046\\
4011	2.82066607100773\\
4012	2.89715032470844\\
4013	2.9701111049668\\
4014	3.04182679076187\\
4015	3.11382548566865\\
4016	3.18194239989857\\
4017	3.25107969775324\\
4018	3.31549033922896\\
4019	3.38030187859162\\
4020	3.4402676519706\\
4021	3.49963650214701\\
4022	3.55426420420555\\
4023	3.60737414742782\\
4024	3.65589846815761\\
4025	3.70222147794916\\
4026	3.7441376140381\\
4027	3.78342812213076\\
4028	3.8185282695293\\
4029	3.85080645324471\\
4030	3.87916229853769\\
4031	3.90468213682694\\
4032	3.92660104221551\\
4033	3.94580705899061\\
4034	3.96177856569081\\
4035	3.97525768385803\\
4036	3.98589974270562\\
4037	3.99433388750731\\
4038	4.00034377862478\\
4039	4.00446694490888\\
4040	4.00657913396853\\
4041	4.00714076901953\\
4042	4.00609231330598\\
4043	4.00382750944173\\
4044	4.00033070219357\\
4045	3.99593688374875\\
4046	3.99065838144682\\
4047	3.98477779518493\\
4048	3.97832334354421\\
4049	3.97153057281862\\
4050	3.96443450139497\\
4051	3.95722829124833\\
4052	3.94994708095197\\
4053	3.94274588446788\\
4054	3.93565525411597\\
4055	3.928796025126\\
4056	3.92219108962474\\
4057	3.91593092040488\\
4058	3.91002902781387\\
4059	3.90454925500306\\
4060	3.8994951161955\\
4061	3.89490750326607\\
4062	3.89078020192718\\
4063	3.88713477034878\\
4064	3.88395620304805\\
4065	3.88125024670066\\
4066	3.87899451176567\\
4067	3.87718230668731\\
4068	3.87578555047623\\
4069	3.87478827509431\\
4070	3.87415852215191\\
4071	3.87387393539849\\
4072	3.87390047548132\\
4073	3.87421195937075\\
4074	3.87477393487206\\
4075	3.87555858774403\\
4076	3.87653251181728\\
4077	3.8776680698111\\
4078	3.87893409937626\\
4079	3.88030455769276\\
4080	3.88175143777171\\
4081	3.88325133180904\\
4082	3.88478001106446\\
4083	3.88631739440633\\
4084	3.88784338130404\\
4085	3.88934159890639\\
4086	3.89079618084741\\
4087	3.89219457997475\\
4088	3.89352506342063\\
4089	3.8947788121903\\
4090	3.89594796127107\\
4091	3.89702715674773\\
4092	3.89801201327151\\
4093	3.89890026045941\\
4094	3.89969052242681\\
4095	3.90038315515673\\
4096	3.90097927678521\\
4097	3.90148137430257\\
4098	3.90189253098846\\
4099	3.9022168626591\\
4100	3.90245890168861\\
4101	3.84422878460938\\
4102	3.56611454633743\\
4103	3.25008138997762\\
4104	2.98491008718301\\
4105	2.77398977107787\\
4106	2.53608995376397\\
4107	2.37833163525347\\
4108	2.18035685079632\\
4109	2.0476382278007\\
4110	1.89152392091531\\
4111	1.77141904255993\\
4112	1.65177165636938\\
4113	1.54197499794372\\
4114	1.44931946537117\\
4115	1.35240157762289\\
4116	1.27700855077509\\
4117	1.19580618063067\\
4118	1.13076815230736\\
4119	1.06566388441479\\
4120	1.00797685152044\\
4121	0.956612235961506\\
4122	0.906203663050439\\
4123	0.864928636500063\\
4124	0.822709552937132\\
4125	0.788362102249645\\
4126	0.754641148546633\\
4127	0.72551493481198\\
4128	0.6994910402047\\
4129	0.67520976471507\\
4130	0.6553939550398\\
4131	0.636154614783883\\
4132	0.62109012761441\\
4133	0.606935511050889\\
4134	0.595659086486354\\
4135	0.58616846554549\\
4136	0.578232710779475\\
4137	0.57262581601427\\
4138	0.567835133585204\\
4139	0.565253292844204\\
4140	0.563373669144788\\
4141	0.563102058536703\\
4142	0.56371796445968\\
4143	0.565247037124566\\
4144	0.567788246278778\\
4145	0.570747474626335\\
4146	0.574606314844806\\
4147	0.578662990072766\\
4148	0.58330535951533\\
4149	0.58810375687209\\
4150	0.593119508001557\\
4151	0.598282837296057\\
4152	0.60337552799061\\
4153	0.608548418611611\\
4154	0.613496596620512\\
4155	0.61839077166376\\
4156	0.623014513702017\\
4157	0.627431529041272\\
4158	0.631580381246864\\
4159	0.635406592419945\\
4160	0.638965607869342\\
4161	0.642150476661987\\
4162	0.645051202816775\\
4163	0.647584070671036\\
4164	0.649808863900698\\
4165	0.651703795422776\\
4166	0.653279550496788\\
4167	0.65456945002371\\
4168	0.655554087290974\\
4169	0.656289700573687\\
4170	0.656757654155564\\
4171	0.657006256102122\\
4172	0.657037723562751\\
4173	0.656878838703448\\
4174	0.656554100077501\\
4175	0.65607275743514\\
4176	0.655470058655254\\
4177	0.654749802822713\\
4178	0.653944408639741\\
4179	0.653062112050257\\
4180	0.652124904258697\\
4181	0.651148138153586\\
4182	0.650143483587224\\
4183	0.649129931441771\\
4184	0.648113481285219\\
4185	0.647111319867957\\
4186	0.64612855041939\\
4187	0.645176920459882\\
4188	0.644262800597913\\
4189	0.643392044803399\\
4190	0.642571677132264\\
4191	0.641803492138262\\
4192	0.641093274108365\\
4193	0.640441078866204\\
4194	0.639849951150677\\
4195	0.639319654348508\\
4196	0.638850217101342\\
4197	0.638441348968258\\
4198	0.638090843840283\\
4199	0.637797867964899\\
4200	0.637559126225833\\
4201	0.559823209573658\\
4202	0.410552915512559\\
4203	0.192213217108096\\
4204	0.121544883134815\\
4205	-0.120934272360777\\
4206	-0.108034526893635\\
4207	-0.218003227029306\\
4208	-0.198484730244928\\
4209	-0.138951775415308\\
4210	-0.0768198034622598\\
4211	0.0920878449706395\\
4212	0.256669220068769\\
4213	0.487473783123719\\
4214	0.75660959473769\\
4215	1.0524430821198\\
4216	1.39177439640274\\
4217	1.75655663374706\\
4218	2.14688013229762\\
4219	2.56075060167889\\
4220	2.99126503168095\\
4221	3.43320128113659\\
4222	3.88290124192297\\
4223	4.33381372440978\\
4224	4.78027552591592\\
4225	5.21708213798351\\
4226	5.63907312998321\\
4227	6.04104045015594\\
4228	6.41903281388449\\
4229	6.76955043572353\\
4230	7.08991286948113\\
4231	7.37816651993636\\
4232	7.63345620108318\\
4233	7.85542606181631\\
4234	8.04456063299738\\
4235	8.20179646336014\\
4236	8.32870088498006\\
4237	8.42697695748437\\
4238	8.49875755853298\\
4239	8.5461443183715\\
4240	8.57147852932238\\
4241	8.57690065094915\\
4242	8.5647126261539\\
4243	8.53692198441906\\
4244	8.49564663048989\\
4245	8.44265908952488\\
4246	8.37984781999198\\
4247	8.30872566552703\\
4248	8.23094148241315\\
4249	8.14775757665082\\
4250	8.06060407629412\\
4251	7.97051634020733\\
4252	7.87873095028806\\
4253	7.78608666770463\\
4254	7.69365248120978\\
4255	7.6020982051399\\
4256	7.5123466584019\\
4257	7.42492281432727\\
4258	7.34061823194071\\
4259	7.2598310581275\\
4260	7.18323017266794\\
4261	7.11109885115585\\
4262	7.04398609057791\\
4263	6.98206694323051\\
4264	6.92576959417834\\
4265	6.87516381763749\\
4266	6.8305546911207\\
4267	6.79190817927518\\
4268	6.75940506706141\\
4269	6.7329096817744\\
4270	6.71248050719615\\
4271	6.69788495957385\\
4272	6.68906573438891\\
4273	6.68570182011625\\
4274	6.6876317050374\\
4275	6.69445865207665\\
4276	6.70593336168351\\
4277	6.72160003977847\\
4278	6.74114198730981\\
4279	6.764064127636\\
4280	6.79000538060697\\
4281	6.81845296517154\\
4282	6.84902544843354\\
4283	6.88121417448913\\
4284	6.91464069075758\\
4285	6.94882095177484\\
4286	6.9834005259938\\
4287	7.01793768231571\\
4288	7.05211944640695\\
4289	7.08556021854084\\
4290	7.11800142200065\\
4291	7.14912286259395\\
4292	7.1787284084272\\
4293	7.20656783928639\\
4294	7.2325107154626\\
4295	7.25637694830098\\
4296	7.27810074724825\\
4297	7.29756855412284\\
4298	7.31477469425746\\
4299	7.32966565169071\\
4300	7.34228878917609\\
4301	7.2540925699244\\
4302	6.76839144922872\\
4303	6.25526716766226\\
4304	5.66621207101638\\
4305	5.15772012597582\\
4306	4.7828554290656\\
4307	4.32963025442965\\
4308	3.96200427538993\\
4309	3.60630869070586\\
4310	3.29399035003966\\
4311	2.97765166429833\\
4312	2.7166165274801\\
4313	2.45268407194343\\
4314	2.2278862237376\\
4315	2.01121658753229\\
4316	1.82325720682619\\
4317	1.64636831963753\\
4318	1.49216584959827\\
4319	1.3500491945265\\
4320	1.22528497409273\\
4321	1.1125398009399\\
4322	1.01296661287509\\
4323	0.924232635740641\\
4324	0.84565568357328\\
4325	0.77618272641381\\
4326	0.714701586224315\\
4327	0.660555899726933\\
4328	0.612806294616709\\
4329	0.570883778683177\\
4330	0.534143084101552\\
4331	0.502068810163787\\
4332	0.474232513866347\\
4333	0.450208140405597\\
4334	0.429681944950531\\
4335	0.412328598708342\\
4336	0.397887368288179\\
4337	0.386109915165159\\
4338	0.376765273531006\\
4339	0.369647213239002\\
4340	0.364547722342578\\
4341	0.361277807657098\\
4342	0.359647730145598\\
4343	0.359476224647967\\
4344	0.360587073928462\\
4345	0.362807306613545\\
4346	0.365972056654502\\
4347	0.369920632579356\\
4348	0.374501055206564\\
4349	0.379568850490918\\
4350	0.384988668823318\\
4351	0.39063537395339\\
4352	0.39639396724234\\
4353	0.402160946528167\\
4354	0.407843990646596\\
4355	0.41336250536769\\
4356	0.418647454758869\\
4357	0.423641122917112\\
4358	0.428296864115346\\
4359	0.432578461982211\\
4360	0.436459603377696\\
4361	0.43992308954101\\
4362	0.442960059030643\\
4363	0.445569141531001\\
4364	0.447755564917423\\
4365	0.44953029067367\\
4366	0.450909127761071\\
4367	0.451911897826594\\
4368	0.452561628988384\\
4369	0.452883804025654\\
4370	0.452905670102819\\
4371	0.452655608244606\\
4372	0.452162574672032\\
4373	0.451455607195933\\
4374	0.450563400760013\\
4375	0.449513947664442\\
4376	0.448334239174064\\
4377	0.447050025090794\\
4378	0.445685625159805\\
4379	0.444263788100554\\
4380	0.442805592204692\\
4381	0.44133038249272\\
4382	0.439855739287133\\
4383	0.438397473295735\\
4384	0.436969642979181\\
4385	0.435584590111509\\
4386	0.434252990149937\\
4387	0.432983914351769\\
4388	0.431784901071631\\
4389	0.430662034091281\\
4390	0.429620026162958\\
4391	0.428662306310432\\
4392	0.427791109666805\\
4393	0.427007568869387\\
4394	0.426311806198969\\
4395	0.425703025783623\\
4396	0.425179605290815\\
4397	0.424739186594859\\
4398	0.42437876495847\\
4399	0.424094776294513\\
4400	0.423883182095024\\
4401	0.437610194190321\\
4402	0.517632662747875\\
4403	0.57189222685202\\
4404	0.752086812536306\\
4405	0.799841838121757\\
4406	0.935064774778883\\
4407	1.04265735788936\\
4408	1.1539729760032\\
4409	1.28584052097933\\
4410	1.41427584888866\\
4411	1.55387877056865\\
4412	1.7016058413813\\
4413	1.85399587430065\\
4414	2.01292475512342\\
4415	2.17675123847725\\
4416	2.34333934625674\\
4417	2.51210432786648\\
4418	2.68133294898203\\
4419	2.8492945905703\\
4420	3.01458654332923\\
4421	3.17574600551667\\
4422	3.33123425937996\\
4423	3.47981124237887\\
4424	3.62032269667254\\
4425	3.75176001168979\\
4426	3.87330524978935\\
4427	3.98436566069009\\
4428	4.08449908998937\\
4429	4.1734735630959\\
4430	4.25123199261067\\
4431	4.31788869256663\\
4432	4.3736937668037\\
4433	4.41904137541158\\
4434	4.45442638121873\\
4435	4.48043835296205\\
4436	4.49773119267211\\
4437	4.50701576875562\\
4438	4.50902989141337\\
4439	4.5045333500591\\
4440	4.49428564096672\\
4441	4.47904095642766\\
4442	4.45953128104813\\
4443	4.43646461982637\\
4444	4.41051268243847\\
4445	4.38231067626149\\
4446	4.35244944194563\\
4447	4.32147688247372\\
4448	4.28989304501698\\
4449	4.25815271109748\\
4450	4.2266629002603\\
4451	4.19578601503382\\
4452	4.16583896714178\\
4453	4.13709662613107\\
4454	4.10979200755452\\
4455	4.08411970798513\\
4456	4.06023678442571\\
4457	4.03826603865016\\
4458	4.01829729786869\\
4459	4.00039048769631\\
4460	3.98457716001956\\
4461	3.97086334396562\\
4462	3.95923122538697\\
4463	3.9496418052462\\
4464	3.9420366744882\\
4465	3.93634050899405\\
4466	3.93246290006107\\
4467	3.93030070522961\\
4468	3.92973989168127\\
4469	3.93065774324718\\
4470	3.93292466723996\\
4471	3.93640623825418\\
4472	3.94096491141959\\
4473	3.9464618698969\\
4474	3.95275858481948\\
4475	3.95971842718375\\
4476	3.96720801883807\\
4477	3.97509857184413\\
4478	3.98326698539922\\
4479	3.99159688536573\\
4480	3.99997943769694\\
4481	4.00831407539767\\
4482	4.01650901749053\\
4483	4.02448168754467\\
4484	4.03215894598117\\
4485	4.0394772208427\\
4486	4.04638247805997\\
4487	4.05283009921344\\
4488	4.05878462758631\\
4489	4.06421943786882\\
4490	4.06911630447517\\
4491	4.07346491381415\\
4492	4.07726230524207\\
4493	4.08051227773664\\
4494	4.08322475340446\\
4495	4.08541512775165\\
4496	4.08710360169726\\
4497	4.08831451906954\\
4498	4.08907570664229\\
4499	4.08941783505716\\
4500	4.08937379857022\\
%4501	4.05862963934775\\
%4502	3.73182907018434\\
%4503	3.39172591393603\\
%4504	3.0120090193104\\
%4505	2.68919279302812\\
%4506	2.35488260987957\\
%4507	2.04210743262407\\
%4508	1.7466550704939\\
%4509	1.47653305846014\\
%4510	1.22619421316858\\
%4511	1.0067529569612\\
%4512	0.811320042841227\\
%4513	0.645802186256137\\
%4514	0.506212321615031\\
%4515	0.393023837738953\\
%4516	0.303738443268201\\
%4517	0.235830447305313\\
%4518	0.187071675409255\\
%4519	0.15389687566353\\
%4520	0.133963447662234\\
%4521	0.123919413641766\\
%4522	0.121406545955764\\
%4523	0.123900888663016\\
%4524	0.129314995646757\\
%4525	0.136069973864249\\
%4526	0.142618486910752\\
%4527	0.148148821772287\\
%4528	0.151783859558707\\
%4529	0.153214702283314\\
%4530	0.152187922245839\\
%4531	0.148687327393314\\
%4532	0.14290097802078\\
%4533	0.134988836704874\\
%4534	0.125351147842067\\
%4535	0.11426576208917\\
%4536	0.102156318903962\\
%4537	0.0893673809166926\\
%4538	0.0762435295229551\\
%4539	0.0631297947174394\\
%4540	0.0502689319715834\\
%4541	0.0379390422610411\\
%4542	0.0262993704606527\\
%4543	0.0155198026297008\\
%4544	0.00569745844345571\\
%4545	-0.00310726939550765\\
%4546	-0.0108509559746692\\
%4547	-0.0175531840651746\\
%4548	-0.023223033589391\\
%4549	-0.0279220806431568\\
%4550	-0.0317054528728407\\
%4551	-0.0346486906358412\\
%4552	-0.0368361303220048\\
%4553	-0.0383441862241476\\
%4554	-0.0392645779949867\\
%4555	-0.0396706971260752\\
%4556	-0.0396441312405296\\
%4557	-0.039252948014362\\
%4558	-0.0385607324105486\\
%4559	-0.037626409959139\\
%4560	-0.0364961823332779\\
%4561	-0.0352160280509288\\
%4562	-0.0338191461521422\\
%4563	-0.0323373970507053\\
%4564	-0.0307950500305458\\
%4565	-0.0292120542748715\\
%4566	-0.0276061300811126\\
%4567	-0.0259894550394835\\
%4568	-0.0243745349236764\\
%4569	-0.0227697285734783\\
%4570	-0.021183615357252\\
%4571	-0.0196231987583371\\
%4572	-0.0180946738227603\\
%4573	-0.0166045890936801\\
%4574	-0.01515817018569\\
%4575	-0.013761496070015\\
%4576	-0.0124196208044478\\
%4577	-0.0111378883472599\\
%4578	-0.00992121720778094\\
%4579	-0.00877401286417934\\
%4580	-0.00770057937480884\\
%4581	-0.00670424468995989\\
%4582	-0.00578810593031198\\
%4583	-0.00495425331446064\\
%4584	-0.00420417186880195\\
%4585	-0.00353852291251577\\
%4586	-0.00295705901190635\\
%4587	-0.00245887320634308\\
%4588	-0.0020420943149686\\
%4589	-0.00170425747691283\\
%4590	-0.00144210459142835\\
%4591	-0.00125181086281723\\
%4592	-0.0011290253554086\\
%4593	-0.00106890895385492\\
%4594	-0.00106634165362118\\
%4595	-0.00111588003198593\\
%4596	-0.00121197869653056\\
%4597	-0.0013489855012736\\
%4598	-0.00152127534349278\\
%4599	-0.0017233220613746\\
%4600	-0.00194973705755253\\
%4601	0.0215703502124338\\
%4602	0.0131117398803617\\
%4603	-0.00616330376813101\\
%4604	0.0310058925853811\\
%4605	-0.0609384762268066\\
%4606	0.0104786417754457\\
%4607	-0.0511573139985741\\
%4608	-0.0146556299570415\\
%4609	-0.00292972122006452\\
%4610	0.00102955248746461\\
%4611	0.0603568170939521\\
%4612	0.073429023370037\\
%4613	0.140005876393209\\
%4614	0.187101136364545\\
%4615	0.24815712899802\\
%4616	0.321183827636038\\
%4617	0.385698277930076\\
%4618	0.466102354440599\\
%4619	0.539885740751869\\
%4620	0.618536518110143\\
%4621	0.696663590394664\\
%4622	0.772254331141387\\
%4623	0.847330812896675\\
%4624	0.918373642582331\\
%4625	0.986214795956035\\
%4626	1.04970439589211\\
%4627	1.10835158611497\\
%4628	1.16191970195544\\
%4629	1.2100779436123\\
%4630	1.25267259285271\\
%4631	1.28970238162278\\
%4632	1.32117834813171\\
%4633	1.34724918143297\\
%4634	1.3681129126752\\
%4635	1.3840302790533\\
%4636	1.39531087170898\\
%4637	1.40230261236555\\
%4638	1.40537591568586\\
%4639	1.40492096367503\\
%4640	1.40133277882795\\
%4641	1.39500684638634\\
%4642	1.38633058177957\\
%4643	1.37567850327784\\
%4644	1.36340703939849\\
%4645	1.34985158291304\\
%4646	1.33532349339028\\
%4647	1.3201088213915\\
%4648	1.30446724929065\\
%4649	1.28863205869655\\
%4650	1.27281043918983\\
%4651	1.25718436981766\\
%4652	1.24191173830075\\
%4653	1.22712775586393\\
%4654	1.21294646858987\\
%4655	1.19946236793127\\
%4656	1.18675199054966\\
%4657	1.17487549265757\\
%4658	1.1638781472997\\
%4659	1.15379175520991\\
%4660	1.14463595144948\\
%4661	1.1364194099778\\
%4662	1.12914094726701\\
%4663	1.12279053517491\\
%4664	1.11735023315134\\
%4665	1.11279505278515\\
%4666	1.10909376668722\\
%4667	1.10620967331171\\
%4668	1.10410132735042\\
%4669	1.10272324347548\\
%4670	1.10202657885231\\
%4671	1.10195979767392\\
%4672	1.10246931883689\\
%4673	1.10350014606761\\
%4674	1.1049964782846\\
%4675	1.10690229684487\\
%4676	1.10916192554433\\
%4677	1.11172055883354\\
%4678	1.11452475362772\\
%4679	1.11752288030225\\
%4680	1.12066552891796\\
%4681	1.12390586736607\\
%4682	1.12719994890727\\
%4683	1.13050696745316\\
%4684	1.13378945985473\\
%4685	1.13701345538131\\
%4686	1.14014857345726\\
%4687	1.14316807154598\\
%4688	1.14604884580595\\
%4689	1.14877138777815\\
%4690	1.15131970088431\\
%4691	1.15368118091816\\
%4692	1.15584646499559\\
%4693	1.15780925359691\\
%4694	1.15956611039333\\
%4695	1.16111624450864\\
%4696	1.16246127973728\\
%4697	1.16360501503383\\
%4698	1.16455318032073\\
%4699	1.16531319134157\\
%4700	1.16589390693336\\
%4701	1.14759767606738\\
%4702	1.0651244726667\\
%4703	0.968632067290115\\
%4704	0.774537044673959\\
%4705	0.682264809832294\\
%4706	0.543125269680559\\
%4707	0.434876342795533\\
%4708	0.339585847098582\\
%4709	0.244760439008828\\
%4710	0.177643421547302\\
%4711	0.110347386698789\\
%4712	0.0652846936808698\\
%4713	0.0268068989226995\\
%4714	0.00133113932267914\\
%4715	-0.0133549159369277\\
%4716	-0.0218129777716891\\
%4717	-0.0198774779446684\\
%4718	-0.0151386886723293\\
%4719	-0.00355318461182863\\
%4720	0.00957690580347492\\
%4721	0.0251795052510499\\
%4722	0.0417551620859675\\
%4723	0.0574066162873654\\
%4724	0.0732362582720576\\
%4725	0.0864584854358532\\
%4726	0.0987145483412726\\
%4727	0.108151964926671\\
%4728	0.115535379462239\\
%4729	0.120631635570719\\
%4730	0.12312032595873\\
%4731	0.123927349015217\\
%4732	0.12229282415791\\
%4733	0.119359737683269\\
%4734	0.114682992688977\\
%4735	0.108927004351875\\
%4736	0.102273354642501\\
%4737	0.0947867928505155\\
%4738	0.0870713376776777\\
%4739	0.0789010659000633\\
%4740	0.0708767560551906\\
%4741	0.0628529483088567\\
%4742	0.0551290639339483\\
%4743	0.0477968942414937\\
%4744	0.0408357614787844\\
%4745	0.034485340267238\\
%4746	0.0285811090282713\\
%4747	0.0233259464684754\\
%4748	0.0185973023843067\\
%4749	0.0144472735305086\\
%4750	0.0108652891705443\\
%4751	0.00776840144505186\\
%4752	0.00521223978855812\\
%4753	0.0030714794766098\\
%4754	0.00138639824608866\\
%4755	7.08525020498563e-05\\
%4756	-0.000893360213389816\\
%4757	-0.00153140170346244\\
%4758	-0.00190652281219705\\
%4759	-0.002010625860839\\
%4760	-0.00191139944922902\\
%4761	-0.00160509410008469\\
%4762	-0.00113382178280297\\
%4763	-0.00051549532171391\\
%4764	0.000236522220301794\\
%4765	0.0010893722472729\\
%4766	0.00204306703775936\\
%4767	0.00306604865506177\\
%4768	0.00415529844768914\\
%4769	0.00529108751421026\\
%4770	0.00646109099969561\\
%4771	0.00765706362381291\\
%4772	0.00886110184581312\\
%4773	0.0100696195525227\\
%4774	0.0112661553486024\\
%4775	0.0124455752994392\\
%4776	0.0135970764124425\\
%4777	0.0147122897980587\\
%4778	0.0157858082503854\\
%4779	0.0168082144692208\\
%4780	0.0177767879296447\\
%4781	0.0186841641160371\\
%4782	0.0195279975643725\\
%4783	0.0203045938372246\\
%4784	0.0210114732768658\\
%4785	0.0216482549090342\\
%4786	0.0222132105513988\\
%4787	0.0227079107022647\\
%4788	0.0231324311241736\\
%4789	0.0234891273838294\\
%4790	0.0237801989417576\\
%4791	0.0240083666376516\\
%4792	0.0241774499164027\\
%4793	0.0242906678669992\\
%4794	0.0243526066338968\\
%4795	0.0243671702834907\\
%4796	0.0243390246681674\\
%4797	0.0242726636841706\\
%4798	0.0241725235495318\\
%4799	0.0240433114885725\\
%4800	0.0238891988081624\\
%4801	0.0284823706268269\\
%4802	0.0220864626298751\\
%4803	0.0202747100744443\\
%4804	0.0192428179687467\\
%4805	0.00205880328496733\\
%4806	0.00945125506868871\\
%4807	-0.00871918088862955\\
%4808	-0.00507018601761633\\
%4809	-0.0146556897314514\\
%4810	-0.0190270695631143\\
%4811	-0.0197635982908224\\
%4812	-0.0284807866541583\\
%4813	-0.0258067502346728\\
%4814	-0.0329479507103341\\
%4815	-0.0318218955553533\\
%4816	-0.0343510645725047\\
%4817	-0.035939910324374\\
%4818	-0.03475554002492\\
%4819	-0.0372480331463079\\
%4820	-0.0349963574548133\\
%4821	-0.0362575401484238\\
%4822	-0.0348087653360745\\
%4823	-0.0341573365719015\\
%4824	-0.0337134943541746\\
%4825	-0.0318836397076607\\
%4826	-0.0316621914926052\\
%4827	-0.0297509267317166\\
%4828	-0.0290577620614405\\
%4829	-0.027659831426404\\
%4830	-0.026403813787804\\
%4831	-0.0254726223212827\\
%4832	-0.0240038155571911\\
%4833	-0.0232125989795446\\
%4834	-0.0219079363132346\\
%4835	-0.0210303383481341\\
%4836	-0.0200380391312338\\
%4837	-0.0190743651603142\\
%4838	-0.0183266966239723\\
%4839	-0.0174075712198398\\
%4840	-0.016771939840182\\
%4841	-0.0160115095779978\\
%4842	-0.0154132113226608\\
%4843	-0.0148384307846521\\
%4844	-0.0142848381107261\\
%4845	-0.0138554459448721\\
%4846	-0.0133913127213972\\
%4847	-0.0130555529734657\\
%4848	-0.0127121613827477\\
%4849	-0.0124439370268079\\
%4850	-0.0122198049561839\\
%4851	-0.0120204637823855\\
%4852	-0.0118923701134594\\
%4853	-0.0117720554298919\\
%4854	-0.0117150686516552\\
%4855	-0.0116756792376163\\
%4856	-0.01167451495711\\
%4857	-0.0117052782197633\\
%4858	-0.0117533050559442\\
%4859	-0.0118364863840257\\
%4860	-0.0119288481902968\\
%4861	-0.0120473962793173\\
%4862	-0.0121758746060214\\
%4863	-0.0123171997682592\\
%4864	-0.0124698562225332\\
%4865	-0.0126251808171061\\
%4866	-0.0127891783399612\\
%4867	-0.0129511512539229\\
%4868	-0.0131156473659804\\
%4869	-0.0132768531563521\\
%4870	-0.0134341300673873\\
%4871	-0.0135872715091696\\
%4872	-0.0137322244553411\\
%4873	-0.013871187579936\\
%4874	-0.0140002973589355\\
%4875	-0.0141209822358879\\
%4876	-0.0142316886180356\\
%4877	-0.014332087042547\\
%4878	-0.0144227429442556\\
%4879	-0.014502448408297\\
%4880	-0.014572514871285\\
%4881	-0.0146321287449771\\
%4882	-0.0146822313419768\\
%4883	-0.0147229776457989\\
%4884	-0.0147546989740004\\
%4885	-0.014778272326859\\
%4886	-0.014793794409631\\
%4887	-0.0148022989168455\\
%4888	-0.0148040718709321\\
%4889	-0.0147999218226715\\
%4890	-0.0147904535527439\\
%4891	-0.0147762079781537\\
%4892	-0.0147579621518212\\
%4893	-0.0147361428695958\\
%4894	-0.0147114829592319\\
%4895	-0.0146844347450337\\
%4896	-0.0146555672812334\\
%4897	-0.0146253822660225\\
%4898	-0.0145942919690243\\
%4899	-0.014562783159529\\
%4900	-0.0145311775164241\\
%4901	-0.00873545899652184\\
%4902	-0.00475533802317774\\
%4903	-0.0109462458869909\\
%4904	-0.00382767120736238\\
%4905	-0.00126352903243676\\
%4906	0.000757116612082775\\
%4907	0.00954657219237953\\
%4908	0.0106926066451249\\
%4909	0.021246548221554\\
%4910	0.0252936447820948\\
%4911	0.0347433388871683\\
%4912	0.0427492299896142\\
%4913	0.0507438352626863\\
%4914	0.0613856226606759\\
%4915	0.0690201876400471\\
%4916	0.080186424508597\\
%4917	0.0884894861534176\\
%4918	0.0986538356837787\\
%4919	0.10775068955818\\
%4920	0.116430671500434\\
%4921	0.125615701374213\\
%4922	0.133045813117326\\
%4923	0.141364062980673\\
%4924	0.147910687036522\\
%4925	0.154707502220381\\
%4926	0.160484927087355\\
%4927	0.165609863207715\\
%4928	0.170450642370644\\
%4929	0.17412403968176\\
%4930	0.177780966499002\\
%4931	0.180327004600744\\
%4932	0.182687273724218\\
%4933	0.1843389708801\\
%4934	0.185504256659046\\
%4935	0.186364040687531\\
%4936	0.186586922819612\\
%4937	0.18669944785869\\
%4938	0.186260137386759\\
%4939	0.185701225926387\\
%4940	0.184816358561219\\
%4941	0.183728946811008\\
%4942	0.182531943645097\\
%4943	0.181100723280774\\
%4944	0.179675124423072\\
%4945	0.178075323332825\\
%4946	0.176497328804241\\
%4947	0.174857934539276\\
%4948	0.173216141433778\\
%4949	0.171614823593884\\
%4950	0.170002755468734\\
%4951	0.168483835194694\\
%4952	0.166980711022232\\
%4953	0.16557656496621\\
%4954	0.164233948159176\\
%4955	0.162975798324879\\
%4956	0.161817546145617\\
%4957	0.16073393293466\\
%4958	0.159765590680844\\
%4959	0.158875452828889\\
%4960	0.158094658286833\\
%4961	0.157402733190666\\
%4962	0.156804755526624\\
%4963	0.156302496159852\\
%4964	0.155880359141297\\
%4965	0.155550721156173\\
%4966	0.155292967465761\\
%4967	0.155115505604667\\
%4968	0.155004902539863\\
%4969	0.154958722993576\\
%4970	0.154973245248552\\
%4971	0.155037601555197\\
%4972	0.155152971630576\\
%4973	0.155306789203007\\
%4974	0.155499055610452\\
%4975	0.155720758301755\\
%4976	0.155967864044693\\
%4977	0.156236050136454\\
%4978	0.15651829126202\\
%4979	0.156812949625572\\
%4980	0.157112860925378\\
%4981	0.157416489046414\\
%4982	0.157718741577681\\
%4983	0.158016931917827\\
%4984	0.158308488784785\\
%4985	0.158589954826871\\
%4986	0.158860376013051\\
%4987	0.159116663995983\\
%4988	0.159358313297969\\
%4989	0.159583470074463\\
%4990	0.159791462526096\\
%4991	0.159981788006725\\
%4992	0.160153685719263\\
%4993	0.160307545390556\\
%4994	0.160442924130113\\
%4995	0.160560534244611\\
%4996	0.160660550808989\\
%4997	0.160743680137823\\
%4998	0.160810706741928\\
%4999	0.160862306479296\\
%5000	0.160899629164592\\
%5001	0.113888683586544\\
};
\addlegendentry{NNOE(2,5)}
\textbf{\label{tik:es3_out1_nnoe}}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
%1	3.07925367355347\\
%2	2.18262958526611\\
%3	1.78325653076172\\
%4	1.51394009590149\\
%5	1.28576302528381\\
%6	1.0662407875061\\
%7	0.847748279571533\\
%8	0.63262939453125\\
%9	0.427302360534668\\
%10	0.238851547241211\\
%11	0.0732765197753906\\
%12	-0.0651884078979492\\
%13	-0.174081325531006\\
%14	-0.252399921417236\\
%15	-0.300214767456055\\
%16	-0.318311214447021\\
%17	-0.307931423187256\\
%18	-0.27060604095459\\
%19	-0.20805549621582\\
%20	-0.122166156768799\\
%21	-0.0149822235107422\\
%22	0.11126708984375\\
%23	0.254139423370361\\
%24	0.410956382751465\\
%25	0.578794956207275\\
%26	0.754499912261963\\
%27	0.934723377227783\\
%28	1.11598992347717\\
%29	1.29478812217712\\
%30	1.46768426895142\\
%31	1.6314492225647\\
%32	1.78318619728088\\
%33	1.92044353485107\\
%34	2.04131245613098\\
%35	2.14448165893555\\
%36	2.22925901412964\\
%37	2.29555416107178\\
%38	2.34382390975952\\
%39	2.37499189376831\\
%40	2.39035058021545\\
%41	2.39145517349243\\
%42	2.38002514839172\\
%43	2.35784530639648\\
%44	2.32669019699097\\
%45	2.28826475143433\\
%46	2.24415898323059\\
%47	2.1958212852478\\
%48	2.14454627037048\\
%49	2.09147000312805\\
%50	2.0375771522522\\
%51	1.98370957374573\\
%52	1.93057775497437\\
%53	1.87877202033997\\
%54	1.82877993583679\\
%55	1.7809944152832\\
%56	1.73572707176208\\
%57	1.69321465492249\\
%58	1.65363454818726\\
%59	1.61710715293884\\
%60	1.58370566368103\\
%61	1.55346131324768\\
%62	1.52636885643005\\
%63	1.50239586830139\\
%64	1.48148131370544\\
%65	1.4635443687439\\
%66	1.44848299026489\\
%67	1.43618369102478\\
%68	1.42651653289795\\
%69	1.41934418678284\\
%70	1.41451930999756\\
%71	1.41188526153564\\
%72	1.41128325462341\\
%73	1.41254854202271\\
%74	1.4155125617981\\
%75	1.42000555992126\\
%76	1.42585611343384\\
%77	1.43289399147034\\
%78	1.44094920158386\\
%79	1.44985485076904\\
%80	1.45944714546204\\
%81	1.46956753730774\\
%82	1.48006129264832\\
%83	1.49078464508057\\
%84	1.50159859657288\\
%85	1.51237487792969\\
%86	1.52299332618713\\
%87	1.53334617614746\\
%88	1.54333591461182\\
%89	1.55287718772888\\
%90	1.5618953704834\\
%91	1.57032823562622\\
%92	1.57812666893005\\
%93	1.58525156974792\\
%94	1.5916759967804\\
%95	1.59738302230835\\
%96	1.60236668586731\\
%97	1.60663056373596\\
%98	1.6101861000061\\
%99	1.61305236816406\\
%100	1.61525726318359\\
%101	1.38289713859558\\
%102	1.10939860343933\\
%103	0.853711605072021\\
%104	0.632171630859375\\
%105	0.444765567779541\\
%106	0.287624835968018\\
%107	0.157710552215576\\
%108	0.0536704063415527\\
%109	-0.0246639251708984\\
%110	-0.0769748687744141\\
%111	-0.10294771194458\\
%112	-0.102499485015869\\
%113	-0.0758147239685059\\
%114	-0.0232958793640137\\
%115	0.0544910430908203\\
%116	0.156851768493652\\
%117	0.282941818237305\\
%118	0.431723117828369\\
%119	0.601882934570312\\
%120	0.791738986968994\\
%121	0.999143123626709\\
%122	1.22137999534607\\
%123	1.45510411262512\\
%124	1.69630122184753\\
%125	1.94033360481262\\
%126	2.18205761909485\\
%127	2.41604900360107\\
%128	2.63690257072449\\
%129	2.83958792686462\\
%130	3.01979541778564\\
%131	3.17423295974731\\
%132	3.30080270767212\\
%133	3.39865970611572\\
%134	3.4681396484375\\
%135	3.51060557365417\\
%136	3.52822542190552\\
%137	3.52373838424683\\
%138	3.50021934509277\\
%139	3.46088457107544\\
%140	3.40891361236572\\
%141	3.34732151031494\\
%142	3.27887392044067\\
%143	3.20602369308472\\
%144	3.1308913230896\\
%145	3.05526161193848\\
%146	2.98059415817261\\
%147	2.90806150436401\\
%148	2.83856868743896\\
%149	2.77279996871948\\
%150	2.71124720573425\\
%151	2.65424227714539\\
%152	2.60198974609375\\
%153	2.55458545684814\\
%154	2.51204252243042\\
%155	2.47430634498596\\
%156	2.44126868247986\\
%157	2.41277980804443\\
%158	2.38865685462952\\
%159	2.36869144439697\\
%160	2.35265588760376\\
%161	2.34030604362488\\
%162	2.33138704299927\\
%163	2.32563662528992\\
%164	2.3227846622467\\
%165	2.32255887985229\\
%166	2.32468724250793\\
%167	2.3288938999176\\
%168	2.33491182327271\\
%169	2.34247493743896\\
%170	2.35132527351379\\
%171	2.36121344566345\\
%172	2.3719003200531\\
%173	2.38315892219543\\
%174	2.39477777481079\\
%175	2.40655779838562\\
%176	2.41831946372986\\
%177	2.42989897727966\\
%178	2.44114947319031\\
%179	2.4519476890564\\
%180	2.46218299865723\\
%181	2.47176790237427\\
%182	2.48063230514526\\
%183	2.48872256278992\\
%184	2.49600386619568\\
%185	2.50245547294617\\
%186	2.5080726146698\\
%187	2.51286196708679\\
%188	2.51684260368347\\
%189	2.52004408836365\\
%190	2.5225043296814\\
%191	2.52426958084106\\
%192	2.52538824081421\\
%193	2.52591633796692\\
%194	2.52591109275818\\
%195	2.52543139457703\\
%196	2.52453804016113\\
%197	2.52328848838806\\
%198	2.52174186706543\\
%199	2.51995277404785\\
%200	2.51797533035278\\
%201	2.26444149017334\\
%202	1.97272729873657\\
%203	1.65942692756653\\
%204	1.34124875068665\\
%205	1.03221201896667\\
%206	0.744588851928711\\
%207	0.487589359283447\\
%208	0.267067909240723\\
%209	0.0858793258666992\\
%210	-0.0553879737854004\\
%211	-0.157629013061523\\
%212	-0.222581386566162\\
%213	-0.252390384674072\\
%214	-0.249345302581787\\
%215	-0.215779781341553\\
%216	-0.154057025909424\\
%217	-0.0666360855102539\\
%218	0.043851375579834\\
%219	0.174498558044434\\
%220	0.322037696838379\\
%221	0.48279857635498\\
%222	0.652700901031494\\
%223	0.827324390411377\\
%224	1.00204277038574\\
%225	1.17222571372986\\
%226	1.33348178863525\\
%227	1.48191285133362\\
%228	1.61434030532837\\
%229	1.72846555709839\\
%230	1.82294631004333\\
%231	1.89737725257874\\
%232	1.95219540596008\\
%233	1.98852920532227\\
%234	2.00801682472229\\
%235	2.01262760162354\\
%236	2.00449299812317\\
%237	1.98576855659485\\
%238	1.95853304862976\\
%239	1.92471289634705\\
%240	1.88604688644409\\
%241	1.84405708312988\\
%242	1.80006003379822\\
%243	1.75516128540039\\
%244	1.71028304100037\\
%245	1.66617608070374\\
%246	1.62344360351562\\
%247	1.58255648612976\\
%248	1.54387855529785\\
%249	1.50767159461975\\
%250	1.47412037849426\\
%251	1.44334101676941\\
%252	1.41539072990417\\
%253	1.39028096199036\\
%254	1.36798357963562\\
%255	1.34843778610229\\
%256	1.33155751228333\\
%257	1.31723642349243\\
%258	1.30535173416138\\
%259	1.29576778411865\\
%260	1.28833866119385\\
%261	1.28291320800781\\
%262	1.27933382987976\\
%263	1.27744054794312\\
%264	1.27707099914551\\
%265	1.27806448936462\\
%266	1.28026080131531\\
%267	1.28350186347961\\
%268	1.28763461112976\\
%269	1.29250955581665\\
%270	1.29798340797424\\
%271	1.30392026901245\\
%272	1.31019067764282\\
%273	1.31667542457581\\
%274	1.32326340675354\\
%275	1.32985281944275\\
%276	1.33635282516479\\
%277	1.34268236160278\\
%278	1.3487708568573\\
%279	1.35456013679504\\
%280	1.35999941825867\\
%281	1.36505055427551\\
%282	1.36968374252319\\
%283	1.37387824058533\\
%284	1.37762260437012\\
%285	1.38091278076172\\
%286	1.38375210762024\\
%287	1.38614988327026\\
%288	1.38811993598938\\
%289	1.38968253135681\\
%290	1.39086079597473\\
%291	1.39168071746826\\
%292	1.39217066764832\\
%293	1.39236164093018\\
%294	1.39228272438049\\
%295	1.39196825027466\\
%296	1.39144682884216\\
%297	1.39075088500977\\
%298	1.38990902900696\\
%299	1.38895106315613\\
%300	1.38790249824524\\
%301	1.28482174873352\\
%302	1.14879059791565\\
%303	1.0050790309906\\
%304	0.86377477645874\\
%305	0.728711128234863\\
%306	0.60157585144043\\
%307	0.483554363250732\\
%308	0.375805854797363\\
%309	0.279443264007568\\
%310	0.195395469665527\\
%311	0.124271869659424\\
%312	0.0662965774536133\\
%313	0.0212979316711426\\
%314	-0.0112462043762207\\
%315	-0.0321431159973145\\
%316	-0.0424160957336426\\
%317	-0.0432372093200684\\
%318	-0.0358734130859375\\
%319	-0.0216426849365234\\
%320	-0.0018773078918457\\
%321	0.0221047401428223\\
%322	0.0490298271179199\\
%323	0.0776910781860352\\
%324	0.10697603225708\\
%325	0.135882377624512\\
%326	0.163542747497559\\
%327	0.189231395721436\\
%328	0.212378025054932\\
%329	0.232567310333252\\
%330	0.24953556060791\\
%331	0.263159275054932\\
%332	0.27344274520874\\
%333	0.280500888824463\\
%334	0.284533977508545\\
%335	0.285809993743896\\
%336	0.284644603729248\\
%337	0.281377792358398\\
%338	0.276361465454102\\
%339	0.269938468933105\\
%340	0.26244068145752\\
%341	0.254168510437012\\
%342	0.245396137237549\\
%343	0.236363410949707\\
%344	0.227272987365723\\
%345	0.218294620513916\\
%346	0.209566116333008\\
%347	0.201192855834961\\
%348	0.193253517150879\\
%349	0.185806274414062\\
%350	0.178887367248535\\
%351	0.1725172996521\\
%352	0.16670560836792\\
%353	0.161448955535889\\
%354	0.156740188598633\\
%355	0.152561187744141\\
%356	0.148897171020508\\
%357	0.145725250244141\\
%358	0.143024444580078\\
%359	0.14077091217041\\
%360	0.138941764831543\\
%361	0.137511253356934\\
%362	0.136456489562988\\
%363	0.135751247406006\\
%364	0.135371208190918\\
%365	0.135289669036865\\
%366	0.135480403900146\\
%367	0.135916709899902\\
%368	0.136570453643799\\
%369	0.137415885925293\\
%370	0.138423442840576\\
%371	0.139565944671631\\
%372	0.140817165374756\\
%373	0.142149448394775\\
%374	0.143537521362305\\
%375	0.144958019256592\\
%376	0.146386623382568\\
%377	0.147803783416748\\
%378	0.149189949035645\\
%379	0.150527477264404\\
%380	0.151803493499756\\
%381	0.153003692626953\\
%382	0.154118537902832\\
%383	0.155140399932861\\
%384	0.156062602996826\\
%385	0.156882286071777\\
%386	0.157597541809082\\
%387	0.158208847045898\\
%388	0.158716678619385\\
%389	0.159124851226807\\
%390	0.15943717956543\\
%391	0.159659862518311\\
%392	0.159798145294189\\
%393	0.159858703613281\\
%394	0.159849166870117\\
%395	0.159778118133545\\
%396	0.159650325775146\\
%397	0.159475803375244\\
%398	0.159260749816895\\
%399	0.159013271331787\\
%400	0.15873908996582\\
%401	0.115518093109131\\
%402	0.0808382034301758\\
%403	0.0571293830871582\\
%404	0.0406317710876465\\
%405	0.0289335250854492\\
%406	0.0204591751098633\\
%407	0.0141487121582031\\
%408	0.00926589965820312\\
%409	0.00528764724731445\\
%410	0.0018310546875\\
%411	-0.00137662887573242\\
%412	-0.00452852249145508\\
%413	-0.00774574279785156\\
%414	-0.0110917091369629\\
%415	-0.014582633972168\\
%416	-0.018193244934082\\
%417	-0.0218725204467773\\
%418	-0.0255460739135742\\
%419	-0.0291295051574707\\
%420	-0.0325360298156738\\
%421	-0.0356779098510742\\
%422	-0.038482666015625\\
%423	-0.0408840179443359\\
%424	-0.0428347587585449\\
%425	-0.0443000793457031\\
%426	-0.0452656745910645\\
%427	-0.0457291603088379\\
%428	-0.0457072257995605\\
%429	-0.0452280044555664\\
%430	-0.0443291664123535\\
%431	-0.043057918548584\\
%432	-0.0414695739746094\\
%433	-0.0396208763122559\\
%434	-0.037571907043457\\
%435	-0.0353817939758301\\
%436	-0.0331077575683594\\
%437	-0.0308046340942383\\
%438	-0.0285220146179199\\
%439	-0.026303768157959\\
%440	-0.0241856575012207\\
%441	-0.0222015380859375\\
%442	-0.0203747749328613\\
%443	-0.0187249183654785\\
%444	-0.0172629356384277\\
%445	-0.0159974098205566\\
%446	-0.0149273872375488\\
%447	-0.0140509605407715\\
%448	-0.0133624076843262\\
%449	-0.0128517150878906\\
%450	-0.0125069618225098\\
%451	-0.0123143196105957\\
%452	-0.0122594833374023\\
%453	-0.012326717376709\\
%454	-0.0125007629394531\\
%455	-0.0127663612365723\\
%456	-0.0131092071533203\\
%457	-0.0135164260864258\\
%458	-0.0139732360839844\\
%459	-0.0144691467285156\\
%460	-0.0149936676025391\\
%461	-0.0155367851257324\\
%462	-0.016089916229248\\
%463	-0.0166454315185547\\
%464	-0.0171980857849121\\
%465	-0.0177402496337891\\
%466	-0.0182690620422363\\
%467	-0.0187797546386719\\
%468	-0.0192689895629883\\
%469	-0.0197343826293945\\
%470	-0.0201716423034668\\
%471	-0.0205807685852051\\
%472	-0.0209603309631348\\
%473	-0.0213079452514648\\
%474	-0.0216226577758789\\
%475	-0.021906852722168\\
%476	-0.0221562385559082\\
%477	-0.0223736763000488\\
%478	-0.0225591659545898\\
%479	-0.0227131843566895\\
%480	-0.0228362083435059\\
%481	-0.0229296684265137\\
%482	-0.0229945182800293\\
%483	-0.0230331420898438\\
%484	-0.0230464935302734\\
%485	-0.0230374336242676\\
%486	-0.0230059623718262\\
%487	-0.0229558944702148\\
%488	-0.0228891372680664\\
%489	-0.0228080749511719\\
%490	-0.0227131843566895\\
%491	-0.0226082801818848\\
%492	-0.0224957466125488\\
%493	-0.0223770141601562\\
%494	-0.0222530364990234\\
%495	-0.0221281051635742\\
%496	-0.022000789642334\\
%497	-0.0218758583068848\\
%498	-0.0217528343200684\\
%499	-0.021634578704834\\
%500	-0.0215201377868652\\
%501	-0.0255441665649414\\
%502	-0.0290312767028809\\
%503	-0.0332479476928711\\
%504	-0.0366482734680176\\
%505	-0.037865161895752\\
%506	-0.0357823371887207\\
%507	-0.0295262336730957\\
%508	-0.0184550285339355\\
%509	-0.00215339660644531\\
%510	0.0195789337158203\\
%511	0.0467429161071777\\
%512	0.0791621208190918\\
%513	0.116499423980713\\
%514	0.158281803131104\\
%515	0.203922271728516\\
%516	0.252737522125244\\
%517	0.303971767425537\\
%518	0.356821060180664\\
%519	0.410447597503662\\
%520	0.464005947113037\\
%521	0.516665458679199\\
%522	0.567631244659424\\
%523	0.61616325378418\\
%524	0.66159725189209\\
%525	0.703359127044678\\
%526	0.740979671478271\\
%527	0.774100780487061\\
%528	0.802482128143311\\
%529	0.825998306274414\\
%530	0.844635963439941\\
%531	0.858484745025635\\
%532	0.86772632598877\\
%533	0.872618198394775\\
%534	0.873482704162598\\
%535	0.870688438415527\\
%536	0.86463451385498\\
%537	0.855741500854492\\
%538	0.844433307647705\\
%539	0.831128597259521\\
%540	0.816232681274414\\
%541	0.800128936767578\\
%542	0.783173561096191\\
%543	0.765692710876465\\
%544	0.747979164123535\\
%545	0.730292797088623\\
%546	0.712860584259033\\
%547	0.695876121520996\\
%548	0.679502010345459\\
%549	0.663870811462402\\
%550	0.649091720581055\\
%551	0.635247230529785\\
%552	0.622400760650635\\
%553	0.610593318939209\\
%554	0.599850177764893\\
%555	0.590185642242432\\
%556	0.581597328186035\\
%557	0.574074268341064\\
%558	0.567596435546875\\
%559	0.562135696411133\\
%560	0.557655811309814\\
%561	0.554118156433105\\
%562	0.551476955413818\\
%563	0.549683094024658\\
%564	0.548683643341064\\
%565	0.548424243927002\\
%566	0.548846244812012\\
%567	0.549892425537109\\
%568	0.551499366760254\\
%569	0.553606986999512\\
%570	0.556154251098633\\
%571	0.559078693389893\\
%572	0.562320232391357\\
%573	0.565818309783936\\
%574	0.569515228271484\\
%575	0.573354721069336\\
%576	0.57728385925293\\
%577	0.581249713897705\\
%578	0.585205554962158\\
%579	0.589107990264893\\
%580	0.592916011810303\\
%581	0.596593379974365\\
%582	0.600107192993164\\
%583	0.603431224822998\\
%584	0.606541156768799\\
%585	0.609417915344238\\
%586	0.612046718597412\\
%587	0.614416122436523\\
%588	0.616519927978516\\
%589	0.618355274200439\\
%590	0.619922161102295\\
%591	0.621224880218506\\
%592	0.622269630432129\\
%593	0.623064994812012\\
%594	0.623623847961426\\
%595	0.623958587646484\\
%596	0.624083995819092\\
%597	0.624016284942627\\
%598	0.623773097991943\\
%599	0.623372077941895\\
%600	0.622831344604492\\
%601	0.493404865264893\\
%602	0.357016563415527\\
%603	0.242696285247803\\
%604	0.154262065887451\\
%605	0.0878825187683105\\
%606	0.0399942398071289\\
%607	0.00951671600341797\\
%608	-0.00249099731445312\\
%609	0.00617313385009766\\
%610	0.0380268096923828\\
%611	0.0954380035400391\\
%612	0.180461883544922\\
%613	0.294851303100586\\
%614	0.44012451171875\\
%615	0.617621898651123\\
%616	0.828502178192139\\
%617	1.07368445396423\\
%618	1.35369205474854\\
%619	1.66842985153198\\
%620	2.01685309410095\\
%621	2.39657139778137\\
%622	2.80340600013733\\
%623	3.23100423812866\\
%624	3.67064523696899\\
%625	4.11141538619995\\
%626	4.5408935546875\\
%627	4.94635915756226\\
%628	5.31630086898804\\
%629	5.64181423187256\\
%630	5.91742706298828\\
%631	6.14115858078003\\
%632	6.31393623352051\\
%633	6.43871402740479\\
%634	6.51962280273438\\
%635	6.56131267547607\\
%636	6.56855201721191\\
%637	6.5460147857666\\
%638	6.49819946289062\\
%639	6.42940950393677\\
%640	6.34374475479126\\
%641	6.24509477615356\\
%642	6.13711023330688\\
%643	6.02316045761108\\
%644	5.90628433227539\\
%645	5.78914737701416\\
%646	5.67401742935181\\
%647	5.56275320053101\\
%648	5.45681858062744\\
%649	5.35730934143066\\
%650	5.2649998664856\\
%651	5.18037986755371\\
%652	5.10371351242065\\
%653	5.03507232666016\\
%654	4.97438287734985\\
%655	4.92145442962646\\
%656	4.87600946426392\\
%657	4.83770322799683\\
%658	4.80614519119263\\
%659	4.78090906143188\\
%660	4.76154565811157\\
%661	4.74759197235107\\
%662	4.73857307434082\\
%663	4.73401260375977\\
%664	4.73343992233276\\
%665	4.7363862991333\\
%666	4.74239492416382\\
%667	4.75102186203003\\
%668	4.7618408203125\\
%669	4.77444267272949\\
%670	4.78844022750854\\
%671	4.80347013473511\\
%672	4.81919813156128\\
%673	4.8353123664856\\
%674	4.85153532028198\\
%675	4.86761331558228\\
%676	4.88332748413086\\
%677	4.89848613739014\\
%678	4.91293001174927\\
%679	4.9265251159668\\
%680	4.93916797637939\\
%681	4.95078039169312\\
%682	4.96130990982056\\
%683	4.97072458267212\\
%684	4.97901439666748\\
%685	4.98618936538696\\
%686	4.99227237701416\\
%687	4.9973030090332\\
%688	5.00132989883423\\
%689	5.00441455841064\\
%690	5.00662183761597\\
%691	5.00802612304688\\
%692	5.00870180130005\\
%693	5.00872707366943\\
%694	5.00818157196045\\
%695	5.00714206695557\\
%696	5.0056848526001\\
%697	5.00388193130493\\
%698	5.00180292129517\\
%699	4.99951362609863\\
%700	4.99707365036011\\
%701	4.66685104370117\\
%702	4.21653079986572\\
%703	3.74150586128235\\
%704	3.25008010864258\\
%705	2.76704549789429\\
%706	2.30705142021179\\
%707	1.88217043876648\\
%708	1.49982142448425\\
%709	1.16354084014893\\
%710	0.873681545257568\\
%711	0.628462314605713\\
%712	0.424887657165527\\
%713	0.259444713592529\\
%714	0.128525257110596\\
%715	0.028653621673584\\
%716	-0.043421745300293\\
%717	-0.090731143951416\\
%718	-0.116114616394043\\
%719	-0.122278213500977\\
%720	-0.111842155456543\\
%721	-0.0873885154724121\\
%722	-0.0514822006225586\\
%723	-0.00668001174926758\\
%724	0.0444860458374023\\
%725	0.099543571472168\\
%726	0.156129837036133\\
%727	0.212059497833252\\
%728	0.265384674072266\\
%729	0.31445837020874\\
%730	0.357980728149414\\
%731	0.39502477645874\\
%732	0.42503547668457\\
%733	0.44781494140625\\
%734	0.46347713470459\\
%735	0.47239875793457\\
%736	0.475156784057617\\
%737	0.472466468811035\\
%738	0.465122222900391\\
%739	0.453948497772217\\
%740	0.439755916595459\\
%741	0.423312664031982\\
%742	0.405318737030029\\
%743	0.386397838592529\\
%744	0.367083072662354\\
%745	0.347822189331055\\
%746	0.328978061676025\\
%747	0.310835838317871\\
%748	0.293606281280518\\
%749	0.277444839477539\\
%750	0.262447834014893\\
%751	0.248672962188721\\
%752	0.236140727996826\\
%753	0.224845409393311\\
%754	0.214761257171631\\
%755	0.205849647521973\\
%756	0.198060035705566\\
%757	0.191335201263428\\
%758	0.18561840057373\\
%759	0.180849552154541\\
%760	0.176969528198242\\
%761	0.173921585083008\\
%762	0.171648979187012\\
%763	0.170097827911377\\
%764	0.169215202331543\\
%765	0.168949127197266\\
%766	0.169250965118408\\
%767	0.170068264007568\\
%768	0.171351909637451\\
%769	0.173051834106445\\
%770	0.175118446350098\\
%771	0.17750072479248\\
%772	0.180148601531982\\
%773	0.18301248550415\\
%774	0.186042785644531\\
%775	0.189189910888672\\
%776	0.192408084869385\\
%777	0.195652484893799\\
%778	0.198880672454834\\
%779	0.202053070068359\\
%780	0.205133438110352\\
%781	0.208088874816895\\
%782	0.210890293121338\\
%783	0.213514804840088\\
%784	0.215940475463867\\
%785	0.21815299987793\\
%786	0.220140933990479\\
%787	0.221896171569824\\
%788	0.223415374755859\\
%789	0.224698066711426\\
%790	0.225749969482422\\
%791	0.226576805114746\\
%792	0.227187633514404\\
%793	0.22759485244751\\
%794	0.227811336517334\\
%795	0.227852821350098\\
%796	0.22773551940918\\
%797	0.227474212646484\\
%798	0.227088451385498\\
%799	0.226594924926758\\
%800	0.226009368896484\\
%801	0.270185947418213\\
%802	0.295126914978027\\
%803	0.306492805480957\\
%804	0.305877208709717\\
%805	0.295120716094971\\
%806	0.276488304138184\\
%807	0.252336978912354\\
%808	0.22487211227417\\
%809	0.19598388671875\\
%810	0.167182445526123\\
%811	0.139583110809326\\
%812	0.113935470581055\\
%813	0.090674877166748\\
%814	0.0699806213378906\\
%815	0.0518403053283691\\
%816	0.0361061096191406\\
%817	0.0225443840026855\\
%818	0.0108776092529297\\
%819	0.000816822052001953\\
%820	-0.00791454315185547\\
%821	-0.0155625343322754\\
%822	-0.022334098815918\\
%823	-0.0283913612365723\\
%824	-0.0338492393493652\\
%825	-0.038785457611084\\
%826	-0.043236255645752\\
%827	-0.0472135543823242\\
%828	-0.0507059097290039\\
%829	-0.0536870956420898\\
%830	-0.0561256408691406\\
%831	-0.0579895973205566\\
%832	-0.0592494010925293\\
%833	-0.0598855018615723\\
%834	-0.0598893165588379\\
%835	-0.0592632293701172\\
%836	-0.0580234527587891\\
%837	-0.0561981201171875\\
%838	-0.0538296699523926\\
%839	-0.0509681701660156\\
%840	-0.0476751327514648\\
%841	-0.0440173149108887\\
%842	-0.0400657653808594\\
%843	-0.0358943939208984\\
%844	-0.0315775871276855\\
%845	-0.0271892547607422\\
%846	-0.0227980613708496\\
%847	-0.0184698104858398\\
%848	-0.0142645835876465\\
%849	-0.0102357864379883\\
%850	-0.00642776489257812\\
%851	-0.00287914276123047\\
%852	0.000379562377929688\\
%853	0.0033259391784668\\
%854	0.00594568252563477\\
%855	0.00822973251342773\\
%856	0.0101766586303711\\
%857	0.0117907524108887\\
%858	0.0130805969238281\\
%859	0.0140604972839355\\
%860	0.014747142791748\\
%861	0.0151610374450684\\
%862	0.0153226852416992\\
%863	0.0152559280395508\\
%864	0.0149860382080078\\
%865	0.0145354270935059\\
%866	0.0139288902282715\\
%867	0.0131902694702148\\
%868	0.0123434066772461\\
%869	0.0114092826843262\\
%870	0.0104074478149414\\
%871	0.00935792922973633\\
%872	0.00827741622924805\\
%873	0.00718212127685547\\
%874	0.00608682632446289\\
%875	0.00500297546386719\\
%876	0.00394248962402344\\
%877	0.0029149055480957\\
%878	0.00192880630493164\\
%879	0.000991344451904297\\
%880	0.000108718872070312\\
%881	-0.000715732574462891\\
%882	-0.00147771835327148\\
%883	-0.00217390060424805\\
%884	-0.00280284881591797\\
%885	-0.00336503982543945\\
%886	-0.00385904312133789\\
%887	-0.00428581237792969\\
%888	-0.00464677810668945\\
%889	-0.00494289398193359\\
%890	-0.00517797470092773\\
%891	-0.00535392761230469\\
%892	-0.00547456741333008\\
%893	-0.00554275512695312\\
%894	-0.00556182861328125\\
%895	-0.00553703308105469\\
%896	-0.00547218322753906\\
%897	-0.0053706169128418\\
%898	-0.00523710250854492\\
%899	-0.00507640838623047\\
%900	-0.00489187240600586\\
%901	-0.0162625312805176\\
%902	-0.0222587585449219\\
%903	-0.0314364433288574\\
%904	-0.0403108596801758\\
%905	-0.043731689453125\\
%906	-0.0369563102722168\\
%907	-0.0162787437438965\\
%908	0.0208797454833984\\
%909	0.076085090637207\\
%910	0.150069236755371\\
%911	0.24289083480835\\
%912	0.35406494140625\\
%913	0.482631683349609\\
%914	0.627201080322266\\
%915	0.785951614379883\\
%916	0.956638813018799\\
%917	1.13658452033997\\
%918	1.32269883155823\\
%919	1.51153492927551\\
%920	1.69938373565674\\
%921	1.88241577148438\\
%922	2.05686640739441\\
%923	2.21923589706421\\
%924	2.3664870262146\\
%925	2.49620962142944\\
%926	2.60673308372498\\
%927	2.69717407226562\\
%928	2.76741766929626\\
%929	2.81804537773132\\
%930	2.85021877288818\\
%931	2.86554527282715\\
%932	2.8659291267395\\
%933	2.853435754776\\
%934	2.83017063140869\\
%935	2.79818511009216\\
%936	2.7593982219696\\
%937	2.71555781364441\\
%938	2.66821122169495\\
%939	2.61869883537292\\
%940	2.56816029548645\\
%941	2.51754999160767\\
%942	2.46765065193176\\
%943	2.41909909248352\\
%944	2.37240028381348\\
%945	2.3279504776001\\
%946	2.286048412323\\
%947	2.24691653251648\\
%948	2.21070647239685\\
%949	2.17751240730286\\
%950	2.14737915992737\\
%951	2.12031245231628\\
%952	2.09628057479858\\
%953	2.07522106170654\\
%954	2.05704927444458\\
%955	2.04165768623352\\
%956	2.02891993522644\\
%957	2.01869678497314\\
%958	2.0108368396759\\
%959	2.00517821311951\\
%960	2.00155258178711\\
%961	1.99978804588318\\
%962	1.9997079372406\\
%963	2.00113391876221\\
%964	2.00389003753662\\
%965	2.00780129432678\\
%966	2.01269745826721\\
%967	2.01841139793396\\
%968	2.02478528022766\\
%969	2.03166484832764\\
%970	2.03890800476074\\
%971	2.04638147354126\\
%972	2.05396127700806\\
%973	2.06153607368469\\
%974	2.06900405883789\\
%975	2.07627511024475\\
%976	2.08327269554138\\
%977	2.08993077278137\\
%978	2.09619474411011\\
%979	2.10202145576477\\
%980	2.10737872123718\\
%981	2.11224269866943\\
%982	2.11660122871399\\
%983	2.12044858932495\\
%984	2.12378764152527\\
%985	2.12662863731384\\
%986	2.12898683547974\\
%987	2.13088297843933\\
%988	2.13234162330627\\
%989	2.1333909034729\\
%990	2.13406229019165\\
%991	2.13438844680786\\
%992	2.13440346717834\\
%993	2.13414120674133\\
%994	2.13363695144653\\
%995	2.1329243183136\\
%996	2.13203597068787\\
%997	2.13100361824036\\
%998	2.12985801696777\\
%999	2.12862706184387\\
%1000	2.12733745574951\\
%1001	1.98245573043823\\
%1002	1.75375485420227\\
%1003	1.4942409992218\\
%1004	1.22985982894897\\
%1005	0.973446369171143\\
%1006	0.732616901397705\\
%1007	0.513079643249512\\
%1008	0.319616317749023\\
%1009	0.156064033508301\\
%1010	0.0250277519226074\\
%1011	-0.0722732543945312\\
%1012	-0.135898113250732\\
%1013	-0.16685962677002\\
%1014	-0.166719913482666\\
%1015	-0.137268543243408\\
%1016	-0.080329418182373\\
%1017	0.00229692459106445\\
%1018	0.108788967132568\\
%1019	0.237209320068359\\
%1020	0.385395526885986\\
%1021	0.550849914550781\\
%1022	0.730652809143066\\
%1023	0.921408653259277\\
%1024	1.11922788619995\\
%1025	1.3197762966156\\
%1026	1.518385887146\\
%1027	1.71024084091187\\
%1028	1.8906261920929\\
%1029	2.05521202087402\\
%1030	2.20033288002014\\
%1031	2.32322525978088\\
%1032	2.42217397689819\\
%1033	2.49656248092651\\
%1034	2.54681015014648\\
%1035	2.57423448562622\\
%1036	2.58085417747498\\
%1037	2.56917071342468\\
%1038	2.5419557094574\\
%1039	2.50206184387207\\
%1040	2.45227146148682\\
%1041	2.395179271698\\
%1042	2.33312773704529\\
%1043	2.26815485954285\\
%1044	2.20199394226074\\
%1045	2.13607454299927\\
%1046	2.07154607772827\\
%1047	2.00930738449097\\
%1048	1.95003938674927\\
%1049	1.89423942565918\\
%1050	1.84225010871887\\
%1051	1.79428935050964\\
%1052	1.75047373771667\\
%1053	1.71083855628967\\
%1054	1.67535829544067\\
%1055	1.64395570755005\\
%1056	1.61651659011841\\
%1057	1.59289646148682\\
%1058	1.57293033599854\\
%1059	1.55643439292908\\
%1060	1.54321384429932\\
%1061	1.53306078910828\\
%1062	1.52576422691345\\
%1063	1.52110552787781\\
%1064	1.51886129379272\\
%1065	1.5188090801239\\
%1066	1.52072238922119\\
%1067	1.52437782287598\\
%1068	1.52955198287964\\
%1069	1.5360267162323\\
%1070	1.54358649253845\\
%1071	1.55202388763428\\
%1072	1.56113934516907\\
%1073	1.57074284553528\\
%1074	1.58065247535706\\
%1075	1.59070229530334\\
%1076	1.60073709487915\\
%1077	1.61061763763428\\
%1078	1.6202187538147\\
%1079	1.62942957878113\\
%1080	1.63815903663635\\
%1081	1.64632797241211\\
%1082	1.65387535095215\\
%1083	1.66075491905212\\
%1084	1.66693305969238\\
%1085	1.6723952293396\\
%1086	1.67713189125061\\
%1087	1.68115258216858\\
%1088	1.68447184562683\\
%1089	1.68711447715759\\
%1090	1.68911504745483\\
%1091	1.69051218032837\\
%1092	1.69135022163391\\
%1093	1.69167685508728\\
%1094	1.69154191017151\\
%1095	1.690997838974\\
%1096	1.69009733200073\\
%1097	1.68889188766479\\
%1098	1.68743300437927\\
%1099	1.68576884269714\\
%1100	1.68394494056702\\
%1101	1.60253548622131\\
%1102	1.49277186393738\\
%1103	1.35435962677002\\
%1104	1.20012426376343\\
%1105	1.03752732276917\\
%1106	0.873898029327393\\
%1107	0.715426445007324\\
%1108	0.567086219787598\\
%1109	0.43250560760498\\
%1110	0.314054489135742\\
%1111	0.213030815124512\\
%1112	0.129877090454102\\
%1113	0.0644021034240723\\
%1114	0.0159430503845215\\
%1115	-0.0164995193481445\\
%1116	-0.0341734886169434\\
%1117	-0.0385217666625977\\
%1118	-0.0311403274536133\\
%1119	-0.0137524604797363\\
%1120	0.0118222236633301\\
%1121	0.0437002182006836\\
%1122	0.0799808502197266\\
%1123	0.118792057037354\\
%1124	0.158353328704834\\
%1125	0.197035789489746\\
%1126	0.233418464660645\\
%1127	0.266336917877197\\
%1128	0.294909477233887\\
%1129	0.318554401397705\\
%1130	0.336979389190674\\
%1131	0.350155830383301\\
%1132	0.358283042907715\\
%1133	0.361736297607422\\
%1134	0.361021995544434\\
%1135	0.356723785400391\\
%1136	0.349460601806641\\
%1137	0.33985424041748\\
%1138	0.328494548797607\\
%1139	0.315925121307373\\
%1140	0.30262565612793\\
%1141	0.289010047912598\\
%1142	0.275424480438232\\
%1143	0.262143611907959\\
%1144	0.249386310577393\\
%1145	0.237311363220215\\
%1146	0.226030826568604\\
%1147	0.21561861038208\\
%1148	0.206113815307617\\
%1149	0.19752836227417\\
%1150	0.189855575561523\\
%1151	0.183071136474609\\
%1152	0.17714262008667\\
%1153	0.172028064727783\\
%1154	0.167682647705078\\
%1155	0.16405725479126\\
%1156	0.161103248596191\\
%1157	0.158772945404053\\
%1158	0.157016754150391\\
%1159	0.155788898468018\\
%1160	0.155043125152588\\
%1161	0.154736042022705\\
%1162	0.154825210571289\\
%1163	0.155266761779785\\
%1164	0.156021118164062\\
%1165	0.157048225402832\\
%1166	0.158310890197754\\
%1167	0.159769058227539\\
%1168	0.161386966705322\\
%1169	0.163128852844238\\
%1170	0.164961338043213\\
%1171	0.166851043701172\\
%1172	0.168768405914307\\
%1173	0.170684337615967\\
%1174	0.172573089599609\\
%1175	0.174411773681641\\
%1176	0.176177978515625\\
%1177	0.177854061126709\\
%1178	0.179426670074463\\
%1179	0.180881977081299\\
%1180	0.182209968566895\\
%1181	0.18340539932251\\
%1182	0.184463977813721\\
%1183	0.185383796691895\\
%1184	0.186165809631348\\
%1185	0.186812400817871\\
%1186	0.187327861785889\\
%1187	0.187719821929932\\
%1188	0.187994480133057\\
%1189	0.18816089630127\\
%1190	0.188228130340576\\
%1191	0.188205242156982\\
%1192	0.188102722167969\\
%1193	0.187930583953857\\
%1194	0.187698841094971\\
%1195	0.187418460845947\\
%1196	0.187097549438477\\
%1197	0.186746597290039\\
%1198	0.186371803283691\\
%1199	0.185983180999756\\
%1200	0.185587882995605\\
%1201	0.210588932037354\\
%1202	0.220711708068848\\
%1203	0.220661163330078\\
%1204	0.213426113128662\\
%1205	0.200982570648193\\
%1206	0.184874534606934\\
%1207	0.166410446166992\\
%1208	0.146721839904785\\
%1209	0.126778602600098\\
%1210	0.107388496398926\\
%1211	0.0891900062561035\\
%1212	0.0726585388183594\\
%1213	0.058112621307373\\
%1214	0.0457282066345215\\
%1215	0.0355563163757324\\
%1216	0.0275430679321289\\
%1217	0.0215535163879395\\
%1218	0.0173907279968262\\
%1219	0.0148167610168457\\
%1220	0.0135698318481445\\
%1221	0.0133819580078125\\
%1222	0.0139904022216797\\
%1223	0.0151486396789551\\
%1224	0.0166373252868652\\
%1225	0.0182676315307617\\
%1226	0.0198841094970703\\
%1227	0.021364688873291\\
%1228	0.0226249694824219\\
%1229	0.0236096382141113\\
%1230	0.0242938995361328\\
%1231	0.0246748924255371\\
%1232	0.0247726440429688\\
%1233	0.0246176719665527\\
%1234	0.0242533683776855\\
%1235	0.0237274169921875\\
%1236	0.0230913162231445\\
%1237	0.0223941802978516\\
%1238	0.0216798782348633\\
%1239	0.0209894180297852\\
%1240	0.0203566551208496\\
%1241	0.0198054313659668\\
%1242	0.019355297088623\\
%1243	0.0190157890319824\\
%1244	0.0187907218933105\\
%1245	0.0186781883239746\\
%1246	0.0186710357666016\\
%1247	0.0187578201293945\\
%1248	0.0189251899719238\\
%1249	0.0191569328308105\\
%1250	0.0194358825683594\\
%1251	0.0197453498840332\\
%1252	0.0200715065002441\\
%1253	0.0203971862792969\\
%1254	0.0207123756408691\\
%1255	0.0210051536560059\\
%1256	0.0212674140930176\\
%1257	0.0214934349060059\\
%1258	0.0216794013977051\\
%1259	0.0218234062194824\\
%1260	0.0219264030456543\\
%1261	0.0219879150390625\\
%1262	0.0220127105712891\\
%1263	0.022003173828125\\
%1264	0.0219640731811523\\
%1265	0.0219006538391113\\
%1266	0.0218167304992676\\
%1267	0.0217170715332031\\
%1268	0.0216064453125\\
%1269	0.0214900970458984\\
%1270	0.021369457244873\\
%1271	0.0212483406066895\\
%1272	0.0211300849914551\\
%1273	0.0210161209106445\\
%1274	0.0209083557128906\\
%1275	0.0208077430725098\\
%1276	0.0207138061523438\\
%1277	0.0206289291381836\\
%1278	0.0205516815185547\\
%1279	0.0204830169677734\\
%1280	0.0204215049743652\\
%1281	0.0203676223754883\\
%1282	0.020319938659668\\
%1283	0.0202798843383789\\
%1284	0.0202441215515137\\
%1285	0.0202136039733887\\
%1286	0.0201892852783203\\
%1287	0.0201687812805176\\
%1288	0.0201520919799805\\
%1289	0.020139217376709\\
%1290	0.0201296806335449\\
%1291	0.0201239585876465\\
%1292	0.0201210975646973\\
%1293	0.0201220512390137\\
%1294	0.0201239585876465\\
%1295	0.0201292037963867\\
%1296	0.020136833190918\\
%1297	0.0201458930969238\\
%1298	0.0201573371887207\\
%1299	0.0201706886291504\\
%1300	0.0201845169067383\\
%1301	0.0151176452636719\\
%1302	0.0150527954101562\\
%1303	0.0149540901184082\\
%1304	0.0140552520751953\\
%1305	0.0126709938049316\\
%1306	0.0114922523498535\\
%1307	0.0112886428833008\\
%1308	0.0127696990966797\\
%1309	0.0165162086486816\\
%1310	0.0229430198669434\\
%1311	0.0322885513305664\\
%1312	0.04461669921875\\
%1313	0.0598320960998535\\
%1314	0.0776925086975098\\
%1315	0.0978341102600098\\
%1316	0.119796752929688\\
%1317	0.143052101135254\\
%1318	0.167027950286865\\
%1319	0.191139698028564\\
%1320	0.214813709259033\\
%1321	0.237515926361084\\
%1322	0.258771419525146\\
%1323	0.278176784515381\\
%1324	0.295418739318848\\
%1325	0.310274124145508\\
%1326	0.32261323928833\\
%1327	0.332395553588867\\
%1328	0.339661121368408\\
%1329	0.344517707824707\\
%1330	0.34713077545166\\
%1331	0.347705841064453\\
%1332	0.346478939056396\\
%1333	0.343700885772705\\
%1334	0.339626789093018\\
%1335	0.334507465362549\\
%1336	0.328583240509033\\
%1337	0.322073459625244\\
%1338	0.31518030166626\\
%1339	0.308083057403564\\
%1340	0.300933837890625\\
%1341	0.293864250183105\\
%1342	0.286983013153076\\
%1343	0.28037691116333\\
%1344	0.274115085601807\\
%1345	0.268248081207275\\
%1346	0.262814044952393\\
%1347	0.257835865020752\\
%1348	0.253326892852783\\
%1349	0.24929141998291\\
%1350	0.245725631713867\\
%1351	0.24261999130249\\
%1352	0.239962100982666\\
%1353	0.237731456756592\\
%1354	0.235905170440674\\
%1355	0.234462738037109\\
%1356	0.233376979827881\\
%1357	0.232622146606445\\
%1358	0.232170104980469\\
%1359	0.231991767883301\\
%1360	0.23206090927124\\
%1361	0.232348442077637\\
%1362	0.232826232910156\\
%1363	0.233467102050781\\
%1364	0.234245300292969\\
%1365	0.235135078430176\\
%1366	0.236112117767334\\
%1367	0.23715353012085\\
%1368	0.238237857818604\\
%1369	0.239344596862793\\
%1370	0.240456581115723\\
%1371	0.241558074951172\\
%1372	0.242631912231445\\
%1373	0.243667602539062\\
%1374	0.244654178619385\\
%1375	0.245582103729248\\
%1376	0.246443748474121\\
%1377	0.24723482131958\\
%1378	0.247950077056885\\
%1379	0.248588562011719\\
%1380	0.249148368835449\\
%1381	0.249630928039551\\
%1382	0.250036716461182\\
%1383	0.250368118286133\\
%1384	0.250628471374512\\
%1385	0.250823020935059\\
%1386	0.250955104827881\\
%1387	0.251030445098877\\
%1388	0.251053810119629\\
%1389	0.251030921936035\\
%1390	0.250967979431152\\
%1391	0.250869274139404\\
%1392	0.250740528106689\\
%1393	0.250587463378906\\
%1394	0.250414848327637\\
%1395	0.250227451324463\\
%1396	0.250030040740967\\
%1397	0.249826908111572\\
%1398	0.24962043762207\\
%1399	0.249414443969727\\
%1400	0.249212265014648\\
%1401	0.26270580291748\\
%1402	0.249121189117432\\
%1403	0.219567775726318\\
%1404	0.180794715881348\\
%1405	0.137344360351562\\
%1406	0.0930461883544922\\
%1407	0.0514545440673828\\
%1408	0.015841007232666\\
%1409	-0.0109481811523438\\
%1410	-0.0266151428222656\\
%1411	-0.0294733047485352\\
%1412	-0.0184378623962402\\
%1413	0.00702285766601562\\
%1414	0.0469613075256348\\
%1415	0.101015090942383\\
%1416	0.168462753295898\\
%1417	0.248263835906982\\
%1418	0.3390793800354\\
%1419	0.4392991065979\\
%1420	0.547056674957275\\
%1421	0.660264492034912\\
%1422	0.776651382446289\\
%1423	0.893826007843018\\
%1424	1.00934600830078\\
%1425	1.12081003189087\\
%1426	1.22595143318176\\
%1427	1.3227391242981\\
%1428	1.40946555137634\\
%1429	1.48481249809265\\
%1430	1.54790592193604\\
%1431	1.59832048416138\\
%1432	1.63607025146484\\
%1433	1.66156578063965\\
%1434	1.67555141448975\\
%1435	1.67903065681458\\
%1436	1.67318773269653\\
%1437	1.6593120098114\\
%1438	1.63872599601746\\
%1439	1.61273503303528\\
%1440	1.58257699012756\\
%1441	1.54939436912537\\
%1442	1.51421523094177\\
%1443	1.47794008255005\\
%1444	1.44134426116943\\
%1445	1.40507864952087\\
%1446	1.36968231201172\\
%1447	1.3355827331543\\
%1448	1.30312252044678\\
%1449	1.27255582809448\\
%1450	1.24406909942627\\
%1451	1.21779203414917\\
%1452	1.19379758834839\\
%1453	1.17212200164795\\
%1454	1.15276622772217\\
%1455	1.13570046424866\\
%1456	1.12087440490723\\
%1457	1.10821723937988\\
%1458	1.09764218330383\\
%1459	1.08905291557312\\
%1460	1.08233880996704\\
%1461	1.07738494873047\\
%1462	1.07406759262085\\
%1463	1.07225918769836\\
%1464	1.07182931900024\\
%1465	1.0726432800293\\
%1466	1.07456660270691\\
%1467	1.07746338844299\\
%1468	1.08120131492615\\
%1469	1.08564853668213\\
%1470	1.09067749977112\\
%1471	1.09616374969482\\
%1472	1.10198879241943\\
%1473	1.10804009437561\\
%1474	1.11421394348145\\
%1475	1.12041258811951\\
%1476	1.12654685974121\\
%1477	1.13253736495972\\
%1478	1.13831448554993\\
%1479	1.14381814002991\\
%1480	1.1489953994751\\
%1481	1.15380716323853\\
%1482	1.15821981430054\\
%1483	1.16221022605896\\
%1484	1.16576433181763\\
%1485	1.16887426376343\\
%1486	1.17154169082642\\
%1487	1.17377305030823\\
%1488	1.17558002471924\\
%1489	1.17698097229004\\
%1490	1.17799830436707\\
%1491	1.17865657806396\\
%1492	1.17898344993591\\
%1493	1.17900967597961\\
%1494	1.17876553535461\\
%1495	1.17828273773193\\
%1496	1.17759418487549\\
%1497	1.1767303943634\\
%1498	1.17572212219238\\
%1499	1.17460012435913\\
%1500	1.17339158058167\\
%1501	1.12895631790161\\
%1502	1.08368682861328\\
%1503	1.0409893989563\\
%1504	0.9997239112854\\
%1505	0.959432125091553\\
%1506	0.919770240783691\\
%1507	0.880599975585938\\
%1508	0.841928005218506\\
%1509	0.803857803344727\\
%1510	0.766552925109863\\
%1511	0.730207443237305\\
%1512	0.69501781463623\\
%1513	0.66117000579834\\
%1514	0.628827095031738\\
%1515	0.598124027252197\\
%1516	0.569162845611572\\
%1517	0.542015075683594\\
%1518	0.516722679138184\\
%1519	0.493299007415771\\
%1520	0.47173547744751\\
%1521	0.45200252532959\\
%1522	0.434054374694824\\
%1523	0.417834281921387\\
%1524	0.40327262878418\\
%1525	0.390299797058105\\
%1526	0.378835201263428\\
%1527	0.368799686431885\\
%1528	0.360113620758057\\
%1529	0.352696895599365\\
%1530	0.346470832824707\\
%1531	0.341357707977295\\
%1532	0.337281703948975\\
%1533	0.334168910980225\\
%1534	0.331947326660156\\
%1535	0.330543518066406\\
%1536	0.329888820648193\\
%1537	0.329912662506104\\
%1538	0.330546855926514\\
%1539	0.331723690032959\\
%1540	0.333375930786133\\
%1541	0.335436344146729\\
%1542	0.337841510772705\\
%1543	0.340528011322021\\
%1544	0.34343433380127\\
%1545	0.346500873565674\\
%1546	0.349672794342041\\
%1547	0.352896690368652\\
%1548	0.356123447418213\\
%1549	0.35930871963501\\
%1550	0.362411499023438\\
%1551	0.365395545959473\\
%1552	0.36823034286499\\
%1553	0.370889186859131\\
%1554	0.373349666595459\\
%1555	0.375597953796387\\
%1556	0.377618312835693\\
%1557	0.379405975341797\\
%1558	0.380957126617432\\
%1559	0.382271289825439\\
%1560	0.383352756500244\\
%1561	0.384208202362061\\
%1562	0.384849071502686\\
%1563	0.3852858543396\\
%1564	0.385531902313232\\
%1565	0.385602951049805\\
%1566	0.385514736175537\\
%1567	0.3852858543396\\
%1568	0.384931087493896\\
%1569	0.384469032287598\\
%1570	0.383916854858398\\
%1571	0.38329029083252\\
%1572	0.382606506347656\\
%1573	0.381878852844238\\
%1574	0.381123542785645\\
%1575	0.38035249710083\\
%1576	0.379578590393066\\
%1577	0.378810882568359\\
%1578	0.378060817718506\\
%1579	0.377336502075195\\
%1580	0.376644611358643\\
%1581	0.375992298126221\\
%1582	0.375382423400879\\
%1583	0.374821186065674\\
%1584	0.374309062957764\\
%1585	0.373849868774414\\
%1586	0.373444080352783\\
%1587	0.373092174530029\\
%1588	0.372792720794678\\
%1589	0.372544765472412\\
%1590	0.372347354888916\\
%1591	0.372196197509766\\
%1592	0.372090816497803\\
%1593	0.372028350830078\\
%1594	0.37200403213501\\
%1595	0.372014999389648\\
%1596	0.372057914733887\\
%1597	0.372128963470459\\
%1598	0.3722243309021\\
%1599	0.372340679168701\\
%1600	0.372473239898682\\
%1601	0.296488761901855\\
%1602	0.216739177703857\\
%1603	0.145738124847412\\
%1604	0.0823941230773926\\
%1605	0.0264382362365723\\
%1606	-0.0218701362609863\\
%1607	-0.061866283416748\\
%1608	-0.0927386283874512\\
%1609	-0.113727569580078\\
%1610	-0.124252796173096\\
%1611	-0.123979091644287\\
%1612	-0.112832546234131\\
%1613	-0.0909919738769531\\
%1614	-0.0588722229003906\\
%1615	-0.0170893669128418\\
%1616	0.0335583686828613\\
%1617	0.0921216011047363\\
%1618	0.157518863677979\\
%1619	0.228559970855713\\
%1620	0.303970336914062\\
%1621	0.382408142089844\\
%1622	0.462497234344482\\
%1623	0.542852878570557\\
%1624	0.62211275100708\\
%1625	0.698970317840576\\
%1626	0.77220630645752\\
%1627	0.840724945068359\\
%1628	0.903581619262695\\
%1629	0.960006475448608\\
%1630	1.00941729545593\\
%1631	1.05143284797668\\
%1632	1.0858736038208\\
%1633	1.11274552345276\\
%1634	1.13223075866699\\
%1635	1.14466094970703\\
%1636	1.1504921913147\\
%1637	1.15027809143066\\
%1638	1.14463996887207\\
%1639	1.13424015045166\\
%1640	1.11975908279419\\
%1641	1.10187292098999\\
%1642	1.08123850822449\\
%1643	1.05848026275635\\
%1644	1.03417587280273\\
%1645	1.00885772705078\\
%1646	0.983000993728638\\
%1647	0.957026481628418\\
%1648	0.931299209594727\\
%1649	0.90613317489624\\
%1650	0.881788730621338\\
%1651	0.858481407165527\\
%1652	0.836381912231445\\
%1653	0.815622329711914\\
%1654	0.796302318572998\\
%1655	0.778488636016846\\
%1656	0.762221813201904\\
%1657	0.74752140045166\\
%1658	0.734387397766113\\
%1659	0.722805023193359\\
%1660	0.712742328643799\\
%1661	0.704159259796143\\
%1662	0.697006225585938\\
%1663	0.691225051879883\\
%1664	0.686751842498779\\
%1665	0.683517456054688\\
%1666	0.681447982788086\\
%1667	0.680466175079346\\
%1668	0.680490970611572\\
%1669	0.681440353393555\\
%1670	0.683229446411133\\
%1671	0.68577241897583\\
%1672	0.688984394073486\\
%1673	0.692777156829834\\
%1674	0.697065830230713\\
%1675	0.701766014099121\\
%1676	0.706794261932373\\
%1677	0.712070465087891\\
%1678	0.717517375946045\\
%1679	0.723060607910156\\
%1680	0.728630065917969\\
%1681	0.734161853790283\\
%1682	0.73959493637085\\
%1683	0.744874477386475\\
%1684	0.749951839447021\\
%1685	0.754783630371094\\
%1686	0.759333610534668\\
%1687	0.763571262359619\\
%1688	0.767471313476562\\
%1689	0.771015644073486\\
%1690	0.774190902709961\\
%1691	0.776988983154297\\
%1692	0.779408931732178\\
%1693	0.781453132629395\\
%1694	0.783129215240479\\
%1695	0.784446716308594\\
%1696	0.785420894622803\\
%1697	0.786069869995117\\
%1698	0.786413192749023\\
%1699	0.786472320556641\\
%1700	0.786271572113037\\
%1701	0.66285228729248\\
%1702	0.549871444702148\\
%1703	0.460864543914795\\
%1704	0.394421577453613\\
%1705	0.345499992370605\\
%1706	0.308892250061035\\
%1707	0.280409336090088\\
%1708	0.257062435150146\\
%1709	0.236882209777832\\
%1710	0.21865701675415\\
%1711	0.201699256896973\\
%1712	0.185667514801025\\
%1713	0.170429706573486\\
%1714	0.155979633331299\\
%1715	0.142368793487549\\
%1716	0.129670143127441\\
%1717	0.117952346801758\\
%1718	0.107265949249268\\
%1719	0.0976366996765137\\
%1720	0.0890641212463379\\
%1721	0.0815238952636719\\
%1722	0.0749711990356445\\
%1723	0.0693449974060059\\
%1724	0.0645732879638672\\
%1725	0.0605788230895996\\
%1726	0.057279109954834\\
%1727	0.0545949935913086\\
%1728	0.0524497032165527\\
%1729	0.0507717132568359\\
%1730	0.0494985580444336\\
%1731	0.0485725402832031\\
%1732	0.0479440689086914\\
%1733	0.0475716590881348\\
%1734	0.0474200248718262\\
%1735	0.047459602355957\\
%1736	0.0476646423339844\\
%1737	0.0480160713195801\\
%1738	0.0484938621520996\\
%1739	0.0490832328796387\\
%1740	0.0497698783874512\\
%1741	0.0505399703979492\\
%1742	0.0513815879821777\\
%1743	0.0522809028625488\\
%1744	0.0532245635986328\\
%1745	0.0542011260986328\\
%1746	0.0551958084106445\\
%1747	0.0561976432800293\\
%1748	0.0571918487548828\\
%1749	0.0581674575805664\\
%1750	0.059112548828125\\
%1751	0.0600171089172363\\
%1752	0.0608716011047363\\
%1753	0.0616669654846191\\
%1754	0.0623970031738281\\
%1755	0.0630578994750977\\
%1756	0.0636444091796875\\
%1757	0.0641541481018066\\
%1758	0.0645875930786133\\
%1759	0.0649456977844238\\
%1760	0.0652284622192383\\
%1761	0.0654397010803223\\
%1762	0.0655841827392578\\
%1763	0.0656661987304688\\
%1764	0.0656900405883789\\
%1765	0.0656628608703613\\
%1766	0.0655889511108398\\
%1767	0.0654759407043457\\
%1768	0.0653295516967773\\
%1769	0.065155029296875\\
%1770	0.0649590492248535\\
%1771	0.0647454261779785\\
%1772	0.064521312713623\\
%1773	0.0642900466918945\\
%1774	0.064056396484375\\
%1775	0.0638241767883301\\
%1776	0.063596248626709\\
%1777	0.0633764266967773\\
%1778	0.0631647109985352\\
%1779	0.0629658699035645\\
%1780	0.0627803802490234\\
%1781	0.0626096725463867\\
%1782	0.0624537467956543\\
%1783	0.0623135566711426\\
%1784	0.062190055847168\\
%1785	0.0620822906494141\\
%1786	0.0619907379150391\\
%1787	0.0619139671325684\\
%1788	0.0618524551391602\\
%1789	0.061805248260498\\
%1790	0.0617704391479492\\
%1791	0.0617485046386719\\
%1792	0.0617375373840332\\
%1793	0.0617361068725586\\
%1794	0.0617446899414062\\
%1795	0.0617613792419434\\
%1796	0.0617847442626953\\
%1797	0.0618143081665039\\
%1798	0.0618481636047363\\
%1799	0.0618858337402344\\
%1800	0.0619263648986816\\
%1801	0.0813417434692383\\
%1802	0.0891928672790527\\
%1803	0.0900545120239258\\
%1804	0.0861530303955078\\
%1805	0.0789437294006348\\
%1806	0.0696148872375488\\
%1807	0.0592041015625\\
%1808	0.0486197471618652\\
%1809	0.0386314392089844\\
%1810	0.0298581123352051\\
%1811	0.0227632522583008\\
%1812	0.0176544189453125\\
%1813	0.0146937370300293\\
%1814	0.0139083862304688\\
%1815	0.0152149200439453\\
%1816	0.0184364318847656\\
%1817	0.0233230590820312\\
%1818	0.0295748710632324\\
%1819	0.0368638038635254\\
%1820	0.0448489189147949\\
%1821	0.0531964302062988\\
%1822	0.0615897178649902\\
%1823	0.0697455406188965\\
%1824	0.0774168968200684\\
%1825	0.0844030380249023\\
%1826	0.0905494689941406\\
%1827	0.0957493782043457\\
%1828	0.099940299987793\\
%1829	0.103104114532471\\
%1830	0.105257987976074\\
%1831	0.106449604034424\\
%1832	0.10675048828125\\
%1833	0.106252193450928\\
%1834	0.105056762695312\\
%1835	0.103272438049316\\
%1836	0.101010799407959\\
%1837	0.0983777046203613\\
%1838	0.0954751968383789\\
%1839	0.0923986434936523\\
%1840	0.0892276763916016\\
%1841	0.0860381126403809\\
%1842	0.0828876495361328\\
%1843	0.079829216003418\\
%1844	0.0769004821777344\\
%1845	0.0741314888000488\\
%1846	0.0715436935424805\\
%1847	0.0691509246826172\\
%1848	0.0669589042663574\\
%1849	0.0649709701538086\\
%1850	0.0631847381591797\\
%1851	0.0615954399108887\\
%1852	0.0601949691772461\\
%1853	0.0589752197265625\\
%1854	0.0579266548156738\\
%1855	0.0570387840270996\\
%1856	0.0563020706176758\\
%1857	0.0557060241699219\\
%1858	0.055241584777832\\
%1859	0.0549001693725586\\
%1860	0.0546727180480957\\
%1861	0.0545506477355957\\
%1862	0.0545253753662109\\
%1863	0.0545892715454102\\
%1864	0.0547337532043457\\
%1865	0.0549516677856445\\
%1866	0.0552353858947754\\
%1867	0.0555763244628906\\
%1868	0.055966854095459\\
%1869	0.0563974380493164\\
%1870	0.0568623542785645\\
%1871	0.0573520660400391\\
%1872	0.0578598976135254\\
%1873	0.0583772659301758\\
%1874	0.0588970184326172\\
%1875	0.0594120025634766\\
%1876	0.0599179267883301\\
%1877	0.0604062080383301\\
%1878	0.0608735084533691\\
%1879	0.0613141059875488\\
%1880	0.0617256164550781\\
%1881	0.062103271484375\\
%1882	0.0624465942382812\\
%1883	0.0627527236938477\\
%1884	0.0630202293395996\\
%1885	0.0632491111755371\\
%1886	0.0634403228759766\\
%1887	0.0635943412780762\\
%1888	0.0637116432189941\\
%1889	0.0637946128845215\\
%1890	0.063845157623291\\
%1891	0.063866138458252\\
%1892	0.0638589859008789\\
%1893	0.0638270378112793\\
%1894	0.0637736320495605\\
%1895	0.0637011528015137\\
%1896	0.0636124610900879\\
%1897	0.063509464263916\\
%1898	0.0633959770202637\\
%1899	0.0632729530334473\\
%1900	0.0631451606750488\\
%1901	0.0382709503173828\\
%1902	0.0114130973815918\\
%1903	-0.0117526054382324\\
%1904	-0.0304183959960938\\
%1905	-0.0438857078552246\\
%1906	-0.0512948036193848\\
%1907	-0.0516800880432129\\
%1908	-0.0441088676452637\\
%1909	-0.0277986526489258\\
%1910	-0.00219392776489258\\
%1911	0.0330033302307129\\
%1912	0.0778236389160156\\
%1913	0.132038116455078\\
%1914	0.195185661315918\\
%1915	0.266584873199463\\
%1916	0.345363140106201\\
%1917	0.430476665496826\\
%1918	0.520728588104248\\
%1919	0.61479663848877\\
%1920	0.711254596710205\\
%1921	0.808610439300537\\
%1922	0.905331134796143\\
%1923	0.999894857406616\\
%1924	1.0908260345459\\
%1925	1.17674994468689\\
%1926	1.25643348693848\\
%1927	1.3288266658783\\
%1928	1.39309477806091\\
%1929	1.44864416122437\\
%1930	1.49512529373169\\
%1931	1.53243565559387\\
%1932	1.5606997013092\\
%1933	1.58024621009827\\
%1934	1.59157514572144\\
%1935	1.59532141685486\\
%1936	1.59221625328064\\
%1937	1.58305263519287\\
%1938	1.56865358352661\\
%1939	1.54984092712402\\
%1940	1.52741575241089\\
%1941	1.50214219093323\\
%1942	1.47473073005676\\
%1943	1.44583463668823\\
%1944	1.41604065895081\\
%1945	1.38587260246277\\
%1946	1.35578751564026\\
%1947	1.32617902755737\\
%1948	1.29738092422485\\
%1949	1.26967072486877\\
%1950	1.2432758808136\\
%1951	1.21837544441223\\
%1952	1.1951060295105\\
%1953	1.1735692024231\\
%1954	1.15383124351501\\
%1955	1.13593006134033\\
%1956	1.11987829208374\\
%1957	1.10566782951355\\
%1958	1.09327220916748\\
%1959	1.0826473236084\\
%1960	1.07373738288879\\
%1961	1.06647515296936\\
%1962	1.06078433990479\\
%1963	1.0565812587738\\
%1964	1.05377554893494\\
%1965	1.05227065086365\\
%1966	1.05196714401245\\
%1967	1.05276274681091\\
%1968	1.05455327033997\\
%1969	1.05723214149475\\
%1970	1.06069421768188\\
%1971	1.06483459472656\\
%1972	1.06954765319824\\
%1973	1.07473254203796\\
%1974	1.08029127120972\\
%1975	1.08612728118896\\
%1976	1.09214973449707\\
%1977	1.09827351570129\\
%1978	1.10441708564758\\
%1979	1.11050724983215\\
%1980	1.11647653579712\\
%1981	1.12226343154907\\
%1982	1.12781357765198\\
%1983	1.13308143615723\\
%1984	1.13802742958069\\
%1985	1.14261889457703\\
%1986	1.14683151245117\\
%1987	1.15064597129822\\
%1988	1.1540515422821\\
%1989	1.15704131126404\\
%1990	1.15961718559265\\
%1991	1.16178297996521\\
%1992	1.16354942321777\\
%1993	1.16492986679077\\
%1994	1.16594243049622\\
%1995	1.16660809516907\\
%1996	1.1669499874115\\
%1997	1.16699290275574\\
%1998	1.16676354408264\\
%1999	1.16629028320312\\
%2000	1.16560077667236\\
%2001	1.1811466217041\\
%2002	1.15825128555298\\
%2003	1.11126756668091\\
%2004	1.04603290557861\\
%2005	0.965962409973145\\
%2006	0.874119758605957\\
%2007	0.773747444152832\\
%2008	0.668317794799805\\
%2009	0.561408996582031\\
%2010	0.456520557403564\\
%2011	0.356894016265869\\
%2012	0.265357971191406\\
%2013	0.184202671051025\\
%2014	0.115112781524658\\
%2015	0.0591363906860352\\
%2016	0.0167055130004883\\
%2017	-0.0123162269592285\\
%2018	-0.028566837310791\\
%2019	-0.0331058502197266\\
%2020	-0.0273394584655762\\
%2021	-0.0129375457763672\\
%2022	0.00824642181396484\\
%2023	0.0342626571655273\\
%2024	0.0631575584411621\\
%2025	0.0930662155151367\\
%2026	0.122293949127197\\
%2027	0.149387836456299\\
%2028	0.173192977905273\\
%2029	0.19287109375\\
%2030	0.207909107208252\\
%2031	0.218098640441895\\
%2032	0.223496437072754\\
%2033	0.224382877349854\\
%2034	0.221199989318848\\
%2035	0.21450662612915\\
%2036	0.204919815063477\\
%2037	0.193077087402344\\
%2038	0.17960262298584\\
%2039	0.16507625579834\\
%2040	0.150017261505127\\
%2041	0.134877681732178\\
%2042	0.120030879974365\\
%2043	0.105777263641357\\
%2044	0.0923442840576172\\
%2045	0.0798945426940918\\
%2046	0.0685329437255859\\
%2047	0.0583114624023438\\
%2048	0.0492429733276367\\
%2049	0.0413074493408203\\
%2050	0.0344562530517578\\
%2051	0.0286245346069336\\
%2052	0.0237336158752441\\
%2053	0.0196990966796875\\
%2054	0.0164303779602051\\
%2055	0.0138416290283203\\
%2056	0.011847972869873\\
%2057	0.0103716850280762\\
%2058	0.00934028625488281\\
%2059	0.00869035720825195\\
%2060	0.00836324691772461\\
%2061	0.00831317901611328\\
%2062	0.00849771499633789\\
%2063	0.00888156890869141\\
%2064	0.00943470001220703\\
%2065	0.0101313591003418\\
%2066	0.0109515190124512\\
%2067	0.011876106262207\\
%2068	0.0128884315490723\\
%2069	0.0139737129211426\\
%2070	0.0151166915893555\\
%2071	0.0163059234619141\\
%2072	0.0175266265869141\\
%2073	0.0187654495239258\\
%2074	0.0200090408325195\\
%2075	0.021245002746582\\
%2076	0.0224618911743164\\
%2077	0.0236449241638184\\
%2078	0.024785041809082\\
%2079	0.0258698463439941\\
%2080	0.026890754699707\\
%2081	0.0278396606445312\\
%2082	0.0287094116210938\\
%2083	0.0294933319091797\\
%2084	0.0301885604858398\\
%2085	0.0307927131652832\\
%2086	0.0313053131103516\\
%2087	0.0317249298095703\\
%2088	0.0320558547973633\\
%2089	0.0323004722595215\\
%2090	0.0324621200561523\\
%2091	0.0325474739074707\\
%2092	0.0325603485107422\\
%2093	0.0325098037719727\\
%2094	0.0323996543884277\\
%2095	0.0322399139404297\\
%2096	0.0320353507995605\\
%2097	0.031794548034668\\
%2098	0.031524658203125\\
%2099	0.0312314033508301\\
%2100	0.0309219360351562\\
%2101	0.026179313659668\\
%2102	0.0150742530822754\\
%2103	-0.00383615493774414\\
%2104	-0.0259857177734375\\
%2105	-0.0484414100646973\\
%2106	-0.0690631866455078\\
%2107	-0.0862469673156738\\
%2108	-0.0988187789916992\\
%2109	-0.105967998504639\\
%2110	-0.107205867767334\\
%2111	-0.102327346801758\\
%2112	-0.0913662910461426\\
%2113	-0.0745639801025391\\
%2114	-0.0523290634155273\\
%2115	-0.0252079963684082\\
%2116	0.00614213943481445\\
%2117	0.0409798622131348\\
%2118	0.0785059928894043\\
%2119	0.117885112762451\\
%2120	0.158269882202148\\
%2121	0.19882345199585\\
%2122	0.238744258880615\\
%2123	0.277278423309326\\
%2124	0.313750743865967\\
%2125	0.347571849822998\\
%2126	0.378250122070312\\
%2127	0.405407428741455\\
%2128	0.428775310516357\\
%2129	0.448197364807129\\
%2130	0.463629245758057\\
%2131	0.475120544433594\\
%2132	0.482811450958252\\
%2133	0.486916542053223\\
%2134	0.487709045410156\\
%2135	0.485507011413574\\
%2136	0.480657577514648\\
%2137	0.473525047302246\\
%2138	0.464477062225342\\
%2139	0.453873157501221\\
%2140	0.442059516906738\\
%2141	0.429358005523682\\
%2142	0.416067123413086\\
%2143	0.402451515197754\\
%2144	0.388747692108154\\
%2145	0.37515926361084\\
%2146	0.361858367919922\\
%2147	0.348988056182861\\
%2148	0.336664199829102\\
%2149	0.324978351593018\\
%2150	0.314000129699707\\
%2151	0.303779125213623\\
%2152	0.294347286224365\\
%2153	0.285726070404053\\
%2154	0.277921199798584\\
%2155	0.270931243896484\\
%2156	0.264747142791748\\
%2157	0.259351253509521\\
%2158	0.254723072052002\\
%2159	0.250837326049805\\
%2160	0.247663974761963\\
%2161	0.245172023773193\\
%2162	0.24332857131958\\
%2163	0.242095947265625\\
%2164	0.241436958312988\\
%2165	0.241312980651855\\
%2166	0.241683006286621\\
%2167	0.242505073547363\\
%2168	0.243736267089844\\
%2169	0.245333194732666\\
%2170	0.247251987457275\\
%2171	0.249448776245117\\
%2172	0.251878261566162\\
%2173	0.254498958587646\\
%2174	0.257266044616699\\
%2175	0.260138988494873\\
%2176	0.263077735900879\\
%2177	0.266044616699219\\
%2178	0.269001960754395\\
%2179	0.271917819976807\\
%2180	0.274761199951172\\
%2181	0.277503490447998\\
%2182	0.280120849609375\\
%2183	0.282591819763184\\
%2184	0.284898281097412\\
%2185	0.287026405334473\\
%2186	0.28896427154541\\
%2187	0.290704250335693\\
%2188	0.292240619659424\\
%2189	0.293572902679443\\
%2190	0.294699668884277\\
%2191	0.29562520980835\\
%2192	0.296355247497559\\
%2193	0.296897411346436\\
%2194	0.29725980758667\\
%2195	0.297455310821533\\
%2196	0.297493934631348\\
%2197	0.297389030456543\\
%2198	0.297153949737549\\
%2199	0.296803951263428\\
%2200	0.296350955963135\\
%2201	0.247660636901855\\
%2202	0.203188419342041\\
%2203	0.167011260986328\\
%2204	0.138558387756348\\
%2205	0.115912437438965\\
%2206	0.0971932411193848\\
%2207	0.0810589790344238\\
%2208	0.0667572021484375\\
%2209	0.0540022850036621\\
%2210	0.0428228378295898\\
%2211	0.0334248542785645\\
%2212	0.0260825157165527\\
%2213	0.0210633277893066\\
%2214	0.0185809135437012\\
%2215	0.0187578201293945\\
%2216	0.0216212272644043\\
%2217	0.0270967483520508\\
%2218	0.0350136756896973\\
%2219	0.0451211929321289\\
%2220	0.0571022033691406\\
%2221	0.0705885887145996\\
%2222	0.0851845741271973\\
%2223	0.100477695465088\\
%2224	0.116060733795166\\
%2225	0.131543159484863\\
%2226	0.146566867828369\\
%2227	0.160812854766846\\
%2228	0.174009323120117\\
%2229	0.185940742492676\\
%2230	0.196446895599365\\
%2231	0.205421447753906\\
%2232	0.212811946868896\\
%2233	0.218613147735596\\
%2234	0.222864151000977\\
%2235	0.225637912750244\\
%2236	0.227036476135254\\
%2237	0.227186679840088\\
%2238	0.226224422454834\\
%2239	0.224300384521484\\
%2240	0.221560955047607\\
%2241	0.218155860900879\\
%2242	0.214227199554443\\
%2243	0.209906101226807\\
%2244	0.205315113067627\\
%2245	0.200564384460449\\
%2246	0.195749282836914\\
%2247	0.190951824188232\\
%2248	0.186243534088135\\
%2249	0.181682586669922\\
%2250	0.177314758300781\\
%2251	0.173177719116211\\
%2252	0.169299602508545\\
%2253	0.16569995880127\\
%2254	0.162391662597656\\
%2255	0.159382820129395\\
%2256	0.156675815582275\\
%2257	0.154269695281982\\
%2258	0.152161121368408\\
%2259	0.150341033935547\\
%2260	0.1488037109375\\
%2261	0.147533416748047\\
%2262	0.146522998809814\\
%2263	0.145754814147949\\
%2264	0.14521598815918\\
%2265	0.144890785217285\\
%2266	0.144763469696045\\
%2267	0.144817352294922\\
%2268	0.145034313201904\\
%2269	0.145398139953613\\
%2270	0.145890712738037\\
%2271	0.146493911743164\\
%2272	0.147192001342773\\
%2273	0.147966384887695\\
%2274	0.148799419403076\\
%2275	0.149677276611328\\
%2276	0.150582790374756\\
%2277	0.151501178741455\\
%2278	0.152420997619629\\
%2279	0.153328418731689\\
%2280	0.154211521148682\\
%2281	0.155062198638916\\
%2282	0.155871868133545\\
%2283	0.156630516052246\\
%2284	0.15733528137207\\
%2285	0.157979965209961\\
%2286	0.158561706542969\\
%2287	0.159077644348145\\
%2288	0.159527778625488\\
%2289	0.159912586212158\\
%2290	0.160231113433838\\
%2291	0.160485744476318\\
%2292	0.160680770874023\\
%2293	0.160817623138428\\
%2294	0.160901069641113\\
%2295	0.160933494567871\\
%2296	0.160922050476074\\
%2297	0.160869598388672\\
%2298	0.160780429840088\\
%2299	0.160659790039062\\
%2300	0.160513401031494\\
%2301	0.132542133331299\\
%2302	0.0933694839477539\\
%2303	0.0423054695129395\\
%2304	-0.0144224166870117\\
%2305	-0.0681943893432617\\
%2306	-0.109932422637939\\
%2307	-0.131724834442139\\
%2308	-0.127681255340576\\
%2309	-0.0940971374511719\\
%2310	-0.0291748046875\\
%2311	0.0674352645874023\\
%2312	0.195072174072266\\
%2313	0.352402687072754\\
%2314	0.537631988525391\\
%2315	0.748618125915527\\
%2316	0.982907295227051\\
%2317	1.23773336410522\\
%2318	1.50999307632446\\
%2319	1.79624176025391\\
%2320	2.092693567276\\
%2321	2.39526987075806\\
%2322	2.69968295097351\\
%2323	3.00156593322754\\
%2324	3.29663300514221\\
%2325	3.58084487915039\\
%2326	3.85056018829346\\
%2327	4.1026554107666\\
%2328	4.33459806442261\\
%2329	4.54448127746582\\
%2330	4.73102569580078\\
%2331	4.89355945587158\\
%2332	5.03198289871216\\
%2333	5.14671802520752\\
%2334	5.23864984512329\\
%2335	5.30905199050903\\
%2336	5.35951852798462\\
%2337	5.39187479019165\\
%2338	5.40810394287109\\
%2339	5.41026639938354\\
%2340	5.40043544769287\\
%2341	5.38063526153564\\
%2342	5.35279226303101\\
%2343	5.31869983673096\\
%2344	5.27998781204224\\
%2345	5.23810911178589\\
%2346	5.19433164596558\\
%2347	5.14973831176758\\
%2348	5.10523319244385\\
%2349	5.06155586242676\\
%2350	5.01928806304932\\
%2351	4.97888088226318\\
%2352	4.94066286087036\\
%2353	4.90486145019531\\
%2354	4.87161779403687\\
%2355	4.84100341796875\\
%2356	4.8130316734314\\
%2357	4.7876672744751\\
%2358	4.76484107971191\\
%2359	4.74445724487305\\
%2360	4.72639846801758\\
%2361	4.71053171157837\\
%2362	4.69671726226807\\
%2363	4.6848087310791\\
%2364	4.67465686798096\\
%2365	4.66611433029175\\
%2366	4.65903568267822\\
%2367	4.65327596664429\\
%2368	4.6487021446228\\
%2369	4.64518165588379\\
%2370	4.64259195327759\\
%2371	4.64081621170044\\
%2372	4.63974809646606\\
%2373	4.63928508758545\\
%2374	4.6393346786499\\
%2375	4.63981294631958\\
%2376	4.64064073562622\\
%2377	4.6417498588562\\
%2378	4.64307880401611\\
%2379	4.64457130432129\\
%2380	4.64618015289307\\
%2381	4.64786148071289\\
%2382	4.64957904815674\\
%2383	4.65130186080933\\
%2384	4.65300130844116\\
%2385	4.65465784072876\\
%2386	4.65625286102295\\
%2387	4.65777397155762\\
%2388	4.65920925140381\\
%2389	4.66055154800415\\
%2390	4.66179656982422\\
%2391	4.66293954849243\\
%2392	4.66398143768311\\
%2393	4.6649227142334\\
%2394	4.6657657623291\\
%2395	4.6665153503418\\
%2396	4.66717338562012\\
%2397	4.6677451133728\\
%2398	4.66823673248291\\
%2399	4.66865301132202\\
%2400	4.66900062561035\\
%2401	4.69861268997192\\
%2402	4.58502817153931\\
%2403	4.32891225814819\\
%2404	3.97169542312622\\
%2405	3.56453609466553\\
%2406	3.15118598937988\\
%2407	2.75934243202209\\
%2408	2.40095734596252\\
%2409	2.07791519165039\\
%2410	1.78791928291321\\
%2411	1.52800583839417\\
%2412	1.29583930969238\\
%2413	1.08981561660767\\
%2414	0.908751487731934\\
%2415	0.751542091369629\\
%2416	0.616908550262451\\
%2417	0.503284454345703\\
%2418	0.408813953399658\\
%2419	0.33142614364624\\
%2420	0.268950939178467\\
%2421	0.219236850738525\\
%2422	0.180238723754883\\
%2423	0.15008544921875\\
%2424	0.127119541168213\\
%2425	0.109909057617188\\
%2426	0.0972480773925781\\
%2427	0.0881466865539551\\
%2428	0.0818123817443848\\
%2429	0.0776300430297852\\
%2430	0.0751376152038574\\
%2431	0.074002742767334\\
%2432	0.073997974395752\\
%2433	0.0749778747558594\\
%2434	0.0768551826477051\\
%2435	0.0795831680297852\\
%2436	0.0831375122070312\\
%2437	0.0875043869018555\\
%2438	0.0926647186279297\\
%2439	0.0985894203186035\\
%2440	0.105233669281006\\
%2441	0.112534523010254\\
%2442	0.120410919189453\\
%2443	0.128760814666748\\
%2444	0.137468814849854\\
%2445	0.146407604217529\\
%2446	0.155441761016846\\
%2447	0.164434909820557\\
%2448	0.173252105712891\\
%2449	0.181765556335449\\
%2450	0.189857006072998\\
%2451	0.197424411773682\\
%2452	0.204380989074707\\
%2453	0.210657119750977\\
%2454	0.216206073760986\\
%2455	0.22099494934082\\
%2456	0.225014686584473\\
%2457	0.228269577026367\\
%2458	0.230780601501465\\
%2459	0.232582569122314\\
%2460	0.233721256256104\\
%2461	0.23424768447876\\
%2462	0.234223365783691\\
%2463	0.233712196350098\\
%2464	0.232779026031494\\
%2465	0.231489658355713\\
%2466	0.229906558990479\\
%2467	0.228092670440674\\
%2468	0.226104736328125\\
%2469	0.223996639251709\\
%2470	0.22181510925293\\
%2471	0.219604969024658\\
%2472	0.217404365539551\\
%2473	0.215245246887207\\
%2474	0.213154315948486\\
%2475	0.211156845092773\\
%2476	0.209270477294922\\
%2477	0.207509517669678\\
%2478	0.205883979797363\\
%2479	0.204402923583984\\
%2480	0.20306921005249\\
%2481	0.20188570022583\\
%2482	0.200850486755371\\
%2483	0.199962139129639\\
%2484	0.199216365814209\\
%2485	0.198606491088867\\
%2486	0.198125839233398\\
%2487	0.197766780853271\\
%2488	0.19752025604248\\
%2489	0.197378635406494\\
%2490	0.197330951690674\\
%2491	0.197367191314697\\
%2492	0.1974778175354\\
%2493	0.197654247283936\\
%2494	0.197885990142822\\
%2495	0.198163032531738\\
%2496	0.198477268218994\\
%2497	0.1988205909729\\
%2498	0.199183940887451\\
%2499	0.199560165405273\\
%2500	0.199943065643311\\
%2501	0.226694583892822\\
%2502	0.232463359832764\\
%2503	0.22426176071167\\
%2504	0.206549167633057\\
%2505	0.182338714599609\\
%2506	0.154082775115967\\
%2507	0.123969554901123\\
%2508	0.0939807891845703\\
%2509	0.065859317779541\\
%2510	0.0410609245300293\\
%2511	0.0207228660583496\\
%2512	0.00564241409301758\\
%2513	-0.00371026992797852\\
%2514	-0.00717449188232422\\
%2515	-0.00485467910766602\\
%2516	0.0029144287109375\\
%2517	0.0156116485595703\\
%2518	0.0325708389282227\\
%2519	0.0530252456665039\\
%2520	0.076141357421875\\
%2521	0.101056098937988\\
%2522	0.126913547515869\\
%2523	0.152892112731934\\
%2524	0.17823600769043\\
%2525	0.202271938323975\\
%2526	0.224433422088623\\
%2527	0.244271278381348\\
%2528	0.261453151702881\\
%2529	0.275769710540771\\
%2530	0.287125587463379\\
%2531	0.295530796051025\\
%2532	0.301085472106934\\
%2533	0.303963184356689\\
%2534	0.304393768310547\\
%2535	0.302648544311523\\
%2536	0.299022197723389\\
%2537	0.29381799697876\\
%2538	0.287339210510254\\
%2539	0.279873847961426\\
%2540	0.271693706512451\\
%2541	0.263042449951172\\
%2542	0.254138946533203\\
%2543	0.245170116424561\\
%2544	0.236295700073242\\
%2545	0.227648258209229\\
%2546	0.219329357147217\\
%2547	0.211421489715576\\
%2548	0.203984260559082\\
%2549	0.197058200836182\\
%2550	0.190670490264893\\
%2551	0.184834003448486\\
%2552	0.179551124572754\\
%2553	0.174817085266113\\
%2554	0.170619964599609\\
%2555	0.166945934295654\\
%2556	0.163774490356445\\
%2557	0.161083698272705\\
%2558	0.158851623535156\\
%2559	0.157053470611572\\
%2560	0.155664443969727\\
%2561	0.154658794403076\\
%2562	0.154012203216553\\
%2563	0.15369701385498\\
%2564	0.153687000274658\\
%2565	0.153955459594727\\
%2566	0.154474258422852\\
%2567	0.155217170715332\\
%2568	0.15615701675415\\
%2569	0.157264232635498\\
%2570	0.158512592315674\\
%2571	0.15987491607666\\
%2572	0.161324501037598\\
%2573	0.162836074829102\\
%2574	0.164383411407471\\
%2575	0.165945053100586\\
%2576	0.16749906539917\\
%2577	0.169023513793945\\
%2578	0.170501708984375\\
%2579	0.17191743850708\\
%2580	0.173256874084473\\
%2581	0.174508571624756\\
%2582	0.175662517547607\\
%2583	0.176710605621338\\
%2584	0.177650451660156\\
%2585	0.178478240966797\\
%2586	0.179190635681152\\
%2587	0.179790019989014\\
%2588	0.180278301239014\\
%2589	0.180659770965576\\
%2590	0.180939197540283\\
%2591	0.181122303009033\\
%2592	0.181213855743408\\
%2593	0.18122386932373\\
%2594	0.181159973144531\\
%2595	0.181028842926025\\
%2596	0.180840969085693\\
%2597	0.180602550506592\\
%2598	0.18032169342041\\
%2599	0.180007457733154\\
%2600	0.179667472839355\\
%2601	0.173004627227783\\
%2602	0.166646003723145\\
%2603	0.161562442779541\\
%2604	0.157402992248535\\
%2605	0.153943061828613\\
%2606	0.151013374328613\\
%2607	0.148489475250244\\
%2608	0.1462721824646\\
%2609	0.144288539886475\\
%2610	0.142478466033936\\
%2611	0.140798091888428\\
%2612	0.139215469360352\\
%2613	0.137706756591797\\
%2614	0.136254787445068\\
%2615	0.134848594665527\\
%2616	0.133482456207275\\
%2617	0.132153987884521\\
%2618	0.130861759185791\\
%2619	0.129608154296875\\
%2620	0.128395080566406\\
%2621	0.127227306365967\\
%2622	0.126106262207031\\
%2623	0.125038146972656\\
%2624	0.124024391174316\\
%2625	0.123068809509277\\
%2626	0.122174263000488\\
%2627	0.121343612670898\\
%2628	0.120578765869141\\
%2629	0.119879722595215\\
%2630	0.119247436523438\\
%2631	0.118680477142334\\
%2632	0.118180274963379\\
%2633	0.117744445800781\\
%2634	0.117371082305908\\
%2635	0.117058277130127\\
%2636	0.116803169250488\\
%2637	0.116603851318359\\
%2638	0.116456985473633\\
%2639	0.116357803344727\\
%2640	0.116302967071533\\
%2641	0.116289615631104\\
%2642	0.116313934326172\\
%2643	0.116370677947998\\
%2644	0.116456508636475\\
%2645	0.116568565368652\\
%2646	0.116701602935791\\
%2647	0.116851329803467\\
%2648	0.117015361785889\\
%2649	0.117190361022949\\
%2650	0.117372512817383\\
%2651	0.117558002471924\\
%2652	0.117745399475098\\
%2653	0.117931365966797\\
%2654	0.118113040924072\\
%2655	0.118288993835449\\
%2656	0.118458271026611\\
%2657	0.118618011474609\\
%2658	0.118767261505127\\
%2659	0.118905067443848\\
%2660	0.119030475616455\\
%2661	0.119143009185791\\
%2662	0.119243621826172\\
%2663	0.119329929351807\\
%2664	0.11940336227417\\
%2665	0.119463443756104\\
%2666	0.119511604309082\\
%2667	0.119548797607422\\
%2668	0.119574069976807\\
%2669	0.119588851928711\\
%2670	0.119592666625977\\
%2671	0.119589328765869\\
%2672	0.119576930999756\\
%2673	0.119558334350586\\
%2674	0.119533061981201\\
%2675	0.119502067565918\\
%2676	0.119467735290527\\
%2677	0.119428634643555\\
%2678	0.119387626647949\\
%2679	0.119344234466553\\
%2680	0.11929988861084\\
%2681	0.119255542755127\\
%2682	0.119211673736572\\
%2683	0.119168281555176\\
%2684	0.119125366210938\\
%2685	0.119085311889648\\
%2686	0.119046211242676\\
%2687	0.119010448455811\\
%2688	0.118976593017578\\
%2689	0.118945598602295\\
%2690	0.118917465209961\\
%2691	0.118893146514893\\
%2692	0.118872165679932\\
%2693	0.118853092193604\\
%2694	0.118837833404541\\
%2695	0.118824481964111\\
%2696	0.118814945220947\\
%2697	0.118807792663574\\
%2698	0.118803024291992\\
%2699	0.118800640106201\\
%2700	0.118801116943359\\
%2701	0.108973503112793\\
%2702	0.090456485748291\\
%2703	0.0624685287475586\\
%2704	0.0293307304382324\\
%2705	-0.00454998016357422\\
%2706	-0.0349545478820801\\
%2707	-0.0581426620483398\\
%2708	-0.0710663795471191\\
%2709	-0.0714497566223145\\
%2710	-0.0577850341796875\\
%2711	-0.0292625427246094\\
%2712	0.0143227577209473\\
%2713	0.0726547241210938\\
%2714	0.144963264465332\\
%2715	0.230074405670166\\
%2716	0.326440811157227\\
%2717	0.432178497314453\\
%2718	0.545094966888428\\
%2719	0.662735939025879\\
%2720	0.782463073730469\\
%2721	0.901541233062744\\
%2722	1.01725721359253\\
%2723	1.12704658508301\\
%2724	1.22862315177917\\
%2725	1.32009315490723\\
%2726	1.40003776550293\\
%2727	1.46755981445312\\
%2728	1.52228498458862\\
%2729	1.56432437896729\\
%2730	1.59420871734619\\
%2731	1.61280107498169\\
%2732	1.62119889259338\\
%2733	1.62064599990845\\
%2734	1.61245036125183\\
%2735	1.59791994094849\\
%2736	1.57830786705017\\
%2737	1.55477976799011\\
%2738	1.52839326858521\\
%2739	1.50008416175842\\
%2740	1.47066640853882\\
%2741	1.44083476066589\\
%2742	1.41116976737976\\
%2743	1.38214945793152\\
%2744	1.3541579246521\\
%2745	1.32749676704407\\
%2746	1.30239367485046\\
%2747	1.27901458740234\\
%2748	1.25747060775757\\
%2749	1.23782849311829\\
%2750	1.22011399269104\\
%2751	1.20432329177856\\
%2752	1.19042563438416\\
%2753	1.17836713790894\\
%2754	1.16807889938354\\
%2755	1.15947723388672\\
%2756	1.15246677398682\\
%2757	1.14694595336914\\
%2758	1.14280605316162\\
%2759	1.13993406295776\\
%2760	1.13821625709534\\
%2761	1.13753747940063\\
%2762	1.1377809047699\\
%2763	1.13883471488953\\
%2764	1.14058804512024\\
%2765	1.14293360710144\\
%2766	1.14576816558838\\
%2767	1.14899444580078\\
%2768	1.15252089500427\\
%2769	1.1562602519989\\
%2770	1.16013407707214\\
%2771	1.16407108306885\\
%2772	1.16800570487976\\
%2773	1.1718807220459\\
%2774	1.17564582824707\\
%2775	1.17925906181335\\
%2776	1.18268370628357\\
%2777	1.18589234352112\\
%2778	1.18886232376099\\
%2779	1.19157767295837\\
%2780	1.1940279006958\\
%2781	1.19620847702026\\
%2782	1.19811820983887\\
%2783	1.19976139068604\\
%2784	1.20114541053772\\
%2785	1.20228123664856\\
%2786	1.20318102836609\\
%2787	1.20386028289795\\
%2788	1.2043354511261\\
%2789	1.20462393760681\\
%2790	1.20474457740784\\
%2791	1.20471549034119\\
%2792	1.2045567035675\\
%2793	1.20428419113159\\
%2794	1.20391750335693\\
%2795	1.20347380638123\\
%2796	1.20296788215637\\
%2797	1.20241641998291\\
%2798	1.20183253288269\\
%2799	1.20122933387756\\
%2800	1.20061707496643\\
%2801	1.14785957336426\\
%2802	1.03950715065002\\
%2803	0.903147220611572\\
%2804	0.75473165512085\\
%2805	0.603875160217285\\
%2806	0.457531929016113\\
%2807	0.321322917938232\\
%2808	0.199809551239014\\
%2809	0.0964498519897461\\
%2810	0.0135436058044434\\
%2811	-0.0477190017700195\\
%2812	-0.0870981216430664\\
%2813	-0.105076789855957\\
%2814	-0.102643013000488\\
%2815	-0.0811066627502441\\
%2816	-0.041985034942627\\
%2817	0.0130620002746582\\
%2818	0.082249641418457\\
%2819	0.163670063018799\\
%2820	0.255284309387207\\
%2821	0.354921817779541\\
%2822	0.460286617279053\\
%2823	0.568984508514404\\
%2824	0.678571701049805\\
%2825	0.786609649658203\\
%2826	0.890744209289551\\
%2827	0.988786458969116\\
%2828	1.07880115509033\\
%2829	1.15917682647705\\
%2830	1.2286958694458\\
%2831	1.28655791282654\\
%2832	1.33239841461182\\
%2833	1.36627340316772\\
%2834	1.38860487937927\\
%2835	1.4001305103302\\
%2836	1.4018280506134\\
%2837	1.39484262466431\\
%2838	1.38040924072266\\
%2839	1.35979270935059\\
%2840	1.33423089981079\\
%2841	1.30489754676819\\
%2842	1.27286815643311\\
%2843	1.23910689353943\\
%2844	1.20445775985718\\
%2845	1.16963696479797\\
%2846	1.13524913787842\\
%2847	1.10178399085999\\
%2848	1.06963419914246\\
%2849	1.03910326957703\\
%2850	1.01042032241821\\
%2851	0.983743667602539\\
%2852	0.959182024002075\\
%2853	0.936795234680176\\
%2854	0.916606426239014\\
%2855	0.898605346679688\\
%2856	0.882760047912598\\
%2857	0.869015216827393\\
%2858	0.857302188873291\\
%2859	0.847536563873291\\
%2860	0.839625358581543\\
%2861	0.833466529846191\\
%2862	0.828949451446533\\
%2863	0.825960159301758\\
%2864	0.824381351470947\\
%2865	0.824090003967285\\
%2866	0.824963569641113\\
%2867	0.826874732971191\\
%2868	0.82970142364502\\
%2869	0.833317756652832\\
%2870	0.837600231170654\\
%2871	0.84243106842041\\
%2872	0.847692966461182\\
%2873	0.853274822235107\\
%2874	0.859072685241699\\
%2875	0.864984035491943\\
%2876	0.870920181274414\\
%2877	0.876795291900635\\
%2878	0.882534980773926\\
%2879	0.888071060180664\\
%2880	0.893345832824707\\
%2881	0.898311138153076\\
%2882	0.902926445007324\\
%2883	0.907159805297852\\
%2884	0.910991668701172\\
%2885	0.914403915405273\\
%2886	0.917391777038574\\
%2887	0.919954776763916\\
%2888	0.922099590301514\\
%2889	0.923837661743164\\
%2890	0.925185203552246\\
%2891	0.926164150238037\\
%2892	0.926796436309814\\
%2893	0.927110195159912\\
%2894	0.927134037017822\\
%2895	0.926898002624512\\
%2896	0.926430225372314\\
%2897	0.925764560699463\\
%2898	0.924928665161133\\
%2899	0.923953533172607\\
%2900	0.922866344451904\\
%2901	0.850239753723145\\
%2902	0.763707637786865\\
%2903	0.669427871704102\\
%2904	0.571697235107422\\
%2905	0.473499774932861\\
%2906	0.377804279327393\\
%2907	0.287481307983398\\
%2908	0.205102443695068\\
%2909	0.132759571075439\\
%2910	0.0719852447509766\\
%2911	0.0237522125244141\\
%2912	-0.0114827156066895\\
%2913	-0.0337095260620117\\
%2914	-0.0432920455932617\\
%2915	-0.0409111976623535\\
%2916	-0.0275106430053711\\
%2917	-0.00425863265991211\\
%2918	0.0274934768676758\\
%2919	0.0662388801574707\\
%2920	0.110354423522949\\
%2921	0.158150672912598\\
%2922	0.207916259765625\\
%2923	0.257983207702637\\
%2924	0.306784629821777\\
%2925	0.352914810180664\\
%2926	0.395182132720947\\
%2927	0.432647705078125\\
%2928	0.464648246765137\\
%2929	0.490797519683838\\
%2930	0.51097583770752\\
%2931	0.525299549102783\\
%2932	0.534080028533936\\
%2933	0.537783622741699\\
%2934	0.536978244781494\\
%2935	0.532295703887939\\
%2936	0.524388313293457\\
%2937	0.51390266418457\\
%2938	0.501450061798096\\
%2939	0.487592697143555\\
%2940	0.472833633422852\\
%2941	0.457609176635742\\
%2942	0.44228982925415\\
%2943	0.427180767059326\\
%2944	0.412527561187744\\
%2945	0.398520946502686\\
%2946	0.38530445098877\\
%2947	0.372979164123535\\
%2948	0.361611366271973\\
%2949	0.351239681243896\\
%2950	0.34187650680542\\
%2951	0.333518981933594\\
%2952	0.326146602630615\\
%2953	0.319729804992676\\
%2954	0.314229488372803\\
%2955	0.309600830078125\\
%2956	0.305796146392822\\
%2957	0.302762508392334\\
%2958	0.300447463989258\\
%2959	0.298795223236084\\
%2960	0.297751426696777\\
%2961	0.297260761260986\\
%2962	0.297268390655518\\
%2963	0.297719955444336\\
%2964	0.298562049865723\\
%2965	0.299741744995117\\
%2966	0.301208972930908\\
%2967	0.302913665771484\\
%2968	0.3048095703125\\
%2969	0.306849956512451\\
%2970	0.308992862701416\\
%2971	0.311197757720947\\
%2972	0.313429355621338\\
%2973	0.315650939941406\\
%2974	0.317833423614502\\
%2975	0.319950580596924\\
%2976	0.32197904586792\\
%2977	0.323896884918213\\
%2978	0.325689792633057\\
%2979	0.327344417572021\\
%2980	0.328850746154785\\
%2981	0.330203533172607\\
%2982	0.331398487091064\\
%2983	0.332435131072998\\
%2984	0.333316802978516\\
%2985	0.334044933319092\\
%2986	0.334627628326416\\
%2987	0.335071563720703\\
%2988	0.335385322570801\\
%2989	0.335578918457031\\
%2990	0.335663318634033\\
%2991	0.335648536682129\\
%2992	0.335546493530273\\
%2993	0.335368156433105\\
%2994	0.335125923156738\\
%2995	0.334829330444336\\
%2996	0.334489345550537\\
%2997	0.334115982055664\\
%2998	0.333718776702881\\
%2999	0.333305358886719\\
%3000	0.332884311676025\\
%3001	0.283707141876221\\
%3002	0.249134540557861\\
%3003	0.22796106338501\\
%3004	0.216038703918457\\
%3005	0.210322856903076\\
%3006	0.208855628967285\\
%3007	0.210404872894287\\
%3008	0.214177131652832\\
%3009	0.219637393951416\\
%3010	0.226400852203369\\
%3011	0.234169483184814\\
%3012	0.242695331573486\\
%3013	0.251760482788086\\
%3014	0.261166095733643\\
%3015	0.270730018615723\\
%3016	0.280284404754639\\
%3017	0.289675712585449\\
%3018	0.298764228820801\\
%3019	0.307428359985352\\
%3020	0.315567016601562\\
%3021	0.32309627532959\\
%3022	0.329952239990234\\
%3023	0.336091041564941\\
%3024	0.34148645401001\\
%3025	0.346131324768066\\
%3026	0.350032806396484\\
%3027	0.353211879730225\\
%3028	0.355700969696045\\
%3029	0.357544422149658\\
%3030	0.358789920806885\\
%3031	0.359493732452393\\
%3032	0.359713554382324\\
%3033	0.35950756072998\\
%3034	0.358936786651611\\
%3035	0.358058929443359\\
%3036	0.356930255889893\\
%3037	0.35560131072998\\
%3038	0.354123115539551\\
%3039	0.3525390625\\
%3040	0.350889205932617\\
%3041	0.349210262298584\\
%3042	0.347532272338867\\
%3043	0.34588098526001\\
%3044	0.344281673431396\\
%3045	0.342751026153564\\
%3046	0.341303825378418\\
%3047	0.33995246887207\\
%3048	0.338704109191895\\
%3049	0.337565422058105\\
%3050	0.336539745330811\\
%3051	0.335625648498535\\
%3052	0.334825992584229\\
%3053	0.334134578704834\\
%3054	0.333549976348877\\
%3055	0.333066463470459\\
%3056	0.33267879486084\\
%3057	0.332379341125488\\
%3058	0.332160472869873\\
%3059	0.33201789855957\\
%3060	0.331942558288574\\
%3061	0.331925392150879\\
%3062	0.331961154937744\\
%3063	0.33204174041748\\
%3064	0.332159996032715\\
%3065	0.332309246063232\\
%3066	0.332482814788818\\
%3067	0.332676410675049\\
%3068	0.332882881164551\\
%3069	0.333097457885742\\
%3070	0.333317279815674\\
%3071	0.333536624908447\\
%3072	0.333753108978271\\
%3073	0.333963394165039\\
%3074	0.334165096282959\\
%3075	0.334355354309082\\
%3076	0.334534645080566\\
%3077	0.334700107574463\\
%3078	0.334851741790771\\
%3079	0.334987640380859\\
%3080	0.335108757019043\\
%3081	0.33521556854248\\
%3082	0.335307121276855\\
%3083	0.335385322570801\\
%3084	0.33544921875\\
%3085	0.335501194000244\\
%3086	0.335540294647217\\
%3087	0.335568428039551\\
%3088	0.335587024688721\\
%3089	0.335596084594727\\
%3090	0.335597991943359\\
%3091	0.335592269897461\\
%3092	0.335581302642822\\
%3093	0.335564136505127\\
%3094	0.335543632507324\\
%3095	0.335519313812256\\
%3096	0.335493087768555\\
%3097	0.335464477539062\\
%3098	0.335434913635254\\
%3099	0.335405349731445\\
%3100	0.335376262664795\\
%3101	0.432511806488037\\
%3102	0.486715793609619\\
%3103	0.507461547851562\\
%3104	0.502041339874268\\
%3105	0.475837707519531\\
%3106	0.433855533599854\\
%3107	0.380977630615234\\
%3108	0.321846008300781\\
%3109	0.260641574859619\\
%3110	0.200924873352051\\
%3111	0.145534515380859\\
%3112	0.0965628623962402\\
%3113	0.0553951263427734\\
%3114	0.0227847099304199\\
%3115	-0.00105094909667969\\
%3116	-0.0163226127624512\\
%3117	-0.0235743522644043\\
%3118	-0.0235962867736816\\
%3119	-0.0173492431640625\\
%3120	-0.0059051513671875\\
%3121	0.00960969924926758\\
%3122	0.0280585289001465\\
%3123	0.0483369827270508\\
%3124	0.0694069862365723\\
%3125	0.0903310775756836\\
%3126	0.11029577255249\\
%3127	0.128629207611084\\
%3128	0.14481258392334\\
%3129	0.1584792137146\\
%3130	0.169417858123779\\
%3131	0.177546977996826\\
%3132	0.182916164398193\\
%3133	0.185666084289551\\
%3134	0.186018466949463\\
%3135	0.18425178527832\\
%3136	0.18067741394043\\
%3137	0.175620079040527\\
%3138	0.169405460357666\\
%3139	0.162343978881836\\
%3140	0.154721260070801\\
%3141	0.146793365478516\\
%3142	0.138781070709229\\
%3143	0.130867004394531\\
%3144	0.123201847076416\\
%3145	0.115899085998535\\
%3146	0.109042167663574\\
%3147	0.102685451507568\\
%3148	0.0968618392944336\\
%3149	0.091580867767334\\
%3150	0.0868382453918457\\
%3151	0.0826187133789062\\
%3152	0.0788960456848145\\
%3153	0.0756406784057617\\
%3154	0.0728168487548828\\
%3155	0.0703921318054199\\
%3156	0.0683317184448242\\
%3157	0.0666050910949707\\
%3158	0.065180778503418\\
%3159	0.0640325546264648\\
%3160	0.063138484954834\\
%3161	0.062476634979248\\
%3162	0.0620288848876953\\
%3163	0.0617790222167969\\
%3164	0.061713695526123\\
%3165	0.0618176460266113\\
%3166	0.0620794296264648\\
%3167	0.0624847412109375\\
%3168	0.0630216598510742\\
%3169	0.0636758804321289\\
%3170	0.0644340515136719\\
%3171	0.0652809143066406\\
%3172	0.0662016868591309\\
%3173	0.0671811103820801\\
%3174	0.0682034492492676\\
%3175	0.0692524909973145\\
%3176	0.0703139305114746\\
%3177	0.0713715553283691\\
%3178	0.0724124908447266\\
%3179	0.0734233856201172\\
%3180	0.0743923187255859\\
%3181	0.0753083229064941\\
%3182	0.076164722442627\\
%3183	0.0769510269165039\\
%3184	0.0776638984680176\\
%3185	0.0782990455627441\\
%3186	0.0788531303405762\\
%3187	0.0793251991271973\\
%3188	0.0797176361083984\\
%3189	0.0800290107727051\\
%3190	0.0802650451660156\\
%3191	0.0804271697998047\\
%3192	0.0805215835571289\\
%3193	0.0805525779724121\\
%3194	0.0805263519287109\\
%3195	0.0804481506347656\\
%3196	0.0803241729736328\\
%3197	0.0801610946655273\\
%3198	0.0799655914306641\\
%3199	0.079742431640625\\
%3200	0.0794973373413086\\
%3201	0.0745267868041992\\
%3202	0.0692081451416016\\
%3203	0.0646133422851562\\
%3204	0.0606341361999512\\
%3205	0.0571489334106445\\
%3206	0.0540523529052734\\
%3207	0.0512633323669434\\
%3208	0.0487222671508789\\
%3209	0.04638671875\\
%3210	0.0442285537719727\\
%3211	0.0422277450561523\\
%3212	0.040372371673584\\
%3213	0.0386543273925781\\
%3214	0.0370683670043945\\
%3215	0.0356111526489258\\
%3216	0.0342803001403809\\
%3217	0.0330700874328613\\
%3218	0.0319795608520508\\
%3219	0.0310020446777344\\
%3220	0.0301332473754883\\
%3221	0.0293660163879395\\
%3222	0.028693675994873\\
%3223	0.0281100273132324\\
%3224	0.0276069641113281\\
%3225	0.0271768569946289\\
%3226	0.0268130302429199\\
%3227	0.0265078544616699\\
%3228	0.0262560844421387\\
%3229	0.0260524749755859\\
%3230	0.0258898735046387\\
%3231	0.0257635116577148\\
%3232	0.0256705284118652\\
%3233	0.0256071090698242\\
%3234	0.0255699157714844\\
%3235	0.0255560874938965\\
%3236	0.0255646705627441\\
%3237	0.0255913734436035\\
%3238	0.0256352424621582\\
%3239	0.0256948471069336\\
%3240	0.0257687568664551\\
%3241	0.0258536338806152\\
%3242	0.0259509086608887\\
%3243	0.0260558128356934\\
%3244	0.0261688232421875\\
%3245	0.0262866020202637\\
%3246	0.0264091491699219\\
%3247	0.0265345573425293\\
%3248	0.0266585350036621\\
%3249	0.0267829895019531\\
%3250	0.0269041061401367\\
%3251	0.0270218849182129\\
%3252	0.0271344184875488\\
%3253	0.0272402763366699\\
%3254	0.0273385047912598\\
%3255	0.0274295806884766\\
%3256	0.0275115966796875\\
%3257	0.0275845527648926\\
%3258	0.0276479721069336\\
%3259	0.0277013778686523\\
%3260	0.027745246887207\\
%3261	0.0277810096740723\\
%3262	0.027806282043457\\
%3263	0.0278239250183105\\
%3264	0.0278329849243164\\
%3265	0.027834415435791\\
%3266	0.027829647064209\\
%3267	0.0278182029724121\\
%3268	0.0278019905090332\\
%3269	0.0277805328369141\\
%3270	0.0277557373046875\\
%3271	0.0277271270751953\\
%3272	0.0276966094970703\\
%3273	0.0276637077331543\\
%3274	0.0276298522949219\\
%3275	0.0275955200195312\\
%3276	0.0275607109069824\\
%3277	0.02752685546875\\
%3278	0.0274934768676758\\
%3279	0.0274615287780762\\
%3280	0.027430534362793\\
%3281	0.0274009704589844\\
%3282	0.0273733139038086\\
%3283	0.027348518371582\\
%3284	0.0273256301879883\\
%3285	0.0273046493530273\\
%3286	0.0272865295410156\\
%3287	0.0272703170776367\\
%3288	0.0272564888000488\\
%3289	0.0272455215454102\\
%3290	0.0272364616394043\\
%3291	0.0272293090820312\\
%3292	0.0272235870361328\\
%3293	0.0272207260131836\\
%3294	0.027219295501709\\
%3295	0.0272197723388672\\
%3296	0.0272212028503418\\
%3297	0.027224063873291\\
%3298	0.0272278785705566\\
%3299	0.0272331237792969\\
%3300	0.0272388458251953\\
%3301	0.0141263008117676\\
%3302	0.000441074371337891\\
%3303	-0.0124683380126953\\
%3304	-0.0229220390319824\\
%3305	-0.0290360450744629\\
%3306	-0.0288653373718262\\
%3307	-0.0205864906311035\\
%3308	-0.00265645980834961\\
%3309	0.026090145111084\\
%3310	0.066401481628418\\
%3311	0.118611335754395\\
%3312	0.182660579681396\\
%3313	0.258133411407471\\
%3314	0.344286918640137\\
%3315	0.440077781677246\\
%3316	0.544188976287842\\
%3317	0.655055522918701\\
%3318	0.770892143249512\\
%3319	0.889729022979736\\
%3320	1.00946545600891\\
%3321	1.12793016433716\\
%3322	1.24295783042908\\
%3323	1.35247397422791\\
%3324	1.45458340644836\\
%3325	1.5476496219635\\
%3326	1.63036394119263\\
%3327	1.70179390907288\\
%3328	1.76139903068542\\
%3329	1.80903053283691\\
%3330	1.84489870071411\\
%3331	1.86952519416809\\
%3332	1.88368463516235\\
%3333	1.88833427429199\\
%3334	1.88455152511597\\
%3335	1.87347412109375\\
%3336	1.85624980926514\\
%3337	1.83399605751038\\
%3338	1.80777025222778\\
%3339	1.77854752540588\\
%3340	1.74721384048462\\
%3341	1.71455407142639\\
%3342	1.68125748634338\\
%3343	1.64791655540466\\
%3344	1.61503553390503\\
%3345	1.58303308486938\\
%3346	1.5522518157959\\
%3347	1.52296733856201\\
%3348	1.49539375305176\\
%3349	1.46969127655029\\
%3350	1.4459707736969\\
%3351	1.42430591583252\\
%3352	1.40472960472107\\
%3353	1.38724851608276\\
%3354	1.37184143066406\\
%3355	1.3584668636322\\
%3356	1.34706139564514\\
%3357	1.33755016326904\\
%3358	1.32984375953674\\
%3359	1.32384252548218\\
%3360	1.31943845748901\\
%3361	1.31651854515076\\
%3362	1.31496405601501\\
%3363	1.31465363502502\\
%3364	1.31546449661255\\
%3365	1.31727290153503\\
%3366	1.31995534896851\\
%3367	1.32339000701904\\
%3368	1.32745862007141\\
%3369	1.33204698562622\\
%3370	1.33704495429993\\
%3371	1.34234666824341\\
%3372	1.3478536605835\\
%3373	1.35347414016724\\
%3374	1.35912227630615\\
%3375	1.36472296714783\\
%3376	1.37020492553711\\
%3377	1.37550806999207\\
%3378	1.38058066368103\\
%3379	1.38537621498108\\
%3380	1.38985919952393\\
%3381	1.39400172233582\\
%3382	1.39778208732605\\
%3383	1.40118551254272\\
%3384	1.40420508384705\\
%3385	1.40683960914612\\
%3386	1.40909266471863\\
%3387	1.41097259521484\\
%3388	1.41249442100525\\
%3389	1.41367316246033\\
%3390	1.41452884674072\\
%3391	1.41508412361145\\
%3392	1.41536283493042\\
%3393	1.41539025306702\\
%3394	1.41519212722778\\
%3395	1.41479516029358\\
%3396	1.41422557830811\\
%3397	1.41350960731506\\
%3398	1.41267228126526\\
%3399	1.41173672676086\\
%3400	1.41072726249695\\
%3401	1.30065155029297\\
%3402	1.13320970535278\\
%3403	0.947795391082764\\
%3404	0.761537551879883\\
%3405	0.582196712493896\\
%3406	0.414688110351562\\
%3407	0.263334274291992\\
%3408	0.132185935974121\\
%3409	0.0247154235839844\\
%3410	-0.0565109252929688\\
%3411	-0.109962940216064\\
%3412	-0.135056018829346\\
%3413	-0.131922245025635\\
%3414	-0.101161479949951\\
%3415	-0.0436434745788574\\
%3416	0.0395994186401367\\
%3417	0.14738655090332\\
%3418	0.278355121612549\\
%3419	0.430870532989502\\
%3420	0.602938175201416\\
%3421	0.792099475860596\\
%3422	0.995352268218994\\
%3423	1.20910048484802\\
%3424	1.42914581298828\\
%3425	1.65075755119324\\
%3426	1.86881756782532\\
%3427	2.07806086540222\\
%3428	2.27337551116943\\
%3429	2.45014238357544\\
%3430	2.60455679893494\\
%3431	2.73387408256531\\
%3432	2.83654594421387\\
%3433	2.91223812103271\\
%3434	2.96172285079956\\
%3435	2.98669958114624\\
%3436	2.98956322669983\\
%3437	2.97316217422485\\
%3438	2.94057440757751\\
%3439	2.89490914344788\\
%3440	2.83916234970093\\
%3441	2.77610230445862\\
%3442	2.70819973945618\\
%3443	2.63759613037109\\
%3444	2.56609797477722\\
%3445	2.49518704414368\\
%3446	2.42604804039001\\
%3447	2.35960078239441\\
%3448	2.2965362071991\\
%3449	2.23735237121582\\
%3450	2.1823890209198\\
%3451	2.13185358047485\\
%3452	2.08585047721863\\
%3453	2.04439926147461\\
%3454	2.00745511054993\\
%3455	1.97492218017578\\
%3456	1.94666314125061\\
%3457	1.92251324653625\\
%3458	1.90228009223938\\
%3459	1.88575720787048\\
%3460	1.872722864151\\
%3461	1.86294436454773\\
%3462	1.85618233680725\\
%3463	1.85219287872314\\
%3464	1.85072827339172\\
%3465	1.85153794288635\\
%3466	1.85437321662903\\
%3467	1.85898780822754\\
%3468	1.86513638496399\\
%3469	1.87258172035217\\
%3470	1.88109111785889\\
%3471	1.89044213294983\\
%3472	1.90042066574097\\
%3473	1.91082525253296\\
%3474	1.92146873474121\\
%3475	1.93217635154724\\
%3476	1.94278883934021\\
%3477	1.95316648483276\\
%3478	1.96318197250366\\
%3479	1.97272896766663\\
%3480	1.98171520233154\\
%3481	1.99006986618042\\
%3482	1.9977343082428\\
%3483	2.0046694278717\\
%3484	2.01084876060486\\
%3485	2.01626229286194\\
%3486	2.02091193199158\\
%3487	2.02480840682983\\
%3488	2.02797865867615\\
%3489	2.03045201301575\\
%3490	2.03226757049561\\
%3491	2.03347134590149\\
%3492	2.03411173820496\\
%3493	2.03424191474915\\
%3494	2.03391551971436\\
%3495	2.03318881988525\\
%3496	2.03211641311646\\
%3497	2.03075242042542\\
%3498	2.02914953231812\\
%3499	2.02735757827759\\
%3500	2.02542400360107\\
%3501	1.66181540489197\\
%3502	1.23489356040955\\
%3503	0.901463031768799\\
%3504	0.605359077453613\\
%3505	0.34655237197876\\
%3506	0.12263822555542\\
%3507	-0.0655002593994141\\
%3508	-0.21666955947876\\
%3509	-0.329992771148682\\
%3510	-0.405179023742676\\
%3511	-0.442498683929443\\
%3512	-0.442671298980713\\
%3513	-0.406753540039062\\
%3514	-0.336054801940918\\
%3515	-0.232090473175049\\
%3516	-0.0965733528137207\\
%3517	0.0685830116271973\\
%3518	0.261245727539062\\
%3519	0.479048252105713\\
%3520	0.719391822814941\\
%3521	0.9794602394104\\
%3522	1.25625395774841\\
%3523	1.54663562774658\\
%3524	1.84738349914551\\
%3525	2.15524077415466\\
%3526	2.46696162223816\\
%3527	2.77935266494751\\
%3528	3.0893177986145\\
%3529	3.39389610290527\\
%3530	3.69030809402466\\
%3531	3.97599768638611\\
%3532	4.2486686706543\\
%3533	4.50630664825439\\
%3534	4.74719285964966\\
%3535	4.96990776062012\\
%3536	5.17333030700684\\
%3537	5.35663318634033\\
%3538	5.5192756652832\\
%3539	5.66099452972412\\
%3540	5.78178691864014\\
%3541	5.88189792633057\\
%3542	5.96179294586182\\
%3543	6.02213478088379\\
%3544	6.06374931335449\\
%3545	6.08760166168213\\
%3546	6.0947642326355\\
%3547	6.08639097213745\\
%3548	6.06369400024414\\
%3549	6.02792549133301\\
%3550	5.98036098480225\\
%3551	5.92228984832764\\
%3552	5.85500335693359\\
%3553	5.77978944778442\\
%3554	5.69792461395264\\
%3555	5.61066675186157\\
%3556	5.51924800872803\\
%3557	5.42486763000488\\
%3558	5.32868051528931\\
%3559	5.23178577423096\\
%3560	5.1352219581604\\
%3561	5.03995084762573\\
%3562	4.94685077667236\\
%3563	4.85670614242554\\
%3564	4.77020645141602\\
%3565	4.68794012069702\\
%3566	4.61038970947266\\
%3567	4.53794050216675\\
%3568	4.47088050842285\\
%3569	4.40940761566162\\
%3570	4.35363483428955\\
%3571	4.3036003112793\\
%3572	4.25927495956421\\
%3573	4.22057151794434\\
%3574	4.18734931945801\\
%3575	4.15943002700806\\
%3576	4.1365966796875\\
%3577	4.11860752105713\\
%3578	4.10519504547119\\
%3579	4.09607982635498\\
%3580	4.09096527099609\\
%3581	4.08955001831055\\
%3582	4.09152889251709\\
%3583	4.09659433364868\\
%3584	4.10443925857544\\
%3585	4.11476278305054\\
%3586	4.12726783752441\\
%3587	4.14166450500488\\
%3588	4.15767240524292\\
%3589	4.17502117156982\\
%3590	4.19345283508301\\
%3591	4.21272039413452\\
%3592	4.23258876800537\\
%3593	4.2528395652771\\
%3594	4.27326536178589\\
%3595	4.29367542266846\\
%3596	4.31389379501343\\
%3597	4.33375930786133\\
%3598	4.35312747955322\\
%3599	4.37186765670776\\
%3600	4.38986587524414\\
%3601	3.85772228240967\\
%3602	3.0969090461731\\
%3603	2.34484910964966\\
%3604	1.72395443916321\\
%3605	1.26013875007629\\
%3606	0.927617073059082\\
%3607	0.688616752624512\\
%3608	0.511404514312744\\
%3609	0.374190807342529\\
%3610	0.263745784759521\\
%3611	0.172885417938232\\
%3612	0.0981950759887695\\
%3613	0.0383491516113281\\
%3614	-0.00699996948242188\\
%3615	-0.0378971099853516\\
%3616	-0.0544447898864746\\
%3617	-0.0569615364074707\\
%3618	-0.0460319519042969\\
%3619	-0.0225043296813965\\
%3620	0.0125470161437988\\
%3621	0.0578451156616211\\
%3622	0.111941337585449\\
%3623	0.173247814178467\\
%3624	0.240070819854736\\
%3625	0.310632228851318\\
%3626	0.38312816619873\\
%3627	0.455765724182129\\
%3628	0.526818752288818\\
%3629	0.594686031341553\\
%3630	0.657936573028564\\
%3631	0.715365409851074\\
%3632	0.766018390655518\\
%3633	0.809226989746094\\
%3634	0.844603538513184\\
%3635	0.872037887573242\\
%3636	0.891677379608154\\
%3637	0.903883934020996\\
%3638	0.909198760986328\\
%3639	0.90829610824585\\
%3640	0.901935577392578\\
%3641	0.890918254852295\\
%3642	0.876058578491211\\
%3643	0.858143329620361\\
%3644	0.837913036346436\\
%3645	0.816051959991455\\
%3646	0.793168067932129\\
%3647	0.769793033599854\\
%3648	0.746384143829346\\
%3649	0.723322868347168\\
%3650	0.700923442840576\\
%3651	0.679433345794678\\
%3652	0.659047603607178\\
%3653	0.63991117477417\\
%3654	0.622125148773193\\
%3655	0.605756282806396\\
%3656	0.590843200683594\\
%3657	0.57739782333374\\
%3658	0.565412044525146\\
%3659	0.554862976074219\\
%3660	0.545714378356934\\
%3661	0.537919521331787\\
%3662	0.531423568725586\\
%3663	0.526165008544922\\
%3664	0.522077083587646\\
%3665	0.519086360931396\\
%3666	0.517121315002441\\
%3667	0.516101360321045\\
%3668	0.515949249267578\\
%3669	0.516581535339355\\
%3670	0.517917633056641\\
%3671	0.519874095916748\\
%3672	0.522368907928467\\
%3673	0.525318622589111\\
%3674	0.52864408493042\\
%3675	0.532267093658447\\
%3676	0.536112785339355\\
%3677	0.540108203887939\\
%3678	0.544187068939209\\
%3679	0.548285484313965\\
%3680	0.552346229553223\\
%3681	0.556315422058105\\
%3682	0.560147762298584\\
%3683	0.563801765441895\\
%3684	0.567244052886963\\
%3685	0.570446014404297\\
%3686	0.573385715484619\\
%3687	0.576046943664551\\
%3688	0.578418254852295\\
%3689	0.580495357513428\\
%3690	0.582275867462158\\
%3691	0.583765029907227\\
%3692	0.584970951080322\\
%3693	0.585903167724609\\
%3694	0.586576461791992\\
%3695	0.58700704574585\\
%3696	0.587214469909668\\
%3697	0.587217330932617\\
%3698	0.587035655975342\\
%3699	0.586691379547119\\
%3700	0.586206436157227\\
%3701	0.512556076049805\\
%3702	0.451649188995361\\
%3703	0.40742826461792\\
%3704	0.373588085174561\\
%3705	0.347055435180664\\
%3706	0.325675487518311\\
%3707	0.307918548583984\\
%3708	0.292662143707275\\
%3709	0.279082298278809\\
%3710	0.266584396362305\\
%3711	0.254747867584229\\
%3712	0.243294715881348\\
%3713	0.232052326202393\\
%3714	0.220932006835938\\
%3715	0.209907054901123\\
%3716	0.19899320602417\\
%3717	0.188235282897949\\
%3718	0.177695274353027\\
%3719	0.167438507080078\\
%3720	0.15753698348999\\
%3721	0.148055553436279\\
%3722	0.139049053192139\\
%3723	0.130560874938965\\
%3724	0.122626304626465\\
%3725	0.115266799926758\\
%3726	0.108493804931641\\
%3727	0.102309226989746\\
%3728	0.0967040061950684\\
%3729	0.0916619300842285\\
%3730	0.0871644020080566\\
%3731	0.083183765411377\\
%3732	0.0796957015991211\\
%3733	0.0766658782958984\\
%3734	0.0740642547607422\\
%3735	0.0718603134155273\\
%3736	0.0700221061706543\\
%3737	0.0685210227966309\\
%3738	0.0673284530639648\\
%3739	0.0664186477661133\\
%3740	0.0657644271850586\\
%3741	0.0653443336486816\\
%3742	0.0651350021362305\\
%3743	0.0651159286499023\\
%3744	0.0652675628662109\\
%3745	0.0655722618103027\\
%3746	0.0660114288330078\\
%3747	0.0665674209594727\\
%3748	0.0672249794006348\\
%3749	0.0679669380187988\\
%3750	0.0687789916992188\\
%3751	0.0696444511413574\\
%3752	0.0705504417419434\\
%3753	0.0714821815490723\\
%3754	0.0724263191223145\\
%3755	0.0733709335327148\\
%3756	0.0743041038513184\\
%3757	0.0752143859863281\\
%3758	0.0760927200317383\\
%3759	0.0769295692443848\\
%3760	0.0777192115783691\\
%3761	0.078453540802002\\
%3762	0.0791282653808594\\
%3763	0.0797390937805176\\
%3764	0.0802855491638184\\
%3765	0.0807628631591797\\
%3766	0.0811715126037598\\
%3767	0.0815129280090332\\
%3768	0.0817885398864746\\
%3769	0.0820002555847168\\
%3770	0.082150936126709\\
%3771	0.0822439193725586\\
%3772	0.0822839736938477\\
%3773	0.082275390625\\
%3774	0.0822224617004395\\
%3775	0.082129955291748\\
%3776	0.0820040702819824\\
%3777	0.08184814453125\\
%3778	0.0816679000854492\\
%3779	0.0814685821533203\\
%3780	0.0812540054321289\\
%3781	0.081028938293457\\
%3782	0.0807957649230957\\
%3783	0.0805597305297852\\
%3784	0.0803251266479492\\
%3785	0.0800933837890625\\
%3786	0.0798673629760742\\
%3787	0.0796499252319336\\
%3788	0.0794425010681152\\
%3789	0.079246997833252\\
%3790	0.0790648460388184\\
%3791	0.0788974761962891\\
%3792	0.0787453651428223\\
%3793	0.0786080360412598\\
%3794	0.0784869194030762\\
%3795	0.0783810615539551\\
%3796	0.0782909393310547\\
%3797	0.0782170295715332\\
%3798	0.0781569480895996\\
%3799	0.0781111717224121\\
%3800	0.0780787467956543\\
%3801	0.0648269653320312\\
%3802	0.0414562225341797\\
%3803	0.00988435745239258\\
%3804	-0.024388313293457\\
%3805	-0.0571198463439941\\
%3806	-0.084869384765625\\
%3807	-0.104896545410156\\
%3808	-0.115145206451416\\
%3809	-0.114195346832275\\
%3810	-0.10120964050293\\
%3811	-0.0758495330810547\\
%3812	-0.0381999015808105\\
%3813	0.0112996101379395\\
%3814	0.0719094276428223\\
%3815	0.142629146575928\\
%3816	0.222230911254883\\
%3817	0.309284210205078\\
%3818	0.402184963226318\\
%3819	0.499180316925049\\
%3820	0.598409652709961\\
%3821	0.697947978973389\\
%3822	0.795864582061768\\
%3823	0.89028263092041\\
%3824	0.979451894760132\\
%3825	1.06181025505066\\
%3826	1.13604545593262\\
%3827	1.20114231109619\\
%3828	1.25640797615051\\
%3829	1.30148267745972\\
%3830	1.33632731437683\\
%3831	1.36119556427002\\
%3832	1.37658905982971\\
%3833	1.38320875167847\\
%3834	1.38190102577209\\
%3835	1.37360405921936\\
%3836	1.3593008518219\\
%3837	1.33998084068298\\
%3838	1.31660509109497\\
%3839	1.29008340835571\\
%3840	1.26125741004944\\
%3841	1.23088788986206\\
%3842	1.19965434074402\\
%3843	1.16814613342285\\
%3844	1.1368727684021\\
%3845	1.10626268386841\\
%3846	1.07666730880737\\
%3847	1.04837346076965\\
%3848	1.02160382270813\\
%3849	0.996527433395386\\
%3850	0.973264932632446\\
%3851	0.951896667480469\\
%3852	0.93246603012085\\
%3853	0.914987564086914\\
%3854	0.899449348449707\\
%3855	0.885820388793945\\
%3856	0.874053001403809\\
%3857	0.864084243774414\\
%3858	0.855841636657715\\
%3859	0.849241733551025\\
%3860	0.844193935394287\\
%3861	0.840605735778809\\
%3862	0.838375091552734\\
%3863	0.837399959564209\\
%3864	0.837575435638428\\
%3865	0.838793754577637\\
%3866	0.840946674346924\\
%3867	0.843927383422852\\
%3868	0.84762716293335\\
%3869	0.851941108703613\\
%3870	0.856764316558838\\
%3871	0.861995220184326\\
%3872	0.867537021636963\\
%3873	0.873296737670898\\
%3874	0.879184246063232\\
%3875	0.885117530822754\\
%3876	0.89102029800415\\
%3877	0.896821022033691\\
%3878	0.902456283569336\\
%3879	0.907871246337891\\
%3880	0.913016319274902\\
%3881	0.917850971221924\\
%3882	0.922341346740723\\
%3883	0.926460742950439\\
%3884	0.930190086364746\\
%3885	0.933516979217529\\
%3886	0.936435699462891\\
%3887	0.938946723937988\\
%3888	0.941053867340088\\
%3889	0.942769050598145\\
%3890	0.944107055664062\\
%3891	0.945084095001221\\
%3892	0.945722579956055\\
%3893	0.946046829223633\\
%3894	0.946081638336182\\
%3895	0.945854187011719\\
%3896	0.945393085479736\\
%3897	0.944726467132568\\
%3898	0.943882465362549\\
%3899	0.942887783050537\\
%3900	0.941771507263184\\
%3901	0.990816116333008\\
%3902	1.03974604606628\\
%3903	1.08403658866882\\
%3904	1.12250471115112\\
%3905	1.15553116798401\\
%3906	1.18428111076355\\
%3907	1.2101457118988\\
%3908	1.23444390296936\\
%3909	1.25827527046204\\
%3910	1.28248381614685\\
%3911	1.30766177177429\\
%3912	1.33417749404907\\
%3913	1.36221313476562\\
%3914	1.3918023109436\\
%3915	1.42286038398743\\
%3916	1.45521402359009\\
%3917	1.48862361907959\\
%3918	1.52280473709106\\
%3919	1.55744409561157\\
%3920	1.5922064781189\\
%3921	1.62675642967224\\
%3922	1.66075921058655\\
%3923	1.69389343261719\\
%3924	1.72585773468018\\
%3925	1.7563750743866\\
%3926	1.78519821166992\\
%3927	1.81211519241333\\
%3928	1.83694815635681\\
%3929	1.85955810546875\\
%3930	1.87984561920166\\
%3931	1.89774608612061\\
%3932	1.9132354259491\\
%3933	1.92632055282593\\
%3934	1.93704390525818\\
%3935	1.94547319412231\\
%3936	1.95170450210571\\
%3937	1.95585370063782\\
%3938	1.95805382728577\\
%3939	1.95845341682434\\
%3940	1.95720958709717\\
%3941	1.95448732376099\\
%3942	1.95045518875122\\
%3943	1.9452817440033\\
%3944	1.93913340568542\\
%3945	1.93217325210571\\
%3946	1.92455887794495\\
%3947	1.91644048690796\\
%3948	1.90795803070068\\
%3949	1.89924478530884\\
%3950	1.89042139053345\\
%3951	1.88159847259521\\
%3952	1.87287783622742\\
%3953	1.86434626579285\\
%3954	1.85608386993408\\
%3955	1.84815955162048\\
%3956	1.84063005447388\\
%3957	1.83354306221008\\
%3958	1.82693767547607\\
%3959	1.82084465026855\\
%3960	1.81528425216675\\
%3961	1.8102719783783\\
%3962	1.80581307411194\\
%3963	1.80190777778625\\
%3964	1.79855060577393\\
%3965	1.79572987556458\\
%3966	1.79343032836914\\
%3967	1.79163193702698\\
%3968	1.79031014442444\\
%3969	1.78943943977356\\
%3970	1.78898906707764\\
%3971	1.78892946243286\\
%3972	1.78922605514526\\
%3973	1.78984618186951\\
%3974	1.79075503349304\\
%3975	1.79191851615906\\
%3976	1.79330086708069\\
%3977	1.79486870765686\\
%3978	1.79658794403076\\
%3979	1.79842829704285\\
%3980	1.80035805702209\\
%3981	1.80234813690186\\
%3982	1.80437088012695\\
%3983	1.806401014328\\
%3984	1.80841612815857\\
%3985	1.81039357185364\\
%3986	1.81231594085693\\
%3987	1.81416535377502\\
%3988	1.81592726707458\\
%3989	1.81758904457092\\
%3990	1.81914091110229\\
%3991	1.82057547569275\\
%3992	1.82188606262207\\
%3993	1.82306885719299\\
%3994	1.82412219047546\\
%3995	1.82504343986511\\
%3996	1.82583522796631\\
%3997	1.82649993896484\\
%3998	1.82704067230225\\
%3999	1.82746195793152\\
4000	1.8277690410614\\
4001	1.89424920082092\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
4001	1.89424920082092\\
4002	1.96825528144836\\
4003	2.03952598571777\\
4004	2.10482597351074\\
4005	2.16430163383484\\
4006	2.21960186958313\\
4007	2.27277255058289\\
4008	2.32572340965271\\
4009	2.38001775741577\\
4010	2.4368212223053\\
4011	2.49692416191101\\
4012	2.56078600883484\\
4013	2.62859129905701\\
4014	2.70029664039612\\
4015	2.77567672729492\\
4016	2.85435962677002\\
4017	2.93585801124573\\
4018	3.01959347724915\\
4019	3.10492086410522\\
4020	3.19114899635315\\
4021	3.27755737304688\\
4022	3.36341428756714\\
4023	3.44799137115479\\
4024	3.53057956695557\\
4025	3.61050176620483\\
4026	3.68712615966797\\
4027	3.75987434387207\\
4028	3.82823514938354\\
4029	3.89176654815674\\
4030	3.95010471343994\\
4031	4.00296545028687\\
4032	4.05014801025391\\
4033	4.0915355682373\\
4034	4.1270866394043\\
4035	4.15683937072754\\
4036	4.18090438842773\\
4037	4.19945430755615\\
4038	4.21272277832031\\
4039	4.22099161148071\\
4040	4.2245831489563\\
4041	4.22385597229004\\
4042	4.21918964385986\\
4043	4.21098518371582\\
4044	4.19964599609375\\
4045	4.18558073043823\\
4046	4.16919326782227\\
4047	4.15087461471558\\
4048	4.13100242614746\\
4049	4.10993480682373\\
4050	4.08800745010376\\
4051	4.06553220748901\\
4052	4.04279613494873\\
4053	4.0200572013855\\
4054	3.99755072593689\\
4055	3.97548294067383\\
4056	3.95403599739075\\
4057	3.93336629867554\\
4058	3.91360759735107\\
4059	3.8948700428009\\
4060	3.87724447250366\\
4061	3.86080265045166\\
4062	3.84559535980225\\
4063	3.83166074752808\\
4064	3.81901979446411\\
4065	3.80767941474915\\
4066	3.79763555526733\\
4067	3.7888720035553\\
4068	3.78136253356934\\
4069	3.77507162094116\\
4070	3.76995658874512\\
4071	3.76596856117249\\
4072	3.76305150985718\\
4073	3.76114392280579\\
4074	3.76018214225769\\
4075	3.76009845733643\\
4076	3.76082181930542\\
4077	3.76228284835815\\
4078	3.76440620422363\\
4079	3.76712012290955\\
4080	3.77035140991211\\
4081	3.77402758598328\\
4082	3.77807927131653\\
4083	3.78243684768677\\
4084	3.78703498840332\\
4085	3.79181122779846\\
4086	3.79670572280884\\
4087	3.80166172981262\\
4088	3.80662631988525\\
4089	3.81155157089233\\
4090	3.81639289855957\\
4091	3.82110953330994\\
4092	3.82566595077515\\
4093	3.8300313949585\\
4094	3.83417844772339\\
4095	3.83808422088623\\
4096	3.84173107147217\\
4097	3.84510231018066\\
4098	3.84818887710571\\
4099	3.85098385810852\\
4100	3.85348200798035\\
4101	3.6023268699646\\
4102	3.29680347442627\\
4103	3.00209045410156\\
4104	2.74139642715454\\
4105	2.51896643638611\\
4106	2.33065462112427\\
4107	2.16965746879578\\
4108	2.02929663658142\\
4109	1.90409183502197\\
4110	1.78997683525085\\
4111	1.68414950370789\\
4112	1.5848069190979\\
4113	1.49088716506958\\
4114	1.40183615684509\\
4115	1.31743502616882\\
4116	1.23766255378723\\
4117	1.16259765625\\
4118	1.09235310554504\\
4119	1.02702951431274\\
4120	0.966689586639404\\
4121	0.911344528198242\\
4122	0.860948085784912\\
4123	0.815399169921875\\
4124	0.774550914764404\\
4125	0.738217830657959\\
4126	0.706185817718506\\
4127	0.678222179412842\\
4128	0.654086589813232\\
4129	0.633535385131836\\
4130	0.616326332092285\\
4131	0.602228164672852\\
4132	0.591014862060547\\
4133	0.582472324371338\\
4134	0.576398849487305\\
4135	0.572597980499268\\
4136	0.570883274078369\\
4137	0.571075439453125\\
4138	0.573000907897949\\
4139	0.576487064361572\\
4140	0.581366539001465\\
4141	0.587472438812256\\
4142	0.594639778137207\\
4143	0.602705478668213\\
4144	0.611507892608643\\
4145	0.620887279510498\\
4146	0.630689144134521\\
4147	0.640762329101562\\
4148	0.650964736938477\\
4149	0.661157608032227\\
4150	0.671215057373047\\
4151	0.681017875671387\\
4152	0.690462112426758\\
4153	0.699452877044678\\
4154	0.707911014556885\\
4155	0.715767860412598\\
4156	0.72297191619873\\
4157	0.729482650756836\\
4158	0.735273361206055\\
4159	0.740332126617432\\
4160	0.744655609130859\\
4161	0.748252868652344\\
4162	0.751143932342529\\
4163	0.753355503082275\\
4164	0.754922389984131\\
4165	0.755887508392334\\
4166	0.756294727325439\\
4167	0.756194114685059\\
4168	0.755637645721436\\
4169	0.754678249359131\\
4170	0.753368854522705\\
4171	0.751763820648193\\
4172	0.749914646148682\\
4173	0.747869968414307\\
4174	0.74567699432373\\
4175	0.743382453918457\\
4176	0.741025447845459\\
4177	0.738642692565918\\
4178	0.736271381378174\\
4179	0.733939170837402\\
4180	0.731673240661621\\
4181	0.72949743270874\\
4182	0.727430820465088\\
4183	0.725489616394043\\
4184	0.723686218261719\\
4185	0.722029209136963\\
4186	0.720527648925781\\
4187	0.719184398651123\\
4188	0.718001365661621\\
4189	0.716977596282959\\
4190	0.716110229492188\\
4191	0.715395450592041\\
4192	0.714828491210938\\
4193	0.714400291442871\\
4194	0.714103698730469\\
4195	0.713929176330566\\
4196	0.713867664337158\\
4197	0.713909149169922\\
4198	0.714041709899902\\
4199	0.714256286621094\\
4200	0.714541435241699\\
4201	0.545104503631592\\
4202	0.369039058685303\\
4203	0.224104881286621\\
4204	0.116215229034424\\
4205	0.0420107841491699\\
4206	-0.00217533111572266\\
4207	-0.0180268287658691\\
4208	-0.00553607940673828\\
4209	0.0362005233764648\\
4210	0.108438968658447\\
4211	0.212545394897461\\
4212	0.349969387054443\\
4213	0.522276401519775\\
4214	0.731189727783203\\
4215	0.978578329086304\\
4216	1.2663881778717\\
4217	1.59647607803345\\
4218	1.97033762931824\\
4219	2.38866138458252\\
4220	2.85069918632507\\
4221	3.35340166091919\\
4222	3.8903923034668\\
4223	4.45094347000122\\
4224	5.01945686340332\\
4225	5.57620525360107\\
4226	6.10000038146973\\
4227	6.57239866256714\\
4228	6.98148775100708\\
4229	7.32323360443115\\
4230	7.60011529922485\\
4231	7.81845760345459\\
4232	7.98600149154663\\
4233	8.11034297943115\\
4234	8.19819259643555\\
4235	8.25517177581787\\
4236	8.28587436676025\\
4237	8.29403018951416\\
4238	8.2827033996582\\
4239	8.25446605682373\\
4240	8.2115478515625\\
4241	8.15595531463623\\
4242	8.08956146240234\\
4243	8.0141658782959\\
4244	7.93152809143066\\
4245	7.84338283538818\\
4246	7.75143337249756\\
4247	7.6573314666748\\
4248	7.56265258789062\\
4249	7.4688606262207\\
4250	7.37728691101074\\
4251	7.28909540176392\\
4252	7.20527458190918\\
4253	7.126624584198\\
4254	7.0537633895874\\
4255	6.98712825775146\\
4256	6.92699384689331\\
4257	6.87348508834839\\
4258	6.82659912109375\\
4259	6.78622722625732\\
4260	6.75216722488403\\
4261	6.72414541244507\\
4262	6.70182943344116\\
4263	6.68484687805176\\
4264	6.67279291152954\\
4265	6.66524267196655\\
4266	6.66175889968872\\
4267	6.66190242767334\\
4268	6.66523599624634\\
4269	6.67133235931396\\
4270	6.67977666854858\\
4271	6.69017124176025\\
4272	6.70214223861694\\
4273	6.71533584594727\\
4274	6.72942495346069\\
4275	6.74410915374756\\
4276	6.75911569595337\\
4277	6.77420091629028\\
4278	6.78914880752563\\
4279	6.80377101898193\\
4280	6.81790590286255\\
4281	6.83141899108887\\
4282	6.84419918060303\\
4283	6.85616016387939\\
4284	6.86723518371582\\
4285	6.87737989425659\\
4286	6.88656616210938\\
4287	6.89478302001953\\
4288	6.90203380584717\\
4289	6.90833473205566\\
4290	6.9137134552002\\
4291	6.91820383071899\\
4292	6.92185258865356\\
4293	6.92470741271973\\
4294	6.92682552337646\\
4295	6.92826366424561\\
4296	6.9290828704834\\
4297	6.92934513092041\\
4298	6.92911243438721\\
4299	6.9284462928772\\
4300	6.92740631103516\\
4301	6.70358896255493\\
4302	6.36811399459839\\
4303	6.01187133789062\\
4304	5.62966060638428\\
4305	5.23148393630981\\
4306	4.82564067840576\\
4307	4.42007207870483\\
4308	4.02197170257568\\
4309	3.63761329650879\\
4310	3.27223253250122\\
4311	2.92985463142395\\
4312	2.61316585540771\\
4313	2.32353401184082\\
4314	2.06115674972534\\
4315	1.82534098625183\\
4316	1.61476540565491\\
4317	1.42774486541748\\
4318	1.26241421699524\\
4319	1.11686396598816\\
4320	0.989218711853027\\
4321	0.877688407897949\\
4322	0.780591011047363\\
4323	0.69636344909668\\
4324	0.623563766479492\\
4325	0.560877799987793\\
4326	0.507105827331543\\
4327	0.46116828918457\\
4328	0.422094345092773\\
4329	0.389025211334229\\
4330	0.361196994781494\\
4331	0.337947845458984\\
4332	0.318700790405273\\
4333	0.302962303161621\\
4334	0.29031229019165\\
4335	0.280394554138184\\
4336	0.272907257080078\\
4337	0.267596244812012\\
4338	0.264243125915527\\
4339	0.262659549713135\\
4340	0.262678623199463\\
4341	0.264147281646729\\
4342	0.266921520233154\\
4343	0.27086353302002\\
4344	0.275837898254395\\
4345	0.281708240509033\\
4346	0.288335800170898\\
4347	0.295583248138428\\
4348	0.303308486938477\\
4349	0.311377048492432\\
4350	0.319649219512939\\
4351	0.327995300292969\\
4352	0.336288452148438\\
4353	0.344413280487061\\
4354	0.352260589599609\\
4355	0.359735488891602\\
4356	0.366756439208984\\
4357	0.373251914978027\\
4358	0.379168510437012\\
4359	0.384466171264648\\
4360	0.389115810394287\\
4361	0.393105983734131\\
4362	0.396435260772705\\
4363	0.39911413192749\\
4364	0.401163101196289\\
4365	0.40261173248291\\
4366	0.403495788574219\\
4367	0.40385627746582\\
4368	0.403740882873535\\
4369	0.403199195861816\\
4370	0.402280807495117\\
4371	0.401037693023682\\
4372	0.399521350860596\\
4373	0.397779941558838\\
4374	0.39586353302002\\
4375	0.393814563751221\\
4376	0.391676425933838\\
4377	0.389488697052002\\
4378	0.387284755706787\\
4379	0.385097503662109\\
4380	0.382954597473145\\
4381	0.380880355834961\\
4382	0.378894805908203\\
4383	0.377015590667725\\
4384	0.375258445739746\\
4385	0.373631477355957\\
4386	0.37214469909668\\
4387	0.370802879333496\\
4388	0.369607925415039\\
4389	0.368563175201416\\
4390	0.367664813995361\\
4391	0.366911888122559\\
4392	0.366299152374268\\
4393	0.365819931030273\\
4394	0.365468978881836\\
4395	0.365237236022949\\
4396	0.365116119384766\\
4397	0.365097045898438\\
4398	0.365169048309326\\
4399	0.365323066711426\\
4400	0.365549564361572\\
4401	0.417356014251709\\
4402	0.482175827026367\\
4403	0.550425052642822\\
4404	0.621241569519043\\
4405	0.695930004119873\\
4406	0.776566505432129\\
4407	0.865370273590088\\
4408	0.964447259902954\\
4409	1.07566261291504\\
4410	1.20055794715881\\
4411	1.34029746055603\\
4412	1.49561452865601\\
4413	1.66676259040833\\
4414	1.8534619808197\\
4415	2.05484580993652\\
4416	2.26941752433777\\
4417	2.49501633644104\\
4418	2.7288224697113\\
4419	2.96740341186523\\
4420	3.20682454109192\\
4421	3.44281888008118\\
4422	3.67101526260376\\
4423	3.88720512390137\\
4424	4.08760070800781\\
4425	4.26906061172485\\
4426	4.42925405502319\\
4427	4.56672191619873\\
4428	4.68087339401245\\
4429	4.77190589904785\\
4430	4.84067726135254\\
4431	4.88857269287109\\
4432	4.91735458374023\\
4433	4.92903614044189\\
4434	4.9257698059082\\
4435	4.90975046157837\\
4436	4.88314342498779\\
4437	4.8480281829834\\
4438	4.80634641647339\\
4439	4.75988340377808\\
4440	4.71023750305176\\
4441	4.65881729125977\\
4442	4.60683631896973\\
4443	4.55532264709473\\
4444	4.50512313842773\\
4445	4.45692110061646\\
4446	4.41125249862671\\
4447	4.36851978302002\\
4448	4.32900810241699\\
4449	4.29290580749512\\
4450	4.26031160354614\\
4451	4.23125553131104\\
4452	4.20570516586304\\
4453	4.18357992172241\\
4454	4.16475629806519\\
4455	4.14908123016357\\
4456	4.13637685775757\\
4457	4.12644290924072\\
4458	4.11906814575195\\
4459	4.1140308380127\\
4460	4.11110544204712\\
4461	4.11006212234497\\
4462	4.1106743812561\\
4463	4.11272287368774\\
4464	4.11598968505859\\
4465	4.12026929855347\\
4466	4.1253662109375\\
4467	4.13109588623047\\
4468	4.13728857040405\\
4469	4.14378690719604\\
4470	4.15044927597046\\
4471	4.15715026855469\\
4472	4.16377639770508\\
4473	4.17023229598999\\
4474	4.17643547058105\\
4475	4.18231964111328\\
4476	4.18783092498779\\
4477	4.19292879104614\\
4478	4.19758176803589\\
4479	4.20177459716797\\
4480	4.20549583435059\\
4481	4.20874834060669\\
4482	4.21153879165649\\
4483	4.21388053894043\\
4484	4.21579551696777\\
4485	4.21730661392212\\
4486	4.2184419631958\\
4487	4.21923160552979\\
4488	4.21970796585083\\
4489	4.21990394592285\\
4490	4.21985340118408\\
4491	4.2195873260498\\
4492	4.21913909912109\\
4493	4.21853971481323\\
4494	4.21781873703003\\
4495	4.2170033454895\\
4496	4.21611928939819\\
4497	4.21518993377686\\
4498	4.21423482894897\\
4499	4.2132740020752\\
4500	4.21232223510742\\
%4501	4.06898832321167\\
%4502	3.87472629547119\\
%4503	3.56935834884644\\
%4504	3.21078300476074\\
%4505	2.81859922409058\\
%4506	2.42039775848389\\
%4507	2.03539991378784\\
%4508	1.67771410942078\\
%4509	1.35548233985901\\
%4510	1.07226824760437\\
%4511	0.828373432159424\\
%4512	0.622136116027832\\
%4513	0.450888633728027\\
%4514	0.311573028564453\\
%4515	0.201084136962891\\
%4516	0.116415023803711\\
%4517	0.0546994209289551\\
%4518	0.0131993293762207\\
%4519	-0.0107293128967285\\
%4520	-0.0196695327758789\\
%4521	-0.0161690711975098\\
%4522	-0.00273561477661133\\
%4523	0.0181722640991211\\
%4524	0.0441899299621582\\
%4525	0.0730929374694824\\
%4526	0.102859497070312\\
%4527	0.13173246383667\\
%4528	0.158263683319092\\
%4529	0.181353092193604\\
%4530	0.200257778167725\\
%4531	0.214576244354248\\
%4532	0.224217891693115\\
%4533	0.229355812072754\\
%4534	0.23036003112793\\
%4535	0.227744579315186\\
%4536	0.222103595733643\\
%4537	0.214061737060547\\
%4538	0.204236507415771\\
%4539	0.193199157714844\\
%4540	0.181463241577148\\
%4541	0.169466495513916\\
%4542	0.157570838928223\\
%4543	0.146059989929199\\
%4544	0.135147094726562\\
%4545	0.124979972839355\\
%4546	0.115651607513428\\
%4547	0.107210159301758\\
%4548	0.0996665954589844\\
%4549	0.0930047035217285\\
%4550	0.0871877670288086\\
%4551	0.0821642875671387\\
%4552	0.077876091003418\\
%4553	0.0742611885070801\\
%4554	0.0712571144104004\\
%4555	0.0688042640686035\\
%4556	0.0668435096740723\\
%4557	0.0653266906738281\\
%4558	0.0642046928405762\\
%4559	0.0634379386901855\\
%4560	0.0629878044128418\\
%4561	0.0628232955932617\\
%4562	0.0629153251647949\\
%4563	0.0632367134094238\\
%4564	0.0637640953063965\\
%4565	0.0644750595092773\\
%4566	0.0653471946716309\\
%4567	0.0663580894470215\\
%4568	0.0674891471862793\\
%4569	0.0687170028686523\\
%4570	0.0700225830078125\\
%4571	0.0713839530944824\\
%4572	0.0727801322937012\\
%4573	0.0741925239562988\\
%4574	0.0756006240844727\\
%4575	0.0769867897033691\\
%4576	0.0783348083496094\\
%4577	0.0796284675598145\\
%4578	0.0808539390563965\\
%4579	0.0820002555847168\\
%4580	0.0830578804016113\\
%4581	0.0840187072753906\\
%4582	0.0848774909973145\\
%4583	0.0856304168701172\\
%4584	0.086277961730957\\
%4585	0.0868186950683594\\
%4586	0.0872554779052734\\
%4587	0.0875921249389648\\
%4588	0.0878334045410156\\
%4589	0.0879855155944824\\
%4590	0.0880546569824219\\
%4591	0.0880494117736816\\
%4592	0.0879769325256348\\
%4593	0.0878453254699707\\
%4594	0.0876631736755371\\
%4595	0.087437629699707\\
%4596	0.0871791839599609\\
%4597	0.0868926048278809\\
%4598	0.086585521697998\\
%4599	0.0862650871276855\\
%4600	0.0859379768371582\\
%4601	0.106309413909912\\
%4602	0.108687400817871\\
%4603	0.100461483001709\\
%4604	0.0854926109313965\\
%4605	0.0667343139648438\\
%4606	0.0469903945922852\\
%4607	0.0290327072143555\\
%4608	0.0155148506164551\\
%4609	0.00884580612182617\\
%4610	0.011070728302002\\
%4611	0.023796558380127\\
%4612	0.04815673828125\\
%4613	0.0848093032836914\\
%4614	0.133952140808105\\
%4615	0.195347785949707\\
%4616	0.268351078033447\\
%4617	0.351930141448975\\
%4618	0.444693088531494\\
%4619	0.544922828674316\\
%4620	0.650622367858887\\
%4621	0.759568691253662\\
%4622	0.869392395019531\\
%4623	0.977663516998291\\
%4624	1.08199739456177\\
%4625	1.18016028404236\\
%4626	1.27017068862915\\
%4627	1.3503885269165\\
%4628	1.41958665847778\\
%4629	1.47698211669922\\
%4630	1.52224326133728\\
%4631	1.55547070503235\\
%4632	1.57714128494263\\
%4633	1.58804178237915\\
%4634	1.58919596672058\\
%4635	1.58178019523621\\
%4636	1.56705188751221\\
%4637	1.54628586769104\\
%4638	1.52072167396545\\
%4639	1.4915235042572\\
%4640	1.45975613594055\\
%4641	1.42636513710022\\
%4642	1.39217448234558\\
%4643	1.35788583755493\\
%4644	1.32408285140991\\
%4645	1.29124021530151\\
%4646	1.25973606109619\\
%4647	1.22986125946045\\
%4648	1.20183277130127\\
%4649	1.17580246925354\\
%4650	1.1518702507019\\
%4651	1.13008666038513\\
%4652	1.11047148704529\\
%4653	1.0930073261261\\
%4654	1.07765650749207\\
%4655	1.06435942649841\\
%4656	1.0530412197113\\
%4657	1.04361200332642\\
%4658	1.03597331047058\\
%4659	1.03002023696899\\
%4660	1.02563738822937\\
%4661	1.02270865440369\\
%4662	1.02111220359802\\
%4663	1.02072405815125\\
%4664	1.02142262458801\\
%4665	1.02308177947998\\
%4666	1.02557992935181\\
%4667	1.02879524230957\\
%4668	1.03260946273804\\
%4669	1.03691029548645\\
%4670	1.04158687591553\\
%4671	1.04653644561768\\
%4672	1.05166149139404\\
%4673	1.05687212944031\\
%4674	1.06208539009094\\
%4675	1.06722712516785\\
%4676	1.07222962379456\\
%4677	1.0770366191864\\
%4678	1.08159780502319\\
%4679	1.08587336540222\\
%4680	1.08982920646667\\
%4681	1.09344172477722\\
%4682	1.0966944694519\\
%4683	1.09957718849182\\
%4684	1.10208702087402\\
%4685	1.10422682762146\\
%4686	1.10600304603577\\
%4687	1.10743045806885\\
%4688	1.1085250377655\\
%4689	1.10930609703064\\
%4690	1.10979557037354\\
%4691	1.11001801490784\\
%4692	1.10999941825867\\
%4693	1.10976576805115\\
%4694	1.10934495925903\\
%4695	1.10876154899597\\
%4696	1.10804319381714\\
%4697	1.10721492767334\\
%4698	1.10630083084106\\
%4699	1.10532236099243\\
%4700	1.10430192947388\\
%4701	1.10157084465027\\
%4702	1.06828832626343\\
%4703	0.994957208633423\\
%4704	0.898202419281006\\
%4705	0.78665828704834\\
%4706	0.668383598327637\\
%4707	0.549997806549072\\
%4708	0.436779975891113\\
%4709	0.332636833190918\\
%4710	0.240233898162842\\
%4711	0.161173343658447\\
%4712	0.0962204933166504\\
%4713	0.0454874038696289\\
%4714	0.00860595703125\\
%4715	-0.0151619911193848\\
%4716	-0.0268282890319824\\
%4717	-0.0276236534118652\\
%4718	-0.0189447402954102\\
%4719	-0.00232315063476562\\
%4720	0.0206232070922852\\
%4721	0.0482273101806641\\
%4722	0.0788259506225586\\
%4723	0.110814571380615\\
%4724	0.142702102661133\\
%4725	0.173165321350098\\
%4726	0.201095104217529\\
%4727	0.225625514984131\\
%4728	0.246152877807617\\
%4729	0.262331962585449\\
%4730	0.274059772491455\\
%4731	0.281445026397705\\
%4732	0.284767627716064\\
%4733	0.284433364868164\\
%4734	0.280933856964111\\
%4735	0.274801731109619\\
%4736	0.266580581665039\\
%4737	0.256793975830078\\
%4738	0.245925903320312\\
%4739	0.234409809112549\\
%4740	0.222617626190186\\
%4741	0.210861206054688\\
%4742	0.199388980865479\\
%4743	0.188396453857422\\
%4744	0.178023338317871\\
%4745	0.168369293212891\\
%4746	0.159492969512939\\
%4747	0.151424407958984\\
%4748	0.144169807434082\\
%4749	0.137715339660645\\
%4750	0.132033824920654\\
%4751	0.127090454101562\\
%4752	0.122843742370605\\
%4753	0.119247913360596\\
%4754	0.116257667541504\\
%4755	0.113827705383301\\
%4756	0.111912250518799\\
%4757	0.110469818115234\\
%4758	0.10945987701416\\
%4759	0.108843803405762\\
%4760	0.108584880828857\\
%4761	0.108647346496582\\
%4762	0.108998775482178\\
%4763	0.109606266021729\\
%4764	0.110438346862793\\
%4765	0.11146354675293\\
%4766	0.112653255462646\\
%4767	0.113978385925293\\
%4768	0.115409851074219\\
%4769	0.116920471191406\\
%4770	0.118484497070312\\
%4771	0.120076656341553\\
%4772	0.121673107147217\\
%4773	0.123252391815186\\
%4774	0.124794006347656\\
%4775	0.126280784606934\\
%4776	0.127696514129639\\
%4777	0.1290283203125\\
%4778	0.130265235900879\\
%4779	0.131397724151611\\
%4780	0.132419586181641\\
%4781	0.133327484130859\\
%4782	0.134119033813477\\
%4783	0.134794235229492\\
%4784	0.135355472564697\\
%4785	0.135805130004883\\
%4786	0.136149406433105\\
%4787	0.136392593383789\\
%4788	0.136543273925781\\
%4789	0.136607646942139\\
%4790	0.136594295501709\\
%4791	0.136512279510498\\
%4792	0.136370182037354\\
%4793	0.136176109313965\\
%4794	0.13593864440918\\
%4795	0.135665893554688\\
%4796	0.135366439819336\\
%4797	0.135046005249023\\
%4798	0.134714126586914\\
%4799	0.134373664855957\\
%4800	0.134032726287842\\
%4801	0.140119075775146\\
%4802	0.141136169433594\\
%4803	0.138861179351807\\
%4804	0.134443759918213\\
%4805	0.128562450408936\\
%4806	0.121673107147217\\
%4807	0.114124774932861\\
%4808	0.106207370758057\\
%4809	0.0981712341308594\\
%4810	0.0902299880981445\\
%4811	0.0825624465942383\\
%4812	0.0753111839294434\\
%4813	0.0685825347900391\\
%4814	0.0624499320983887\\
%4815	0.0569534301757812\\
%4816	0.0521078109741211\\
%4817	0.0479025840759277\\
%4818	0.0443110466003418\\
%4819	0.0412907600402832\\
%4820	0.0387930870056152\\
%4821	0.0367608070373535\\
%4822	0.0351376533508301\\
%4823	0.0338678359985352\\
%4824	0.0328974723815918\\
%4825	0.0321784019470215\\
%4826	0.0316686630249023\\
%4827	0.0313315391540527\\
%4828	0.031135082244873\\
%4829	0.0310554504394531\\
%4830	0.0310735702514648\\
%4831	0.0311737060546875\\
%4832	0.0313453674316406\\
%4833	0.0315790176391602\\
%4834	0.0318694114685059\\
%4835	0.0322108268737793\\
%4836	0.0325994491577148\\
%4837	0.0330319404602051\\
%4838	0.0335030555725098\\
%4839	0.0340099334716797\\
%4840	0.0345449447631836\\
%4841	0.0351042747497559\\
%4842	0.0356807708740234\\
%4843	0.0362677574157715\\
%4844	0.0368576049804688\\
%4845	0.0374445915222168\\
%4846	0.0380182266235352\\
%4847	0.03857421875\\
%4848	0.0391039848327637\\
%4849	0.0396027565002441\\
%4850	0.040064811706543\\
%4851	0.0404863357543945\\
%4852	0.0408635139465332\\
%4853	0.041193962097168\\
%4854	0.0414762496948242\\
%4855	0.041710376739502\\
%4856	0.0418963432312012\\
%4857	0.0420360565185547\\
%4858	0.0421314239501953\\
%4859	0.0421843528747559\\
%4860	0.0421996116638184\\
%4861	0.0421786308288574\\
%4862	0.0421271324157715\\
%4863	0.0420479774475098\\
%4864	0.0419464111328125\\
%4865	0.0418248176574707\\
%4866	0.0416879653930664\\
%4867	0.041539192199707\\
%4868	0.0413827896118164\\
%4869	0.0412211418151855\\
%4870	0.0410580635070801\\
%4871	0.0408949851989746\\
%4872	0.0407347679138184\\
%4873	0.0405793190002441\\
%4874	0.040431022644043\\
%4875	0.040290355682373\\
%4876	0.040158748626709\\
%4877	0.040036678314209\\
%4878	0.0399255752563477\\
%4879	0.0398259162902832\\
%4880	0.039736270904541\\
%4881	0.0396585464477539\\
%4882	0.0395917892456055\\
%4883	0.0395359992980957\\
%4884	0.0394902229309082\\
%4885	0.0394549369812012\\
%4886	0.0394291877746582\\
%4887	0.0394110679626465\\
%4888	0.0394020080566406\\
%4889	0.039400577545166\\
%4890	0.0394048690795898\\
%4891	0.0394158363342285\\
%4892	0.0394315719604492\\
%4893	0.0394525527954102\\
%4894	0.0394768714904785\\
%4895	0.0395045280456543\\
%4896	0.0395345687866211\\
%4897	0.0395665168762207\\
%4898	0.0395989418029785\\
%4899	0.0396323204040527\\
%4900	0.0396661758422852\\
%4901	0.0418481826782227\\
%4902	0.0439424514770508\\
%4903	0.0466899871826172\\
%4904	0.0501604080200195\\
%4905	0.0543575286865234\\
%4906	0.0593042373657227\\
%4907	0.0650424957275391\\
%4908	0.0716233253479004\\
%4909	0.0790910720825195\\
%4910	0.0874767303466797\\
%4911	0.0967822074890137\\
%4912	0.106984615325928\\
%4913	0.118026256561279\\
%4914	0.129820823669434\\
%4915	0.142253398895264\\
%4916	0.1551833152771\\
%4917	0.168452739715576\\
%4918	0.181889533996582\\
%4919	0.195312023162842\\
%4920	0.208540439605713\\
%4921	0.221396923065186\\
%4922	0.233716011047363\\
%4923	0.245345592498779\\
%4924	0.256154537200928\\
%4925	0.266030788421631\\
%4926	0.274889945983887\\
%4927	0.282669544219971\\
%4928	0.289335250854492\\
%4929	0.294875144958496\\
%4930	0.299299716949463\\
%4931	0.302641868591309\\
%4932	0.304951190948486\\
%4933	0.306293487548828\\
%4934	0.306743144989014\\
%4935	0.30638599395752\\
%4936	0.305313587188721\\
%4937	0.303618431091309\\
%4938	0.301394939422607\\
%4939	0.298734664916992\\
%4940	0.295727729797363\\
%4941	0.292458057403564\\
%4942	0.289003849029541\\
%4943	0.285437107086182\\
%4944	0.281821250915527\\
%4945	0.278214454650879\\
%4946	0.274667739868164\\
%4947	0.271222591400146\\
%4948	0.267916679382324\\
%4949	0.264779090881348\\
%4950	0.261834621429443\\
%4951	0.259099960327148\\
%4952	0.256589889526367\\
%4953	0.254313468933105\\
%4954	0.252274990081787\\
%4955	0.250476360321045\\
%4956	0.248915195465088\\
%4957	0.247588157653809\\
%4958	0.246487617492676\\
%4959	0.245604991912842\\
%4960	0.244928359985352\\
%4961	0.244447231292725\\
%4962	0.244148731231689\\
%4963	0.244017601013184\\
%4964	0.244040012359619\\
%4965	0.244201183319092\\
%4966	0.244485378265381\\
%4967	0.244876861572266\\
%4968	0.245360374450684\\
%4969	0.24592113494873\\
%4970	0.24654483795166\\
%4971	0.247217178344727\\
%4972	0.2479248046875\\
%4973	0.248654842376709\\
%4974	0.249395370483398\\
%4975	0.250136852264404\\
%4976	0.25086784362793\\
%4977	0.251581192016602\\
%4978	0.252267837524414\\
%4979	0.252921104431152\\
%4980	0.253536701202393\\
%4981	0.254108905792236\\
%4982	0.254634380340576\\
%4983	0.255111217498779\\
%4984	0.255537509918213\\
%4985	0.255911350250244\\
%4986	0.256234169006348\\
%4987	0.256505489349365\\
%4988	0.25672721862793\\
%4989	0.256901264190674\\
%4990	0.25702953338623\\
%4991	0.257115364074707\\
%4992	0.257161140441895\\
%4993	0.2571702003479\\
%4994	0.257145881652832\\
%4995	0.257092952728271\\
%4996	0.25701379776001\\
%4997	0.256912231445312\\
%4998	0.256792545318604\\
%4999	0.256657123565674\\
%5000	0.256510257720947\\
%5001	0.178025245666504\\
};
\addlegendentry{LSTM(2,2)}
\label{tik:es3_out1_lstm}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
%1	0.461809873580933\\
%2	0.0272970199584961\\
%3	-0.116208076477051\\
%4	-0.221770524978638\\
%5	-0.304187774658203\\
%6	-0.355492830276489\\
%7	-0.369567632675171\\
%8	-0.343168497085571\\
%9	-0.274397611618042\\
%10	-0.161606788635254\\
%11	-0.00312209129333496\\
%12	0.202201128005981\\
%13	0.453748226165771\\
%14	0.747645854949951\\
%15	1.07568180561066\\
%16	1.42524611949921\\
%17	1.7804114818573\\
%18	2.12373733520508\\
%19	2.43824362754822\\
%20	2.70914912223816\\
%21	2.92520046234131\\
%22	3.07955718040466\\
%23	3.17025351524353\\
%24	3.20022439956665\\
%25	3.17679190635681\\
%26	3.11049866676331\\
%27	3.01338386535645\\
%28	2.897141456604\\
%29	2.77172493934631\\
%30	2.64471030235291\\
%31	2.52132892608643\\
%32	2.40487575531006\\
%33	2.29721260070801\\
%34	2.19921827316284\\
%35	2.11112642288208\\
%36	2.03276491165161\\
%37	1.96371150016785\\
%38	1.90339875221252\\
%39	1.85118007659912\\
%40	1.80637097358704\\
%41	1.76827955245972\\
%42	1.7362232208252\\
%43	1.70954096317291\\
%44	1.68760132789612\\
%45	1.66980862617493\\
%46	1.65560579299927\\
%47	1.64447736740112\\
%48	1.6359498500824\\
%49	1.6295930147171\\
%50	1.62501966953278\\
%51	1.62188494205475\\
%52	1.61988472938538\\
%53	1.61875474452972\\
%54	1.61826777458191\\
%55	1.61823093891144\\
%56	1.61848449707031\\
%57	1.61889731884003\\
%58	1.61936473846436\\
%59	1.61980593204498\\
%60	1.62015998363495\\
%61	1.62038397789001\\
%62	1.62044978141785\\
%63	1.62034153938293\\
%64	1.62005364894867\\
%65	1.61958813667297\\
%66	1.61895406246185\\
%67	1.6181640625\\
%68	1.6172342300415\\
%69	1.61618304252625\\
%70	1.61502957344055\\
%71	1.61379337310791\\
%72	1.61249351501465\\
%73	1.61114823818207\\
%74	1.60977470874786\\
%75	1.60838842391968\\
%76	1.60700333118439\\
%77	1.6056319475174\\
%78	1.60428488254547\\
%79	1.60297107696533\\
%80	1.60169839859009\\
%81	1.60047209262848\\
%82	1.59929728507996\\
%83	1.59817683696747\\
%84	1.59711313247681\\
%85	1.59610760211945\\
%86	1.59516000747681\\
%87	1.59427046775818\\
%88	1.59343779087067\\
%89	1.59266042709351\\
%90	1.59193623065948\\
%91	1.59126305580139\\
%92	1.59063863754272\\
%93	1.59005999565125\\
%94	1.58952486515045\\
%95	1.58903014659882\\
%96	1.58857321739197\\
%97	1.58815109729767\\
%98	1.58776164054871\\
%99	1.58740198612213\\
%100	1.58706998825073\\
%101	1.76739001274109\\
%102	1.49381792545319\\
%103	1.167396068573\\
%104	0.827650904655457\\
%105	0.502444505691528\\
%106	0.224501609802246\\
%107	0.0203061103820801\\
%108	-0.100436210632324\\
%109	-0.145813465118408\\
%110	-0.13493824005127\\
%111	-0.0887153148651123\\
%112	-0.0228524208068848\\
%113	0.0549201965332031\\
%114	0.144072771072388\\
%115	0.248614072799683\\
%116	0.373965740203857\\
%117	0.524232149124146\\
%118	0.700411796569824\\
%119	0.899844765663147\\
%120	1.11687386035919\\
%121	1.34426558017731\\
%122	1.57470834255219\\
%123	1.80186915397644\\
%124	2.02083587646484\\
%125	2.22808456420898\\
%126	2.42121767997742\\
%127	2.5986659526825\\
%128	2.75944375991821\\
%129	2.90298438072205\\
%130	3.02904224395752\\
%131	3.13763546943665\\
%132	3.22901439666748\\
%133	3.30363655090332\\
%134	3.36214542388916\\
%135	3.40534615516663\\
%136	3.43417739868164\\
%137	3.4496808052063\\
%138	3.45297193527222\\
%139	3.4452121257782\\
%140	3.42758178710938\\
%141	3.40125608444214\\
%142	3.36739063262939\\
%143	3.3271017074585\\
%144	3.2814564704895\\
%145	3.23146915435791\\
%146	3.17809152603149\\
%147	3.12221646308899\\
%148	3.06467533111572\\
%149	3.00624346733093\\
%150	2.94764113426208\\
%151	2.88953733444214\\
%152	2.83255410194397\\
%153	2.77726697921753\\
%154	2.72420644760132\\
%155	2.67385911941528\\
%156	2.62666201591492\\
%157	2.58300447463989\\
%158	2.54322075843811\\
%159	2.50758814811707\\
%160	2.47632074356079\\
%161	2.4495701789856\\
%162	2.42742037773132\\
%163	2.40988802909851\\
%164	2.39692425727844\\
%165	2.38841581344604\\
%166	2.3841917514801\\
%167	2.38402724266052\\
%168	2.3876519203186\\
%169	2.39475631713867\\
%170	2.40500164031982\\
%171	2.41802549362183\\
%172	2.43345522880554\\
%173	2.45090770721436\\
%174	2.47000312805176\\
%175	2.49036836624146\\
%176	2.51164102554321\\
%177	2.53347754478455\\
%178	2.55555367469788\\
%179	2.57756900787354\\
%180	2.59924960136414\\
%181	2.62034797668457\\
%182	2.64064455032349\\
%183	2.65994930267334\\
%184	2.67810010910034\\
%185	2.69496417045593\\
%186	2.71043515205383\\
%187	2.72443437576294\\
%188	2.73690581321716\\
%189	2.74782037734985\\
%190	2.75716876983643\\
%191	2.76496124267578\\
%192	2.77122974395752\\
%193	2.77601957321167\\
%194	2.7793915271759\\
%195	2.781418800354\\
%196	2.78218555450439\\
%197	2.78178405761719\\
%198	2.78031492233276\\
%199	2.77788114547729\\
%200	2.77459263801575\\
%201	2.52127528190613\\
%202	2.21769285202026\\
%203	1.88329458236694\\
%204	1.53515660762787\\
%205	1.19100058078766\\
%206	0.869513154029846\\
%207	0.587992906570435\\
%208	0.358774185180664\\
%209	0.186802864074707\\
%210	0.0698788166046143\\
%211	0.00109696388244629\\
%212	-0.0281810760498047\\
%213	-0.0261459350585938\\
%214	0.000521183013916016\\
%215	0.0468921661376953\\
%216	0.109604835510254\\
%217	0.186501741409302\\
%218	0.276212453842163\\
%219	0.377723932266235\\
%220	0.489964008331299\\
%221	0.611450910568237\\
%222	0.740079164505005\\
%223	0.87310266494751\\
%224	1.00731706619263\\
%225	1.13936042785645\\
%226	1.26602137088776\\
%227	1.38447785377502\\
%228	1.49243235588074\\
%229	1.58816695213318\\
%230	1.67053437232971\\
%231	1.73892426490784\\
%232	1.79320991039276\\
%233	1.83369064331055\\
%234	1.86102867126465\\
%235	1.87618160247803\\
%236	1.88033294677734\\
%237	1.87481880187988\\
%238	1.86105895042419\\
%239	1.84049129486084\\
%240	1.81451380252838\\
%241	1.78444039821625\\
%242	1.75146770477295\\
%243	1.7166543006897\\
%244	1.68091285228729\\
%245	1.64500963687897\\
%246	1.6095724105835\\
%247	1.57510077953339\\
%248	1.54198205471039\\
%249	1.51050424575806\\
%250	1.48087155818939\\
%251	1.45321822166443\\
%252	1.42761993408203\\
%253	1.4041051864624\\
%254	1.3826642036438\\
%255	1.36325716972351\\
%256	1.34582006931305\\
%257	1.33027112483978\\
%258	1.31651473045349\\
%259	1.30444550514221\\
%260	1.29395174980164\\
%261	1.28491771221161\\
%262	1.27722597122192\\
%263	1.27075934410095\\
%264	1.2654025554657\\
%265	1.26104307174683\\
%266	1.25757253170013\\
%267	1.25488746166229\\
%268	1.25289034843445\\
%269	1.25148868560791\\
%270	1.25059723854065\\
%271	1.25013732910156\\
%272	1.2500364780426\\
%273	1.25022983551025\\
%274	1.25065803527832\\
%275	1.25126922130585\\
%276	1.25201690196991\\
%277	1.2528612613678\\
%278	1.25376749038696\\
%279	1.25470614433289\\
%280	1.25565314292908\\
%281	1.25658762454987\\
%282	1.25749373435974\\
%283	1.25835883617401\\
%284	1.2591735124588\\
%285	1.25993061065674\\
%286	1.26062631607056\\
%287	1.26125800609589\\
%288	1.2618248462677\\
%289	1.26232802867889\\
%290	1.26276910305023\\
%291	1.26315128803253\\
%292	1.26347768306732\\
%293	1.26375222206116\\
%294	1.26397931575775\\
%295	1.26416325569153\\
%296	1.26430869102478\\
%297	1.26441943645477\\
%298	1.26450049877167\\
%299	1.26455557346344\\
%300	1.26458835601807\\
%301	1.22945749759674\\
%302	1.11050629615784\\
%303	0.954318761825562\\
%304	0.775976657867432\\
%305	0.58754825592041\\
%306	0.402328014373779\\
%307	0.233075141906738\\
%308	0.0891973972320557\\
%309	-0.0247142314910889\\
%310	-0.108572006225586\\
%311	-0.165401697158813\\
%312	-0.199765205383301\\
%313	-0.216509819030762\\
%314	-0.220005035400391\\
%315	-0.213803052902222\\
%316	-0.200592041015625\\
%317	-0.182307481765747\\
%318	-0.160304546356201\\
%319	-0.135536432266235\\
%320	-0.108703851699829\\
%321	-0.0803670883178711\\
%322	-0.0510184764862061\\
%323	-0.0211222171783447\\
%324	0.00886702537536621\\
%325	0.0385055541992188\\
%326	0.0673670768737793\\
%327	0.095057487487793\\
%328	0.121225833892822\\
%329	0.145573377609253\\
%330	0.167863607406616\\
%331	0.187921285629272\\
%332	0.205634117126465\\
%333	0.220950365066528\\
%334	0.233870029449463\\
%335	0.244441270828247\\
%336	0.252752780914307\\
%337	0.258924245834351\\
%338	0.263101100921631\\
%339	0.265444278717041\\
%340	0.266128778457642\\
%341	0.265332937240601\\
%342	0.263237714767456\\
%343	0.260021209716797\\
%344	0.255854606628418\\
%345	0.25090217590332\\
%346	0.245318412780762\\
%347	0.239246368408203\\
%348	0.232817888259888\\
%349	0.226154088973999\\
%350	0.219363689422607\\
%351	0.212543487548828\\
%352	0.205780982971191\\
%353	0.199151515960693\\
%354	0.192721128463745\\
%355	0.186545848846436\\
%356	0.180673122406006\\
%357	0.175141572952271\\
%358	0.169981956481934\\
%359	0.165217161178589\\
%360	0.160863637924194\\
%361	0.156930923461914\\
%362	0.153422832489014\\
%363	0.150337219238281\\
%364	0.147667646408081\\
%365	0.145403385162354\\
%366	0.143529653549194\\
%367	0.142028093338013\\
%368	0.140879154205322\\
%369	0.140058994293213\\
%370	0.139543533325195\\
%371	0.139307260513306\\
%372	0.139324188232422\\
%373	0.139567136764526\\
%374	0.140009641647339\\
%375	0.140625238418579\\
%376	0.141388654708862\\
%377	0.142274856567383\\
%378	0.143259763717651\\
%379	0.144322156906128\\
%380	0.145440340042114\\
%381	0.146594762802124\\
%382	0.147768259048462\\
%383	0.148944616317749\\
%384	0.150109052658081\\
%385	0.151248693466187\\
%386	0.152352333068848\\
%387	0.153410673141479\\
%388	0.154415845870972\\
%389	0.155361413955688\\
%390	0.156241655349731\\
%391	0.157053709030151\\
%392	0.15779447555542\\
%393	0.158462524414062\\
%394	0.159057855606079\\
%395	0.159580707550049\\
%396	0.160032272338867\\
%397	0.160414934158325\\
%398	0.160731315612793\\
%399	0.160984516143799\\
%400	0.161178588867188\\
%401	0.0540192127227783\\
%402	0.0110030174255371\\
%403	-0.00739383697509766\\
%404	-0.0176804065704346\\
%405	-0.0255777835845947\\
%406	-0.0327444076538086\\
%407	-0.0394914150238037\\
%408	-0.0457499027252197\\
%409	-0.0513885021209717\\
%410	-0.0563061237335205\\
%411	-0.0604472160339355\\
%412	-0.063795804977417\\
%413	-0.0663661956787109\\
%414	-0.0681939125061035\\
%415	-0.069328784942627\\
%416	-0.0698297023773193\\
%417	-0.0697605609893799\\
%418	-0.0691871643066406\\
%419	-0.06817626953125\\
%420	-0.0667924880981445\\
%421	-0.0650997161865234\\
%422	-0.0631580352783203\\
%423	-0.0610232353210449\\
%424	-0.058748722076416\\
%425	-0.056382417678833\\
%426	-0.0539686679840088\\
%427	-0.0515468120574951\\
%428	-0.0491518974304199\\
%429	-0.0468146800994873\\
%430	-0.0445606708526611\\
%431	-0.0424115657806396\\
%432	-0.0403854846954346\\
%433	-0.0384964942932129\\
%434	-0.0367550849914551\\
%435	-0.0351681709289551\\
%436	-0.0337405204772949\\
%437	-0.0324733257293701\\
%438	-0.0313658714294434\\
%439	-0.0304155349731445\\
%440	-0.0296173095703125\\
%441	-0.0289654731750488\\
%442	-0.0284526348114014\\
%443	-0.0280709266662598\\
%444	-0.0278100967407227\\
%445	-0.0276610851287842\\
%446	-0.0276141166687012\\
%447	-0.0276591777801514\\
%448	-0.0277860164642334\\
%449	-0.0279848575592041\\
%450	-0.0282459259033203\\
%451	-0.0285594463348389\\
%452	-0.0289156436920166\\
%453	-0.0293073654174805\\
%454	-0.0297260284423828\\
%455	-0.0301635265350342\\
%456	-0.0306136608123779\\
%457	-0.0310699939727783\\
%458	-0.0315265655517578\\
%459	-0.0319781303405762\\
%460	-0.0324203968048096\\
%461	-0.0328493118286133\\
%462	-0.0332615375518799\\
%463	-0.033653736114502\\
%464	-0.0340242385864258\\
%465	-0.0343708992004395\\
%466	-0.0346920490264893\\
%467	-0.034987211227417\\
%468	-0.0352551937103271\\
%469	-0.035496711730957\\
%470	-0.0357108116149902\\
%471	-0.0358986854553223\\
%472	-0.0360605716705322\\
%473	-0.0361971855163574\\
%474	-0.0363099575042725\\
%475	-0.0363998413085938\\
%476	-0.0364682674407959\\
%477	-0.0365169048309326\\
%478	-0.0365471839904785\\
%479	-0.0365602970123291\\
%480	-0.0365581512451172\\
%481	-0.0365424156188965\\
%482	-0.0365145206451416\\
%483	-0.0364758968353271\\
%484	-0.0364284515380859\\
%485	-0.0363733768463135\\
%486	-0.0363123416900635\\
%487	-0.0362462997436523\\
%488	-0.0361769199371338\\
%489	-0.036104679107666\\
%490	-0.0360312461853027\\
%491	-0.0359575748443604\\
%492	-0.0358843803405762\\
%493	-0.0358121395111084\\
%494	-0.0357420444488525\\
%495	-0.0356748104095459\\
%496	-0.0356104373931885\\
%497	-0.0355491638183594\\
%498	-0.035491943359375\\
%499	-0.0354390144348145\\
%500	-0.0353899002075195\\
%501	-0.0597560405731201\\
%502	-0.0818357467651367\\
%503	-0.0981009006500244\\
%504	-0.107178449630737\\
%505	-0.108757734298706\\
%506	-0.103012084960938\\
%507	-0.0903334617614746\\
%508	-0.0712258815765381\\
%509	-0.0462586879730225\\
%510	-0.0160501003265381\\
%511	0.0187482833862305\\
%512	0.0574643611907959\\
%513	0.0994114875793457\\
%514	0.143898248672485\\
%515	0.190234422683716\\
%516	0.237735748291016\\
%517	0.285733461380005\\
%518	0.333577156066895\\
%519	0.380648851394653\\
%520	0.426369905471802\\
%521	0.470213651657104\\
%522	0.51171612739563\\
%523	0.550486087799072\\
%524	0.586211919784546\\
%525	0.618667602539062\\
%526	0.647713422775269\\
%527	0.673294067382812\\
%528	0.695432901382446\\
%529	0.71422290802002\\
%530	0.729817390441895\\
%531	0.742417335510254\\
%532	0.752259016036987\\
%533	0.759601712226868\\
%534	0.764717698097229\\
%535	0.767881155014038\\
%536	0.76936137676239\\
%537	0.769415616989136\\
%538	0.768285036087036\\
%539	0.766190648078918\\
%540	0.763333439826965\\
%541	0.759891986846924\\
%542	0.756022453308105\\
%543	0.751861333847046\\
%544	0.747524976730347\\
%545	0.743111491203308\\
%546	0.738702535629272\\
%547	0.734364748001099\\
%548	0.730152368545532\\
%549	0.726107120513916\\
%550	0.722261667251587\\
%551	0.71863865852356\\
%552	0.715255498886108\\
%553	0.712120771408081\\
%554	0.709239721298218\\
%555	0.70661187171936\\
%556	0.70423436164856\\
%557	0.702100038528442\\
%558	0.700200796127319\\
%559	0.698525428771973\\
%560	0.697061777114868\\
%561	0.695797204971313\\
%562	0.694717407226562\\
%563	0.693808794021606\\
%564	0.693057060241699\\
%565	0.692447662353516\\
%566	0.691967725753784\\
%567	0.691602468490601\\
%568	0.691339731216431\\
%569	0.691167116165161\\
%570	0.691072463989258\\
%571	0.691045522689819\\
%572	0.691075801849365\\
%573	0.691154003143311\\
%574	0.691271305084229\\
%575	0.691420078277588\\
%576	0.691593408584595\\
%577	0.691784620285034\\
%578	0.691988945007324\\
%579	0.692200899124146\\
%580	0.692415952682495\\
%581	0.692631483078003\\
%582	0.692843914031982\\
%583	0.693050384521484\\
%584	0.693249464035034\\
%585	0.69343900680542\\
%586	0.693618297576904\\
%587	0.693786382675171\\
%588	0.693942308425903\\
%589	0.694086074829102\\
%590	0.694217205047607\\
%591	0.694336175918579\\
%592	0.694442987442017\\
%593	0.694538116455078\\
%594	0.694622039794922\\
%595	0.694695711135864\\
%596	0.694759368896484\\
%597	0.694813251495361\\
%598	0.694859027862549\\
%599	0.694896697998047\\
%600	0.694927453994751\\
%601	0.962392091751099\\
%602	0.674380540847778\\
%603	0.383819341659546\\
%604	0.139036893844604\\
%605	-0.034494161605835\\
%606	-0.121847867965698\\
%607	-0.123409032821655\\
%608	-0.053696870803833\\
%609	0.0656406879425049\\
%610	0.214174509048462\\
%611	0.378284215927124\\
%612	0.552565813064575\\
%613	0.738041043281555\\
%614	0.939001321792603\\
%615	1.15993797779083\\
%616	1.40340399742126\\
%617	1.66914045810699\\
%618	1.9543342590332\\
%619	2.25454545021057\\
%620	2.56470704078674\\
%621	2.87980127334595\\
%622	3.19512891769409\\
%623	3.5063099861145\\
%624	3.80918788909912\\
%625	4.09978437423706\\
%626	4.37435054779053\\
%627	4.62950420379639\\
%628	4.86241579055786\\
%629	5.07098436355591\\
%630	5.25395202636719\\
%631	5.4109354019165\\
%632	5.54235506057739\\
%633	5.64931011199951\\
%634	5.73340034484863\\
%635	5.79654979705811\\
%636	5.84084224700928\\
%637	5.86839246749878\\
%638	5.88124942779541\\
%639	5.88133430480957\\
%640	5.87040519714355\\
%641	5.85004806518555\\
%642	5.8216724395752\\
%643	5.78652191162109\\
%644	5.74569034576416\\
%645	5.70014142990112\\
%646	5.6507248878479\\
%647	5.5981912612915\\
%648	5.54321670532227\\
%649	5.48641061782837\\
%650	5.42832946777344\\
%651	5.36949348449707\\
%652	5.31038951873779\\
%653	5.25148248672485\\
%654	5.19322299957275\\
%655	5.13604640960693\\
%656	5.08037662506104\\
%657	5.02663040161133\\
%658	4.97521162033081\\
%659	4.92650938034058\\
%660	4.88089466094971\\
%661	4.83871173858643\\
%662	4.80027866363525\\
%663	4.76586818695068\\
%664	4.73571491241455\\
%665	4.70999717712402\\
%666	4.68883752822876\\
%667	4.67229557037354\\
%668	4.66036415100098\\
%669	4.65297174453735\\
%670	4.64998006820679\\
%671	4.6511869430542\\
%672	4.65633201599121\\
%673	4.66510534286499\\
%674	4.67715072631836\\
%675	4.69207763671875\\
%676	4.70946979522705\\
%677	4.72889709472656\\
%678	4.74991989135742\\
%679	4.77210521697998\\
%680	4.79503011703491\\
%681	4.81829071044922\\
%682	4.84151172637939\\
%683	4.86434745788574\\
%684	4.88648891448975\\
%685	4.90766620635986\\
%686	4.92764663696289\\
%687	4.94624423980713\\
%688	4.96330833435059\\
%689	4.97873020172119\\
%690	4.99243879318237\\
%691	5.00439643859863\\
%692	5.01459789276123\\
%693	5.02306747436523\\
%694	5.02985382080078\\
%695	5.03502750396729\\
%696	5.03867721557617\\
%697	5.04090690612793\\
%698	5.04183101654053\\
%699	5.04157543182373\\
%700	5.04026985168457\\
%701	4.56478404998779\\
%702	4.1245174407959\\
%703	3.69530153274536\\
%704	3.26524090766907\\
%705	2.83295083045959\\
%706	2.40462708473206\\
%707	1.99225878715515\\
%708	1.6111718416214\\
%709	1.27620661258698\\
%710	0.99760913848877\\
%711	0.778586864471436\\
%712	0.61561918258667\\
%713	0.500823497772217\\
%714	0.424728631973267\\
%715	0.378271579742432\\
%716	0.353778123855591\\
%717	0.345197916030884\\
%718	0.347966194152832\\
%719	0.358725547790527\\
%720	0.375034093856812\\
%721	0.39510440826416\\
%722	0.417582750320435\\
%723	0.4413743019104\\
%724	0.465507984161377\\
%725	0.489051818847656\\
%726	0.511069059371948\\
%727	0.530624151229858\\
%728	0.546822071075439\\
%729	0.558875560760498\\
%730	0.566181659698486\\
%731	0.568386077880859\\
%732	0.565424919128418\\
%733	0.55753231048584\\
%734	0.545208215713501\\
%735	0.529159307479858\\
%736	0.510218858718872\\
%737	0.489263296127319\\
%738	0.467136859893799\\
%739	0.444593191146851\\
%740	0.422261238098145\\
%741	0.400628089904785\\
%742	0.380041837692261\\
%743	0.360726356506348\\
%744	0.342800855636597\\
%745	0.32630181312561\\
%746	0.311207294464111\\
%747	0.297454118728638\\
%748	0.284955263137817\\
%749	0.273611545562744\\
%750	0.263320446014404\\
%751	0.253981351852417\\
%752	0.245501279830933\\
%753	0.237795829772949\\
%754	0.230789661407471\\
%755	0.224416732788086\\
%756	0.218621015548706\\
%757	0.213353157043457\\
%758	0.208571672439575\\
%759	0.204240798950195\\
%760	0.200329065322876\\
%761	0.1968092918396\\
%762	0.193657875061035\\
%763	0.190852165222168\\
%764	0.188371658325195\\
%765	0.186197757720947\\
%766	0.184311389923096\\
%767	0.182694673538208\\
%768	0.181329250335693\\
%769	0.180198669433594\\
%770	0.179284334182739\\
%771	0.178569555282593\\
%772	0.178037643432617\\
%773	0.177670955657959\\
%774	0.177453279495239\\
%775	0.177368402481079\\
%776	0.177400827407837\\
%777	0.177535533905029\\
%778	0.17775821685791\\
%779	0.178055286407471\\
%780	0.178413867950439\\
%781	0.17882227897644\\
%782	0.179269313812256\\
%783	0.179744720458984\\
%784	0.180239915847778\\
%785	0.180746555328369\\
%786	0.181257009506226\\
%787	0.181765556335449\\
%788	0.182265758514404\\
%789	0.182753562927246\\
%790	0.183224439620972\\
%791	0.183675527572632\\
%792	0.184104442596436\\
%793	0.184508800506592\\
%794	0.184887647628784\\
%795	0.185239315032959\\
%796	0.185564041137695\\
%797	0.185861110687256\\
%798	0.186131238937378\\
%799	0.186374664306641\\
%800	0.18659234046936\\
%801	0.215599536895752\\
%802	0.240735769271851\\
%803	0.260756254196167\\
%804	0.275126457214355\\
%805	0.283957004547119\\
%806	0.287738800048828\\
%807	0.287130355834961\\
%808	0.282829761505127\\
%809	0.275508880615234\\
%810	0.26578164100647\\
%811	0.254192590713501\\
%812	0.241215467453003\\
%813	0.227258205413818\\
%814	0.212666988372803\\
%815	0.197734594345093\\
%816	0.182706356048584\\
%817	0.167786359786987\\
%818	0.153144598007202\\
%819	0.138919591903687\\
%820	0.125224828720093\\
%821	0.112152099609375\\
%822	0.0997734069824219\\
%823	0.0881459712982178\\
%824	0.0773112773895264\\
%825	0.0672991275787354\\
%826	0.0581290721893311\\
%827	0.0498099327087402\\
%828	0.0423417091369629\\
%829	0.0357165336608887\\
%830	0.0299198627471924\\
%831	0.024930477142334\\
%832	0.0207207202911377\\
%833	0.0172593593597412\\
%834	0.0145094394683838\\
%835	0.0124306678771973\\
%836	0.0109801292419434\\
%837	0.0101122856140137\\
%838	0.00977993011474609\\
%839	0.0099339485168457\\
%840	0.0105249881744385\\
%841	0.0115041732788086\\
%842	0.012822151184082\\
%843	0.0144314765930176\\
%844	0.0162851810455322\\
%845	0.018338680267334\\
%846	0.0205492973327637\\
%847	0.0228767395019531\\
%848	0.0252838134765625\\
%849	0.027735710144043\\
%850	0.0302000045776367\\
%851	0.0326485633850098\\
%852	0.0350556373596191\\
%853	0.0373985767364502\\
%854	0.0396583080291748\\
%855	0.0418179035186768\\
%856	0.0438644886016846\\
%857	0.0457863807678223\\
%858	0.0475757122039795\\
%859	0.0492265224456787\\
%860	0.0507352352142334\\
%861	0.052100658416748\\
%862	0.0533223152160645\\
%863	0.0544021129608154\\
%864	0.0553438663482666\\
%865	0.0561516284942627\\
%866	0.056830883026123\\
%867	0.0573885440826416\\
%868	0.0578310489654541\\
%869	0.05816650390625\\
%870	0.0584025382995605\\
%871	0.0585474967956543\\
%872	0.0586097240447998\\
%873	0.0585975646972656\\
%874	0.0585196018218994\\
%875	0.0583834648132324\\
%876	0.058197021484375\\
%877	0.0579686164855957\\
%878	0.0577044486999512\\
%879	0.0574119091033936\\
%880	0.0570969581604004\\
%881	0.0567657947540283\\
%882	0.0564234256744385\\
%883	0.0560758113861084\\
%884	0.0557265281677246\\
%885	0.05538010597229\\
%886	0.0550398826599121\\
%887	0.0547089576721191\\
%888	0.0543897151947021\\
%889	0.0540845394134521\\
%890	0.0537958145141602\\
%891	0.0535240173339844\\
%892	0.0532710552215576\\
%893	0.0530374050140381\\
%894	0.052823543548584\\
%895	0.0526299476623535\\
%896	0.0524561405181885\\
%897	0.0523025989532471\\
%898	0.0521678924560547\\
%899	0.0520515441894531\\
%900	0.0519535541534424\\
%901	0.0341691970825195\\
%902	-0.00200486183166504\\
%903	-0.0380544662475586\\
%904	-0.0643980503082275\\
%905	-0.0758719444274902\\
%906	-0.0697574615478516\\
%907	-0.044722318649292\\
%908	-0.000208377838134766\\
%909	0.0638961791992188\\
%910	0.147374629974365\\
%911	0.249637365341187\\
%912	0.369584560394287\\
%913	0.505449533462524\\
%914	0.654702425003052\\
%915	0.814084768295288\\
%916	0.979780554771423\\
%917	1.14769697189331\\
%918	1.31377387046814\\
%919	1.4742625951767\\
%920	1.62593150138855\\
%921	1.76618981361389\\
%922	1.89313745498657\\
%923	2.00555849075317\\
%924	2.10287523269653\\
%925	2.18507289886475\\
%926	2.25261092185974\\
%927	2.3063223361969\\
%928	2.34731483459473\\
%929	2.37687587738037\\
%930	2.39638757705688\\
%931	2.40725326538086\\
%932	2.41084241867065\\
%933	2.40844535827637\\
%934	2.40124654769897\\
%935	2.39030575752258\\
%936	2.37655353546143\\
%937	2.36078977584839\\
%938	2.34368920326233\\
%939	2.32581233978271\\
%940	2.30761432647705\\
%941	2.28945851325989\\
%942	2.2716269493103\\
%943	2.25433254241943\\
%944	2.23772978782654\\
%945	2.22192358970642\\
%946	2.20697903633118\\
%947	2.19292831420898\\
%948	2.17977833747864\\
%949	2.16751432418823\\
%950	2.15610790252686\\
%951	2.14551830291748\\
%952	2.13569760322571\\
%953	2.12659358978271\\
%954	2.11815071105957\\
%955	2.11031365394592\\
%956	2.10302782058716\\
%957	2.09624004364014\\
%958	2.08990025520325\\
%959	2.08396244049072\\
%960	2.07838296890259\\
%961	2.07312345504761\\
%962	2.06814813613892\\
%963	2.06342601776123\\
%964	2.0589292049408\\
%965	2.05463337898254\\
%966	2.05051755905151\\
%967	2.04656314849854\\
%968	2.04275512695312\\
%969	2.03908038139343\\
%970	2.03552746772766\\
%971	2.03208708763123\\
%972	2.02875185012817\\
%973	2.02551484107971\\
%974	2.02237129211426\\
%975	2.01931667327881\\
%976	2.01634740829468\\
%977	2.01346039772034\\
%978	2.01065325737\\
%979	2.00792384147644\\
%980	2.00527000427246\\
%981	2.00269055366516\\
%982	2.00018405914307\\
%983	1.99774849414825\\
%984	1.99538326263428\\
%985	1.99308681488037\\
%986	1.99085783958435\\
%987	1.98869514465332\\
%988	1.98659729957581\\
%989	1.98456287384033\\
%990	1.982590675354\\
%991	1.98067927360535\\
%992	1.97882747650146\\
%993	1.97703337669373\\
%994	1.97529590129852\\
%995	1.97361350059509\\
%996	1.97198438644409\\
%997	1.97040736675262\\
%998	1.96888089179993\\
%999	1.96740365028381\\
%1000	1.96597385406494\\
%1001	2.11577844619751\\
%1002	1.92968213558197\\
%1003	1.66194975376129\\
%1004	1.3461526632309\\
%1005	1.00391006469727\\
%1006	0.667424917221069\\
%1007	0.373464107513428\\
%1008	0.14860463142395\\
%1009	0.000730514526367188\\
%1010	-0.0792274475097656\\
%1011	-0.109378099441528\\
%1012	-0.108300924301147\\
%1013	-0.0894255638122559\\
%1014	-0.0591928958892822\\
%1015	-0.0179758071899414\\
%1016	0.0376882553100586\\
%1017	0.11259913444519\\
%1018	0.210694789886475\\
%1019	0.333495140075684\\
%1020	0.479421854019165\\
%1021	0.644057750701904\\
%1022	0.821145057678223\\
%1023	1.00387001037598\\
%1024	1.18596363067627\\
%1025	1.36234629154205\\
%1026	1.52931475639343\\
%1027	1.68440532684326\\
%1028	1.82613229751587\\
%1029	1.95371294021606\\
%1030	2.06684970855713\\
%1031	2.16557097434998\\
%1032	2.25012946128845\\
%1033	2.32094049453735\\
%1034	2.37853860855103\\
%1035	2.42355346679688\\
%1036	2.45669412612915\\
%1037	2.47873020172119\\
%1038	2.49048233032227\\
%1039	2.49280595779419\\
%1040	2.48658275604248\\
%1041	2.47270226478577\\
%1042	2.45205640792847\\
%1043	2.42552065849304\\
%1044	2.39395070075989\\
%1045	2.35816788673401\\
%1046	2.31895589828491\\
%1047	2.27705550193787\\
%1048	2.23315930366516\\
%1049	2.18791484832764\\
%1050	2.14192295074463\\
%1051	2.09573936462402\\
%1052	2.04987835884094\\
%1053	2.00481605529785\\
%1054	1.96099185943604\\
%1055	1.91880917549133\\
%1056	1.87863779067993\\
%1057	1.84081244468689\\
%1058	1.80563151836395\\
%1059	1.77335453033447\\
%1060	1.74420082569122\\
%1061	1.71834397315979\\
%1062	1.69591307640076\\
%1063	1.67698776721954\\
%1064	1.66159915924072\\
%1065	1.64973068237305\\
%1066	1.64131617546082\\
%1067	1.63624656200409\\
%1068	1.63437223434448\\
%1069	1.63550782203674\\
%1070	1.63943731784821\\
%1071	1.64591717720032\\
%1072	1.65468871593475\\
%1073	1.66547775268555\\
%1074	1.6780036687851\\
%1075	1.69198155403137\\
%1076	1.70713138580322\\
%1077	1.72317719459534\\
%1078	1.73985505104065\\
%1079	1.75691294670105\\
%1080	1.77411568164825\\
%1081	1.79124343395233\\
%1082	1.80809760093689\\
%1083	1.82449865341187\\
%1084	1.84028720855713\\
%1085	1.85532546043396\\
%1086	1.8694953918457\\
%1087	1.88270032405853\\
%1088	1.89486312866211\\
%1089	1.90592503547668\\
%1090	1.91584455966949\\
%1091	1.92459917068481\\
%1092	1.93217992782593\\
%1093	1.93859338760376\\
%1094	1.9438591003418\\
%1095	1.9480082988739\\
%1096	1.95108294487\\
%1097	1.95313405990601\\
%1098	1.95421886444092\\
%1099	1.95440399646759\\
%1100	1.9537581205368\\
%1101	1.76965308189392\\
%1102	1.62914443016052\\
%1103	1.48835265636444\\
%1104	1.33551955223083\\
%1105	1.17349684238434\\
%1106	1.00973427295685\\
%1107	0.852208375930786\\
%1108	0.707721948623657\\
%1109	0.581070899963379\\
%1110	0.474732398986816\\
%1111	0.389028787612915\\
%1112	0.322634935379028\\
%1113	0.273217439651489\\
%1114	0.238020896911621\\
%1115	0.214293241500854\\
%1116	0.199539661407471\\
%1117	0.191632747650146\\
%1118	0.18882942199707\\
%1119	0.189735174179077\\
%1120	0.193243265151978\\
%1121	0.198468685150146\\
%1122	0.204687595367432\\
%1123	0.211289167404175\\
%1124	0.217741012573242\\
%1125	0.223572492599487\\
%1126	0.228372573852539\\
%1127	0.231795310974121\\
%1128	0.233576774597168\\
%1129	0.233547925949097\\
%1130	0.231646299362183\\
%1131	0.227916479110718\\
%1132	0.222503423690796\\
%1133	0.215636968612671\\
%1134	0.207606077194214\\
%1135	0.198732614517212\\
%1136	0.189345121383667\\
%1137	0.179753541946411\\
%1138	0.170233249664307\\
%1139	0.161011457443237\\
%1140	0.152263164520264\\
%1141	0.144111156463623\\
%1142	0.136629343032837\\
%1143	0.129850387573242\\
%1144	0.123773574829102\\
%1145	0.118372201919556\\
%1146	0.11360239982605\\
%1147	0.109409809112549\\
%1148	0.105733633041382\\
%1149	0.102513074874878\\
%1150	0.0996880531311035\\
%1151	0.097203254699707\\
%1152	0.0950086116790771\\
%1153	0.0930604934692383\\
%1154	0.091320276260376\\
%1155	0.0897564888000488\\
%1156	0.0883419513702393\\
%1157	0.0870554447174072\\
%1158	0.0858798027038574\\
%1159	0.0848007202148438\\
%1160	0.0838081836700439\\
%1161	0.0828933715820312\\
%1162	0.0820503234863281\\
%1163	0.0812737941741943\\
%1164	0.0805602073669434\\
%1165	0.0799062252044678\\
%1166	0.0793099403381348\\
%1167	0.0787689685821533\\
%1168	0.0782806873321533\\
%1169	0.0778434276580811\\
%1170	0.0774548053741455\\
%1171	0.077113151550293\\
%1172	0.076815128326416\\
%1173	0.0765590667724609\\
%1174	0.0763418674468994\\
%1175	0.0761616230010986\\
%1176	0.0760147571563721\\
%1177	0.0758991241455078\\
%1178	0.0758116245269775\\
%1179	0.0757491588592529\\
%1180	0.0757098197937012\\
%1181	0.0756902694702148\\
%1182	0.075688362121582\\
%1183	0.0757017135620117\\
%1184	0.0757277011871338\\
%1185	0.0757646560668945\\
%1186	0.075810432434082\\
%1187	0.0758631229400635\\
%1188	0.0759215354919434\\
%1189	0.0759837627410889\\
%1190	0.0760486125946045\\
%1191	0.0761151313781738\\
%1192	0.0761821269989014\\
%1193	0.0762486457824707\\
%1194	0.0763142108917236\\
%1195	0.0763781070709229\\
%1196	0.0764396190643311\\
%1197	0.0764987468719482\\
%1198	0.076554536819458\\
%1199	0.0766074657440186\\
%1200	0.0766568183898926\\
%1201	0.0904030799865723\\
%1202	0.0843324661254883\\
%1203	0.070744514465332\\
%1204	0.0550181865692139\\
%1205	0.0396809577941895\\
%1206	0.025907039642334\\
%1207	0.0141699314117432\\
%1208	0.00455880165100098\\
%1209	-0.00304269790649414\\
%1210	-0.00885677337646484\\
%1211	-0.0131454467773438\\
%1212	-0.0161728858947754\\
%1213	-0.0181846618652344\\
%1214	-0.0193948745727539\\
%1215	-0.0199844837188721\\
%1216	-0.0201025009155273\\
%1217	-0.0198686122894287\\
%1218	-0.0193784236907959\\
%1219	-0.0187077522277832\\
%1220	-0.017916202545166\\
%1221	-0.0170516967773438\\
%1222	-0.0161521434783936\\
%1223	-0.0152482986450195\\
%1224	-0.0143635272979736\\
%1225	-0.0135166645050049\\
%1226	-0.0127220153808594\\
%1227	-0.0119893550872803\\
%1228	-0.0113255977630615\\
%1229	-0.0107345581054688\\
%1230	-0.010216236114502\\
%1231	-0.00977015495300293\\
%1232	-0.00939202308654785\\
%1233	-0.0090785026550293\\
%1234	-0.00882315635681152\\
%1235	-0.00861930847167969\\
%1236	-0.00846099853515625\\
%1237	-0.00834178924560547\\
%1238	-0.0082547664642334\\
%1239	-0.0081939697265625\\
%1240	-0.00815463066101074\\
%1241	-0.00813174247741699\\
%1242	-0.00812125205993652\\
%1243	-0.00812005996704102\\
%1244	-0.00812554359436035\\
%1245	-0.00813627243041992\\
%1246	-0.00814986228942871\\
%1247	-0.00816631317138672\\
%1248	-0.00818443298339844\\
%1249	-0.00820446014404297\\
%1250	-0.00822639465332031\\
%1251	-0.00824928283691406\\
%1252	-0.00827431678771973\\
%1253	-0.0083010196685791\\
%1254	-0.00832986831665039\\
%1255	-0.00836038589477539\\
%1256	-0.0083925724029541\\
%1257	-0.00842738151550293\\
%1258	-0.00846338272094727\\
%1259	-0.00850105285644531\\
%1260	-0.00853991508483887\\
%1261	-0.00857925415039062\\
%1262	-0.00861883163452148\\
%1263	-0.00865864753723145\\
%1264	-0.0086979866027832\\
%1265	-0.00873613357543945\\
%1266	-0.0087733268737793\\
%1267	-0.00880885124206543\\
%1268	-0.00884246826171875\\
%1269	-0.00887370109558105\\
%1270	-0.00890254974365234\\
%1271	-0.00892949104309082\\
%1272	-0.00895357131958008\\
%1273	-0.00897526741027832\\
%1274	-0.00899362564086914\\
%1275	-0.00901007652282715\\
%1276	-0.00902318954467773\\
%1277	-0.00903463363647461\\
%1278	-0.00904321670532227\\
%1279	-0.00904989242553711\\
%1280	-0.00905466079711914\\
%1281	-0.00905704498291016\\
%1282	-0.00905823707580566\\
%1283	-0.00905776023864746\\
%1284	-0.00905585289001465\\
%1285	-0.00905251502990723\\
%1286	-0.0090484619140625\\
%1287	-0.00904393196105957\\
%1288	-0.00903892517089844\\
%1289	-0.0090329647064209\\
%1290	-0.00902652740478516\\
%1291	-0.00902056694030762\\
%1292	-0.00901365280151367\\
%1293	-0.00900697708129883\\
%1294	-0.00900030136108398\\
%1295	-0.00899386405944824\\
%1296	-0.0089876651763916\\
%1297	-0.00898170471191406\\
%1298	-0.00897598266601562\\
%1299	-0.00897026062011719\\
%1300	-0.00896525382995605\\
%1301	0.0020291805267334\\
%1302	0.0136396884918213\\
%1303	0.0221824645996094\\
%1304	0.0269994735717773\\
%1305	0.028867244720459\\
%1306	0.0289788246154785\\
%1307	0.0284473896026611\\
%1308	0.0281293392181396\\
%1309	0.0285975933074951\\
%1310	0.0301797389984131\\
%1311	0.0330111980438232\\
%1312	0.0370874404907227\\
%1313	0.0423071384429932\\
%1314	0.0485048294067383\\
%1315	0.055478572845459\\
%1316	0.063007116317749\\
%1317	0.0708663463592529\\
%1318	0.0788381099700928\\
%1319	0.0867204666137695\\
%1320	0.0943324565887451\\
%1321	0.10152006149292\\
%1322	0.108157873153687\\
%1323	0.114151954650879\\
%1324	0.119439125061035\\
%1325	0.123986005783081\\
%1326	0.127787351608276\\
%1327	0.130861043930054\\
%1328	0.133245468139648\\
%1329	0.134993553161621\\
%1330	0.136170864105225\\
%1331	0.136847496032715\\
%1332	0.137097358703613\\
%1333	0.136992692947388\\
%1334	0.136602640151978\\
%1335	0.135991096496582\\
%1336	0.135214805603027\\
%1337	0.134323120117188\\
%1338	0.133358240127563\\
%1339	0.132354497909546\\
%1340	0.131339550018311\\
%1341	0.130335092544556\\
%1342	0.129356861114502\\
%1343	0.128417253494263\\
%1344	0.127523422241211\\
%1345	0.126679658889771\\
%1346	0.125889301300049\\
%1347	0.125152111053467\\
%1348	0.124468088150024\\
%1349	0.12383508682251\\
%1350	0.123250961303711\\
%1351	0.122713804244995\\
%1352	0.122220277786255\\
%1353	0.12176775932312\\
%1354	0.121353387832642\\
%1355	0.120975017547607\\
%1356	0.120630025863647\\
%1357	0.120316505432129\\
%1358	0.120031595230103\\
%1359	0.119773626327515\\
%1360	0.11954140663147\\
%1361	0.119332551956177\\
%1362	0.119145631790161\\
%1363	0.118979692459106\\
%1364	0.118831872940063\\
%1365	0.118702411651611\\
%1366	0.118589401245117\\
%1367	0.118491411209106\\
%1368	0.118407487869263\\
%1369	0.118335962295532\\
%1370	0.118276357650757\\
%1371	0.11822772026062\\
%1372	0.118188381195068\\
%1373	0.118158340454102\\
%1374	0.118135452270508\\
%1375	0.118119716644287\\
%1376	0.118110179901123\\
%1377	0.11810564994812\\
%1378	0.11810564994812\\
%1379	0.118109703063965\\
%1380	0.118117570877075\\
%1381	0.118127346038818\\
%1382	0.118139743804932\\
%1383	0.118154048919678\\
%1384	0.118168830871582\\
%1385	0.11818528175354\\
%1386	0.118202209472656\\
%1387	0.118219614028931\\
%1388	0.118237018585205\\
%1389	0.1182541847229\\
%1390	0.118270635604858\\
%1391	0.118287324905396\\
%1392	0.118303060531616\\
%1393	0.1183180809021\\
%1394	0.118332147598267\\
%1395	0.118345737457275\\
%1396	0.118358135223389\\
%1397	0.118369817733765\\
%1398	0.118380546569824\\
%1399	0.118390321731567\\
%1400	0.118399620056152\\
%1401	0.252734899520874\\
%1402	0.161436796188354\\
%1403	0.0473220348358154\\
%1404	-0.0560050010681152\\
%1405	-0.137171030044556\\
%1406	-0.191520690917969\\
%1407	-0.218487739562988\\
%1408	-0.220522880554199\\
%1409	-0.201917171478271\\
%1410	-0.167544364929199\\
%1411	-0.121818065643311\\
%1412	-0.0680501461029053\\
%1413	-0.00823712348937988\\
%1414	0.056804895401001\\
%1415	0.127094268798828\\
%1416	0.20305871963501\\
%1417	0.28512978553772\\
%1418	0.373434782028198\\
%1419	0.467615365982056\\
%1420	0.566779613494873\\
%1421	0.669570684432983\\
%1422	0.774310708045959\\
%1423	0.879179239273071\\
%1424	0.982375502586365\\
%1425	1.08225154876709\\
%1426	1.17739474773407\\
%1427	1.26666569709778\\
%1428	1.34920072555542\\
%1429	1.42439270019531\\
%1430	1.49186098575592\\
%1431	1.5514155626297\\
%1432	1.6030250787735\\
%1433	1.64678692817688\\
%1434	1.68290269374847\\
%1435	1.71165752410889\\
%1436	1.73340368270874\\
%1437	1.7485454082489\\
%1438	1.75752711296082\\
%1439	1.76082301139832\\
%1440	1.75892853736877\\
%1441	1.7523500919342\\
%1442	1.74159812927246\\
%1443	1.72718358039856\\
%1444	1.70960605144501\\
%1445	1.68935525417328\\
%1446	1.66690266132355\\
%1447	1.64269912242889\\
%1448	1.61717414855957\\
%1449	1.59073162078857\\
%1450	1.56375002861023\\
%1451	1.5365823507309\\
%1452	1.50955390930176\\
%1453	1.48296320438385\\
%1454	1.45708310604095\\
%1455	1.4321585893631\\
%1456	1.40840804576874\\
%1457	1.38602292537689\\
%1458	1.36516618728638\\
%1459	1.34597480297089\\
%1460	1.32855761051178\\
%1461	1.31299531459808\\
%1462	1.29934203624725\\
%1463	1.28762567043304\\
%1464	1.27784776687622\\
%1465	1.26998543739319\\
%1466	1.26399493217468\\
%1467	1.25980913639069\\
%1468	1.25734460353851\\
%1469	1.25650012493134\\
%1470	1.25716269016266\\
%1471	1.2592066526413\\
%1472	1.26249921321869\\
%1473	1.26690196990967\\
%1474	1.27227056026459\\
%1475	1.27846360206604\\
%1476	1.28533720970154\\
%1477	1.29275274276733\\
%1478	1.30057454109192\\
%1479	1.30867433547974\\
%1480	1.31692981719971\\
%1481	1.32522821426392\\
%1482	1.33346486091614\\
%1483	1.34154522418976\\
%1484	1.3493834733963\\
%1485	1.35690689086914\\
%1486	1.36405003070831\\
%1487	1.37075877189636\\
%1488	1.37698936462402\\
%1489	1.38270711898804\\
%1490	1.38788652420044\\
%1491	1.39251101016998\\
%1492	1.3965722322464\\
%1493	1.40006935596466\\
%1494	1.40300750732422\\
%1495	1.40539932250977\\
%1496	1.40726172924042\\
%1497	1.4086172580719\\
%1498	1.40949320793152\\
%1499	1.40991854667664\\
%1500	1.40992712974548\\
%1501	1.31232798099518\\
%1502	1.26654648780823\\
%1503	1.22637903690338\\
%1504	1.18473052978516\\
%1505	1.14122068881989\\
%1506	1.09645760059357\\
%1507	1.05110335350037\\
%1508	1.00573146343231\\
%1509	0.960823535919189\\
%1510	0.91677451133728\\
%1511	0.873905658721924\\
%1512	0.832470536231995\\
%1513	0.792665839195251\\
%1514	0.754638671875\\
%1515	0.718494415283203\\
%1516	0.684303522109985\\
%1517	0.652108669281006\\
%1518	0.621930122375488\\
%1519	0.593770980834961\\
%1520	0.567620515823364\\
%1521	0.543458461761475\\
%1522	0.5212562084198\\
%1523	0.500977754592896\\
%1524	0.482581853866577\\
%1525	0.46602201461792\\
%1526	0.451246023178101\\
%1527	0.438196659088135\\
%1528	0.42681097984314\\
%1529	0.417020559310913\\
%1530	0.40875244140625\\
%1531	0.401927947998047\\
%1532	0.396464109420776\\
%1533	0.392274141311646\\
%1534	0.389267206192017\\
%1535	0.387351512908936\\
%1536	0.38643217086792\\
%1537	0.386413812637329\\
%1538	0.387202024459839\\
%1539	0.388702392578125\\
%1540	0.390822172164917\\
%1541	0.393472194671631\\
%1542	0.396564960479736\\
%1543	0.400017738342285\\
%1544	0.403751134872437\\
%1545	0.407690048217773\\
%1546	0.411765813827515\\
%1547	0.415913343429565\\
%1548	0.420074462890625\\
%1549	0.424195528030396\\
%1550	0.428228616714478\\
%1551	0.432131767272949\\
%1552	0.435869693756104\\
%1553	0.439410448074341\\
%1554	0.442729711532593\\
%1555	0.445806264877319\\
%1556	0.448625802993774\\
%1557	0.45117712020874\\
%1558	0.453454494476318\\
%1559	0.455455541610718\\
%1560	0.457181453704834\\
%1561	0.458637237548828\\
%1562	0.459830284118652\\
%1563	0.460771083831787\\
%1564	0.461471796035767\\
%1565	0.4619460105896\\
%1566	0.462209463119507\\
%1567	0.462278842926025\\
%1568	0.462171792984009\\
%1569	0.461905002593994\\
%1570	0.461498260498047\\
%1571	0.460969209671021\\
%1572	0.460335493087769\\
%1573	0.459614038467407\\
%1574	0.458822727203369\\
%1575	0.457977771759033\\
%1576	0.457093715667725\\
%1577	0.456185579299927\\
%1578	0.455266952514648\\
%1579	0.454349040985107\\
%1580	0.453444004058838\\
%1581	0.452561378479004\\
%1582	0.451709508895874\\
%1583	0.4508957862854\\
%1584	0.450127363204956\\
%1585	0.449408769607544\\
%1586	0.448744535446167\\
%1587	0.448137521743774\\
%1588	0.447590589523315\\
%1589	0.447103977203369\\
%1590	0.446678400039673\\
%1591	0.446313381195068\\
%1592	0.446008443832397\\
%1593	0.44576096534729\\
%1594	0.445569515228271\\
%1595	0.445430040359497\\
%1596	0.445340394973755\\
%1597	0.445297241210938\\
%1598	0.445295810699463\\
%1599	0.44533371925354\\
%1600	0.445405960083008\\
%1601	0.319744825363159\\
%1602	0.185426712036133\\
%1603	0.0595731735229492\\
%1604	-0.0487101078033447\\
%1605	-0.135981321334839\\
%1606	-0.201981782913208\\
%1607	-0.24781346321106\\
%1608	-0.275027275085449\\
%1609	-0.2852942943573\\
%1610	-0.280314207077026\\
%1611	-0.261773109436035\\
%1612	-0.231303453445435\\
%1613	-0.190450668334961\\
%1614	-0.140653610229492\\
%1615	-0.0832419395446777\\
%1616	-0.0194523334503174\\
%1617	0.0495457649230957\\
%1618	0.122617483139038\\
%1619	0.198634386062622\\
%1620	0.276452302932739\\
%1621	0.354902267456055\\
%1622	0.432796239852905\\
%1623	0.508947372436523\\
%1624	0.582203388214111\\
%1625	0.651487588882446\\
%1626	0.715843677520752\\
%1627	0.774477958679199\\
%1628	0.8267902135849\\
%1629	0.872396111488342\\
%1630	0.911131858825684\\
%1631	0.943046092987061\\
%1632	0.968378782272339\\
%1633	0.987528562545776\\
%1634	1.00101602077484\\
%1635	1.00944530963898\\
%1636	1.01346433162689\\
%1637	1.01373326778412\\
%1638	1.01089644432068\\
%1639	1.00556099414825\\
%1640	0.99828314781189\\
%1641	0.989559650421143\\
%1642	0.979824781417847\\
%1643	0.969449400901794\\
%1644	0.958745241165161\\
%1645	0.947968006134033\\
%1646	0.937324404716492\\
%1647	0.926976799964905\\
%1648	0.917049765586853\\
%1649	0.907635688781738\\
%1650	0.898799419403076\\
%1651	0.890583395957947\\
%1652	0.883011221885681\\
%1653	0.876090884208679\\
%1654	0.869818925857544\\
%1655	0.864181637763977\\
%1656	0.859158158302307\\
%1657	0.854721069335938\\
%1658	0.850839972496033\\
%1659	0.847480654716492\\
%1660	0.844606637954712\\
%1661	0.842181324958801\\
%1662	0.840166568756104\\
%1663	0.838525533676147\\
%1664	0.837221384048462\\
%1665	0.836218476295471\\
%1666	0.835482716560364\\
%1667	0.834981679916382\\
%1668	0.834684371948242\\
%1669	0.834562301635742\\
%1670	0.834588885307312\\
%1671	0.834739089012146\\
%1672	0.834990620613098\\
%1673	0.835323333740234\\
%1674	0.835718750953674\\
%1675	0.83616054058075\\
%1676	0.836634516716003\\
%1677	0.837127923965454\\
%1678	0.837629914283752\\
%1679	0.838131546974182\\
%1680	0.838625192642212\\
%1681	0.839104175567627\\
%1682	0.839563608169556\\
%1683	0.839999675750732\\
%1684	0.840409278869629\\
%1685	0.840790510177612\\
%1686	0.841142058372498\\
%1687	0.841463327407837\\
%1688	0.841754078865051\\
%1689	0.842015385627747\\
%1690	0.842247486114502\\
%1691	0.842451572418213\\
%1692	0.842629432678223\\
%1693	0.842782258987427\\
%1694	0.842912077903748\\
%1695	0.843020439147949\\
%1696	0.843109726905823\\
%1697	0.843181014060974\\
%1698	0.843236446380615\\
%1699	0.843277931213379\\
%1700	0.84330689907074\\
%1701	0.779875636100769\\
%1702	0.694853782653809\\
%1703	0.603975057601929\\
%1704	0.512819290161133\\
%1705	0.424551010131836\\
%1706	0.341682434082031\\
%1707	0.266290426254272\\
%1708	0.199863910675049\\
%1709	0.143169164657593\\
%1710	0.096259593963623\\
%1711	0.0586013793945312\\
%1712	0.0292644500732422\\
%1713	0.00710535049438477\\
%1714	-0.00907540321350098\\
%1715	-0.0204291343688965\\
%1716	-0.0279934406280518\\
%1717	-0.0326638221740723\\
%1718	-0.0351862907409668\\
%1719	-0.0361664295196533\\
%1720	-0.036083459854126\\
%1721	-0.0353085994720459\\
%1722	-0.0341238975524902\\
%1723	-0.032738208770752\\
%1724	-0.0313007831573486\\
%1725	-0.0299172401428223\\
%1726	-0.0286557674407959\\
%1727	-0.0275592803955078\\
%1728	-0.026648998260498\\
%1729	-0.0259325504302979\\
%1730	-0.0254063606262207\\
%1731	-0.025059700012207\\
%1732	-0.0248777866363525\\
%1733	-0.0248422622680664\\
%1734	-0.0249340534210205\\
%1735	-0.0251345634460449\\
%1736	-0.0254244804382324\\
%1737	-0.0257863998413086\\
%1738	-0.0262038707733154\\
%1739	-0.0266623497009277\\
%1740	-0.0271494388580322\\
%1741	-0.0276539325714111\\
%1742	-0.0281658172607422\\
%1743	-0.0286774635314941\\
%1744	-0.0291814804077148\\
%1745	-0.0296730995178223\\
%1746	-0.0301475524902344\\
%1747	-0.0306017398834229\\
%1748	-0.0310332775115967\\
%1749	-0.0314400196075439\\
%1750	-0.0318200588226318\\
%1751	-0.0321736335754395\\
%1752	-0.0324997901916504\\
%1753	-0.032799243927002\\
%1754	-0.0330715179443359\\
%1755	-0.0333175659179688\\
%1756	-0.0335376262664795\\
%1757	-0.033733606338501\\
%1758	-0.033905029296875\\
%1759	-0.0340542793273926\\
%1760	-0.0341818332672119\\
%1761	-0.0342893600463867\\
%1762	-0.0343775749206543\\
%1763	-0.0344483852386475\\
%1764	-0.0345027446746826\\
%1765	-0.0345420837402344\\
%1766	-0.0345680713653564\\
%1767	-0.0345814228057861\\
%1768	-0.0345833301544189\\
%1769	-0.0345761775970459\\
%1770	-0.0345594882965088\\
%1771	-0.0345358848571777\\
%1772	-0.03450608253479\\
%1773	-0.0344705581665039\\
%1774	-0.0344307422637939\\
%1775	-0.0343880653381348\\
%1776	-0.0343420505523682\\
%1777	-0.0342948436737061\\
%1778	-0.0342466831207275\\
%1779	-0.0341978073120117\\
%1780	-0.034149169921875\\
%1781	-0.0341014862060547\\
%1782	-0.0340542793273926\\
%1783	-0.0340087413787842\\
%1784	-0.0339648723602295\\
%1785	-0.0339233875274658\\
%1786	-0.0338842868804932\\
%1787	-0.0338470935821533\\
%1788	-0.0338127613067627\\
%1789	-0.0337808132171631\\
%1790	-0.0337510108947754\\
%1791	-0.0337245464324951\\
%1792	-0.033700704574585\\
%1793	-0.0336790084838867\\
%1794	-0.0336599349975586\\
%1795	-0.0336427688598633\\
%1796	-0.0336282253265381\\
%1797	-0.0336155891418457\\
%1798	-0.0336050987243652\\
%1799	-0.0335962772369385\\
%1800	-0.0335896015167236\\
%1801	-0.0215482711791992\\
%1802	-0.0266745090484619\\
%1803	-0.0355687141418457\\
%1804	-0.0440077781677246\\
%1805	-0.0506479740142822\\
%1806	-0.0551600456237793\\
%1807	-0.0576093196868896\\
%1808	-0.058218240737915\\
%1809	-0.0572624206542969\\
%1810	-0.055020809173584\\
%1811	-0.051746129989624\\
%1812	-0.0476531982421875\\
%1813	-0.0429215431213379\\
%1814	-0.0376932621002197\\
%1815	-0.0320827960968018\\
%1816	-0.0261843204498291\\
%1817	-0.0200769901275635\\
%1818	-0.0138323307037354\\
%1819	-0.00751709938049316\\
%1820	-0.00119638442993164\\
%1821	0.00506711006164551\\
%1822	0.0112113952636719\\
%1823	0.0171775817871094\\
%1824	0.0229098796844482\\
%1825	0.0283584594726562\\
%1826	0.033480167388916\\
%1827	0.0382380485534668\\
%1828	0.0426046848297119\\
%1829	0.0465610027313232\\
%1830	0.0500953197479248\\
%1831	0.0532050132751465\\
%1832	0.0558931827545166\\
%1833	0.0581705570220947\\
%1834	0.0600526332855225\\
%1835	0.0615603923797607\\
%1836	0.0627164840698242\\
%1837	0.0635473728179932\\
%1838	0.0640809535980225\\
%1839	0.0643453598022461\\
%1840	0.0643684864044189\\
%1841	0.0641791820526123\\
%1842	0.0638046264648438\\
%1843	0.0632703304290771\\
%1844	0.06260085105896\\
%1845	0.0618200302124023\\
%1846	0.0609488487243652\\
%1847	0.0600075721740723\\
%1848	0.059013843536377\\
%1849	0.0579845905303955\\
%1850	0.0569353103637695\\
%1851	0.0558793544769287\\
%1852	0.0548286437988281\\
%1853	0.0537946224212646\\
%1854	0.0527868270874023\\
%1855	0.0518136024475098\\
%1856	0.0508823394775391\\
%1857	0.0499992370605469\\
%1858	0.0491688251495361\\
%1859	0.0483953952789307\\
%1860	0.0476822853088379\\
%1861	0.0470316410064697\\
%1862	0.0464446544647217\\
%1863	0.045921802520752\\
%1864	0.0454626083374023\\
%1865	0.0450665950775146\\
%1866	0.0447318553924561\\
%1867	0.0444562435150146\\
%1868	0.0442373752593994\\
%1869	0.0440716743469238\\
%1870	0.0439565181732178\\
%1871	0.0438883304595947\\
%1872	0.0438625812530518\\
%1873	0.0438756942749023\\
%1874	0.04392409324646\\
%1875	0.0440027713775635\\
%1876	0.0441083908081055\\
%1877	0.0442368984222412\\
%1878	0.044384241104126\\
%1879	0.0445473194122314\\
%1880	0.0447218418121338\\
%1881	0.0449051856994629\\
%1882	0.0450937747955322\\
%1883	0.0452854633331299\\
%1884	0.0454769134521484\\
%1885	0.0456664562225342\\
%1886	0.0458512306213379\\
%1887	0.0460300445556641\\
%1888	0.0462017059326172\\
%1889	0.0463643074035645\\
%1890	0.0465171337127686\\
%1891	0.0466587543487549\\
%1892	0.0467896461486816\\
%1893	0.0469083786010742\\
%1894	0.0470154285430908\\
%1895	0.0471105575561523\\
%1896	0.0471937656402588\\
%1897	0.0472650527954102\\
%1898	0.0473251342773438\\
%1899	0.0473740100860596\\
%1900	0.0474128723144531\\
%1901	0.0106070041656494\\
%1902	-0.0460939407348633\\
%1903	-0.10509467124939\\
%1904	-0.156476974487305\\
%1905	-0.195136070251465\\
%1906	-0.219029664993286\\
%1907	-0.227891683578491\\
%1908	-0.222359418869019\\
%1909	-0.203449487686157\\
%1910	-0.172286748886108\\
%1911	-0.129982471466064\\
%1912	-0.0775926113128662\\
%1913	-0.0161187648773193\\
%1914	0.0534656047821045\\
%1915	0.130178928375244\\
%1916	0.212989807128906\\
%1917	0.300779104232788\\
%1918	0.392313718795776\\
%1919	0.486236333847046\\
%1920	0.581079959869385\\
%1921	0.675301790237427\\
%1922	0.767338991165161\\
%1923	0.855675458908081\\
%1924	0.938913106918335\\
%1925	1.01584076881409\\
%1926	1.08548617362976\\
%1927	1.14715588092804\\
%1928	1.20044875144958\\
%1929	1.24525237083435\\
%1930	1.28172016143799\\
%1931	1.31023406982422\\
%1932	1.33135902881622\\
%1933	1.34579110145569\\
%1934	1.35430812835693\\
%1935	1.35772502422333\\
%1936	1.3568549156189\\
%1937	1.35247874259949\\
%1938	1.34532344341278\\
%1939	1.33604860305786\\
%1940	1.32523763179779\\
%1941	1.31339693069458\\
%1942	1.30095613002777\\
%1943	1.28827381134033\\
%1944	1.27564239501953\\
%1945	1.26329529285431\\
%1946	1.25141382217407\\
%1947	1.24013483524323\\
%1948	1.22955584526062\\
%1949	1.21974265575409\\
%1950	1.210733294487\\
%1951	1.20254409313202\\
%1952	1.19517254829407\\
%1953	1.18860232830048\\
%1954	1.1828054189682\\
%1955	1.17774486541748\\
%1956	1.17337834835052\\
%1957	1.16965782642365\\
%1958	1.1665335893631\\
%1959	1.16395354270935\\
%1960	1.16186630725861\\
%1961	1.16022026538849\\
%1962	1.15896558761597\\
%1963	1.15805447101593\\
%1964	1.15744125843048\\
%1965	1.15708327293396\\
%1966	1.15694069862366\\
%1967	1.15697741508484\\
%1968	1.15715980529785\\
%1969	1.1574581861496\\
%1970	1.15784561634064\\
%1971	1.15829849243164\\
%1972	1.15879607200623\\
%1973	1.15932095050812\\
%1974	1.15985786914825\\
%1975	1.16039407253265\\
%1976	1.16091895103455\\
%1977	1.1614248752594\\
%1978	1.16190457344055\\
%1979	1.16235399246216\\
%1980	1.16276931762695\\
%1981	1.1631486415863\\
%1982	1.16349077224731\\
%1983	1.16379547119141\\
%1984	1.1640636920929\\
%1985	1.1642963886261\\
%1986	1.16449499130249\\
%1987	1.16466176509857\\
%1988	1.16479873657227\\
%1989	1.16490876674652\\
%1990	1.16499412059784\\
%1991	1.16505718231201\\
%1992	1.16510093212128\\
%1993	1.16512739658356\\
%1994	1.16513907909393\\
%1995	1.16513812541962\\
%1996	1.1651269197464\\
%1997	1.16510689258575\\
%1998	1.16508030891418\\
%1999	1.1650482416153\\
%2000	1.16501235961914\\
%2001	1.20275211334229\\
%2002	1.15659463405609\\
%2003	1.05954539775848\\
%2004	0.932728409767151\\
%2005	0.793505072593689\\
%2006	0.655617237091064\\
%2007	0.5282883644104\\
%2008	0.416200876235962\\
%2009	0.320447206497192\\
%2010	0.239892721176147\\
%2011	0.172402143478394\\
%2012	0.115676641464233\\
%2013	0.0676946640014648\\
%2014	0.0268609523773193\\
%2015	-0.00800561904907227\\
%2016	-0.0377552509307861\\
%2017	-0.0630059242248535\\
%2018	-0.0842292308807373\\
%2019	-0.101813554763794\\
%2020	-0.116104125976562\\
%2021	-0.127430200576782\\
%2022	-0.136115550994873\\
%2023	-0.142480134963989\\
%2024	-0.14684009552002\\
%2025	-0.14950156211853\\
%2026	-0.150754451751709\\
%2027	-0.150866746902466\\
%2028	-0.150078535079956\\
%2029	-0.148598670959473\\
%2030	-0.146603584289551\\
%2031	-0.144235849380493\\
%2032	-0.141606569290161\\
%2033	-0.138797760009766\\
%2034	-0.135866165161133\\
%2035	-0.132849216461182\\
%2036	-0.12976598739624\\
%2037	-0.126626253128052\\
%2038	-0.123430967330933\\
%2039	-0.120178937911987\\
%2040	-0.116867542266846\\
%2041	-0.113497018814087\\
%2042	-0.110071420669556\\
%2043	-0.106600284576416\\
%2044	-0.103097915649414\\
%2045	-0.0995838642120361\\
%2046	-0.0960822105407715\\
%2047	-0.0926203727722168\\
%2048	-0.0892300605773926\\
%2049	-0.085942268371582\\
%2050	-0.0827877521514893\\
%2051	-0.0797975063323975\\
%2052	-0.0769984722137451\\
%2053	-0.0744154453277588\\
%2054	-0.0720686912536621\\
%2055	-0.0699732303619385\\
%2056	-0.0681402683258057\\
%2057	-0.0665760040283203\\
%2058	-0.0652811527252197\\
%2059	-0.0642518997192383\\
%2060	-0.0634815692901611\\
%2061	-0.0629589557647705\\
%2062	-0.0626699924468994\\
%2063	-0.0625970363616943\\
%2064	-0.0627224445343018\\
%2065	-0.063025951385498\\
%2066	-0.0634870529174805\\
%2067	-0.0640838146209717\\
%2068	-0.0647957324981689\\
%2069	-0.0656018257141113\\
%2070	-0.0664823055267334\\
%2071	-0.0674183368682861\\
%2072	-0.0683920383453369\\
%2073	-0.0693871974945068\\
%2074	-0.0703892707824707\\
%2075	-0.0713844299316406\\
%2076	-0.0723612308502197\\
%2077	-0.0733094215393066\\
%2078	-0.0742197036743164\\
%2079	-0.0750851631164551\\
%2080	-0.0759000778198242\\
%2081	-0.0766587257385254\\
%2082	-0.0773594379425049\\
%2083	-0.0779983997344971\\
%2084	-0.0785741806030273\\
%2085	-0.0790870189666748\\
%2086	-0.0795369148254395\\
%2087	-0.0799245834350586\\
%2088	-0.0802516937255859\\
%2089	-0.0805206298828125\\
%2090	-0.0807335376739502\\
%2091	-0.0808939933776855\\
%2092	-0.0810041427612305\\
%2093	-0.0810685157775879\\
%2094	-0.081089973449707\\
%2095	-0.0810725688934326\\
%2096	-0.0810198783874512\\
%2097	-0.0809359550476074\\
%2098	-0.080824613571167\\
%2099	-0.0806894302368164\\
%2100	-0.0805339813232422\\
%2101	-0.132492780685425\\
%2102	-0.1696937084198\\
%2103	-0.197742700576782\\
%2104	-0.218983173370361\\
%2105	-0.233972072601318\\
%2106	-0.242596864700317\\
%2107	-0.244677305221558\\
%2108	-0.240209579467773\\
%2109	-0.229421615600586\\
%2110	-0.212744474411011\\
%2111	-0.190760850906372\\
%2112	-0.164150238037109\\
%2113	-0.133641958236694\\
%2114	-0.0999822616577148\\
%2115	-0.0639088153839111\\
%2116	-0.0261340141296387\\
%2117	0.0126643180847168\\
%2118	0.0518488883972168\\
%2119	0.0908272266387939\\
%2120	0.129057645797729\\
%2121	0.166050434112549\\
%2122	0.201374053955078\\
%2123	0.234658479690552\\
%2124	0.265600681304932\\
%2125	0.29396653175354\\
%2126	0.31959342956543\\
%2127	0.342387676239014\\
%2128	0.362323999404907\\
%2129	0.379439353942871\\
%2130	0.393823385238647\\
%2131	0.405612945556641\\
%2132	0.414979934692383\\
%2133	0.422122240066528\\
%2134	0.42725396156311\\
%2135	0.430596828460693\\
%2136	0.432372808456421\\
%2137	0.432796478271484\\
%2138	0.432073593139648\\
%2139	0.430393934249878\\
%2140	0.427932500839233\\
%2141	0.424846172332764\\
%2142	0.421275615692139\\
%2143	0.417343616485596\\
%2144	0.413157224655151\\
%2145	0.408808708190918\\
%2146	0.404377460479736\\
%2147	0.399929523468018\\
%2148	0.395520210266113\\
%2149	0.391196250915527\\
%2150	0.386994600296021\\
%2151	0.382946014404297\\
%2152	0.379073858261108\\
%2153	0.375396251678467\\
%2154	0.371927261352539\\
%2155	0.368675708770752\\
%2156	0.365647077560425\\
%2157	0.362843990325928\\
%2158	0.360266208648682\\
%2159	0.357911348342896\\
%2160	0.355775117874146\\
%2161	0.353851318359375\\
%2162	0.352132797241211\\
%2163	0.350610733032227\\
%2164	0.349276065826416\\
%2165	0.348118305206299\\
%2166	0.347126960754395\\
%2167	0.346291303634644\\
%2168	0.345599174499512\\
%2169	0.345039844512939\\
%2170	0.344602108001709\\
%2171	0.344274520874023\\
%2172	0.344046354293823\\
%2173	0.34390664100647\\
%2174	0.343846082687378\\
%2175	0.343854427337646\\
%2176	0.343921899795532\\
%2177	0.344040632247925\\
%2178	0.344201803207397\\
%2179	0.344398736953735\\
%2180	0.344623565673828\\
%2181	0.344870328903198\\
%2182	0.345133304595947\\
%2183	0.345407247543335\\
%2184	0.345687627792358\\
%2185	0.345969915390015\\
%2186	0.346251010894775\\
%2187	0.346527576446533\\
%2188	0.346797227859497\\
%2189	0.347057342529297\\
%2190	0.347306489944458\\
%2191	0.347543239593506\\
%2192	0.347766399383545\\
%2193	0.347975254058838\\
%2194	0.348169088363647\\
%2195	0.348347902297974\\
%2196	0.348511695861816\\
%2197	0.348659992218018\\
%2198	0.348793983459473\\
%2199	0.348913431167603\\
%2200	0.349019527435303\\
%2201	0.383802890777588\\
%2202	0.312500715255737\\
%2203	0.223493337631226\\
%2204	0.137944459915161\\
%2205	0.0633811950683594\\
%2206	0.00270485877990723\\
%2207	-0.0434658527374268\\
%2208	-0.0758802890777588\\
%2209	-0.0960886478424072\\
%2210	-0.10601544380188\\
%2211	-0.107640981674194\\
%2212	-0.102797985076904\\
%2213	-0.0930635929107666\\
%2214	-0.0797255039215088\\
%2215	-0.0637979507446289\\
%2216	-0.0460619926452637\\
%2217	-0.0271148681640625\\
%2218	-0.00741839408874512\\
%2219	0.0126614570617676\\
%2220	0.0328240394592285\\
%2221	0.0528113842010498\\
%2222	0.0723967552185059\\
%2223	0.0913777351379395\\
%2224	0.109571695327759\\
%2225	0.126818895339966\\
%2226	0.142982006072998\\
%2227	0.157947301864624\\
%2228	0.171627998352051\\
%2229	0.183961868286133\\
%2230	0.194913864135742\\
%2231	0.204472303390503\\
%2232	0.212649345397949\\
%2233	0.21947717666626\\
%2234	0.225005388259888\\
%2235	0.229298830032349\\
%2236	0.23243236541748\\
%2237	0.234492063522339\\
%2238	0.235568284988403\\
%2239	0.235755443572998\\
%2240	0.235150098800659\\
%2241	0.233847141265869\\
%2242	0.231940746307373\\
%2243	0.22952127456665\\
%2244	0.226675271987915\\
%2245	0.223484754562378\\
%2246	0.220025300979614\\
%2247	0.216368436813354\\
%2248	0.212579488754272\\
%2249	0.208718061447144\\
%2250	0.204838037490845\\
%2251	0.200986862182617\\
%2252	0.197208166122437\\
%2253	0.193538665771484\\
%2254	0.190011024475098\\
%2255	0.186652898788452\\
%2256	0.183486461639404\\
%2257	0.180530548095703\\
%2258	0.177799463272095\\
%2259	0.175302505493164\\
%2260	0.173047065734863\\
%2261	0.171035766601562\\
%2262	0.169268369674683\\
%2263	0.167742252349854\\
%2264	0.166451692581177\\
%2265	0.1653892993927\\
%2266	0.164544820785522\\
%2267	0.163906574249268\\
%2268	0.163463115692139\\
%2269	0.163199424743652\\
%2270	0.163101196289062\\
%2271	0.163153409957886\\
%2272	0.163340330123901\\
%2273	0.16364598274231\\
%2274	0.164055347442627\\
%2275	0.16455340385437\\
%2276	0.165124654769897\\
%2277	0.165755271911621\\
%2278	0.166431427001953\\
%2279	0.167140007019043\\
%2280	0.167870283126831\\
%2281	0.168610095977783\\
%2282	0.169350147247314\\
%2283	0.170081377029419\\
%2284	0.17079496383667\\
%2285	0.171485185623169\\
%2286	0.172145128250122\\
%2287	0.172770261764526\\
%2288	0.173356056213379\\
%2289	0.17389988899231\\
%2290	0.174399375915527\\
%2291	0.17485237121582\\
%2292	0.175258159637451\\
%2293	0.17561674118042\\
%2294	0.175928592681885\\
%2295	0.176194667816162\\
%2296	0.176416158676147\\
%2297	0.176594972610474\\
%2298	0.176733016967773\\
%2299	0.176833152770996\\
%2300	0.176897048950195\\
%2301	0.109891176223755\\
%2302	-0.0163631439208984\\
%2303	-0.141860961914062\\
%2304	-0.246127605438232\\
%2305	-0.319733858108521\\
%2306	-0.356931447982788\\
%2307	-0.353224754333496\\
%2308	-0.304527759552002\\
%2309	-0.207317352294922\\
%2310	-0.0597662925720215\\
%2311	0.136741399765015\\
%2312	0.377141952514648\\
%2313	0.654014110565186\\
%2314	0.959641098976135\\
%2315	1.28735864162445\\
%2316	1.6318211555481\\
%2317	1.98865222930908\\
%2318	2.35395979881287\\
%2319	2.7239682674408\\
%2320	3.09482479095459\\
%2321	3.46255850791931\\
%2322	3.82314538955688\\
%2323	4.17263603210449\\
%2324	4.50730276107788\\
%2325	4.82378768920898\\
%2326	5.11922740936279\\
%2327	5.39134979248047\\
%2328	5.6385350227356\\
%2329	5.85983848571777\\
%2330	6.05497694015503\\
%2331	6.22428131103516\\
%2332	6.36861801147461\\
%2333	6.48929214477539\\
%2334	6.58793973922729\\
%2335	6.66641998291016\\
%2336	6.72671413421631\\
%2337	6.77083969116211\\
%2338	6.80078125\\
%2339	6.81843376159668\\
%2340	6.8255672454834\\
%2341	6.82380294799805\\
%2342	6.81460189819336\\
%2343	6.79926300048828\\
%2344	6.77892398834229\\
%2345	6.7545747756958\\
%2346	6.72706317901611\\
%2347	6.69711303710938\\
%2348	6.66533470153809\\
%2349	6.63224029541016\\
%2350	6.5982551574707\\
%2351	6.56372928619385\\
%2352	6.5289511680603\\
%2353	6.49415493011475\\
%2354	6.45952701568604\\
%2355	6.42521810531616\\
%2356	6.3913459777832\\
%2357	6.35800123214722\\
%2358	6.32525444030762\\
%2359	6.29315662384033\\
%2360	6.2617449760437\\
%2361	6.23104286193848\\
%2362	6.2010669708252\\
%2363	6.1718225479126\\
%2364	6.14331150054932\\
%2365	6.11552858352661\\
%2366	6.08846569061279\\
%2367	6.06211185455322\\
%2368	6.03645181655884\\
%2369	6.01147079467773\\
%2370	5.98715162277222\\
%2371	5.96347618103027\\
%2372	5.94042587280273\\
%2373	5.91798162460327\\
%2374	5.89612436294556\\
%2375	5.87483501434326\\
%2376	5.85409450531006\\
%2377	5.83388328552246\\
%2378	5.81418418884277\\
%2379	5.79497861862183\\
%2380	5.77624845504761\\
%2381	5.75797748565674\\
%2382	5.74014854431152\\
%2383	5.72274494171143\\
%2384	5.70575141906738\\
%2385	5.68915271759033\\
%2386	5.67293453216553\\
%2387	5.65708255767822\\
%2388	5.64158248901367\\
%2389	5.62642192840576\\
%2390	5.61158847808838\\
%2391	5.59706878662109\\
%2392	5.58285236358643\\
%2393	5.56892681121826\\
%2394	5.55528163909912\\
%2395	5.54190683364868\\
%2396	5.52879238128662\\
%2397	5.51592826843262\\
%2398	5.50330543518066\\
%2399	5.4909143447876\\
%2400	5.47874641418457\\
%2401	5.28242969512939\\
%2402	5.07867240905762\\
%2403	4.86570453643799\\
%2404	4.64133262634277\\
%2405	4.40298652648926\\
%2406	4.14792346954346\\
%2407	3.87370777130127\\
%2408	3.57913064956665\\
%2409	3.26555728912354\\
%2410	2.93822431564331\\
%2411	2.60645914077759\\
%2412	2.2820155620575\\
%2413	1.976078748703\\
%2414	1.69668912887573\\
%2415	1.44783163070679\\
%2416	1.23005974292755\\
%2417	1.04175221920013\\
%2418	0.880274653434753\\
%2419	0.742737770080566\\
%2420	0.626373529434204\\
%2421	0.528650522232056\\
%2422	0.44726300239563\\
%2423	0.38007640838623\\
%2424	0.325089931488037\\
%2425	0.280427694320679\\
%2426	0.244349241256714\\
%2427	0.215281248092651\\
%2428	0.191839694976807\\
%2429	0.17284631729126\\
%2430	0.157327890396118\\
%2431	0.144505977630615\\
%2432	0.133772373199463\\
%2433	0.124667167663574\\
%2434	0.116847038269043\\
%2435	0.110061168670654\\
%2436	0.10412859916687\\
%2437	0.0989201068878174\\
%2438	0.0943419933319092\\
%2439	0.0903241634368896\\
%2440	0.086815357208252\\
%2441	0.0837726593017578\\
%2442	0.0811605453491211\\
%2443	0.078946590423584\\
%2444	0.0770998001098633\\
%2445	0.0755903720855713\\
%2446	0.0743892192840576\\
%2447	0.0734665393829346\\
%2448	0.0727934837341309\\
%2449	0.0723409652709961\\
%2450	0.0720813274383545\\
%2451	0.0719878673553467\\
%2452	0.0720343589782715\\
%2453	0.0721979141235352\\
%2454	0.072455883026123\\
%2455	0.0727875232696533\\
%2456	0.0731749534606934\\
%2457	0.0736019611358643\\
%2458	0.0740547180175781\\
%2459	0.0745205879211426\\
%2460	0.0749897956848145\\
%2461	0.0754530429840088\\
%2462	0.0759046077728271\\
%2463	0.0763382911682129\\
%2464	0.0767505168914795\\
%2465	0.0771386623382568\\
%2466	0.0774998664855957\\
%2467	0.077833890914917\\
%2468	0.0781400203704834\\
%2469	0.0784187316894531\\
%2470	0.0786707401275635\\
%2471	0.0788967609405518\\
%2472	0.0790979862213135\\
%2473	0.0792760848999023\\
%2474	0.0794327259063721\\
%2475	0.0795688629150391\\
%2476	0.0796866416931152\\
%2477	0.0797874927520752\\
%2478	0.0798726081848145\\
%2479	0.0799438953399658\\
%2480	0.0800025463104248\\
%2481	0.080049991607666\\
%2482	0.0800871849060059\\
%2483	0.0801155567169189\\
%2484	0.0801362991333008\\
%2485	0.0801496505737305\\
%2486	0.0801568031311035\\
%2487	0.0801596641540527\\
%2488	0.0801572799682617\\
%2489	0.0801510810852051\\
%2490	0.0801417827606201\\
%2491	0.080129861831665\\
%2492	0.080115795135498\\
%2493	0.0801000595092773\\
%2494	0.0800831317901611\\
%2495	0.0800650119781494\\
%2496	0.0800464153289795\\
%2497	0.0800275802612305\\
%2498	0.0800085067749023\\
%2499	0.0799896717071533\\
%2500	0.0799708366394043\\
%2501	0.124685287475586\\
%2502	0.095759391784668\\
%2503	0.0490803718566895\\
%2504	0.00159144401550293\\
%2505	-0.0401308536529541\\
%2506	-0.0734744071960449\\
%2507	-0.0977616310119629\\
%2508	-0.113391637802124\\
%2509	-0.121352195739746\\
%2510	-0.122883081436157\\
%2511	-0.119240760803223\\
%2512	-0.111555814743042\\
%2513	-0.10075831413269\\
%2514	-0.0875637531280518\\
%2515	-0.0724966526031494\\
%2516	-0.055931568145752\\
%2517	-0.0381412506103516\\
%2518	-0.0193412303924561\\
%2519	0.000275373458862305\\
%2520	0.0205140113830566\\
%2521	0.041165828704834\\
%2522	0.0620036125183105\\
%2523	0.0827858448028564\\
%2524	0.103262662887573\\
%2525	0.123188734054565\\
%2526	0.142329454421997\\
%2527	0.160472393035889\\
%2528	0.177433967590332\\
%2529	0.193063497543335\\
%2530	0.207247734069824\\
%2531	0.219908237457275\\
%2532	0.231004476547241\\
%2533	0.240526437759399\\
%2534	0.248495101928711\\
%2535	0.254956960678101\\
%2536	0.2599778175354\\
%2537	0.263642549514771\\
%2538	0.266047239303589\\
%2539	0.267297744750977\\
%2540	0.267503976821899\\
%2541	0.266779184341431\\
%2542	0.265235424041748\\
%2543	0.262982845306396\\
%2544	0.26012921333313\\
%2545	0.256775379180908\\
%2546	0.253016471862793\\
%2547	0.248942613601685\\
%2548	0.244635820388794\\
%2549	0.240172863006592\\
%2550	0.235621690750122\\
%2551	0.231045961380005\\
%2552	0.226501226425171\\
%2553	0.222037315368652\\
%2554	0.217698335647583\\
%2555	0.213522434234619\\
%2556	0.209542274475098\\
%2557	0.205785989761353\\
%2558	0.202275037765503\\
%2559	0.199027538299561\\
%2560	0.196055889129639\\
%2561	0.193369388580322\\
%2562	0.190973043441772\\
%2563	0.188867092132568\\
%2564	0.187049388885498\\
%2565	0.185513973236084\\
%2566	0.184252738952637\\
%2567	0.183254957199097\\
%2568	0.182507514953613\\
%2569	0.181995153427124\\
%2570	0.181702136993408\\
%2571	0.181611061096191\\
%2572	0.181703090667725\\
%2573	0.181960105895996\\
%2574	0.182363033294678\\
%2575	0.182892799377441\\
%2576	0.183530807495117\\
%2577	0.184259176254272\\
%2578	0.185059785842896\\
%2579	0.185915946960449\\
%2580	0.186812162399292\\
%2581	0.187733173370361\\
%2582	0.188666105270386\\
%2583	0.189597368240356\\
%2584	0.190515995025635\\
%2585	0.191412448883057\\
%2586	0.192277431488037\\
%2587	0.193103790283203\\
%2588	0.19388484954834\\
%2589	0.194616317749023\\
%2590	0.195293188095093\\
%2591	0.195912837982178\\
%2592	0.196473121643066\\
%2593	0.196973323822021\\
%2594	0.197413206100464\\
%2595	0.197793245315552\\
%2596	0.19811487197876\\
%2597	0.198379755020142\\
%2598	0.198590040206909\\
%2599	0.198748826980591\\
%2600	0.198858976364136\\
%2601	0.17950439453125\\
%2602	0.1748366355896\\
%2603	0.172507286071777\\
%2604	0.170119285583496\\
%2605	0.167367935180664\\
%2606	0.164340019226074\\
%2607	0.161164283752441\\
%2608	0.157948017120361\\
%2609	0.154770374298096\\
%2610	0.15168571472168\\
%2611	0.148730278015137\\
%2612	0.145925760269165\\
%2613	0.143284559249878\\
%2614	0.140809774398804\\
%2615	0.13850212097168\\
%2616	0.136357069015503\\
%2617	0.134367704391479\\
%2618	0.132527112960815\\
%2619	0.130827188491821\\
%2620	0.129259586334229\\
%2621	0.127817153930664\\
%2622	0.126492261886597\\
%2623	0.125277280807495\\
%2624	0.124166488647461\\
%2625	0.123153686523438\\
%2626	0.122233152389526\\
%2627	0.121400356292725\\
%2628	0.120651006698608\\
%2629	0.119980096817017\\
%2630	0.119383811950684\\
%2631	0.118858098983765\\
%2632	0.118399858474731\\
%2633	0.118005037307739\\
%2634	0.117669582366943\\
%2635	0.117390155792236\\
%2636	0.117163419723511\\
%2637	0.11698579788208\\
%2638	0.116853475570679\\
%2639	0.116763114929199\\
%2640	0.116710662841797\\
%2641	0.116692543029785\\
%2642	0.116706132888794\\
%2643	0.11674690246582\\
%2644	0.116812229156494\\
%2645	0.116898536682129\\
%2646	0.117002725601196\\
%2647	0.117121696472168\\
%2648	0.117252349853516\\
%2649	0.117392301559448\\
%2650	0.117538452148438\\
%2651	0.11768913269043\\
%2652	0.117841958999634\\
%2653	0.117994070053101\\
%2654	0.118144750595093\\
%2655	0.118291616439819\\
%2656	0.118433952331543\\
%2657	0.11857008934021\\
%2658	0.118698835372925\\
%2659	0.118819713592529\\
%2660	0.118932485580444\\
%2661	0.119035720825195\\
%2662	0.11912989616394\\
%2663	0.119214296340942\\
%2664	0.119288921356201\\
%2665	0.119354248046875\\
%2666	0.119410037994385\\
%2667	0.11945652961731\\
%2668	0.119494438171387\\
%2669	0.119523525238037\\
%2670	0.119545221328735\\
%2671	0.119559288024902\\
%2672	0.119566679000854\\
%2673	0.11956787109375\\
%2674	0.119562864303589\\
%2675	0.119553089141846\\
%2676	0.119539260864258\\
%2677	0.119521617889404\\
%2678	0.119500160217285\\
%2679	0.119476556777954\\
%2680	0.11945104598999\\
%2681	0.119423389434814\\
%2682	0.119395017623901\\
%2683	0.119365930557251\\
%2684	0.119336605072021\\
%2685	0.119307279586792\\
%2686	0.1192786693573\\
%2687	0.119250774383545\\
%2688	0.119223594665527\\
%2689	0.119198083877563\\
%2690	0.119174003601074\\
%2691	0.11915135383606\\
%2692	0.119130373001099\\
%2693	0.119111299514771\\
%2694	0.119093894958496\\
%2695	0.119078636169434\\
%2696	0.119064807891846\\
%2697	0.11905312538147\\
%2698	0.119043111801147\\
%2699	0.119035005569458\\
%2700	0.119028568267822\\
%2701	0.119924545288086\\
%2702	0.08139967918396\\
%2703	0.0265905857086182\\
%2704	-0.0304219722747803\\
%2705	-0.0810987949371338\\
%2706	-0.120506525039673\\
%2707	-0.146111011505127\\
%2708	-0.156961679458618\\
%2709	-0.153092861175537\\
%2710	-0.135074615478516\\
%2711	-0.103697299957275\\
%2712	-0.0597774982452393\\
%2713	-0.0040733814239502\\
%2714	0.0627093315124512\\
%2715	0.139848709106445\\
%2716	0.226495504379272\\
%2717	0.321555614471436\\
%2718	0.423592090606689\\
%2719	0.530784368515015\\
%2720	0.640961408615112\\
%2721	0.751704216003418\\
%2722	0.860501885414124\\
%2723	0.964921236038208\\
%2724	1.06276249885559\\
%2725	1.15217745304108\\
%2726	1.23174428939819\\
%2727	1.30049955844879\\
%2728	1.35793626308441\\
%2729	1.40397238731384\\
%2730	1.43890357017517\\
%2731	1.46333920955658\\
%2732	1.47813296318054\\
%2733	1.48431098461151\\
%2734	1.48300182819366\\
%2735	1.47537291049957\\
%2736	1.4625768661499\\
%2737	1.44570982456207\\
%2738	1.4257800579071\\
%2739	1.40368926525116\\
%2740	1.38022458553314\\
%2741	1.35605525970459\\
%2742	1.33173775672913\\
%2743	1.30772495269775\\
%2744	1.28437495231628\\
%2745	1.26196384429932\\
%2746	1.24069583415985\\
%2747	1.22071480751038\\
%2748	1.20211410522461\\
%2749	1.18494510650635\\
%2750	1.16922497749329\\
%2751	1.15494310855865\\
%2752	1.14206779003143\\
%2753	1.13054919242859\\
%2754	1.12032568454742\\
%2755	1.11132574081421\\
%2756	1.10347056388855\\
%2757	1.09667801856995\\
%2758	1.09086287021637\\
%2759	1.08594000339508\\
%2760	1.08182442188263\\
%2761	1.07843387126923\\
%2762	1.075688123703\\
%2763	1.07351100444794\\
%2764	1.07182991504669\\
%2765	1.07057785987854\\
%2766	1.06969130039215\\
%2767	1.06911265850067\\
%2768	1.0687894821167\\
%2769	1.06867384910583\\
%2770	1.068723320961\\
%2771	1.06889986991882\\
%2772	1.06917083263397\\
%2773	1.06950736045837\\
%2774	1.06988513469696\\
%2775	1.07028317451477\\
%2776	1.07068490982056\\
%2777	1.07107627391815\\
%2778	1.07144618034363\\
%2779	1.07178688049316\\
%2780	1.07209181785583\\
%2781	1.07235717773438\\
%2782	1.07258057594299\\
%2783	1.07276093959808\\
%2784	1.07289886474609\\
%2785	1.07299506664276\\
%2786	1.07305192947388\\
%2787	1.07307159900665\\
%2788	1.07305765151978\\
%2789	1.0730128288269\\
%2790	1.07294082641602\\
%2791	1.07284498214722\\
%2792	1.07272887229919\\
%2793	1.07259583473206\\
%2794	1.07244896888733\\
%2795	1.07229161262512\\
%2796	1.0721263885498\\
%2797	1.07195591926575\\
%2798	1.07178246974945\\
%2799	1.07160818576813\\
%2800	1.07143497467041\\
%2801	1.18221712112427\\
%2802	1.06540536880493\\
%2803	0.880953788757324\\
%2804	0.664248943328857\\
%2805	0.438103437423706\\
%2806	0.224251508712769\\
%2807	0.0411176681518555\\
%2808	-0.0998198986053467\\
%2809	-0.195278167724609\\
%2810	-0.248853921890259\\
%2811	-0.268279552459717\\
%2812	-0.262503862380981\\
%2813	-0.239462375640869\\
%2814	-0.204886913299561\\
%2815	-0.162052392959595\\
%2816	-0.112163066864014\\
%2817	-0.0550467967987061\\
%2818	0.0100979804992676\\
%2819	0.0840544700622559\\
%2820	0.167121410369873\\
%2821	0.258859872817993\\
%2822	0.358049631118774\\
%2823	0.462811470031738\\
%2824	0.570836544036865\\
%2825	0.679652690887451\\
%2826	0.786863684654236\\
%2827	0.890330076217651\\
%2828	0.988273143768311\\
%2829	1.0793114900589\\
%2830	1.16245138645172\\
%2831	1.23704516887665\\
%2832	1.30273914337158\\
%2833	1.35942113399506\\
%2834	1.40717232227325\\
%2835	1.44622349739075\\
%2836	1.4769229888916\\
%2837	1.49970889091492\\
%2838	1.51508641242981\\
%2839	1.52360761165619\\
%2840	1.52585971355438\\
%2841	1.52244853973389\\
%2842	1.51398825645447\\
%2843	1.50109302997589\\
%2844	1.48436617851257\\
%2845	1.46439671516418\\
%2846	1.44174838066101\\
%2847	1.41696012020111\\
%2848	1.390540599823\\
%2849	1.36296510696411\\
%2850	1.33467614650726\\
%2851	1.3060827255249\\
%2852	1.27755808830261\\
%2853	1.24944174289703\\
%2854	1.2220401763916\\
%2855	1.19562637805939\\
%2856	1.1704398393631\\
%2857	1.14668929576874\\
%2858	1.12454998493195\\
%2859	1.10416686534882\\
%2860	1.08565068244934\\
%2861	1.06908559799194\\
%2862	1.0545220375061\\
%2863	1.04198443889618\\
%2864	1.03146779537201\\
%2865	1.02294230461121\\
%2866	1.01635503768921\\
%2867	1.01163053512573\\
%2868	1.00867521762848\\
%2869	1.00738072395325\\
%2870	1.00762367248535\\
%2871	1.00927197933197\\
%2872	1.01218473911285\\
%2873	1.01621890068054\\
%2874	1.02122473716736\\
%2875	1.02705657482147\\
%2876	1.03356790542603\\
%2877	1.04061830043793\\
%2878	1.04807090759277\\
%2879	1.05579745769501\\
%2880	1.06367588043213\\
%2881	1.07159495353699\\
%2882	1.07945239543915\\
%2883	1.08715426921844\\
%2884	1.09461915493011\\
%2885	1.10177481174469\\
%2886	1.10856103897095\\
%2887	1.11492526531219\\
%2888	1.1208279132843\\
%2889	1.12623620033264\\
%2890	1.13112783432007\\
%2891	1.13548958301544\\
%2892	1.13931500911713\\
%2893	1.14260566234589\\
%2894	1.14536845684052\\
%2895	1.1476184129715\\
%2896	1.14937341213226\\
%2897	1.15065634250641\\
%2898	1.15149521827698\\
%2899	1.15191888809204\\
%2900	1.15196025371552\\
%2901	1.03303408622742\\
%2902	0.936089515686035\\
%2903	0.841114282608032\\
%2904	0.74004054069519\\
%2905	0.634369373321533\\
%2906	0.529735088348389\\
%2907	0.432102680206299\\
%2908	0.34599232673645\\
%2909	0.273988485336304\\
%2910	0.216906309127808\\
%2911	0.174240589141846\\
%2912	0.144666433334351\\
%2913	0.126464605331421\\
%2914	0.117830991744995\\
%2915	0.117057085037231\\
%2916	0.122620582580566\\
%2917	0.133205890655518\\
%2918	0.147688865661621\\
%2919	0.165099859237671\\
%2920	0.184584617614746\\
%2921	0.205367088317871\\
%2922	0.226723194122314\\
%2923	0.247966051101685\\
%2924	0.268446207046509\\
%2925	0.287559509277344\\
%2926	0.304769992828369\\
%2927	0.319627523422241\\
%2928	0.331794023513794\\
%2929	0.341057062149048\\
%2930	0.34733772277832\\
%2931	0.350690126419067\\
%2932	0.3512864112854\\
%2933	0.349397897720337\\
%2934	0.345366716384888\\
%2935	0.339577198028564\\
%2936	0.3324294090271\\
%2937	0.324311017990112\\
%2938	0.315581321716309\\
%2939	0.306555986404419\\
%2940	0.297498464584351\\
%2941	0.28862190246582\\
%2942	0.280085325241089\\
%2943	0.272002696990967\\
%2944	0.26444673538208\\
%2945	0.257457494735718\\
%2946	0.251047611236572\\
%2947	0.245211362838745\\
%2948	0.239927768707275\\
%2949	0.235166549682617\\
%2950	0.230892419815063\\
%2951	0.227067947387695\\
%2952	0.223653554916382\\
%2953	0.220612525939941\\
%2954	0.217909336090088\\
%2955	0.215510368347168\\
%2956	0.21338677406311\\
%2957	0.211510896682739\\
%2958	0.209857940673828\\
%2959	0.208406448364258\\
%2960	0.207136631011963\\
%2961	0.206031560897827\\
%2962	0.205074787139893\\
%2963	0.204252481460571\\
%2964	0.20355224609375\\
%2965	0.202961683273315\\
%2966	0.202470302581787\\
%2967	0.202068090438843\\
%2968	0.201745986938477\\
%2969	0.201495409011841\\
%2970	0.201308727264404\\
%2971	0.201178073883057\\
%2972	0.201096773147583\\
%2973	0.201058387756348\\
%2974	0.201056957244873\\
%2975	0.20108699798584\\
%2976	0.201143264770508\\
%2977	0.201221466064453\\
%2978	0.201316833496094\\
%2979	0.201426267623901\\
%2980	0.201545715332031\\
%2981	0.201671838760376\\
%2982	0.201802968978882\\
%2983	0.201936006546021\\
%2984	0.20206880569458\\
%2985	0.202199935913086\\
%2986	0.202328443527222\\
%2987	0.202452182769775\\
%2988	0.20257043838501\\
%2989	0.202682733535767\\
%2990	0.202788591384888\\
%2991	0.202887058258057\\
%2992	0.202978372573853\\
%2993	0.203062772750854\\
%2994	0.203139305114746\\
%2995	0.203208923339844\\
%2996	0.203271627426147\\
%2997	0.203327178955078\\
%2998	0.203376770019531\\
%2999	0.203419923782349\\
%3000	0.203457355499268\\
%3001	0.197005033493042\\
%3002	0.190732717514038\\
%3003	0.184900283813477\\
%3004	0.179650545120239\\
%3005	0.175045490264893\\
%3006	0.171091079711914\\
%3007	0.167757987976074\\
%3008	0.164992809295654\\
%3009	0.16273021697998\\
%3010	0.160898208618164\\
%3011	0.159425258636475\\
%3012	0.158241271972656\\
%3013	0.157282829284668\\
%3014	0.156491756439209\\
%3015	0.155819177627563\\
%3016	0.15522313117981\\
%3017	0.154668807983398\\
%3018	0.154130935668945\\
%3019	0.153589010238647\\
%3020	0.153029441833496\\
%3021	0.152444124221802\\
%3022	0.151828765869141\\
%3023	0.151182889938354\\
%3024	0.150508642196655\\
%3025	0.149810552597046\\
%3026	0.149094343185425\\
%3027	0.148366212844849\\
%3028	0.14763355255127\\
%3029	0.146903038024902\\
%3030	0.146181106567383\\
%3031	0.145473480224609\\
%3032	0.14478611946106\\
%3033	0.144123554229736\\
%3034	0.143489360809326\\
%3035	0.142886638641357\\
%3036	0.142317771911621\\
%3037	0.14178466796875\\
%3038	0.141287803649902\\
%3039	0.140827417373657\\
%3040	0.140403747558594\\
%3041	0.140015602111816\\
%3042	0.139662742614746\\
%3043	0.13934326171875\\
%3044	0.139055728912354\\
%3045	0.138798713684082\\
%3046	0.138570547103882\\
%3047	0.138368844985962\\
%3048	0.138192176818848\\
%3049	0.138038158416748\\
%3050	0.137905120849609\\
%3051	0.137791156768799\\
%3052	0.137695074081421\\
%3053	0.137614250183105\\
%3054	0.137547492980957\\
%3055	0.137492656707764\\
%3056	0.137449264526367\\
%3057	0.137415170669556\\
%3058	0.137389898300171\\
%3059	0.137371778488159\\
%3060	0.137359619140625\\
%3061	0.137353181838989\\
%3062	0.137350559234619\\
%3063	0.137351751327515\\
%3064	0.137356042861938\\
%3065	0.137362480163574\\
%3066	0.137370824813843\\
%3067	0.137380599975586\\
%3068	0.137391090393066\\
%3069	0.137402057647705\\
%3070	0.137413501739502\\
%3071	0.137425184249878\\
%3072	0.137436389923096\\
%3073	0.137447357177734\\
%3074	0.137457847595215\\
%3075	0.137467861175537\\
%3076	0.137476921081543\\
%3077	0.137485504150391\\
%3078	0.13749361038208\\
%3079	0.137500762939453\\
%3080	0.137507200241089\\
%3081	0.137512922286987\\
%3082	0.137517690658569\\
%3083	0.137522220611572\\
%3084	0.13752555847168\\
%3085	0.137528896331787\\
%3086	0.137531518936157\\
%3087	0.137533664703369\\
%3088	0.137535095214844\\
%3089	0.13753604888916\\
%3090	0.137537240982056\\
%3091	0.137537717819214\\
%3092	0.137537717819214\\
%3093	0.137537717819214\\
%3094	0.137537479400635\\
%3095	0.137537002563477\\
%3096	0.137536525726318\\
%3097	0.137535810470581\\
%3098	0.137535095214844\\
%3099	0.137534379959106\\
%3100	0.13753342628479\\
%3101	0.1889808177948\\
%3102	0.185412883758545\\
%3103	0.155918836593628\\
%3104	0.115255832672119\\
%3105	0.0720052719116211\\
%3106	0.0312466621398926\\
%3107	-0.0042262077331543\\
%3108	-0.0331802368164062\\
%3109	-0.0554313659667969\\
%3110	-0.0714495182037354\\
%3111	-0.0820469856262207\\
%3112	-0.0881500244140625\\
%3113	-0.0906472206115723\\
%3114	-0.0903027057647705\\
%3115	-0.0877232551574707\\
%3116	-0.083362340927124\\
%3117	-0.077545166015625\\
%3118	-0.0705032348632812\\
%3119	-0.0624101161956787\\
%3120	-0.0534088611602783\\
%3121	-0.0436356067657471\\
%3122	-0.0332326889038086\\
%3123	-0.0223531723022461\\
%3124	-0.0111644268035889\\
%3125	0.000158786773681641\\
%3126	0.011439323425293\\
%3127	0.0225036144256592\\
%3128	0.0331904888153076\\
%3129	0.0433549880981445\\
%3130	0.0528745651245117\\
%3131	0.0616493225097656\\
%3132	0.0696063041687012\\
%3133	0.0766975879669189\\
%3134	0.0828979015350342\\
%3135	0.0882046222686768\\
%3136	0.0926344394683838\\
%3137	0.0962188243865967\\
%3138	0.0990025997161865\\
%3139	0.101040124893188\\
%3140	0.102391242980957\\
%3141	0.103121042251587\\
%3142	0.103295803070068\\
%3143	0.102981805801392\\
%3144	0.102243423461914\\
%3145	0.101142406463623\\
%3146	0.0997369289398193\\
%3147	0.0980803966522217\\
%3148	0.0962238311767578\\
%3149	0.0942118167877197\\
%3150	0.0920858383178711\\
%3151	0.08988356590271\\
%3152	0.0876374244689941\\
%3153	0.0853776931762695\\
%3154	0.0831308364868164\\
%3155	0.0809197425842285\\
%3156	0.0787653923034668\\
%3157	0.0766854286193848\\
%3158	0.0746946334838867\\
%3159	0.0728068351745605\\
%3160	0.0710320472717285\\
%3161	0.0693793296813965\\
%3162	0.067854642868042\\
%3163	0.0664632320404053\\
%3164	0.0652081966400146\\
%3165	0.0640900135040283\\
%3166	0.0631084442138672\\
%3167	0.0622613430023193\\
%3168	0.0615463256835938\\
%3169	0.0609581470489502\\
%3170	0.0604918003082275\\
%3171	0.0601410865783691\\
%3172	0.0598983764648438\\
%3173	0.059755802154541\\
%3174	0.0597057342529297\\
%3175	0.059739351272583\\
%3176	0.0598483085632324\\
%3177	0.060023307800293\\
%3178	0.0602560043334961\\
%3179	0.0605380535125732\\
%3180	0.0608606338500977\\
%3181	0.0612163543701172\\
%3182	0.0615971088409424\\
%3183	0.0619957447052002\\
%3184	0.0624063014984131\\
%3185	0.0628221035003662\\
%3186	0.0632374286651611\\
%3187	0.0636477470397949\\
%3188	0.0640482902526855\\
%3189	0.0644352436065674\\
%3190	0.0648057460784912\\
%3191	0.0651564598083496\\
%3192	0.0654857158660889\\
%3193	0.065791130065918\\
%3194	0.0660717487335205\\
%3195	0.0663266181945801\\
%3196	0.0665557384490967\\
%3197	0.066758394241333\\
%3198	0.0669355392456055\\
%3199	0.067086935043335\\
%3200	0.067213773727417\\
%3201	0.0478456020355225\\
%3202	0.0446221828460693\\
%3203	0.0444080829620361\\
%3204	0.043992280960083\\
%3205	0.0428347587585449\\
%3206	0.0410318374633789\\
%3207	0.0387890338897705\\
%3208	0.0362904071807861\\
%3209	0.0336787700653076\\
%3210	0.0310590267181396\\
%3211	0.0285024642944336\\
%3212	0.0260579586029053\\
%3213	0.023754358291626\\
%3214	0.021608829498291\\
%3215	0.0196285247802734\\
%3216	0.0178115367889404\\
%3217	0.0161540508270264\\
%3218	0.0146472454071045\\
%3219	0.0132820606231689\\
%3220	0.0120480060577393\\
%3221	0.0109331607818604\\
%3222	0.00992774963378906\\
%3223	0.00902199745178223\\
%3224	0.00820636749267578\\
%3225	0.00747275352478027\\
%3226	0.00681352615356445\\
%3227	0.00622224807739258\\
%3228	0.00569319725036621\\
%3229	0.00522041320800781\\
%3230	0.00480008125305176\\
%3231	0.00442767143249512\\
%3232	0.00410008430480957\\
%3233	0.00381374359130859\\
%3234	0.00356578826904297\\
%3235	0.00335335731506348\\
%3236	0.0031740665435791\\
%3237	0.00302529335021973\\
%3238	0.00290489196777344\\
%3239	0.00281095504760742\\
%3240	0.00274038314819336\\
%3241	0.00269198417663574\\
%3242	0.00266289710998535\\
%3243	0.00265169143676758\\
%3244	0.00265645980834961\\
%3245	0.00267481803894043\\
%3246	0.00270485877990723\\
%3247	0.0027458667755127\\
%3248	0.00279474258422852\\
%3249	0.00285124778747559\\
%3250	0.00291275978088379\\
%3251	0.00297904014587402\\
%3252	0.00304794311523438\\
%3253	0.00311803817749023\\
%3254	0.0031898021697998\\
%3255	0.00326061248779297\\
%3256	0.00333046913146973\\
%3257	0.00339841842651367\\
%3258	0.0034642219543457\\
%3259	0.00352668762207031\\
%3260	0.0035862922668457\\
%3261	0.00364208221435547\\
%3262	0.00369358062744141\\
%3263	0.00374102592468262\\
%3264	0.0037841796875\\
%3265	0.00382280349731445\\
%3266	0.00385761260986328\\
%3267	0.00388813018798828\\
%3268	0.00391435623168945\\
%3269	0.0039365291595459\\
%3270	0.00395464897155762\\
%3271	0.00396943092346191\\
%3272	0.00398039817810059\\
%3273	0.00398874282836914\\
%3274	0.00399351119995117\\
%3275	0.00399613380432129\\
%3276	0.00399589538574219\\
%3277	0.00399351119995117\\
%3278	0.00398945808410645\\
%3279	0.00398349761962891\\
%3280	0.00397634506225586\\
%3281	0.0039677619934082\\
%3282	0.00395822525024414\\
%3283	0.00394797325134277\\
%3284	0.0039374828338623\\
%3285	0.00392603874206543\\
%3286	0.00391483306884766\\
%3287	0.00390315055847168\\
%3288	0.0038917064666748\\
%3289	0.00388073921203613\\
%3290	0.00386977195739746\\
%3291	0.00385928153991699\\
%3292	0.00384902954101562\\
%3293	0.00383996963500977\\
%3294	0.00383114814758301\\
%3295	0.00382280349731445\\
%3296	0.0038154125213623\\
%3297	0.00380849838256836\\
%3298	0.00380229949951172\\
%3299	0.00379681587219238\\
%3300	0.00379228591918945\\
%3301	-0.00139927864074707\\
%3302	-0.0344982147216797\\
%3303	-0.0759680271148682\\
%3304	-0.114540576934814\\
%3305	-0.143838167190552\\
%3306	-0.16059136390686\\
%3307	-0.163457870483398\\
%3308	-0.152207374572754\\
%3309	-0.12718653678894\\
%3310	-0.0890026092529297\\
%3311	-0.0383536815643311\\
%3312	0.0240304470062256\\
%3313	0.0973842144012451\\
%3314	0.180855512619019\\
%3315	0.273435831069946\\
%3316	0.373888254165649\\
%3317	0.480697631835938\\
%3318	0.5920569896698\\
%3319	0.705901622772217\\
%3320	0.819990873336792\\
%3321	0.932022929191589\\
%3322	1.03976666927338\\
%3323	1.14118885993958\\
%3324	1.23455882072449\\
%3325	1.31852626800537\\
%3326	1.39216041564941\\
%3327	1.45495820045471\\
%3328	1.50682246685028\\
%3329	1.54801869392395\\
%3330	1.57911419868469\\
%3331	1.60090756416321\\
%3332	1.61435866355896\\
%3333	1.62051999568939\\
%3334	1.620476603508\\
%3335	1.61529493331909\\
%3336	1.60598742961884\\
%3337	1.59348475933075\\
%3338	1.57861971855164\\
%3339	1.56212139129639\\
%3340	1.54461348056793\\
%3341	1.5266193151474\\
%3342	1.50856745243073\\
%3343	1.4908035993576\\
%3344	1.47359764575958\\
%3345	1.45715487003326\\
%3346	1.44162440299988\\
%3347	1.42710876464844\\
%3348	1.41367077827454\\
%3349	1.40134072303772\\
%3350	1.39012265205383\\
%3351	1.37999904155731\\
%3352	1.37093651294708\\
%3353	1.36288797855377\\
%3354	1.35579776763916\\
%3355	1.34960281848907\\
%3356	1.34423673152924\\
%3357	1.33962988853455\\
%3358	1.33571267127991\\
%3359	1.33241605758667\\
%3360	1.32967257499695\\
%3361	1.32741785049438\\
%3362	1.32559049129486\\
%3363	1.32413291931152\\
%3364	1.32299220561981\\
%3365	1.32211947441101\\
%3366	1.32146990299225\\
%3367	1.32100367546082\\
%3368	1.320685505867\\
%3369	1.32048380374908\\
%3370	1.32037138938904\\
%3371	1.32032454013824\\
%3372	1.32032382488251\\
%3373	1.32035195827484\\
%3374	1.32039558887482\\
%3375	1.32044351100922\\
%3376	1.32048714160919\\
%3377	1.32051968574524\\
%3378	1.32053673267365\\
%3379	1.32053470611572\\
%3380	1.32051169872284\\
%3381	1.32046711444855\\
%3382	1.32040083408356\\
%3383	1.32031357288361\\
%3384	1.32020688056946\\
%3385	1.32008218765259\\
%3386	1.31994152069092\\
%3387	1.31978726387024\\
%3388	1.31962156295776\\
%3389	1.31944644451141\\
%3390	1.31926429271698\\
%3391	1.31907737255096\\
%3392	1.31888747215271\\
%3393	1.31869649887085\\
%3394	1.31850576400757\\
%3395	1.31831753253937\\
%3396	1.31813228130341\\
%3397	1.31795167922974\\
%3398	1.31777632236481\\
%3399	1.31760728359222\\
%3400	1.31744492053986\\
%3401	1.52426159381866\\
%3402	1.34198570251465\\
%3403	1.08546245098114\\
%3404	0.800615310668945\\
%3405	0.517848491668701\\
%3406	0.267516136169434\\
%3407	0.0735085010528564\\
%3408	-0.0535209178924561\\
%3409	-0.117135763168335\\
%3410	-0.130689382553101\\
%3411	-0.110633611679077\\
%3412	-0.0708122253417969\\
%3413	-0.0194845199584961\\
%3414	0.0409536361694336\\
%3415	0.112507343292236\\
%3416	0.199410438537598\\
%3417	0.305939912796021\\
%3418	0.434662818908691\\
%3419	0.585419654846191\\
%3420	0.75519847869873\\
%3421	0.938823938369751\\
%3422	1.13009023666382\\
%3423	1.32289004325867\\
%3424	1.51199018955231\\
%3425	1.69335877895355\\
%3426	1.86414289474487\\
%3427	2.02246427536011\\
%3428	2.16717481613159\\
%3429	2.29764294624329\\
%3430	2.41359686851501\\
%3431	2.51502275466919\\
%3432	2.60210061073303\\
%3433	2.67516565322876\\
%3434	2.73468208312988\\
%3435	2.78122687339783\\
%3436	2.81547117233276\\
%3437	2.8381679058075\\
%3438	2.85013437271118\\
%3439	2.85223722457886\\
%3440	2.84537601470947\\
%3441	2.83046865463257\\
%3442	2.80843448638916\\
%3443	2.78018450737\\
%3444	2.74660587310791\\
%3445	2.70855641365051\\
%3446	2.66685438156128\\
%3447	2.62227535247803\\
%3448	2.57554817199707\\
%3449	2.52735590934753\\
%3450	2.47833371162415\\
%3451	2.42907476425171\\
%3452	2.38012838363647\\
%3453	2.33200526237488\\
%3454	2.28517818450928\\
%3455	2.24008417129517\\
%3456	2.19712448120117\\
%3457	2.15666151046753\\
%3458	2.11902165412903\\
%3459	2.08448696136475\\
%3460	2.05329847335815\\
%3461	2.02564716339111\\
%3462	2.00167489051819\\
%3463	1.98147201538086\\
%3464	1.96507382392883\\
%3465	1.95246505737305\\
%3466	1.94357872009277\\
%3467	1.93829798698425\\
%3468	1.93646323680878\\
%3469	1.93787562847137\\
%3470	1.94230103492737\\
%3471	1.94947838783264\\
%3472	1.95912778377533\\
%3473	1.97095227241516\\
%3474	1.98464667797089\\
%3475	1.99990487098694\\
%3476	2.0164213180542\\
%3477	2.03389739990234\\
%3478	2.05204629898071\\
%3479	2.07059478759766\\
%3480	2.08928680419922\\
%3481	2.10788536071777\\
%3482	2.12617349624634\\
%3483	2.14395642280579\\
%3484	2.16106176376343\\
%3485	2.17733764648438\\
%3486	2.1926589012146\\
%3487	2.20691752433777\\
%3488	2.22003078460693\\
%3489	2.23193502426147\\
%3490	2.24258422851562\\
%3491	2.25195455551147\\
%3492	2.26003694534302\\
%3493	2.26683831214905\\
%3494	2.27238059043884\\
%3495	2.27669882774353\\
%3496	2.27983784675598\\
%3497	2.2818546295166\\
%3498	2.28281426429749\\
%3499	2.28278827667236\\
%3500	2.2818546295166\\
%3501	1.96234095096588\\
%3502	1.62936019897461\\
%3503	1.31010127067566\\
%3504	1.00978875160217\\
%3505	0.729302406311035\\
%3506	0.469839334487915\\
%3507	0.233895778656006\\
%3508	0.0250718593597412\\
%3509	-0.152533769607544\\
%3510	-0.294989585876465\\
%3511	-0.399023771286011\\
%3512	-0.462178945541382\\
%3513	-0.482609272003174\\
%3514	-0.458620071411133\\
%3515	-0.388121604919434\\
%3516	-0.268198728561401\\
%3517	-0.0949797630310059\\
%3518	0.136005640029907\\
%3519	0.428853750228882\\
%3520	0.785714149475098\\
%3521	1.20485627651215\\
%3522	1.67876434326172\\
%3523	2.19279265403748\\
%3524	2.72509050369263\\
%3525	3.2484917640686\\
%3526	3.73441219329834\\
%3527	4.15768146514893\\
%3528	4.50065326690674\\
%3529	4.75536203384399\\
%3530	4.92343807220459\\
%3531	5.01420164108276\\
%3532	5.04170846939087\\
%3533	5.02165603637695\\
%3534	4.96890068054199\\
%3535	4.89597988128662\\
%3536	4.81259346008301\\
%3537	4.7257342338562\\
%3538	4.64013481140137\\
%3539	4.55878448486328\\
%3540	4.48340034484863\\
%3541	4.41480493545532\\
%3542	4.35321378707886\\
%3543	4.29844236373901\\
%3544	4.25005865097046\\
%3545	4.20748805999756\\
%3546	4.17008876800537\\
%3547	4.13720321655273\\
%3548	4.10819387435913\\
%3549	4.08246517181396\\
%3550	4.05947780609131\\
%3551	4.03875494003296\\
%3552	4.01988410949707\\
%3553	4.00251531600952\\
%3554	3.98635673522949\\
%3555	3.9711697101593\\
%3556	3.95676279067993\\
%3557	3.94298315048218\\
%3558	3.92971324920654\\
%3559	3.91686201095581\\
%3560	3.90436172485352\\
%3561	3.89216208457947\\
%3562	3.88022661209106\\
%3563	3.86852931976318\\
%3564	3.85705137252808\\
%3565	3.84578037261963\\
%3566	3.83470630645752\\
%3567	3.82382321357727\\
%3568	3.81312561035156\\
%3569	3.80260896682739\\
%3570	3.79226922988892\\
%3571	3.78210258483887\\
%3572	3.77210521697998\\
%3573	3.76227188110352\\
%3574	3.75259828567505\\
%3575	3.74308013916016\\
%3576	3.73371195793152\\
%3577	3.72448921203613\\
%3578	3.71540665626526\\
%3579	3.70645952224731\\
%3580	3.69764256477356\\
%3581	3.68895173072815\\
%3582	3.6803822517395\\
%3583	3.67193031311035\\
%3584	3.66359186172485\\
%3585	3.65536308288574\\
%3586	3.64724111557007\\
%3587	3.63922262191772\\
%3588	3.63130474090576\\
%3589	3.62348556518555\\
%3590	3.61576223373413\\
%3591	3.60813283920288\\
%3592	3.60059595108032\\
%3593	3.5931499004364\\
%3594	3.58579301834106\\
%3595	3.57852458953857\\
%3596	3.57134318351746\\
%3597	3.56424760818481\\
%3598	3.55723714828491\\
%3599	3.55031132698059\\
%3600	3.54346919059753\\
%3601	3.29755139350891\\
%3602	2.87741422653198\\
%3603	2.4527428150177\\
%3604	2.02438259124756\\
%3605	1.58312296867371\\
%3606	1.14146828651428\\
%3607	0.735685348510742\\
%3608	0.402052640914917\\
%3609	0.155518293380737\\
%3610	-0.0107138156890869\\
%3611	-0.11413836479187\\
%3612	-0.172910928726196\\
%3613	-0.200839281082153\\
%3614	-0.206468343734741\\
%3615	-0.194202423095703\\
%3616	-0.165977954864502\\
%3617	-0.122721433639526\\
%3618	-0.065349817276001\\
%3619	0.00469398498535156\\
%3620	0.0852818489074707\\
%3621	0.173709392547607\\
%3622	0.266952276229858\\
%3623	0.361962080001831\\
%3624	0.455927610397339\\
%3625	0.54644775390625\\
%3626	0.631616830825806\\
%3627	0.710031509399414\\
%3628	0.780749559402466\\
%3629	0.84322202205658\\
%3630	0.897217869758606\\
%3631	0.942755937576294\\
%3632	0.980044484138489\\
%3633	1.00943219661713\\
%3634	1.03137052059174\\
%3635	1.04637944698334\\
%3636	1.05502939224243\\
%3637	1.05791783332825\\
%3638	1.05565345287323\\
%3639	1.04884588718414\\
%3640	1.03809285163879\\
%3641	1.02397334575653\\
%3642	1.00703835487366\\
%3643	0.987808465957642\\
%3644	0.966769456863403\\
%3645	0.944370985031128\\
%3646	0.921024203300476\\
%3647	0.89710533618927\\
%3648	0.872955441474915\\
%3649	0.848881959915161\\
%3650	0.825162529945374\\
%3651	0.802042961120605\\
%3652	0.779744148254395\\
%3653	0.758458375930786\\
%3654	0.738353133201599\\
%3655	0.719571590423584\\
%3656	0.702231884002686\\
%3657	0.686427116394043\\
%3658	0.67222785949707\\
%3659	0.659679174423218\\
%3660	0.6488037109375\\
%3661	0.639601945877075\\
%3662	0.632053136825562\\
%3663	0.626116037368774\\
%3664	0.62173318862915\\
%3665	0.618829965591431\\
%3666	0.617319345474243\\
%3667	0.617101669311523\\
%3668	0.618069887161255\\
%3669	0.620110273361206\\
%3670	0.623103141784668\\
%3671	0.626928091049194\\
%3672	0.631464004516602\\
%3673	0.636590719223022\\
%3674	0.642191886901855\\
%3675	0.648154258728027\\
%3676	0.65437126159668\\
%3677	0.660741806030273\\
%3678	0.667171716690063\\
%3679	0.673575401306152\\
%3680	0.679875135421753\\
%3681	0.686001300811768\\
%3682	0.691893577575684\\
%3683	0.69749903678894\\
%3684	0.702774524688721\\
%3685	0.707684516906738\\
%3686	0.712200880050659\\
%3687	0.716303825378418\\
%3688	0.719980478286743\\
%3689	0.72322416305542\\
%3690	0.726034879684448\\
%3691	0.72841739654541\\
%3692	0.730382204055786\\
%3693	0.731943607330322\\
%3694	0.733118534088135\\
%3695	0.733929395675659\\
%3696	0.734399080276489\\
%3697	0.734553813934326\\
%3698	0.734420537948608\\
%3699	0.734027862548828\\
%3700	0.733404397964478\\
%3701	0.561550855636597\\
%3702	0.485048055648804\\
%3703	0.43218994140625\\
%3704	0.386169910430908\\
%3705	0.343911409378052\\
%3706	0.305137157440186\\
%3707	0.269945383071899\\
%3708	0.238358974456787\\
%3709	0.210278749465942\\
%3710	0.185515642166138\\
%3711	0.163827419281006\\
%3712	0.144942998886108\\
%3713	0.12858247756958\\
%3714	0.114471912384033\\
%3715	0.102348566055298\\
%3716	0.0919671058654785\\
%3717	0.0831015110015869\\
%3718	0.0755465030670166\\
%3719	0.0691182613372803\\
%3720	0.0636515617370605\\
%3721	0.0590007305145264\\
%3722	0.0550379753112793\\
%3723	0.0516519546508789\\
%3724	0.0487461090087891\\
%3725	0.0462379455566406\\
%3726	0.0440568923950195\\
%3727	0.0421442985534668\\
%3728	0.0404508113861084\\
%3729	0.0389366149902344\\
%3730	0.0375690460205078\\
%3731	0.0363223552703857\\
%3732	0.0351767539978027\\
%3733	0.0341172218322754\\
%3734	0.033132791519165\\
%3735	0.032214879989624\\
%3736	0.0313591957092285\\
%3737	0.0305616855621338\\
%3738	0.0298209190368652\\
%3739	0.0291361808776855\\
%3740	0.0285069942474365\\
%3741	0.0279333591461182\\
%3742	0.0274162292480469\\
%3743	0.0269556045532227\\
%3744	0.0265505313873291\\
%3745	0.0262010097503662\\
%3746	0.0259063243865967\\
%3747	0.0256643295288086\\
%3748	0.0254738330841064\\
%3749	0.0253326892852783\\
%3750	0.0252375602722168\\
%3751	0.0251865386962891\\
%3752	0.0251750946044922\\
%3753	0.0252006053924561\\
%3754	0.025259256362915\\
%3755	0.0253472328186035\\
%3756	0.0254604816436768\\
%3757	0.0255959033966064\\
%3758	0.0257489681243896\\
%3759	0.0259172916412354\\
%3760	0.0260958671569824\\
%3761	0.026282787322998\\
%3762	0.0264742374420166\\
%3763	0.0266678333282471\\
%3764	0.0268611907958984\\
%3765	0.0270514488220215\\
%3766	0.0272371768951416\\
%3767	0.0274159908294678\\
%3768	0.0275869369506836\\
%3769	0.0277485847473145\\
%3770	0.0278997421264648\\
%3771	0.0280399322509766\\
%3772	0.0281684398651123\\
%3773	0.028285026550293\\
%3774	0.0283889770507812\\
%3775	0.0284805297851562\\
%3776	0.0285599231719971\\
%3777	0.0286276340484619\\
%3778	0.0286834239959717\\
%3779	0.0287282466888428\\
%3780	0.0287618637084961\\
%3781	0.0287854671478271\\
%3782	0.0288002490997314\\
%3783	0.0288057327270508\\
%3784	0.0288035869598389\\
%3785	0.0287942886352539\\
%3786	0.0287787914276123\\
%3787	0.0287570953369141\\
%3788	0.0287306308746338\\
%3789	0.028700590133667\\
%3790	0.0286664962768555\\
%3791	0.028630256652832\\
%3792	0.0285916328430176\\
%3793	0.0285520553588867\\
%3794	0.0285117626190186\\
%3795	0.0284709930419922\\
%3796	0.0284304618835449\\
%3797	0.0283908843994141\\
%3798	0.0283524990081787\\
%3799	0.0283153057098389\\
%3800	0.0282797813415527\\
%3801	-0.0248544216156006\\
%3802	-0.0904068946838379\\
%3803	-0.15392541885376\\
%3804	-0.20815372467041\\
%3805	-0.249817371368408\\
%3806	-0.277688026428223\\
%3807	-0.291583299636841\\
%3808	-0.291912317276001\\
%3809	-0.279446125030518\\
%3810	-0.255169630050659\\
%3811	-0.220164775848389\\
%3812	-0.175525188446045\\
%3813	-0.122308492660522\\
%3814	-0.061516284942627\\
%3815	0.00589156150817871\\
%3816	0.0789699554443359\\
%3817	0.156746625900269\\
%3818	0.238186836242676\\
%3819	0.322163105010986\\
%3820	0.407445907592773\\
%3821	0.492713212966919\\
%3822	0.576582193374634\\
%3823	0.657660961151123\\
%3824	0.734611749649048\\
%3825	0.806217908859253\\
%3826	0.871445417404175\\
%3827	0.929494380950928\\
%3828	0.97982931137085\\
%3829	1.02219355106354\\
%3830	1.05659961700439\\
%3831	1.08330619335175\\
%3832	1.1027774810791\\
%3833	1.11563658714294\\
%3834	1.12261581420898\\
%3835	1.12450659275055\\
%3836	1.12211740016937\\
%3837	1.11623620986938\\
%3838	1.10760426521301\\
%3839	1.09689748287201\\
%3840	1.0847156047821\\
%3841	1.07157754898071\\
%3842	1.05792284011841\\
%3843	1.04411470890045\\
%3844	1.03044664859772\\
%3845	1.01715099811554\\
%3846	1.0044047832489\\
%3847	0.992339611053467\\
%3848	0.981046795845032\\
%3849	0.970585823059082\\
%3850	0.960988402366638\\
%3851	0.952265501022339\\
%3852	0.944410085678101\\
%3853	0.937401652336121\\
%3854	0.931209087371826\\
%3855	0.925793647766113\\
%3856	0.921110272407532\\
%3857	0.917110204696655\\
%3858	0.913742661476135\\
%3859	0.910955190658569\\
%3860	0.908694744110107\\
%3861	0.906909823417664\\
%3862	0.905549764633179\\
%3863	0.904565215110779\\
%3864	0.903910040855408\\
%3865	0.903539657592773\\
%3866	0.903412580490112\\
%3867	0.903490781784058\\
%3868	0.903738737106323\\
%3869	0.904123902320862\\
%3870	0.904617309570312\\
%3871	0.905192852020264\\
%3872	0.905827045440674\\
%3873	0.906499743461609\\
%3874	0.907193303108215\\
%3875	0.90789258480072\\
%3876	0.90858519077301\\
%3877	0.909260272979736\\
%3878	0.909909129142761\\
%3879	0.910525918006897\\
%3880	0.911104798316956\\
%3881	0.911642670631409\\
%3882	0.912137508392334\\
%3883	0.912587761878967\\
%3884	0.912993431091309\\
%3885	0.913355112075806\\
%3886	0.913673877716064\\
%3887	0.913951873779297\\
%3888	0.914190888404846\\
%3889	0.914393305778503\\
%3890	0.914561986923218\\
%3891	0.914699912071228\\
%3892	0.914809703826904\\
%3893	0.914894104003906\\
%3894	0.914956331253052\\
%3895	0.914998769760132\\
%3896	0.915024042129517\\
%3897	0.915034890174866\\
%3898	0.915033221244812\\
%3899	0.915021419525146\\
%3900	0.915001511573792\\
%3901	0.933181762695312\\
%3902	0.953678011894226\\
%3903	0.977020740509033\\
%3904	1.00349378585815\\
%3905	1.03318929672241\\
%3906	1.06604063510895\\
%3907	1.10185074806213\\
%3908	1.14031434059143\\
%3909	1.18103969097137\\
%3910	1.22356879711151\\
%3911	1.26739704608917\\
%3912	1.3119922876358\\
%3913	1.356813788414\\
%3914	1.40133094787598\\
%3915	1.44503903388977\\
%3916	1.48747313022614\\
%3917	1.52822017669678\\
%3918	1.56692790985107\\
%3919	1.6033091545105\\
%3920	1.63714563846588\\
%3921	1.66828632354736\\
%3922	1.69664430618286\\
%3923	1.7221931219101\\
%3924	1.74495947360992\\
%3925	1.76501524448395\\
%3926	1.78247082233429\\
%3927	1.79746603965759\\
%3928	1.81016385555267\\
%3929	1.82074189186096\\
%3930	1.82938718795776\\
%3931	1.83628952503204\\
%3932	1.8416383266449\\
%3933	1.84561765193939\\
%3934	1.84840321540833\\
%3935	1.85016131401062\\
%3936	1.85104584693909\\
%3937	1.85119819641113\\
%3938	1.85074687004089\\
%3939	1.84980666637421\\
%3940	1.8484799861908\\
%3941	1.84685635566711\\
%3942	1.84501349925995\\
%3943	1.84301793575287\\
%3944	1.8409264087677\\
%3945	1.83878564834595\\
%3946	1.83663511276245\\
%3947	1.83450603485107\\
%3948	1.83242309093475\\
%3949	1.83040523529053\\
%3950	1.82846713066101\\
%3951	1.82661843299866\\
%3952	1.82486569881439\\
%3953	1.82321214675903\\
%3954	1.82165884971619\\
%3955	1.8202052116394\\
%3956	1.81884860992432\\
%3957	1.81758570671082\\
%3958	1.8164119720459\\
%3959	1.81532275676727\\
%3960	1.81431257724762\\
%3961	1.81337583065033\\
%3962	1.81250739097595\\
%3963	1.81170153617859\\
%3964	1.81095325946808\\
%3965	1.81025743484497\\
%3966	1.80960965156555\\
%3967	1.80900526046753\\
%3968	1.80844044685364\\
%3969	1.80791127681732\\
%3970	1.80741465091705\\
%3971	1.80694723129272\\
%3972	1.80650675296783\\
%3973	1.80609059333801\\
%3974	1.80569660663605\\
%3975	1.80532288551331\\
%3976	1.8049681186676\\
%3977	1.80463027954102\\
%3978	1.80430829524994\\
%3979	1.80400156974792\\
%3980	1.80370855331421\\
%3981	1.80342829227448\\
%3982	1.80316078662872\\
%3983	1.80290460586548\\
%3984	1.80265974998474\\
%3985	1.80242538452148\\
%3986	1.80220115184784\\
%3987	1.80198645591736\\
%3988	1.80178141593933\\
%3989	1.80158507823944\\
%3990	1.80139744281769\\
%3991	1.80121779441833\\
%3992	1.80104637145996\\
%3993	1.80088257789612\\
%3994	1.80072641372681\\
%3995	1.80057740211487\\
%3996	1.80043506622314\\
%3997	1.80029940605164\\
%3998	1.80016994476318\\
%3999	1.80004692077637\\
4000	1.79992961883545\\
4001	1.7892951965332\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
4001	1.7892951965332\\
4002	1.78763496875763\\
4003	1.79573392868042\\
4004	1.81362092494965\\
4005	1.84084069728851\\
4006	1.87661051750183\\
4007	1.919921875\\
4008	1.96961843967438\\
4009	2.02446293830872\\
4010	2.08319473266602\\
4011	2.14458012580872\\
4012	2.20745730400085\\
4013	2.27076816558838\\
4014	2.33358144760132\\
4015	2.39510679244995\\
4016	2.45469665527344\\
4017	2.51184606552124\\
4018	2.56617951393127\\
4019	2.61744070053101\\
4020	2.66547608375549\\
4021	2.71022057533264\\
4022	2.75167894363403\\
4023	2.78991389274597\\
4024	2.82503080368042\\
4025	2.85716700553894\\
4026	2.88648152351379\\
4027	2.91314625740051\\
4028	2.93733954429626\\
4029	2.95924115180969\\
4030	2.97902798652649\\
4031	2.99687099456787\\
4032	3.01293253898621\\
4033	3.02736639976501\\
4034	3.04031562805176\\
4035	3.05191254615784\\
4036	3.06227970123291\\
4037	3.07152843475342\\
4038	3.07976102828979\\
4039	3.08707046508789\\
4040	3.09354043006897\\
4041	3.09924745559692\\
4042	3.10426068305969\\
4043	3.10864186286926\\
4044	3.11244821548462\\
4045	3.11573028564453\\
4046	3.11853456497192\\
4047	3.1209032535553\\
4048	3.12287449836731\\
4049	3.12448287010193\\
4050	3.12576031684875\\
4051	3.12673592567444\\
4052	3.1274356842041\\
4053	3.12788462638855\\
4054	3.12810444831848\\
4055	3.12811613082886\\
4056	3.12793827056885\\
4057	3.12758827209473\\
4058	3.12708258628845\\
4059	3.12643551826477\\
4060	3.12566065788269\\
4061	3.12477111816406\\
4062	3.1237781047821\\
4063	3.12269258499146\\
4064	3.12152433395386\\
4065	3.12028241157532\\
4066	3.1189751625061\\
4067	3.11761069297791\\
4068	3.11619591712952\\
4069	3.11473751068115\\
4070	3.11324119567871\\
4071	3.11171293258667\\
4072	3.11015748977661\\
4073	3.10857939720154\\
4074	3.10698318481445\\
4075	3.1053729057312\\
4076	3.10375142097473\\
4077	3.10212230682373\\
4078	3.10048866271973\\
4079	3.09885287284851\\
4080	3.09721779823303\\
4081	3.09558510780334\\
4082	3.09395694732666\\
4083	3.09233546257019\\
4084	3.09072160720825\\
4085	3.0891170501709\\
4086	3.0875232219696\\
4087	3.08594155311584\\
4088	3.08437252044678\\
4089	3.0828173160553\\
4090	3.08127665519714\\
4091	3.07975101470947\\
4092	3.07824182510376\\
4093	3.07674884796143\\
4094	3.07527279853821\\
4095	3.07381439208984\\
4096	3.07237362861633\\
4097	3.07095098495483\\
4098	3.06954622268677\\
4099	3.06815981864929\\
4100	3.06679224967957\\
4101	2.92653131484985\\
4102	2.78897333145142\\
4103	2.6489474773407\\
4104	2.50195407867432\\
4105	2.3456814289093\\
4106	2.1807165145874\\
4107	2.0103964805603\\
4108	1.83989131450653\\
4109	1.6748628616333\\
4110	1.52022707462311\\
4111	1.3794127702713\\
4112	1.25419938564301\\
4113	1.14495599269867\\
4114	1.05104720592499\\
4115	0.971233725547791\\
4116	0.903988838195801\\
4117	0.847715616226196\\
4118	0.800879955291748\\
4119	0.762083768844604\\
4120	0.730095386505127\\
4121	0.703855752944946\\
4122	0.682469367980957\\
4123	0.665186643600464\\
4124	0.651383876800537\\
4125	0.640543222427368\\
4126	0.632232427597046\\
4127	0.626088619232178\\
4128	0.621804237365723\\
4129	0.619115591049194\\
4130	0.617792844772339\\
4131	0.617633819580078\\
4132	0.61845874786377\\
4133	0.620106220245361\\
4134	0.622430562973022\\
4135	0.625298976898193\\
4136	0.628592014312744\\
4137	0.632200956344604\\
4138	0.63602876663208\\
4139	0.63998818397522\\
4140	0.644002676010132\\
4141	0.648004293441772\\
4142	0.651936292648315\\
4143	0.655749797821045\\
4144	0.659404516220093\\
4145	0.662868499755859\\
4146	0.666117668151855\\
4147	0.669133901596069\\
4148	0.671906232833862\\
4149	0.674428462982178\\
4150	0.676699876785278\\
4151	0.678724050521851\\
4152	0.680506706237793\\
4153	0.682058095932007\\
4154	0.683389902114868\\
4155	0.684515714645386\\
4156	0.685450315475464\\
4157	0.686209201812744\\
4158	0.686808109283447\\
4159	0.687263488769531\\
4160	0.687590837478638\\
4161	0.687805652618408\\
4162	0.687922716140747\\
4163	0.687955617904663\\
4164	0.687917470932007\\
4165	0.687819957733154\\
4166	0.687674999237061\\
4167	0.687491655349731\\
4168	0.687279462814331\\
4169	0.68704628944397\\
4170	0.686799049377441\\
4171	0.686543703079224\\
4172	0.686285734176636\\
4173	0.686029672622681\\
4174	0.685778856277466\\
4175	0.68553638458252\\
4176	0.685304641723633\\
4177	0.685085535049438\\
4178	0.684880495071411\\
4179	0.684689998626709\\
4180	0.684514999389648\\
4181	0.684355497360229\\
4182	0.684211254119873\\
4183	0.684082746505737\\
4184	0.683968305587769\\
4185	0.683867931365967\\
4186	0.683780908584595\\
4187	0.683706283569336\\
4188	0.683643341064453\\
4189	0.683590888977051\\
4190	0.683548212051392\\
4191	0.683514356613159\\
4192	0.683488368988037\\
4193	0.683469295501709\\
4194	0.683456182479858\\
4195	0.683448553085327\\
4196	0.68344521522522\\
4197	0.683445692062378\\
4198	0.683449506759644\\
4199	0.6834557056427\\
4200	0.683464288711548\\
4201	1.00733733177185\\
4202	0.665090560913086\\
4203	0.330717325210571\\
4204	0.0485436916351318\\
4205	-0.153731822967529\\
4206	-0.254875659942627\\
4207	-0.249236345291138\\
4208	-0.149736404418945\\
4209	0.0176177024841309\\
4210	0.224141597747803\\
4211	0.447827816009521\\
4212	0.677649259567261\\
4213	0.912721872329712\\
4214	1.15864181518555\\
4215	1.4233306646347\\
4216	1.71376216411591\\
4217	2.03408861160278\\
4218	2.38513565063477\\
4219	2.76482892036438\\
4220	3.16898131370544\\
4221	3.59195327758789\\
4222	4.02704048156738\\
4223	4.4666690826416\\
4224	4.90261507034302\\
4225	5.32640171051025\\
4226	5.72990655899048\\
4227	6.10609912872314\\
4228	6.44968223571777\\
4229	6.75750732421875\\
4230	7.02860927581787\\
4231	7.26392364501953\\
4232	7.46579933166504\\
4233	7.63743877410889\\
4234	7.78240585327148\\
4235	7.90424537658691\\
4236	8.00625324249268\\
4237	8.09133434295654\\
4238	8.16197967529297\\
4239	8.22027111053467\\
4240	8.26792621612549\\
4241	8.3063497543335\\
4242	8.33669471740723\\
4243	8.35989475250244\\
4244	8.37672138214111\\
4245	8.38780307769775\\
4246	8.39366054534912\\
4247	8.39471912384033\\
4248	8.39132976531982\\
4249	8.38378143310547\\
4250	8.37230968475342\\
4251	8.35710620880127\\
4252	8.33832836151123\\
4253	8.31610298156738\\
4254	8.29053401947021\\
4255	8.26170921325684\\
4256	8.22971057891846\\
4257	8.19461059570312\\
4258	8.1564884185791\\
4259	8.11543464660645\\
4260	8.07155418395996\\
4261	8.02497673034668\\
4262	7.97586727142334\\
4263	7.92442321777344\\
4264	7.87089252471924\\
4265	7.81556987762451\\
4266	7.75880527496338\\
4267	7.70100498199463\\
4268	7.64263439178467\\
4269	7.58421039581299\\
4270	7.52629852294922\\
4271	7.46950531005859\\
4272	7.41446018218994\\
4273	7.36180400848389\\
4274	7.31217193603516\\
4275	7.2661657333374\\
4276	7.22433948516846\\
4277	7.18717098236084\\
4278	7.15504932403564\\
4279	7.12825489044189\\
4280	7.10694694519043\\
4281	7.09115886688232\\
4282	7.08078861236572\\
4283	7.07562255859375\\
4284	7.07532787322998\\
4285	7.07947635650635\\
4286	7.08756923675537\\
4287	7.09905242919922\\
4288	7.11334228515625\\
4289	7.12985134124756\\
4290	7.14800262451172\\
4291	7.16725158691406\\
4292	7.18709564208984\\
4293	7.2070894241333\\
4294	7.22684383392334\\
4295	7.2460355758667\\
4296	7.26439666748047\\
4297	7.28172492980957\\
4298	7.29786491394043\\
4299	7.31271362304688\\
4300	7.32620906829834\\
4301	6.72293281555176\\
4302	6.22979354858398\\
4303	5.80301952362061\\
4304	5.41490125656128\\
4305	5.04923725128174\\
4306	4.6963677406311\\
4307	4.35078382492065\\
4308	4.00995874404907\\
4309	3.67373991012573\\
4310	3.34391188621521\\
4311	3.02371883392334\\
4312	2.71725511550903\\
4313	2.4287383556366\\
4314	2.16177892684937\\
4315	1.9188175201416\\
4316	1.70085060596466\\
4317	1.50747191905975\\
4318	1.33715665340424\\
4319	1.187659740448\\
4320	1.05640745162964\\
4321	0.940818309783936\\
4322	0.838514804840088\\
4323	0.747447490692139\\
4324	0.665941715240479\\
4325	0.592695236206055\\
4326	0.526744604110718\\
4327	0.467411994934082\\
4328	0.414247035980225\\
4329	0.366964101791382\\
4330	0.325384378433228\\
4331	0.289382934570312\\
4332	0.258844137191772\\
4333	0.233627319335938\\
4334	0.213546514511108\\
4335	0.198358774185181\\
4336	0.187765836715698\\
4337	0.181422233581543\\
4338	0.178949594497681\\
4339	0.179951190948486\\
4340	0.184027433395386\\
4341	0.190785646438599\\
4342	0.199850559234619\\
4343	0.210866928100586\\
4344	0.22350287437439\\
4345	0.237448453903198\\
4346	0.252413511276245\\
4347	0.268128395080566\\
4348	0.284339427947998\\
4349	0.30081033706665\\
4350	0.317321300506592\\
4351	0.333668947219849\\
4352	0.349666833877563\\
4353	0.365148067474365\\
4354	0.379964351654053\\
4355	0.393988847732544\\
4356	0.407114505767822\\
4357	0.419256448745728\\
4358	0.430349826812744\\
4359	0.440349817276001\\
4360	0.449231863021851\\
4361	0.456987380981445\\
4362	0.463625431060791\\
4363	0.469168663024902\\
4364	0.473652124404907\\
4365	0.477121829986572\\
4366	0.479632616043091\\
4367	0.481245994567871\\
4368	0.48202919960022\\
4369	0.482051849365234\\
4370	0.481388092041016\\
4371	0.480112075805664\\
4372	0.478297472000122\\
4373	0.476017236709595\\
4374	0.473343133926392\\
4375	0.47034478187561\\
4376	0.467087745666504\\
4377	0.463634252548218\\
4378	0.460044145584106\\
4379	0.456371784210205\\
4380	0.4526686668396\\
4381	0.448980569839478\\
4382	0.445350170135498\\
4383	0.441814422607422\\
4384	0.438407182693481\\
4385	0.435157537460327\\
4386	0.43208909034729\\
4387	0.42922306060791\\
4388	0.42657470703125\\
4389	0.424157619476318\\
4390	0.421978950500488\\
4391	0.420044898986816\\
4392	0.418356657028198\\
4393	0.416912794113159\\
4394	0.415709972381592\\
4395	0.414741039276123\\
4396	0.413996696472168\\
4397	0.413466930389404\\
4398	0.413139343261719\\
4399	0.413000345230103\\
4400	0.413034439086914\\
4401	0.584699153900146\\
4402	0.609651803970337\\
4403	0.642814636230469\\
4404	0.699831247329712\\
4405	0.780226349830627\\
4406	0.881281137466431\\
4407	0.999803185462952\\
4408	1.13264656066895\\
4409	1.27699565887451\\
4410	1.43048250675201\\
4411	1.59118402004242\\
4412	1.75755500793457\\
4413	1.92832469940186\\
4414	2.10240077972412\\
4415	2.27878570556641\\
4416	2.45651507377625\\
4417	2.63461661338806\\
4418	2.81207776069641\\
4419	2.98783326148987\\
4420	3.16075348854065\\
4421	3.32965564727783\\
4422	3.49331450462341\\
4423	3.65049338340759\\
4424	3.79997873306274\\
4425	3.94062471389771\\
4426	4.07139730453491\\
4427	4.19141817092896\\
4428	4.29999732971191\\
4429	4.39665699005127\\
4430	4.48114395141602\\
4431	4.55342245101929\\
4432	4.61366367340088\\
4433	4.66221857070923\\
4434	4.69958782196045\\
4435	4.72639513015747\\
4436	4.7433443069458\\
4437	4.75120258331299\\
4438	4.75076484680176\\
4439	4.74283647537231\\
4440	4.7282190322876\\
4441	4.70769214630127\\
4442	4.68201065063477\\
4443	4.65189743041992\\
4444	4.61804056167603\\
4445	4.58109283447266\\
4446	4.54167175292969\\
4447	4.50036382675171\\
4448	4.45772361755371\\
4449	4.41427755355835\\
4450	4.3705267906189\\
4451	4.32694482803345\\
4452	4.28398180007935\\
4453	4.24206399917603\\
4454	4.20159101486206\\
4455	4.16293811798096\\
4456	4.12644815444946\\
4457	4.09243392944336\\
4458	4.06117343902588\\
4459	4.03290510177612\\
4460	4.00782442092896\\
4461	3.98608326911926\\
4462	3.96778583526611\\
4463	3.95298767089844\\
4464	3.94169425964355\\
4465	3.93386220932007\\
4466	3.92940092086792\\
4467	3.92817568778992\\
4468	3.93001008033752\\
4469	3.93469047546387\\
4470	3.94197416305542\\
4471	3.95159149169922\\
4472	3.96325254440308\\
4473	3.97665739059448\\
4474	3.99149537086487\\
4475	4.00745582580566\\
4476	4.02423191070557\\
4477	4.04152727127075\\
4478	4.05905628204346\\
4479	4.07655382156372\\
4480	4.09377145767212\\
4481	4.11048603057861\\
4482	4.12649917602539\\
4483	4.14163637161255\\
4484	4.15575313568115\\
4485	4.16872787475586\\
4486	4.18046903610229\\
4487	4.19090747833252\\
4488	4.20000028610229\\
4489	4.20772695541382\\
4490	4.21408796310425\\
4491	4.21910190582275\\
4492	4.22280836105347\\
4493	4.22525930404663\\
4494	4.22652053833008\\
4495	4.22666931152344\\
4496	4.22579288482666\\
4497	4.22398471832275\\
4498	4.22134351730347\\
4499	4.21797275543213\\
4500	4.21397686004639\\
%4501	3.87763214111328\\
%4502	3.56688022613525\\
%4503	3.25037097930908\\
%4504	2.92260646820068\\
%4505	2.58638024330139\\
%4506	2.24878120422363\\
%4507	1.92011952400208\\
%4508	1.61238729953766\\
%4509	1.33681106567383\\
%4510	1.10127115249634\\
%4511	0.908777356147766\\
%4512	0.757605791091919\\
%4513	0.642717838287354\\
%4514	0.557558298110962\\
%4515	0.495491027832031\\
%4516	0.450627565383911\\
%4517	0.418145179748535\\
%4518	0.394294261932373\\
%4519	0.376264333724976\\
%4520	0.362008333206177\\
%4521	0.35006856918335\\
%4522	0.339424848556519\\
%4523	0.329366445541382\\
%4524	0.319388628005981\\
%4525	0.309115409851074\\
%4526	0.298245191574097\\
%4527	0.286527872085571\\
%4528	0.273758172988892\\
%4529	0.259791374206543\\
%4530	0.244565725326538\\
%4531	0.228124141693115\\
%4532	0.210623741149902\\
%4533	0.192332983016968\\
%4534	0.173609256744385\\
%4535	0.154863357543945\\
%4536	0.136519908905029\\
%4537	0.118975162506104\\
%4538	0.102566003799438\\
%4539	0.0875468254089355\\
%4540	0.0740814208984375\\
%4541	0.0622446537017822\\
%4542	0.0520329475402832\\
%4543	0.0433773994445801\\
%4544	0.0361649990081787\\
%4545	0.030250072479248\\
%4546	0.0254726409912109\\
%4547	0.0216679573059082\\
%4548	0.0186774730682373\\
%4549	0.016352653503418\\
%4550	0.0145611763000488\\
%4551	0.0131862163543701\\
%4552	0.0121290683746338\\
%4553	0.0113067626953125\\
%4554	0.0106520652770996\\
%4555	0.0101113319396973\\
%4556	0.0096435546875\\
%4557	0.00921726226806641\\
%4558	0.00881004333496094\\
%4559	0.0084068775177002\\
%4560	0.00799751281738281\\
%4561	0.00757741928100586\\
%4562	0.00714492797851562\\
%4563	0.00670075416564941\\
%4564	0.00624752044677734\\
%4565	0.00578880310058594\\
%4566	0.00532913208007812\\
%4567	0.00487327575683594\\
%4568	0.00442624092102051\\
%4569	0.00399160385131836\\
%4570	0.00357389450073242\\
%4571	0.00317621231079102\\
%4572	0.00280117988586426\\
%4573	0.00245118141174316\\
%4574	0.00212740898132324\\
%4575	0.0018312931060791\\
%4576	0.00156283378601074\\
%4577	0.00132179260253906\\
%4578	0.00110793113708496\\
%4579	0.000920534133911133\\
%4580	0.00075840950012207\\
%4581	0.000619649887084961\\
%4582	0.0005035400390625\\
%4583	0.000408172607421875\\
%4584	0.000331640243530273\\
%4585	0.000272035598754883\\
%4586	0.000227689743041992\\
%4587	0.000197649002075195\\
%4588	0.000179052352905273\\
%4589	0.000171899795532227\\
%4590	0.000173568725585938\\
%4591	0.000182867050170898\\
%4592	0.000199079513549805\\
%4593	0.000220775604248047\\
%4594	0.000247001647949219\\
%4595	0.000276565551757812\\
%4596	0.000309228897094727\\
%4597	0.000343561172485352\\
%4598	0.000379323959350586\\
%4599	0.000415802001953125\\
%4600	0.000452756881713867\\
%4601	0.111092329025269\\
%4602	0.0610535144805908\\
%4603	0.000257492065429688\\
%4604	-0.048835277557373\\
%4605	-0.0809400081634521\\
%4606	-0.0953023433685303\\
%4607	-0.0933587551116943\\
%4608	-0.0777072906494141\\
%4609	-0.0512652397155762\\
%4610	-0.0166161060333252\\
%4611	0.0243682861328125\\
%4612	0.0706367492675781\\
%4613	0.121843576431274\\
%4614	0.17810583114624\\
%4615	0.239713191986084\\
%4616	0.306862831115723\\
%4617	0.379462718963623\\
%4618	0.457030534744263\\
%4619	0.538686990737915\\
%4620	0.623224973678589\\
%4621	0.709230422973633\\
%4622	0.795216798782349\\
%4623	0.879746079444885\\
%4624	0.961520314216614\\
%4625	1.03943610191345\\
%4626	1.11261260509491\\
%4627	1.1803857088089\\
%4628	1.2422924041748\\
%4629	1.29804277420044\\
%4630	1.34749579429626\\
%4631	1.39063143730164\\
%4632	1.42752742767334\\
%4633	1.4583420753479\\
%4634	1.48329508304596\\
%4635	1.50265860557556\\
%4636	1.51674115657806\\
%4637	1.52588367462158\\
%4638	1.53044891357422\\
%4639	1.53081345558167\\
%4640	1.52736437320709\\
%4641	1.52049088478088\\
%4642	1.51058268547058\\
%4643	1.49802017211914\\
%4644	1.48317718505859\\
%4645	1.46641159057617\\
%4646	1.44806802272797\\
%4647	1.42847204208374\\
%4648	1.40793228149414\\
%4649	1.38673734664917\\
%4650	1.36515808105469\\
%4651	1.34344530105591\\
%4652	1.32183289527893\\
%4653	1.30053567886353\\
%4654	1.27975332736969\\
%4655	1.25966548919678\\
%4656	1.2404373884201\\
%4657	1.22221660614014\\
%4658	1.20513308048248\\
%4659	1.18930053710938\\
%4660	1.1748126745224\\
%4661	1.16174602508545\\
%4662	1.15015757083893\\
%4663	1.1400853395462\\
%4664	1.1315484046936\\
%4665	1.12454605102539\\
%4666	1.11906099319458\\
%4667	1.11505711078644\\
%4668	1.11248314380646\\
%4669	1.11127400398254\\
%4670	1.1113508939743\\
%4671	1.11262333393097\\
%4672	1.11499309539795\\
%4673	1.11835432052612\\
%4674	1.1225962638855\\
%4675	1.12760579586029\\
%4676	1.13326621055603\\
%4677	1.13946270942688\\
%4678	1.14608287811279\\
%4679	1.15301620960236\\
%4680	1.16015803813934\\
%4681	1.16740798950195\\
%4682	1.17467355728149\\
%4683	1.18186819553375\\
%4684	1.18891358375549\\
%4685	1.19573950767517\\
%4686	1.20228433609009\\
%4687	1.20849323272705\\
%4688	1.2143212556839\\
%4689	1.219731092453\\
%4690	1.22469365596771\\
%4691	1.22918689250946\\
%4692	1.23319625854492\\
%4693	1.23671424388885\\
%4694	1.23974013328552\\
%4695	1.24227738380432\\
%4696	1.24433505535126\\
%4697	1.24592852592468\\
%4698	1.24707579612732\\
%4699	1.24779868125916\\
%4700	1.24812281131744\\
%4701	1.15465378761292\\
%4702	1.08651185035706\\
%4703	1.00866258144379\\
%4704	0.915437459945679\\
%4705	0.811160802841187\\
%4706	0.702433824539185\\
%4707	0.595633745193481\\
%4708	0.496034860610962\\
%4709	0.407424211502075\\
%4710	0.331979036331177\\
%4711	0.270384788513184\\
%4712	0.222137928009033\\
%4713	0.185932397842407\\
%4714	0.160040140151978\\
%4715	0.142609596252441\\
%4716	0.13187050819397\\
%4717	0.126244783401489\\
%4718	0.124390840530396\\
%4719	0.125202417373657\\
%4720	0.127784729003906\\
%4721	0.131414890289307\\
%4722	0.135508298873901\\
%4723	0.139584302902222\\
%4724	0.143245935440063\\
%4725	0.146167039871216\\
%4726	0.148086547851562\\
%4727	0.14881420135498\\
%4728	0.148231506347656\\
%4729	0.146299600601196\\
%4730	0.143056392669678\\
%4731	0.138612508773804\\
%4732	0.133139610290527\\
%4733	0.126852989196777\\
%4734	0.119993686676025\\
%4735	0.112807512283325\\
%4736	0.105527877807617\\
%4737	0.0983624458312988\\
%4738	0.0914826393127441\\
%4739	0.0850198268890381\\
%4740	0.0790641307830811\\
%4741	0.0736689567565918\\
%4742	0.0688531398773193\\
%4743	0.064610481262207\\
%4744	0.0609123706817627\\
%4745	0.0577178001403809\\
%4746	0.0549752712249756\\
%4747	0.052631139755249\\
%4748	0.0506305694580078\\
%4749	0.0489206314086914\\
%4750	0.0474526882171631\\
%4751	0.0461833477020264\\
%4752	0.0450737476348877\\
%4753	0.0440928936004639\\
%4754	0.043212890625\\
%4755	0.0424125194549561\\
%4756	0.0416748523712158\\
%4757	0.0409865379333496\\
%4758	0.0403380393981934\\
%4759	0.0397229194641113\\
%4760	0.0391368865966797\\
%4761	0.0385761260986328\\
%4762	0.0380401611328125\\
%4763	0.0375285148620605\\
%4764	0.0370414257049561\\
%4765	0.0365793704986572\\
%4766	0.0361433029174805\\
%4767	0.0357341766357422\\
%4768	0.0353524684906006\\
%4769	0.0349986553192139\\
%4770	0.0346739292144775\\
%4771	0.0343778133392334\\
%4772	0.0341091156005859\\
%4773	0.0338690280914307\\
%4774	0.033656120300293\\
%4775	0.0334689617156982\\
%4776	0.0333068370819092\\
%4777	0.0331683158874512\\
%4778	0.0330522060394287\\
%4779	0.0329568386077881\\
%4780	0.0328800678253174\\
%4781	0.0328207015991211\\
%4782	0.0327773094177246\\
%4783	0.032747745513916\\
%4784	0.032731294631958\\
%4785	0.0327250957489014\\
%4786	0.0327291488647461\\
%4787	0.0327408313751221\\
%4788	0.032759428024292\\
%4789	0.0327839851379395\\
%4790	0.0328125953674316\\
%4791	0.0328454971313477\\
%4792	0.0328810214996338\\
%4793	0.0329186916351318\\
%4794	0.0329570770263672\\
%4795	0.0329964160919189\\
%4796	0.0330359935760498\\
%4797	0.0330753326416016\\
%4798	0.0331134796142578\\
%4799	0.0331509113311768\\
%4800	0.0331869125366211\\
%4801	0.036083459854126\\
%4802	0.0280764102935791\\
%4803	0.0168862342834473\\
%4804	0.005645751953125\\
%4805	-0.00437808036804199\\
%4806	-0.0127396583557129\\
%4807	-0.0193741321563721\\
%4808	-0.0243902206420898\\
%4809	-0.0279757976531982\\
%4810	-0.0303444862365723\\
%4811	-0.0317120552062988\\
%4812	-0.0322802066802979\\
%4813	-0.032228946685791\\
%4814	-0.0317151546478271\\
%4815	-0.0308725833892822\\
%4816	-0.0298094749450684\\
%4817	-0.0286157131195068\\
%4818	-0.0273613929748535\\
%4819	-0.0261001586914062\\
%4820	-0.0248734951019287\\
%4821	-0.0237102508544922\\
%4822	-0.0226318836212158\\
%4823	-0.021651029586792\\
%4824	-0.0207750797271729\\
%4825	-0.0200061798095703\\
%4826	-0.0193443298339844\\
%4827	-0.0187854766845703\\
%4828	-0.0183248519897461\\
%4829	-0.0179555416107178\\
%4830	-0.0176706314086914\\
%4831	-0.0174612998962402\\
%4832	-0.017319917678833\\
%4833	-0.0172381401062012\\
%4834	-0.0172088146209717\\
%4835	-0.017223596572876\\
%4836	-0.0172762870788574\\
%4837	-0.0173599720001221\\
%4838	-0.0174689292907715\\
%4839	-0.0175976753234863\\
%4840	-0.0177419185638428\\
%4841	-0.0178966522216797\\
%4842	-0.0180587768554688\\
%4843	-0.0182251930236816\\
%4844	-0.0183925628662109\\
%4845	-0.0185592174530029\\
%4846	-0.0187232494354248\\
%4847	-0.0188827514648438\\
%4848	-0.0190365314483643\\
%4849	-0.0191836357116699\\
%4850	-0.0193231105804443\\
%4851	-0.0194547176361084\\
%4852	-0.0195779800415039\\
%4853	-0.0196926593780518\\
%4854	-0.0197982788085938\\
%4855	-0.019895076751709\\
%4856	-0.0199828147888184\\
%4857	-0.0200624465942383\\
%4858	-0.0201330184936523\\
%4859	-0.0201957225799561\\
%4860	-0.0202505588531494\\
%4861	-0.0202980041503906\\
%4862	-0.0203385353088379\\
%4863	-0.0203719139099121\\
%4864	-0.0203988552093506\\
%4865	-0.0204203128814697\\
%4866	-0.0204362869262695\\
%4867	-0.0204472541809082\\
%4868	-0.020453929901123\\
%4869	-0.0204563140869141\\
%4870	-0.0204551219940186\\
%4871	-0.0204505920410156\\
%4872	-0.0204432010650635\\
%4873	-0.0204336643218994\\
%4874	-0.0204215049743652\\
%4875	-0.0204083919525146\\
%4876	-0.0203936100006104\\
%4877	-0.0203781127929688\\
%4878	-0.0203614234924316\\
%4879	-0.0203442573547363\\
%4880	-0.020327091217041\\
%4881	-0.0203099250793457\\
%4882	-0.0202929973602295\\
%4883	-0.0202763080596924\\
%4884	-0.0202600955963135\\
%4885	-0.0202445983886719\\
%4886	-0.0202295780181885\\
%4887	-0.0202157497406006\\
%4888	-0.02020263671875\\
%4889	-0.0201900005340576\\
%4890	-0.0201787948608398\\
%4891	-0.0201683044433594\\
%4892	-0.0201590061187744\\
%4893	-0.0201504230499268\\
%4894	-0.0201427936553955\\
%4895	-0.0201361179351807\\
%4896	-0.0201303958892822\\
%4897	-0.0201256275177002\\
%4898	-0.0201215744018555\\
%4899	-0.0201179981231689\\
%4900	-0.0201153755187988\\
%4901	-0.0237135887145996\\
%4902	-0.0173664093017578\\
%4903	-0.00677728652954102\\
%4904	0.00496578216552734\\
%4905	0.0164856910705566\\
%4906	0.0273458957672119\\
%4907	0.0375509262084961\\
%4908	0.0472671985626221\\
%4909	0.0566854476928711\\
%4910	0.0659613609313965\\
%4911	0.0751969814300537\\
%4912	0.0844419002532959\\
%4913	0.0936999320983887\\
%4914	0.102941751480103\\
%4915	0.112115621566772\\
%4916	0.121153354644775\\
%4917	0.129982471466064\\
%4918	0.138528108596802\\
%4919	0.146721124649048\\
%4920	0.154499292373657\\
%4921	0.161810398101807\\
%4922	0.168613433837891\\
%4923	0.174879550933838\\
%4924	0.180590867996216\\
%4925	0.185741901397705\\
%4926	0.190335750579834\\
%4927	0.19438648223877\\
%4928	0.197913646697998\\
%4929	0.200943946838379\\
%4930	0.203508138656616\\
%4931	0.205640316009521\\
%4932	0.207376956939697\\
%4933	0.208755016326904\\
%4934	0.209810972213745\\
%4935	0.210580587387085\\
%4936	0.211098909378052\\
%4937	0.211397886276245\\
%4938	0.211508274078369\\
%4939	0.211458206176758\\
%4940	0.211273431777954\\
%4941	0.210976362228394\\
%4942	0.210588693618774\\
%4943	0.210128307342529\\
%4944	0.209612131118774\\
%4945	0.209054231643677\\
%4946	0.208467721939087\\
%4947	0.207862854003906\\
%4948	0.207249879837036\\
%4949	0.206636428833008\\
%4950	0.206029415130615\\
%4951	0.205434560775757\\
%4952	0.204856634140015\\
%4953	0.204299688339233\\
%4954	0.203766822814941\\
%4955	0.203260183334351\\
%4956	0.202781438827515\\
%4957	0.202332258224487\\
%4958	0.201913595199585\\
%4959	0.201525211334229\\
%4960	0.201167345046997\\
%4961	0.200839757919312\\
%4962	0.200541973114014\\
%4963	0.200272798538208\\
%4964	0.200031995773315\\
%4965	0.199817180633545\\
%4966	0.199627876281738\\
%4967	0.199462890625\\
%4968	0.199320554733276\\
%4969	0.199198961257935\\
%4970	0.199097156524658\\
%4971	0.199013233184814\\
%4972	0.198945283889771\\
%4973	0.198893070220947\\
%4974	0.198854207992554\\
%4975	0.198827266693115\\
%4976	0.198811292648315\\
%4977	0.19880485534668\\
%4978	0.198806524276733\\
%4979	0.19881534576416\\
%4980	0.198830127716064\\
%4981	0.198850154876709\\
%4982	0.198874235153198\\
%4983	0.198901653289795\\
%4984	0.198931694030762\\
%4985	0.198963403701782\\
%4986	0.198996305465698\\
%4987	0.199030160903931\\
%4988	0.199064016342163\\
%4989	0.199097633361816\\
%4990	0.199130773544312\\
%4991	0.19916296005249\\
%4992	0.199193954467773\\
%4993	0.19922399520874\\
%4994	0.199252128601074\\
%4995	0.199279069900513\\
%4996	0.199303865432739\\
%4997	0.19932746887207\\
%4998	0.199349164962769\\
%4999	0.199368953704834\\
%5000	0.199387311935425\\
%5001	0.355287790298462\\
};
\addlegendentry{GRU(1,5)}
\label{tik:es3_out1_gru}
\end{axis}

\begin{axis}[%
width=3in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> out2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=4000,
xmax=4500,
xlabel style={font=\color{white!15!black}},
xlabel={Sample, $t$},
ymin=-3.9,
ymax=6,
ylabel style={font=\color{white!15!black},yshift=-0.5cm},
ylabel={$y_2(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left},
legend pos=south east
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
%1	2.48006317467722\\
%2	1.85475841322364\\
%3	1.30078801221344\\
%4	0.802178553064435\\
%5	0.346841020135983\\
%6	-0.0738274274696301\\
%7	-0.465611497313224\\
%8	-0.832166468103067\\
%9	-1.17561879618469\\
%10	-1.49704829807841\\
%11	-1.79685749292812\\
%12	-2.07504621775499\\
%13	-2.33141137979997\\
%14	-2.56568932041406\\
%15	-2.77765481660801\\
%16	-2.96718749185979\\
%17	-3.13431374435806\\
%18	-3.27923026481338\\
%19	-3.40231371439175\\
%20	-3.50412004475725\\
%21	-3.58537615561139\\
%22	-3.64696601153371\\
%23	-3.68991291302275\\
%24	-3.71535928929\\
%25	-3.72454512043597\\
%26	-3.71878588305693\\
%27	-3.69945073283645\\
%28	-3.66794148230576\\
%29	-3.62567279716086\\
%30	-3.57405391779238\\
%31	-3.51447211260091\\
%32	-3.4482779852806\\
%33	-3.37677268868159\\
%34	-3.30119704209966\\
%35	-3.2227225056734\\
%36	-3.14244393357298\\
%37	-3.0613740052692\\
%38	-2.98043921973524\\
%39	-2.90047732933505\\
%40	-2.82223608686551\\
%41	-2.74637317938267\\
%42	-2.6734572249001\\
%43	-2.60396971187268\\
%44	-2.53830776588313\\
%45	-2.47678763265844\\
%46	-2.41964877118574\\
%47	-2.36705845515644\\
%48	-2.31911678525125\\
%49	-2.2758620189757\\
%50	-2.23727612900079\\
%51	-2.20329050540282\\
%52	-2.17379172196581\\
%53	-2.14862729191027\\
%54	-2.12761134410521\\
%55	-2.11053015701581\\
%56	-2.09714749430324\\
%57	-2.08720969304678\\
%58	-2.08045046289135\\
%59	-2.07659536190032\\
%60	-2.07536592236751\\
%61	-2.07648340716398\\
%62	-2.07967218422318\\
%63	-2.08466271337594\\
%64	-2.09119414582885\\
%65	-2.0990165420551\\
%66	-2.10789271868021\\
%67	-2.11759973906771\\
%68	-2.12793006573538\\
%69	-2.13869239547709\\
%70	-2.14971220016133\\
%71	-2.16083199767115\\
%72	-2.17191137839623\\
%73	-2.18282681314744\\
%74	-2.19347126839961\\
%75	-2.20375365444031\\
%76	-2.2135981313709\\
%77	-2.222943297024\\
%78	-2.23174127977705\\
%79	-2.23995675799843\\
%80	-2.24756592649561\\
%81	-2.25455542887699\\
%82	-2.26092127321561\\
%83	-2.26666774683697\\
%84	-2.27180634446328\\
%85	-2.27635472235016\\
%86	-2.28033568946279\\
%87	-2.28377624517076\\
%88	-2.28670667140709\\
%89	-2.28915968574798\\
%90	-2.29116966043764\\
%91	-2.29277191101667\\
%92	-2.29400205692362\\
%93	-2.2948954552347\\
%94	-2.29548670759595\\
%95	-2.29580923938963\\
%96	-2.29589494926961\\
%97	-2.2957739264003\\
%98	-2.29547423204458\\
%99	-2.29502174156623\\
%100	-2.29444004244244\\
%101	-2.29375038351788\\
%102	-2.29480270277983\\
%103	-2.28961225605108\\
%104	-2.26661167484554\\
%105	-2.21799846995335\\
%106	-2.13907541957237\\
%107	-2.02761004977632\\
%108	-1.88327753830936\\
%109	-1.70719944523443\\
%110	-1.50156977286811\\
%111	-1.26935392707553\\
%112	-1.01404640918622\\
%113	-0.739475341633911\\
%114	-0.44964447037821\\
%115	-0.148605478366197\\
%116	0.159644846702935\\
%117	0.471246776368002\\
%118	0.782542399484773\\
%119	1.09012557044989\\
%120	1.39087916202183\\
%121	1.68200138567395\\
%122	1.96102268168145\\
%123	2.22581448350481\\
%124	2.47459100720157\\
%125	2.70590509322431\\
%126	2.9186390258312\\
%127	3.11199116810533\\
%128	3.28545917390057\\
%129	3.43882046894247\\
%130	3.57211062981084\\
%131	3.68560023028626\\
%132	3.7797706686901\\
%133	3.85528943684155\\
%134	3.91298524076993\\
%135	3.95382333517722\\
%136	3.97888138776188\\
%137	3.9893261458688\\
%138	3.98639113653682\\
%139	3.97135559190839\\
%140	3.9455247551885\\
%141	3.91021168793367\\
%142	3.86672066745562\\
%143	3.81633223356667\\
%144	3.76028991679566\\
%145	3.69978865557102\\
%146	3.6359648876961\\
%147	3.56988828171208\\
%148	3.50255505642137\\
%149	3.43488282188179\\
%150	3.36770686251443\\
%151	3.3017777725203\\
%152	3.23776034547858\\
%153	3.17623361369991\\
%154	3.11769192851315\\
%155	3.06254697004701\\
%156	3.01113057409196\\
%157	2.96369826414967\\
%158	2.9204333786481\\
%159	2.8814516863692\\
%160	2.84680638724913\\
%161	2.81649340071781\\
%162	2.79045684949545\\
%163	2.76859465311463\\
%164	2.75076415224957\\
%165	2.73678769207813\\
%166	2.72645810025481\\
%167	2.71954400252182\\
%168	2.71579492642617\\
%169	2.71494615095201\\
%170	2.71672326703604\\
%171	2.72084642083804\\
%172	2.7270342182274\\
%173	2.73500727516808\\
%174	2.74449140449745\\
%175	2.75522043496622\\
%176	2.7669386633136\\
%177	2.7794029445782\\
%178	2.79238442978255\\
%179	2.80566996357663\\
%180	2.81906315738728\\
%181	2.83238515610691\\
%182	2.84547511838112\\
%183	2.85819043213972\\
%184	2.87040668818245\\
%185	2.88201743540491\\
%186	2.89293374165957\\
%187	2.90308358432176\\
%188	2.91241109440178\\
%189	2.92087567754403\\
%190	2.92845103451411\\
%191	2.93512410282816\\
%192	2.94089394005568\\
%193	2.94577056805946\\
%194	2.94977379605383\\
%195	2.95293203889192\\
%196	2.95528114546304\\
%197	2.956863250515\\
%198	2.95772566163791\\
%199	2.95791979157561\\
%200	2.95750014448698\\
%201	2.95652336327954\\
%202	2.95456370274166\\
%203	2.9412764353701\\
%204	2.90528964840465\\
%205	2.83929922600235\\
%206	2.73929782873551\\
%207	2.60383728651954\\
%208	2.43340050661537\\
%209	2.22989313821632\\
%210	1.99624069269831\\
%211	1.73607108592341\\
%212	1.45346410921468\\
%213	1.15275293044612\\
%214	0.83836630974018\\
%215	0.514703138064928\\
%216	0.186033095608722\\
%217	-0.14358120439625\\
%218	-0.470344119935669\\
%219	-0.790771699496916\\
%220	-1.1017234479752\\
%221	-1.40042299253524\\
%222	-1.6844692289252\\
%223	-1.95183932610996\\
%224	-2.20088481091971\\
%225	-2.43032182883465\\
%226	-2.63921657154161\\
%227	-2.82696676964078\\
%228	-2.99328006545319\\
%229	-3.1381500035609\\
%230	-3.26183030389888\\
%231	-3.36480801305493\\
%232	-3.44777606353495\\
%233	-3.51160570802016\\
%234	-3.55731923613287\\
%235	-3.58606332506028\\
%236	-3.59908332268395\\
%237	-3.5976987127196\\
%238	-3.58327996583355\\
%239	-3.55722693875729\\
%240	-3.52094894501149\\
%241	-3.47584658587075\\
%242	-3.423295398517\\
%243	-3.36463134978707\\
%244	-3.30113817835669\\
%245	-3.23403656545414\\
%246	-3.16447509410776\\
%247	-3.09352293935571\\
%248	-3.02216421665294\\
%249	-2.95129390278004\\
%250	-2.88171523278203\\
%251	-2.81413846774424\\
%252	-2.74918092144862\\
%253	-2.68736812905516\\
%254	-2.62913603781962\\
%255	-2.57483409838995\\
%256	-2.52472913530823\\
%257	-2.47900987686585\\
%258	-2.43779202728952\\
%259	-2.40112376824047\\
%260	-2.36899158164862\\
%261	-2.34132629183066\\
%262	-2.31800923151\\
%263	-2.29887844361818\\
%264	-2.28373483846777\\
%265	-2.27234823390577\\
%266	-2.26446321425083\\
%267	-2.25980475206499\\
%268	-2.25808354499587\\
%269	-2.25900102794852\\
%270	-2.26225402861622\\
%271	-2.26753904184083\\
%272	-2.27455610531962\\
%273	-2.28301226577533\\
%274	-2.29262463081783\\
%275	-2.30312300731926\\
%276	-2.31425213217886\\
%277	-2.32577350585907\\
%278	-2.33746684302597\\
%279	-2.34913115803083\\
%280	-2.36058550583437\\
%281	-2.37166940131877\\
%282	-2.38224294177379\\
%283	-2.39218665870912\\
%284	-2.40140112606099\\
%285	-2.40980635236024\\
%286	-2.4173409845421\\
%287	-2.42396135084041\\
%288	-2.42964036965537\\
%289	-2.43436635045071\\
%290	-2.43814171165819\\
%291	-2.44098163928162\\
%292	-2.44291270843244\\
%293	-2.44397148842962\\
%294	-2.44420315039002\\
%295	-2.44366009445244\\
%296	-2.44240061194863\\
%297	-2.44048759598447\\
%298	-2.4379873120497\\
%299	-2.43496823845598\\
%300	-2.43149998463327\\
%301	-2.42765229360826\\
%302	-2.42597131827684\\
%303	-2.42275476451227\\
%304	-2.41073952795012\\
%305	-2.38499513282453\\
%306	-2.34247034081513\\
%307	-2.281598977588\\
%308	-2.20197033678329\\
%309	-2.10405855241586\\
%310	-1.98900200377792\\
%311	-1.85842381490972\\
%312	-1.71428570343051\\
%313	-1.55876887223668\\
%314	-1.39417695196351\\
%315	-1.22285708308936\\
%316	-1.0471360720386\\
%317	-0.869269200257599\\
%318	-0.691399750744931\\
%319	-0.515527680695796\\
%320	-0.343486142521739\\
%321	-0.176924762319297\\
%322	-0.0172987428047247\\
%323	0.134137019894981\\
%324	0.276329519613036\\
%325	0.408425559725982\\
%326	0.529766580441016\\
%327	0.639880910362822\\
%328	0.73847391093185\\
%329	0.825416439356692\\
%330	0.900732016364064\\
%331	0.96458304854357\\
%332	1.01725642066027\\
%333	1.0591487406596\\
%334	1.09075148896575\\
%335	1.11263629395557\\
%336	1.12544052712693\\
%337	1.12985338447123\\
%338	1.12660259492871\\
%339	1.11644187259073\\
%340	1.10013920655666\\
%341	1.07846606109284\\
%342	1.05218753901031\\
%343	1.02205354299908\\
%344	0.988790953042488\\
%345	0.953096822988453\\
%346	0.915632585865295\\
%347	0.877019245580243\\
%348	0.837833522198614\\
%349	0.798604909032881\\
%350	0.759813592225269\\
%351	0.721889177329757\\
%352	0.685210162525265\\
%353	0.650104094451586\\
%354	0.616848340176098\\
%355	0.585671407391206\\
%356	0.556754744523175\\
%357	0.530234952913434\\
%358	0.506206344521311\\
%359	0.48472378059987\\
%360	0.465805729420393\\
%361	0.449437484274121\\
%362	0.435574486571518\\
%363	0.42414570280209\\
%364	0.415057008328008\\
%365	0.408194535383049\\
%366	0.403427947160787\\
%367	0.40061360443396\\
%368	0.399597595688347\\
%369	0.400218606223153\\
%370	0.402310606016417\\
%371	0.405705340335167\\
%372	0.410234611049336\\
%373	0.415732340355483\\
%374	0.422036412106583\\
%375	0.428990289159003\\
%376	0.436444408073772\\
%377	0.444257355138065\\
%378	0.452296830000478\\
%379	0.460440405240594\\
%380	0.468576091923267\\
%381	0.476602722628425\\
%382	0.484430164607919\\
%383	0.491979376614635\\
%384	0.49918232359025\\
%385	0.505981763802921\\
%386	0.512330923212412\\
%387	0.518193071826149\\
%388	0.523541016614841\\
%389	0.528356525199937\\
%390	0.53262969402733\\
%391	0.536358274121648\\
%392	0.53954696679262\\
%393	0.542206700857944\\
%394	0.544353902073748\\
%395	0.546009764541299\\
%396	0.547199532902988\\
%397	0.547951803166938\\
%398	0.548297849021467\\
%399	0.548270979530774\\
%400	0.547905933152693\\
%401	0.547238312098282\\
%402	0.546453772065395\\
%403	0.545486660286363\\
%404	0.544071386371031\\
%405	0.542029324814487\\
%406	0.53925313652689\\
%407	0.535692939037651\\
%408	0.531344360718225\\
%409	0.526238358847625\\
%410	0.520432617039622\\
%411	0.51400432224756\\
%412	0.50704413073308\\
%413	0.49965115218143\\
%414	0.491928804059013\\
%415	0.483981410521455\\
%416	0.475911439975169\\
%417	0.467817292207679\\
%418	0.459791559865146\\
%419	0.45191970028229\\
%420	0.444279062675102\\
%421	0.436938222913198\\
%422	0.429956583881343\\
%423	0.423384204146994\\
%424	0.417261821540827\\
%425	0.411621041541528\\
%426	0.406484663196451\\
%427	0.401867117826432\\
%428	0.39777499804284\\
%429	0.394207656708481\\
%430	0.391157857441726\\
%431	0.388612460121092\\
%432	0.386553126610739\\
%433	0.384957033604068\\
%434	0.383797581076363\\
%435	0.383045086349003\\
%436	0.382667455196579\\
%437	0.382630822773222\\
%438	0.382900158394708\\
%439	0.383439829387725\\
%440	0.384214120307192\\
%441	0.385187704827097\\
%442	0.386326068530997\\
%443	0.387595881666465\\
%444	0.388965321685012\\
%445	0.390404346067303\\
%446	0.391884916534799\\
%447	0.393381176275546\\
%448	0.394869582265922\\
%449	0.396328995154291\\
%450	0.397740729489133\\
%451	0.399088567326367\\
%452	0.400358738441008\\
%453	0.401539870500546\\
%454	0.402622912634857\\
%455	0.403601035864017\\
%456	0.404469513825101\\
%457	0.405225587176242\\
%458	0.405868314955397\\
%459	0.406398416037088\\
%460	0.406818103667475\\
%461	0.407130915871275\\
%462	0.407341544317864\\
%463	0.407455664012937\\
%464	0.407479765950654\\
%465	0.407420994623421\\
%466	0.407286992046082\\
%467	0.407085749711885\\
%468	0.406825469662217\\
%469	0.406514435623585\\
%470	0.406160894946\\
%471	0.405772951868951\\
%472	0.405358472445972\\
%473	0.404925001278016\\
%474	0.404479690040148\\
%475	0.404029237636372\\
%476	0.403579841683924\\
%477	0.403137160911356\\
%478	0.402706287954078\\
%479	0.402291731946355\\
%480	0.401897410239728\\
%481	0.401526648523704\\
%482	0.401182188584702\\
%483	0.400866202912637\\
%484	0.400580315350495\\
%485	0.40032562697947\\
%486	0.400102746440001\\
%487	0.399911823905994\\
%488	0.39975258795477\\
%489	0.399624384607656\\
%490	0.399526217854577\\
%491	0.399456791019497\\
%492	0.399414548371099\\
%493	0.399397716433635\\
%494	0.399404344505636\\
%495	0.399432343948226\\
%496	0.399479525859282\\
%497	0.399543636804081\\
%498	0.399622392326507\\
%499	0.39971350801694\\
%500	0.399814727963054\\
%501	0.399923850457399\\
%502	0.398531971225812\\
%503	0.39195443404776\\
%504	0.377719762472478\\
%505	0.354255167388329\\
%506	0.320713839886312\\
%507	0.27683017588293\\
%508	0.222797958191086\\
%509	0.159167573977531\\
%510	0.0867591546953295\\
%511	0.00658915942587441\\
%512	-0.0801915871699516\\
%513	-0.172350015746935\\
%514	-0.26861441857181\\
%515	-0.367710647243865\\
%516	-0.46839183664528\\
%517	-0.5694624554061\\
%518	-0.66979737617734\\
%519	-0.768356572878299\\
%520	-0.864195981919466\\
%521	-0.956475006527588\\
%522	-1.04446109491674\\
%523	-1.127531781993\\
%524	-1.20517454886527\\
%525	-1.27698482334436\\
%526	-1.34266241682864\\
%527	-1.40200666771637\\
%528	-1.4549105381685\\
%529	-1.50135388924336\\
%530	-1.54139613883433\\
%531	-1.57516848726161\\
%532	-1.60286587667196\\
%533	-1.62473883251408\\
%534	-1.64108531825192\\
%535	-1.65224271814646\\
%536	-1.65858004739151\\
%537	-1.66049047414856\\
%538	-1.65838422411235\\
%539	-1.65268192517365\\
%540	-1.64380843754536\\
%541	-1.63218720339505\\
%542	-1.61823513958798\\
%543	-1.60235808758969\\
%544	-1.58494682590278\\
%545	-1.56637364260741\\
%546	-1.54698945862587\\
%547	-1.52712148621892\\
%548	-1.50707140192298\\
%549	-1.48711400862601\\
%550	-1.46749635772675\\
%551	-1.44843729929322\\
%552	-1.43012742579626\\
%553	-1.41272937330356\\
%554	-1.39637844293649\\
%555	-1.38118350487362\\
%556	-1.36722814718311\\
%557	-1.35457203223495\\
%558	-1.34325242433333\\
%559	-1.33328585347018\\
%560	-1.32466988168289\\
%561	-1.3173849403533\\
%562	-1.31139620886271\\
%563	-1.30665550727179\\
%564	-1.30310317808012\\
%565	-1.3006699345952\\
%566	-1.29927865596452\\
%567	-1.29884611146155\\
%568	-1.29928459913209\\
%569	-1.30050348637293\\
%570	-1.30241064240278\\
%571	-1.304913754874\\
%572	-1.3079215250427\\
%573	-1.31134473794904\\
%574	-1.31509720594621\\
%575	-1.31909658564637\\
%576	-1.32326506991772\\
%577	-1.32752995796569\\
%578	-1.33182410776119\\
%579	-1.33608627614048\\
%580	-1.34026135279829\\
%581	-1.34430049513175\\
%582	-1.34816117147414\\
%583	-1.35180712069212\\
%584	-1.35520823641557\\
%585	-1.3583403843354\\
%586	-1.36118516105186\\
%587	-1.36372960289353\\
%588	-1.36596585296746\\
%589	-1.36789079445385\\
%590	-1.36950565783592\\
%591	-1.37081560936778\\
%592	-1.37182932764109\\
%593	-1.37255857462585\\
%594	-1.37301776704091\\
%595	-1.37322355336637\\
%596	-1.37319440125083\\
%597	-1.37295019950065\\
%598	-1.37251187827263\\
%599	-1.37190105053395\\
%600	-1.37113967730866\\
%601	-1.37024975870508\\
%602	-1.36858339365326\\
%603	-1.35683437165077\\
%604	-1.32477985965513\\
%605	-1.26552366248699\\
%606	-1.17496831421033\\
%607	-1.05127291650577\\
%608	-0.894366179054233\\
%609	-0.705534041323625\\
%610	-0.487079229219679\\
%611	-0.24204274246018\\
%612	0.0260236573443877\\
%613	0.31324351168895\\
%614	0.615567961380292\\
%615	0.928900247078429\\
%616	1.24919703073918\\
%617	1.57255013681382\\
%618	1.89525156819147\\
%619	2.21384411245198\\
%620	2.52515946136664\\
%621	2.82634547728953\\
%622	3.114884022855\\
%623	3.38860060323762\\
%624	3.6456669378235\\
%625	3.88459746985721\\
%626	4.1042407311156\\
%627	4.30376639883995\\
%628	4.48264881055272\\
%629	4.64064763663391\\
%630	4.77778634907098\\
%631	4.89432906661681\\
%632	4.9907563010796\\
%633	5.0677400762808\\
%634	5.12611884019097\\
%635	5.1668725418429\\
%636	5.19109819785194\\
%637	5.19998622880886\\
%638	5.19479780352706\\
%639	5.17684338920265\\
%640	5.14746266805009\\
%641	5.10800594596154\\
%642	5.05981714624157\\
%643	5.0042184515111\\
%644	4.94249662945674\\
%645	4.87589105321421\\
%646	4.80558340478915\\
%647	4.73268902999746\\
%648	4.65824989589897\\
%649	4.58322908653996\\
%650	4.50850675993982\\
%651	4.43487747857004\\
%652	4.36304881698763\\
%653	4.29364114369536\\
%654	4.22718846959643\\
%655	4.16414025246898\\
%656	4.10486404557878\\
%657	4.04964887873984\\
%658	3.9987092616831\\
%659	3.95218970235728\\
%660	3.91016963661896\\
%661	3.87266867052219\\
%662	3.83965204194829\\
%663	3.81103621448032\\
%664	3.78669452308862\\
%665	3.7664627982199\\
%666	3.75014490215256\\
%667	3.73751811887638\\
%668	3.72833834617286\\
%669	3.72234504591456\\
%670	3.71926591578501\\
%671	3.71882125256705\\
%672	3.72072798379528\\
%673	3.72470335086046\\
%674	3.73046823254812\\
%675	3.73775010345405\\
%676	3.74628562672032\\
%677	3.75582288505996\\
%678	3.76612325807582\\
%679	3.77696295742727\\
%680	3.78813423446145\\
%681	3.79944627751122\\
%682	3.81072581818663\\
%683	3.82181746766702\\
%684	3.83258380525978\\
%685	3.84290524235537\\
%686	3.85267968540236\\
%687	3.8618220216821\\
%688	3.87026345151026\\
%689	3.87795069006348\\
%690	3.88484506135621\\
%691	3.89092150600705\\
%692	3.89616752336775\\
%693	3.90058206737101\\
%694	3.90417441411676\\
%695	3.90696301778761\\
%696	3.90897436998972\\
%697	3.91024187608138\\
%698	3.91080476049959\\
%699	3.91070701154749\\
%700	3.90999637458047\\
%701	3.90872340104374\\
%702	3.91180903651225\\
%703	3.91260720262717\\
%704	3.89764852233939\\
%705	3.85803030131305\\
%706	3.7885516274949\\
%707	3.68686100644929\\
%708	3.55273087203288\\
%709	3.38747790242523\\
%710	3.19351260909653\\
%711	2.97399285353994\\
%712	2.7325574525508\\
%713	2.47312057755468\\
%714	2.19971233807251\\
%715	1.91635482207485\\
%716	1.62696580053144\\
%717	1.33528441953477\\
%718	1.0448146917441\\
%719	0.758783633560194\\
%720	0.480111611901928\\
%721	0.21139296445147\\
%722	-0.0451146901133971\\
%723	-0.287493781864777\\
%724	-0.514163902227626\\
%725	-0.723873699653978\\
%726	-0.915688445613805\\
%727	-1.08897406507664\\
%728	-1.24337834601261\\
%729	-1.37880997198512\\
%730	-1.49541595791562\\
%731	-1.59355800985646\\
%732	-1.67378827407025\\
%733	-1.7368248882785\\
%734	-1.78352769828999\\
%735	-1.81487445620045\\
%736	-1.83193777191997\\
%737	-1.8358630479332\\
%738	-1.82784758794544\\
%739	-1.8091210334345\\
%740	-1.78092724811718\\
%741	-1.74450773894273\\
%742	-1.70108667341773\\
%743	-1.65185752680843\\
%744	-1.5979713690062\\
%745	-1.54052677951875\\
%746	-1.4805613600971\\
%747	-1.41904479785233\\
%748	-1.356873417281\\
%749	-1.29486614732181\\
%750	-1.23376181932532\\
%751	-1.17421770354197\\
%752	-1.11680918532977\\
%753	-1.06203047764873\\
%754	-1.0102962634406\\
%755	-0.961944160075495\\
%756	-0.917237898063388\\
%757	-0.876371107552781\\
%758	-0.839471608642361\\
%759	-0.806606105079897\\
%760	-0.777785185381431\\
%761	-0.752968540636149\\
%762	-0.732070314134009\\
%763	-0.714964504331794\\
%764	-0.70149034943192\\
%765	-0.691457628865355\\
%766	-0.684651824132084\\
%767	-0.680839088654207\\
%768	-0.679770983442237\\
%769	-0.681188942378634\\
%770	-0.684828437708491\\
%771	-0.690422822830386\\
%772	-0.697706835645924\\
%773	-0.706419751509398\\
%774	-0.716308180184045\\
%775	-0.727128506132129\\
%776	-0.738648975924551\\
%777	-0.750651440541537\\
%778	-0.762932763845785\\
%779	-0.775305911546118\\
%780	-0.787600737541591\\
%781	-0.799664486656184\\
%782	-0.811362034460295\\
%783	-0.822575886147802\\
%784	-0.833205957320502\\
%785	-0.843169160051346\\
%786	-0.852398817782077\\
%787	-0.860843932489069\\
%788	-0.868468327153508\\
%789	-0.8752496859294\\
%790	-0.881178513545969\\
%791	-0.886257034440394\\
%792	-0.890498050922438\\
%793	-0.893923778353376\\
%794	-0.89656467390564\\
%795	-0.898458273983157\\
%796	-0.899648053850471\\
%797	-0.900182321464431\\
%798	-0.900113155946862\\
%799	-0.89949539959946\\
%800	-0.898385710860429\\
%801	-0.896841684151385\\
%802	-0.89495325021654\\
%803	-0.89116996340086\\
%804	-0.883626966265551\\
%805	-0.871075157304537\\
%806	-0.85276807172686\\
%807	-0.828364435749772\\
%808	-0.79784499208018\\
%809	-0.76144191822537\\
%810	-0.719579164415678\\
%811	-0.672822174825646\\
%812	-0.621835642240328\\
%813	-0.567348139364553\\
%814	-0.510122648865506\\
%815	-0.450932170470049\\
%816	-0.390539715029654\\
%817	-0.329682103718379\\
%818	-0.269057078214981\\
%819	-0.209313298087544\\
%820	-0.151042857855042\\
%821	-0.0947760012548549\\
%822	-0.0409777466061245\\
%823	0.00995383309125628\\
%824	0.057687906865847\\
%825	0.101959969638147\\
%826	0.142569905005999\\
%827	0.179379202020944\\
%828	0.212307485681482\\
%829	0.241328506524404\\
%830	0.26646572112086\\
%831	0.287787582346626\\
%832	0.305402645929892\\
%833	0.31945458796264\\
%834	0.330117216798049\\
%835	0.337589552063346\\
%836	0.342091033416796\\
%837	0.343856912187505\\
%838	0.343133870170358\\
%839	0.340175901610733\\
%840	0.335240486802101\\
%841	0.328585078724761\\
%842	0.320463917760863\\
%843	0.31112518371055\\
%844	0.300808489085368\\
%845	0.289742712945663\\
%846	0.278144170356219\\
%847	0.266215108837193\\
%848	0.254142519964783\\
%849	0.242097251508309\\
%850	0.230233403158629\\
%851	0.218687986988478\\
%852	0.207580832269915\\
%853	0.197014713138589\\
%854	0.187075676818825\\
%855	0.177833549686484\\
%856	0.1693425983252\\
%857	0.161642322901633\\
%858	0.154758360620953\\
%859	0.148703477697413\\
%860	0.143478629158552\\
%861	0.139074066865977\\
%862	0.135470477351839\\
%863	0.132640132408687\\
%864	0.130548036803112\\
%865	0.129153058983002\\
%866	0.128409032188355\\
%867	0.128265814932293\\
%868	0.12867030137\\
%869	0.129567373598735\\
%870	0.130900789414282\\
%871	0.132614000472838\\
%872	0.13465089715947\\
%873	0.136956477734398\\
%874	0.139477440507911\\
%875	0.142162698877574\\
%876	0.14496382004301\\
%877	0.147835389091476\\
%878	0.150735300920608\\
%879	0.153624983133628\\
%880	0.156469553608603\\
%881	0.159237916909937\\
%882	0.161902804080824\\
%883	0.164440760634572\\
%884	0.16683208775562\\
%885	0.169060741833638\\
%886	0.171114197492371\\
%887	0.17298327924548\\
%888	0.174661966821151\\
%889	0.176147179052646\\
%890	0.177438541039974\\
%891	0.17853813905534\\
%892	0.179450267398659\\
%893	0.180181171115653\\
%894	0.18073878817608\\
%895	0.181132494379412\\
%896	0.181372853915361\\
%897	0.181471378162118\\
%898	0.181440294960868\\
%899	0.18129233026526\\
%900	0.181040503732984\\
%901	0.180697939506688\\
%902	0.177495681318812\\
%903	0.164618031052107\\
%904	0.13755980386288\\
%905	0.0935334191914676\\
%906	0.0311094653757457\\
%907	-0.0500709413170408\\
%908	-0.149530680827062\\
%909	-0.266150407188116\\
%910	-0.398330146994377\\
%911	-0.544124818466451\\
%912	-0.701358125384721\\
%913	-0.86771816838516\\
%914	-1.0408373569401\\
%915	-1.2183586797107\\
%916	-1.3979900206397\\
%917	-1.57754794208226\\
%918	-1.75499216108519\\
%919	-1.92845179858834\\
%920	-2.09624436896248\\
%921	-2.25688838859648\\
%922	-2.40911040985047\\
%923	-2.55184722527378\\
%924	-2.6842439326732\\
%925	-2.80564850165062\\
%926	-2.91560343471537\\
%927	-3.01383506982453\\
%928	-3.10024102556953\\
%929	-3.17487624498615\\
%930	-3.23793804919718\\
%931	-3.28975056808477\\
%932	-3.33074887232203\\
%933	-3.36146308980017\\
%934	-3.38250275017789\\
%935	-3.39454156430088\\
%936	-3.39830281085654\\
%937	-3.39454547101046\\
%938	-3.38405122298707\\
%939	-3.36761238259361\\
%940	-3.3460208524521\\
%941	-3.32005812205515\\
%942	-3.2904863425131\\
%943	-3.25804048381011\\
%944	-3.22342156832786\\
%945	-3.18729096212785\\
%946	-3.15026569482623\\
%947	-3.11291476968969\\
%948	-3.07575641769508\\
%949	-3.03925624262236\\
%950	-3.00382619870579\\
%951	-2.96982433788796\\
%952	-2.93755526025343\\
%953	-2.90727119872354\\
%954	-2.87917366753126\\
%955	-2.85341560332935\\
%956	-2.83010392797228\\
%957	-2.80930246300542\\
%958	-2.79103512763773\\
%959	-2.77528935440077\\
%960	-2.76201965973724\\
%961	-2.75115131033525\\
%962	-2.74258403004787\\
%963	-2.73619569662357\\
%964	-2.73184598213421\\
%965	-2.72937989583728\\
%966	-2.72863119316472\\
%967	-2.72942561951394\\
%968	-2.73158396245555\\
%969	-2.73492489080303\\
%970	-2.73926756365513\\
%971	-2.7444339969747\\
%972	-2.75025117946765\\
%973	-2.75655293344234\\
%974	-2.76318151993751\\
%975	-2.7699889906904\\
%976	-2.77683829246452\\
%977	-2.78360413186464\\
%978	-2.7901736110341\\
%979	-2.79644664656225\\
%980	-2.80233618553449\\
%981	-2.80776823394615\\
%982	-2.81268171368741\\
%983	-2.81702816500565\\
%984	-2.82077131178161\\
%985	-2.82388650713531\\
%986	-2.82636007682671\\
%987	-2.8281885776557\\
%988	-2.82937798761727\\
%989	-2.82994284395207\\
%990	-2.82990534447258\\
%991	-2.82929442666119\\
%992	-2.82814483805152\\
%993	-2.82649621033728\\
%994	-2.82439214852565\\
%995	-2.82187934528284\\
%996	-2.81900672942585\\
%997	-2.81582465631496\\
%998	-2.81238414670971\\
%999	-2.80873617948297\\
%1000	-2.80493104245457\\
%1001	-2.80101774451948\\
%1002	-2.80399332277277\\
%1003	-2.80842154554197\\
%1004	-2.79948397769879\\
%1005	-2.76689554443779\\
%1006	-2.70412748627051\\
%1007	-2.60763946006144\\
%1008	-2.47620895763096\\
%1009	-2.3103767510402\\
%1010	-2.11199911463072\\
%1011	-1.88388930227013\\
%1012	-1.62953067032161\\
%1013	-1.35284651452502\\
%1014	-1.05801483446384\\
%1015	-0.749319015572807\\
%1016	-0.431027616487334\\
%1017	-0.107298099610737\\
%1018	0.217899452506737\\
%1019	0.540841725223167\\
%1020	0.858097133671063\\
%1021	1.16655838254685\\
%1022	1.46346432591508\\
%1023	1.74641259250392\\
%1024	2.01336426383317\\
%1025	2.26264175393941\\
%1026	2.49292092729071\\
%1027	2.7032183967277\\
%1028	2.89287485990268\\
%1029	3.06153525680317\\
%1030	3.20912646011161\\
%1031	3.33583314296492\\
%1032	3.4420724044194\\
%1033	3.52846767131843\\
%1034	3.59582233628913\\
%1035	3.64509353537281\\
%1036	3.67736641549074\\
%1037	3.6938291917182\\
%1038	3.69574924730352\\
%1039	3.68445048559051\\
%1040	3.66129210249005\\
%1041	3.62764891085671\\
%1042	3.58489331397777\\
%1043	3.53437899426289\\
%1044	3.47742635500567\\
%1045	3.41530972764092\\
%1046	3.34924633411162\\
%1047	3.28038697366492\\
%1048	3.209808385504\\
%1049	3.13850722313159\\
%1050	3.0673955628394\\
%1051	2.99729785754219\\
%1052	2.92894923794468\\
%1053	2.86299505578359\\
%1054	2.79999155852163\\
%1055	2.7404075812933\\
%1056	2.68462714001491\\
%1057	2.63295280926168\\
%1058	2.58560976966252\\
%1059	2.54275041203701\\
%1060	2.50445938915862\\
%1061	2.47075901072752\\
%1062	2.44161488272415\\
%1063	2.41694169863931\\
%1064	2.3966090969864\\
%1065	2.38044750685062\\
%1066	2.3682539108771\\
%1067	2.35979746291445\\
%1068	2.354824905389\\
%1069	2.35306573927966\\
%1070	2.35423710719475\\
%1071	2.35804835743612\\
%1072	2.36420526399979\\
%1073	2.37241388414646\\
%1074	2.38238404143151\\
%1075	2.393832427876\\
%1076	2.40648532426117\\
%1077	2.4200809423219\\
%1078	2.43437139689086\\
%1079	2.44912431980404\\
%1080	2.46412413062448\\
%1081	2.47917298198598\\
%1082	2.49409139961849\\
%1083	2.50871863891092\\
%1084	2.52291278121979\\
%1085	2.53655059406906\\
%1086	2.54952717993689\\
%1087	2.56175543851872\\
%1088	2.57316536722527\\
%1089	2.58370322425099\\
%1090	2.59333057786642\\
%1091	2.60202326467933\\
%1092	2.60977027850831\\
%1093	2.61657261024885\\
%1094	2.62244205771927\\
%1095	2.62740002297979\\
%1096	2.63147631305259\\
%1097	2.63470795835913\\
%1098	2.63713806155934\\
%1099	2.63881468784661\\
%1100	2.6397898061446\\
%1101	2.64011828908421\\
%1102	2.63825093299249\\
%1103	2.62688775149342\\
%1104	2.59953307303968\\
%1105	2.55207861176031\\
%1106	2.48233101990626\\
%1107	2.38958925326899\\
%1108	2.27429065184266\\
%1109	2.13772302851777\\
%1110	1.98179292423029\\
%1111	1.80883934932307\\
%1112	1.62148374525104\\
%1113	1.42250880123458\\
%1114	1.21476048424501\\
%1115	1.00106900903713\\
%1116	0.784185496375257\\
%1117	0.566731807655464\\
%1118	0.351161573784479\\
%1119	0.139730814966343\\
%1120	-0.0655231788969907\\
%1121	-0.262795837613627\\
%1122	-0.450523150771094\\
%1123	-0.627384224182296\\
%1124	-0.792299326782257\\
%1125	-0.944424126414328\\
%1126	-1.08314074820066\\
%1127	-1.20804623189434\\
%1128	-1.31893891247109\\
%1129	-1.41580319976169\\
%1130	-1.49879318724345\\
%1131	-1.56821547667878\\
%1132	-1.62451156385165\\
%1133	-1.66824009111262\\
%1134	-1.70005923480546\\
%1135	-1.7207094599629\\
%1136	-1.7309968409956\\
%1137	-1.73177711551605\\
%1138	-1.72394060898205\\
%1139	-1.70839814052829\\
%1140	-1.68606799517257\\
%1141	-1.65786402450357\\
%1142	-1.62468491692873\\
%1143	-1.58740465952086\\
%1144	-1.54686419637542\\
%1145	-1.50386427310015\\
%1146	-1.45915944352529\\
%1147	-1.41345320286843\\
%1148	-1.3673942013366\\
%1149	-1.32157348342949\\
%1150	-1.27652269094851\\
%1151	-1.23271316185126\\
%1152	-1.19055585254958\\
%1153	-1.15040200796309\\
%1154	-1.11254450153657\\
%1155	-1.07721976643357\\
%1156	-1.04461023915019\\
%1157	-1.01484723776807\\
%1158	-0.988014198896331\\
%1159	-0.964150199945516\\
%1160	-0.943253696638599\\
%1161	-0.925286409497847\\
%1162	-0.910177297354656\\
%1163	-0.897826560617085\\
%1164	-0.888109622002829\\
%1165	-0.880881037614361\\
%1166	-0.875978296513276\\
%1167	-0.873225472263504\\
%1168	-0.872436695186341\\
%1169	-0.873419419239206\\
%1170	-0.875977462437947\\
%1171	-0.879913804539984\\
%1172	-0.885033130251479\\
%1173	-0.891144110482139\\
%1174	-0.898061418119784\\
%1175	-0.905607478413866\\
%1176	-0.913613957329351\\
%1177	-0.921922994152361\\
%1178	-0.930388187194521\\
%1179	-0.938875343656451\\
%1180	-0.94726300657892\\
%1181	-0.955442773342927\\
%1182	-0.963319421390652\\
%1183	-0.970810857743535\\
%1184	-0.977847909509751\\
%1185	-0.984373972920517\\
%1186	-0.990344538534181\\
%1187	-0.995726610120633\\
%1188	-1.00049803440903\\
%1189	-1.00464675837194\\
%1190	-1.00817003005177\\
%1191	-1.01107355813363\\
%1192	-1.01337064455474\\
%1193	-1.01508130343572\\
%1194	-1.01623137854475\\
%1195	-1.01685167038087\\
%1196	-1.01697708280624\\
%1197	-1.01664579798686\\
%1198	-1.01589848723187\\
%1199	-1.01477756416799\\
%1200	-1.0133264855612\\
%1201	-1.01158910401248\\
%1202	-1.01012113233172\\
%1203	-1.00738660987272\\
%1204	-1.00097661037525\\
%1205	-0.989260622081428\\
%1206	-0.971237177893996\\
%1207	-0.946406880839659\\
%1208	-0.91466588567948\\
%1209	-0.876217126800647\\
%1210	-0.83149655294611\\
%1211	-0.78111190794402\\
%1212	-0.725791966546591\\
%1213	-0.666344497818278\\
%1214	-0.603621547331595\\
%1215	-0.538490894130739\\
%1216	-0.471812751607507\\
%1217	-0.404420950152962\\
%1218	-0.337107971682136\\
%1219	-0.270613309305186\\
%1220	-0.20561470590274\\
%1221	-0.14272188837727\\
%1222	-0.0824724640682517\\
%1223	-0.0253296855109033\\
%1224	0.0283181780776361\\
%1225	0.0781570975468263\\
%1226	0.123945381187202\\
%1227	0.165510805542011\\
%1228	0.202746955074415\\
%1229	0.235608930323946\\
%1230	0.264108569600873\\
%1231	0.288309315602578\\
%1232	0.308320845407688\\
%1233	0.324293569998153\\
%1234	0.336413097711161\\
%1235	0.344894744801231\\
%1236	0.349978165588989\\
%1237	0.351922164491482\\
%1238	0.350999742581215\\
%1239	0.347493422221728\\
%1240	0.341690884790781\\
%1241	0.333880948540432\\
%1242	0.324349906265502\\
%1243	0.313378235663874\\
%1244	0.301237689075344\\
%1245	0.288188763678546\\
%1246	0.274478548201945\\
%1247	0.260338937756175\\
%1248	0.245985204508563\\
%1249	0.2316149085814\\
%1250	0.217407130744848\\
%1251	0.203522006172631\\
%1252	0.190100536710095\\
%1253	0.177264657744096\\
%1254	0.165117534834446\\
%1255	0.15374406473728\\
%1256	0.143211555290251\\
%1257	0.133570558805069\\
%1258	0.124855834090561\\
%1259	0.117087412975032\\
%1260	0.110271748175451\\
%1261	0.104402920538658\\
%1262	0.0994638850226327\\
%1263	0.0954277362610416\\
%1264	0.0922589761305779\\
%1265	0.0899147673879733\\
%1266	0.088346159134375\\
%1267	0.0874992715730421\\
%1268	0.0873164292286531\\
%1269	0.0877372334717143\\
%1270	0.0886995668209394\\
%1271	0.0901405230637778\\
%1272	0.0919972587266652\\
%1273	0.094207762830613\\
%1274	0.0967115431752129\\
%1275	0.099450228598015\\
%1276	0.102368087751498\\
%1277	0.105412465923353\\
%1278	0.108534142296126\\
%1279	0.111687610799553\\
%1280	0.114831288354633\\
%1281	0.117927654845497\\
%1282	0.120943329587065\\
%1283	0.123849089388322\\
%1284	0.126619833548035\\
%1285	0.129234501268205\\
%1286	0.131675947037025\\
%1287	0.133930779524578\\
%1288	0.135989169458242\\
%1289	0.137844631808149\\
%1290	0.139493787423421\\
%1291	0.140936109024724\\
%1292	0.142173656185138\\
%1293	0.143210803626456\\
%1294	0.144053966828522\\
%1295	0.144711328601581\\
%1296	0.145192569911787\\
%1297	0.14550860788368\\
%1298	0.145671343535754\\
%1299	0.14569342144085\\
%1300	0.145588003146305\\
%1301	0.145368555843208\\
%1302	0.144393880605957\\
%1303	0.139947425710841\\
%1304	0.129693762472073\\
%1305	0.112144622296992\\
%1306	0.0864810932740007\\
%1307	0.0524104403307189\\
%1308	0.0100495820353767\\
%1309	-0.0401705535212358\\
%1310	-0.0975840487206567\\
%1311	-0.16135556169483\\
%1312	-0.230534829317068\\
%1313	-0.304101943513593\\
%1314	-0.381004835638202\\
%1315	-0.460190112524894\\
%1316	-0.540628173809987\\
%1317	-0.62133338049347\\
%1318	-0.701379923785036\\
%1319	-0.779913950170569\\
%1320	-0.856162425728353\\
%1321	-0.929439164628155\\
%1322	-0.999148399583045\\
%1323	-1.06478623296749\\
%1324	-1.125940274284\\
%1325	-1.18228774111622\\
%1326	-1.23359227550794\\
%1327	-1.27969970502116\\
%1328	-1.32053295694536\\
%1329	-1.3560863148275\\
%1330	-1.38641918837162\\
%1331	-1.41164955062675\\
%1332	-1.43194718011831\\
%1333	-1.44752683011696\\
%1334	-1.45864143254278\\
%1335	-1.46557543006472\\
%1336	-1.46863831677418\\
%1337	-1.46815845539738\\
%1338	-1.46447722736955\\
%1339	-1.45794356123319\\
%1340	-1.44890887474301\\
%1341	-1.43772245676069\\
%1342	-1.42472730649554\\
%1343	-1.41025643988223\\
%1344	-1.39462966586909\\
%1345	-1.37815082910283\\
%1346	-1.36110550991811\\
%1347	-1.34375916765124\\
%1348	-1.32635570907292\\
%1349	-1.30911646015034\\
%1350	-1.29223951637738\\
%1351	-1.27589944452499\\
%1352	-1.26024730683218\\
%1353	-1.24541097734992\\
%1354	-1.23149571933248\\
%1355	-1.21858499220841\\
%1356	-1.20674145671974\\
%1357	-1.19600814725582\\
%1358	-1.1864097811879\\
%1359	-1.17795417609298\\
%1360	-1.17063374710016\\
%1361	-1.16442705816024\\
%1362	-1.15930040278977\\
%1363	-1.15520939173606\\
%1364	-1.15210052701305\\
%1365	-1.1499127438333\\
%1366	-1.14857890407767\\
%1367	-1.14802722706824\\
%1368	-1.14818264551665\\
%1369	-1.14896807658222\\
%1370	-1.15030559997092\\
%1371	-1.1521175369179\\
%1372	-1.15432742570705\\
%1373	-1.15686089107723\\
%1374	-1.15964640643598\\
%1375	-1.16261594923991\\
%1376	-1.1657055512011\\
%1377	-1.16885574613689\\
%1378	-1.1720119192966\\
%1379	-1.17512456287221\\
%1380	-1.1781494431347\\
%1381	-1.1810476852365\\
%1382	-1.18378578218929\\
%1383	-1.18633553487105\\
%1384	-1.1886739301444\\
%1385	-1.19078296428754\\
%1386	-1.19264941895839\\
%1387	-1.19426459684068\\
%1388	-1.19562402396694\\
%1389	-1.19672712548725\\
%1390	-1.19757688136317\\
%1391	-1.19817946812395\\
%1392	-1.1985438924342\\
%1393	-1.19868162179983\\
%1394	-1.19860621728842\\
%1395	-1.19833297267151\\
%1396	-1.19787856391524\\
%1397	-1.19726071246064\\
%1398	-1.19649786525145\\
%1399	-1.19560889399176\\
%1400	-1.19461281565276\\
%1401	-1.19352853580252\\
%1402	-1.19436091227336\\
%1403	-1.1926303311285\\
%1404	-1.18068411599301\\
%1405	-1.15326327680103\\
%1406	-1.10707239598274\\
%1407	-1.040389054592\\
%1408	-0.952728553051797\\
%1409	-0.844563825257953\\
%1410	-0.717094277295234\\
%1411	-0.5720558183787\\
%1412	-0.411564843087196\\
%1413	-0.237990043725801\\
%1414	-0.0538471088541343\\
%1415	0.138287609688781\\
%1416	0.335847552736651\\
%1417	0.536332985072833\\
%1418	0.73735657008062\\
%1419	0.936679092410154\\
%1420	1.13223666128733\\
%1421	1.32216052276192\\
%1422	1.50479045426607\\
%1423	1.67868259553989\\
%1424	1.84261247603352\\
%1425	1.99557392281482\\
%1426	2.136774469369\\
%1427	2.26562783062053\\
%1428	2.38174396035798\\
%1429	2.48491716219042\\
%1430	2.57511268303792\\
%1431	2.65245217824331\\
%1432	2.71719839928691\\
%1433	2.76973941860536\\
%1434	2.81057267110445\\
%1435	2.84028905863517\\
%1436	2.85955733202817\\
%1437	2.86910893531713\\
%1438	2.86972346858122\\
%1439	2.86221489943613\\
%1440	2.84741862861891\\
%1441	2.82617949233795\\
%1442	2.79934076307476\\
%1443	2.76773419129277\\
%1444	2.73217111298565\\
%1445	2.69343463213416\\
%1446	2.65227287288364\\
%1447	2.6093932835519\\
%1448	2.56545796337753\\
%1449	2.52107997317143\\
%1450	2.47682058268799\\
%1451	2.4331874005383\\
%1452	2.39063332677108\\
%1453	2.34955626379382\\
%1454	2.31029951803604\\
%1455	2.27315282260435\\
%1456	2.23835391007363\\
%1457	2.20609056442545\\
%1458	2.17650308190049\\
%1459	2.14968707209134\\
%1460	2.12569653287542\\
%1461	2.10454713568167\\
%1462	2.08621966100785\\
%1463	2.07066352796247\\
%1464	2.0578003658078\\
%1465	2.04752757993875\\
%1466	2.03972186936464\\
%1467	2.03424265748839\\
%1468	2.0309354027291\\
%1469	2.02963476024515\\
%1470	2.0301675706276\\
%1471	2.03235565589819\\
%1472	2.03601840741977\\
%1473	2.04097515437377\\
%1474	2.04704730525048\\
%1475	2.05406025831187\\
%1476	2.061845080206\\
%1477	2.07023995482703\\
%1478	2.07909140711938\\
%1479	2.08825530881668\\
%1480	2.09759767509009\\
%1481	2.10699526276041\\
%1482	2.11633598211542\\
%1483	2.12551913547801\\
%1484	2.13445549650758\\
%1485	2.14306724480069\\
%1486	2.15128777070655\\
%1487	2.15906136540456\\
%1488	2.16634281122638\\
%1489	2.17309688696134\\
%1490	2.1792978024835\\
%1491	2.18492857649983\\
%1492	2.1899803705624\\
%1493	2.19445179173269\\
%1494	2.19834817545153\\
%1495	2.20168085927203\\
%1496	2.20446645717264\\
%1497	2.20672614319858\\
%1498	2.20848495219767\\
%1499	2.20977110443488\\
%1500	2.21061535990034\\
%1501	2.21105040717975\\
%1502	2.2108684934166\\
%1503	2.20858707558355\\
%1504	2.20277504417568\\
%1505	2.19250700451334\\
%1506	2.17726326343428\\
%1507	2.15684551362076\\
%1508	2.13130660458383\\
%1509	2.10089231037112\\
%1510	2.06599309077891\\
%1511	2.02710412059194\\
%1512	1.98479216837891\\
%1513	1.93966818152141\\
%1514	1.89236466081994\\
%1515	1.84351708744734\\
%1516	1.79374880439215\\
%1517	1.74365886198918\\
%1518	1.69381241994108\\
%1519	1.64473336230855\\
%1520	1.5968988318995\\
%1521	1.55073542983441\\
%1522	1.50661685745932\\
%1523	1.46486280321214\\
%1524	1.42573889801688\\
%1525	1.3894575804049\\
%1526	1.35617972767947\\
%1527	1.32601692267815\\
%1528	1.29903423750994\\
%1529	1.27525342639469\\
%1530	1.25465642966018\\
%1531	1.23718910023547\\
%1532	1.22276507274231\\
%1533	1.21126970361236\\
%1534	1.20256401859922\\
%1535	1.19648861164109\\
%1536	1.19286744627551\\
%1537	1.19151151771407\\
%1538	1.19222234024789\\
%1539	1.19479523086315\\
%1540	1.19902236578955\\
%1541	1.20469559217018\\
%1542	1.21160898211857\\
%1543	1.21956112110857\\
%1544	1.22835712691811\\
%1545	1.23781039921683\\
%1546	1.24774410334836\\
%1547	1.25799239491555\\
%1548	1.26840139443689\\
%1549	1.27882992361446\\
%1550	1.28915001665198\\
%1551	1.29924722159917\\
%1552	1.30902070789605\\
%1553	1.3183831971654\\
%1554	1.32726073487655\\
%1555	1.33559232080138\\
%1556	1.34332941622689\\
%1557	1.35043534570396\\
%1558	1.35688461072233\\
%1559	1.36266213213304\\
%1560	1.36776243741604\\
%1561	1.37218880803618\\
%1562	1.37595240116902\\
%1563	1.37907135903073\\
%1564	1.38156991793579\\
%1565	1.38347752805129\\
%1566	1.38482799363669\\
%1567	1.38565864236952\\
%1568	1.38600953117678\\
%1569	1.38592269483189\\
%1570	1.38544144245111\\
%1571	1.38460970594167\\
%1572	1.38347144342557\\
%1573	1.38207009969591\\
%1574	1.38044812486288\\
%1575	1.3786465515183\\
%1576	1.37670462999535\\
%1577	1.37465952062426\\
%1578	1.37254604128845\\
%1579	1.37039646806594\\
%1580	1.36824038630005\\
%1581	1.36610458907602\\
%1582	1.36401301978681\\
%1583	1.36198675524617\\
%1584	1.36004402564745\\
%1585	1.35820026756856\\
%1586	1.35646820618083\\
%1587	1.35485796282952\\
%1588	1.35337718420915\\
%1589	1.35203118945435\\
%1590	1.35082313160006\\
%1591	1.34975417002935\\
%1592	1.34882365071751\\
%1593	1.34802929129262\\
%1594	1.34736736816082\\
%1595	1.34683290318465\\
%1596	1.34641984765107\\
%1597	1.34612126151792\\
%1598	1.34592948618044\\
%1599	1.34583630924996\\
%1600	1.34583312008137\\
%1601	1.3459110550233\\
%1602	1.34464721028122\\
%1603	1.33640259431152\\
%1604	1.31632027556336\\
%1605	1.28123798336744\\
%1606	1.22936830885563\\
%1607	1.16001847221204\\
%1608	1.07335283110677\\
%1609	0.970194639293469\\
%1610	0.851861520581059\\
%1611	0.720029128413499\\
%1612	0.576618191590905\\
%1613	0.423701012586655\\
%1614	0.26342426367642\\
%1615	0.0979455584778789\\
%1616	-0.0706182326064176\\
%1617	-0.240232580511181\\
%1618	-0.408978182791117\\
%1619	-0.575076293201291\\
%1620	-0.736907485928542\\
%1621	-0.893024714489349\\
%1622	-1.04216142171387\\
%1623	-1.18323537330559\\
%1624	-1.3153488180616\\
%1625	-1.43778551918132\\
%1626	-1.55000515043626\\
%1627	-1.65163550628458\\
%1628	-1.74246293481813\\
%1629	-1.82242136564755\\
%1630	-1.89158027068412\\
%1631	-1.95013186372737\\
%1632	-1.99837781443085\\
%1633	-2.03671572335729\\
%1634	-2.06562557728848\\
%1635	-2.08565637764911\\
%1636	-2.09741310979726\\
%1637	-2.10154419702979\\
%1638	-2.09872956046692\\
%1639	-2.08966938454784\\
%1640	-2.07507366772533\\
%1641	-2.05565261912781\\
%1642	-2.03210794449227\\
%1643	-2.00512504858803\\
%1644	-1.97536616666345\\
%1645	-1.94346442416317\\
%1646	-1.9100188120788\\
%1647	-1.87559005479503\\
%1648	-1.84069733815538\\
%1649	-1.80581585765824\\
%1650	-1.7713751401661\\
%1651	-1.73775808721241\\
%1652	-1.70530068386536\\
%1653	-1.67429231408797\\
%1654	-1.6449766215464\\
%1655	-1.61755285378947\\
%1656	-1.59217762756799\\
%1657	-1.56896705370297\\
%1658	-1.54799916126022\\
%1659	-1.52931656276217\\
%1660	-1.51292930468037\\
%1661	-1.49881785042164\\
%1662	-1.48693614636668\\
%1663	-1.47721472516376\\
%1664	-1.46956380434904\\
%1665	-1.46387634238804\\
%1666	-1.4600310183463\\
%1667	-1.45789510554002\\
%1668	-1.45732721363603\\
%1669	-1.45817987771545\\
%1670	-1.46030197674303\\
%1671	-1.46354096765768\\
%1672	-1.46774492488605\\
%1673	-1.47276437845381\\
%1674	-1.47845394700717\\
%1675	-1.48467376494324\\
%1676	-1.49129070547059\\
%1677	-1.49817940377318\\
%1678	-1.50522308652859\\
%1679	-1.51231421583504\\
%1680	-1.51935495713553\\
%1681	-1.52625748199748\\
%1682	-1.53294411762191\\
%1683	-1.53934735572983\\
%1684	-1.54540973401721\\
%1685	-1.55108360369938\\
%1686	-1.55633079679784\\
%1687	-1.56112220677228\\
%1688	-1.56543729588841\\
%1689	-1.56926354235381\\
%1690	-1.5725958397689\\
%1691	-1.57543586084583\\
%1692	-1.57779139666209\\
%1693	-1.57967568195539\\
%1694	-1.58110671614779\\
%1695	-1.58210658892668\\
%1696	-1.58270081832095\\
%1697	-1.58291770830837\\
%1698	-1.58278773208515\\
%1699	-1.58234294623392\\
%1700	-1.58161644015079\\
%1701	-1.58064182424571\\
%1702	-1.5789242378476\\
%1703	-1.57447817437052\\
%1704	-1.56564019977331\\
%1705	-1.55134968387667\\
%1706	-1.53102572695126\\
%1707	-1.50446598228734\\
%1708	-1.4717633813625\\
%1709	-1.43323740345672\\
%1710	-1.38937718227553\\
%1711	-1.34079430808585\\
%1712	-1.28818364125137\\
%1713	-1.23229080952683\\
%1714	-1.17388533452242\\
%1715	-1.11373854052875\\
%1716	-1.05260555698543\\
%1717	-0.991210846630379\\
%1718	-0.93023678420798\\
%1719	-0.870314882603854\\
%1720	-0.812019319669364\\
%1721	-0.755862463716325\\
%1722	-0.70229213161589\\
%1723	-0.651690342815165\\
%1724	-0.604373357024553\\
%1725	-0.56059280406417\\
%1726	-0.52053773230689\\
%1727	-0.484337418011423\\
%1728	-0.452064792108542\\
%1729	-0.423740354060877\\
%1730	-0.399336454531479\\
%1731	-0.378781839955335\\
%1732	-0.361966362843232\\
%1733	-0.348745771840905\\
%1734	-0.3389465052728\\
%1735	-0.332370421145945\\
%1736	-0.328799405389775\\
%1737	-0.327999808463674\\
%1738	-0.329726668371671\\
%1739	-0.333727685575854\\
%1740	-0.339746922287584\\
%1741	-0.347528205130469\\
%1742	-0.356818216204412\\
%1743	-0.367369263131\\
%1744	-0.378941723725044\\
%1745	-0.39130616551606\\
%1746	-0.404245144440039\\
%1747	-0.417554690643458\\
%1748	-0.431045492496632\\
%1749	-0.444543792615842\\
%1750	-0.45789201195702\\
%1751	-0.470949119887036\\
%1752	-0.483590769580873\\
%1753	-0.495709219156786\\
%1754	-0.507213059671132\\
%1755	-0.518026771474729\\
%1756	-0.528090130511312\\
%1757	-0.537357485942569\\
%1758	-0.545796930042892\\
%1759	-0.553389380648106\\
%1760	-0.56012759559564\\
%1761	-0.566015137586475\\
%1762	-0.571065306759907\\
%1763	-0.575300057027293\\
%1764	-0.57874891088593\\
%1765	-0.581447886053461\\
%1766	-0.583438445849019\\
%1767	-0.584766483820751\\
%1768	-0.585481351699271\\
%1769	-0.585634938360105\\
%1770	-0.585280806120527\\
%1771	-0.584473389390344\\
%1772	-0.583267259453616\\
%1773	-0.58171645798824\\
%1774	-0.57987390084027\\
%1775	-0.577790852565771\\
%1776	-0.575516471338811\\
%1777	-0.573097423002767\\
%1778	-0.570577562314505\\
%1779	-0.567997678797189\\
%1780	-0.565395304076315\\
%1781	-0.562804577122689\\
%1782	-0.560256163462501\\
%1783	-0.557777224134278\\
%1784	-0.555391429971014\\
%1785	-0.553119016657794\\
%1786	-0.550976875955527\\
%1787	-0.54897867848401\\
%1788	-0.54713502351637\\
%1789	-0.545453611346102\\
%1790	-0.543939433940905\\
%1791	-0.542594979788539\\
%1792	-0.541420449062721\\
%1793	-0.540413975485987\\
%1794	-0.539571851535827\\
%1795	-0.538888753924913\\
%1796	-0.538357966581044\\
%1797	-0.537971598652697\\
%1798	-0.537720795367774\\
%1799	-0.537595939872202\\
%1800	-0.537586844468248\\
%1801	-0.537682929956457\\
%1802	-0.538272924240524\\
%1803	-0.537655450130269\\
%1804	-0.533368589371497\\
%1805	-0.523730575343723\\
%1806	-0.507692781529596\\
%1807	-0.48471410959993\\
%1808	-0.454655163639447\\
%1809	-0.417689730463583\\
%1810	-0.37423097975695\\
%1811	-0.324870023357185\\
%1812	-0.270324808301541\\
%1813	-0.211397659498916\\
%1814	-0.148940092778659\\
%1815	-0.0838237749680977\\
%1816	-0.0169167151945088\\
%1817	0.0509360634041236\\
%1818	0.118927992726206\\
%1819	0.186303089402859\\
%1820	0.252365186033967\\
%1821	0.316484643051519\\
%1822	0.378102871604818\\
%1823	0.436734959039497\\
%1824	0.491970657081765\\
%1825	0.543473966808555\\
%1826	0.590981532432984\\
%1827	0.634300036775183\\
%1828	0.673302774232164\\
%1829	0.707925561539893\\
%1830	0.738162132239013\\
%1831	0.764059147249347\\
%1832	0.785710941152108\\
%1833	0.803254111572007\\
%1834	0.816862047384934\\
%1835	0.826739480328226\\
%1836	0.833117133952936\\
%1837	0.836246533738819\\
%1838	0.83639503260454\\
%1839	0.833841097001144\\
%1840	0.828869890288977\\
%1841	0.821769182176527\\
%1842	0.81282560565078\\
%1843	0.802321276055957\\
%1844	0.790530780780524\\
%1845	0.777718542387766\\
%1846	0.764136552966877\\
%1847	0.750022472979767\\
%1848	0.735598083922849\\
%1849	0.721068080697727\\
%1850	0.70661918667476\\
%1851	0.692419572018844\\
%1852	0.678618553907398\\
%1853	0.665346555782582\\
%1854	0.652715301717589\\
%1855	0.640818221313785\\
%1856	0.629731040251043\\
%1857	0.61951253165831\\
%1858	0.610205403822066\\
%1859	0.601837300374988\\
%1860	0.594421889971604\\
%1861	0.587960023529278\\
%1862	0.582440938358023\\
%1863	0.577843489889113\\
%1864	0.5741373932094\\
%1865	0.571284458185369\\
%1866	0.569239803590884\\
%1867	0.567953037308861\\
%1868	0.567369391336239\\
%1869	0.567430801962009\\
%1870	0.568076927090625\\
%1871	0.569246094231168\\
%1872	0.570876174151923\\
%1873	0.572905376598553\\
%1874	0.575272965782192\\
%1875	0.577919894553889\\
%1876	0.580789357288551\\
%1877	0.583827262500957\\
%1878	0.586982627106814\\
%1879	0.590207895022685\\
%1880	0.593459183470863\\
%1881	0.596696460921382\\
%1882	0.599883661066264\\
%1883	0.602988737585481\\
%1884	0.605983664734569\\
%1885	0.608844388966448\\
%1886	0.611550736900626\\
%1887	0.614086284978482\\
%1888	0.616438196100448\\
%1889	0.618597028436783\\
%1890	0.620556521445415\\
%1891	0.622313363925051\\
%1892	0.623866948686622\\
%1893	0.625219118147816\\
%1894	0.626373904850713\\
%1895	0.627337270577666\\
%1896	0.628116847401442\\
%1897	0.628721683658039\\
%1898	0.629161997479435\\
%1899	0.629448940173734\\
%1900	0.629594371395836\\
%1901	0.629610647716751\\
%1902	0.628016467096733\\
%1903	0.61957908257198\\
%1904	0.600030176190636\\
%1905	0.566622609330766\\
%1906	0.517831254593952\\
%1907	0.453101483538841\\
%1908	0.372639284469761\\
%1909	0.27723654762688\\
%1910	0.168125598642667\\
%1911	0.0468579818780045\\
%1912	-0.0847965653883039\\
%1913	-0.224934195777183\\
%1914	-0.371586689681302\\
%1915	-0.522778943574112\\
%1916	-0.676575920565558\\
%1917	-0.831120482715915\\
%1918	-0.984663300528565\\
%1919	-1.13558586145199\\
%1920	-1.28241746297432\\
%1921	-1.42384696733216\\
%1922	-1.55873000691768\\
%1923	-1.68609225693403\\
%1924	-1.80512933087465\\
%1925	-1.91520380209998\\
%1926	-2.015839809024\\
%1927	-2.10671566059349\\
%1928	-2.18765482167008\\
%1929	-2.25861562374177\\
%1930	-2.31968001447298\\
%1931	-2.37104162952251\\
%1932	-2.41299344151717\\
%1933	-2.44591521388595\\
%1934	-2.47026096131979\\
%1935	-2.48654659387753\\
%1936	-2.49533789818852\\
%1937	-2.49723898681767\\
%1938	-2.49288132567942\\
%1939	-2.48291342944193\\
%1940	-2.46799129617932\\
%1941	-2.44876963513447\\
%1942	-2.42589392536634\\
%1943	-2.39999332828712\\
%1944	-2.37167446365007\\
%1945	-2.34151604642385\\
%1946	-2.31006437117231\\
%1947	-2.27782962102746\\
%1948	-2.24528297006998\\
%1949	-2.21285444087927\\
%1950	-2.18093147313995\\
%1951	-2.14985815444363\\
%1952	-2.1199350607484\\
%1953	-2.09141965129114\\
%1954	-2.06452716102424\\
%1955	-2.03943193279905\\
%1956	-2.01626913146842\\
%1957	-1.99513678275769\\
%1958	-1.97609808107744\\
%1959	-1.95918391234732\\
%1960	-1.94439554028983\\
%1961	-1.93170740746038\\
%1962	-1.92107000543144\\
%1963	-1.91241277197133\\
%1964	-1.90564697668556\\
%1965	-1.90066856035445\\
%1966	-1.89736089704534\\
%1967	-1.89559745194575\\
%1968	-1.89524431170424\\
%1969	-1.89616256783274\\
%1970	-1.89821053737869\\
%1971	-1.90124580858068\\
%1972	-1.9051271025496\\
%1973	-1.90971594514247\\
%1974	-1.91487814609931\\
%1975	-1.92048508517926\\
%1976	-1.92641480745001\\
%1977	-1.93255293204823\\
%1978	-1.9387933806352\\
%1979	-1.9450389334217\\
%1980	-1.95120162203403\\
%1981	-1.95720296964456\\
%1982	-1.96297408970465\\
%1983	-1.96845565530679\\
%1984	-1.97359775167803\\
%1985	-1.97835962458343\\
%1986	-1.98270933751105\\
%1987	-1.98662335043502\\
%1988	-1.99008603272754\\
%1989	-1.99308912243045\\
%1990	-1.99563114362028\\
%1991	-1.99771679302305\\
%1992	-1.99935630637416\\
%1993	-2.00056481428978\\
%1994	-2.00136169663483\\
%1995	-2.00176994355317\\
%1996	-2.00181553048234\\
%1997	-2.00152681361979\\
%1998	-2.00093395145243\\
%1999	-2.00006835711691\\
%2000	-1.99896218553342\\
%2001	-1.99764785845933\\
%2002	-1.99751116609632\\
%2003	-1.99435197407819\\
%2004	-1.98157958693796\\
%2005	-1.95465676951241\\
%2006	-1.91074173832653\\
%2007	-1.84836076254035\\
%2008	-1.76712422395839\\
%2009	-1.66748662780443\\
%2010	-1.55054620566158\\
%2011	-1.41787845256474\\
%2012	-1.27139814228021\\
%2013	-1.11324509012096\\
%2014	-0.945689750364957\\
%2015	-0.771055476876355\\
%2016	-0.591654890715864\\
%2017	-0.409738286602894\\
%2018	-0.227452388145316\\
%2019	-0.0468080509802828\\
%2020	0.130344266726854\\
%2021	0.30233227876827\\
%2022	0.467673773109087\\
%2023	0.62508342308709\\
%2024	0.773475207514465\\
%2025	0.911961072465747\\
%2026	1.03984641029426\\
%2027	1.15662288098\\
%2028	1.26195905516209\\
%2029	1.35568931574613\\
%2030	1.43780141492035\\
%2031	1.50842304527673\\
%2032	1.56780774725999\\
%2033	1.61632044029299\\
%2034	1.65442283165889\\
%2035	1.68265892563063\\
%2036	1.70164082549345\\
%2037	1.71203499307466\\
%2038	1.71454910421304\\
%2039	1.7099196142819\\
%2040	1.69890012540925\\
%2041	1.68225062637757\\
%2042	1.66072765727802\\
%2043	1.63507543377129\\
%2044	1.60601795019751\\
%2045	1.57425206670401\\
%2046	1.54044157295317\\
%2047	1.50521220976477\\
%2048	1.46914762017888\\
%2049	1.43278619284126\\
%2050	1.39661875326571\\
%2051	1.36108705236777\\
%2052	1.32658299665017\\
%2053	1.29344856050423\\
%2054	1.26197631822562\\
%2055	1.23241053147627\\
%2056	1.20494872699664\\
%2057	1.17974369932409\\
%2058	1.15690587403109\\
%2059	1.13650596849032\\
%2060	1.11857788932036\\
%2061	1.10312180838604\\
%2062	1.090107362435\\
%2063	1.07947692506277\\
%2064	1.0711489036291\\
%2065	1.06502101791572\\
%2066	1.0609735216432\\
%2067	1.05887233237865\\
%2068	1.05857203979945\\
%2069	1.0599187666693\\
%2070	1.06275286117841\\
%2071	1.06691140345103\\
%2072	1.07223051299131\\
%2073	1.07854744758864\\
%2074	1.08570248770939\\
%2075	1.09354060364274\\
%2076	1.10191290562885\\
%2077	1.1106778798685\\
%2078	1.11970241568943\\
%2079	1.12886263122566\\
%2080	1.13804450675438\\
%2081	1.14714433633795\\
%2082	1.15606900964481\\
%2083	1.16473613678412\\
%2084	1.17307402969906\\
%2085	1.18102155413804\\
%2086	1.18852786647778\\
%2087	1.19555204972617\\
%2088	1.20206266290336\\
%2089	1.20803721770657\\
%2090	1.21346159592624\\
%2091	1.21832942051768\\
%2092	1.22264139256253\\
%2093	1.22640460559633\\
%2094	1.22963184795023\\
%2095	1.23234090287346\\
%2096	1.2345538552851\\
%2097	1.23629641306325\\
%2098	1.2375972498322\\
%2099	1.23848737526449\\
%2100	1.23899953798836\\
%2101	1.23916766529046\\
%2102	1.23688207382073\\
%2103	1.2277277107804\\
%2104	1.20913358367847\\
%2105	1.17949969047185\\
%2106	1.13801398853056\\
%2107	1.08449616655277\\
%2108	1.01926495402303\\
%2109	0.943025618919986\\
%2110	0.856774640391652\\
%2111	0.761719003964928\\
%2112	0.659208009853164\\
%2113	0.550675860170179\\
%2114	0.437593591824007\\
%2115	0.321429158044816\\
%2116	0.203614645986569\\
%2117	0.0855197625759871\\
%2118	-0.0315691646336965\\
%2119	-0.146465333103067\\
%2120	-0.258093344545812\\
%2121	-0.365497343692075\\
%2122	-0.467845891407484\\
%2123	-0.56443400357621\\
%2124	-0.654682749557326\\
%2125	-0.738136770808155\\
%2126	-0.814460050351743\\
%2127	-0.883430236318316\\
%2128	-0.944931797214908\\
%2129	-0.998948262446311\\
%2130	-1.04555377863504\\
%2131	-1.08490419029454\\
%2132	-1.11722783229521\\
%2133	-1.14281620129134\\
%2134	-1.16201465384284\\
%2135	-1.17521326039373\\
%2136	-1.18283792658928\\
%2137	-1.18534187666495\\
%2138	-1.18319757785376\\
%2139	-1.17688916996411\\
%2140	-1.16690545049428\\
%2141	-1.15373345288625\\
%2142	-1.13785264377975\\
%2143	-1.11972975440402\\
%2144	-1.09981425152739\\
%2145	-1.07853444465524\\
%2146	-1.05629421840445\\
%2147	-1.03347037216031\\
%2148	-1.01041054321194\\
%2149	-0.987431684531174\\
%2150	-0.964819064174779\\
%2151	-0.942825749911667\\
%2152	-0.92167254006628\\
%2153	-0.901548299683632\\
%2154	-0.882610659914464\\
%2155	-0.864987037943734\\
%2156	-0.848775934790197\\
%2157	-0.834048468838392\\
%2158	-0.82085010397119\\
%2159	-0.809202532597563\\
%2160	-0.799105675659372\\
%2161	-0.79053976379843\\
%2162	-0.78346746621546\\
%2163	-0.777836036302805\\
%2164	-0.77357944583218\\
%2165	-0.770620482278199\\
%2166	-0.768872786713253\\
%2167	-0.768242812577182\\
%2168	-0.768631688468472\\
%2169	-0.769936970888117\\
%2170	-0.772054275563188\\
%2171	-0.774878778558616\\
%2172	-0.778306580831223\\
%2173	-0.782235932171831\\
%2174	-0.786568312605493\\
%2175	-0.791209371266127\\
%2176	-0.79606972452315\\
%2177	-0.801065616709985\\
%2178	-0.806119448186395\\
%2179	-0.811160176659816\\
%2180	-0.816123598698368\\
%2181	-0.820952519195824\\
%2182	-0.825596817202968\\
%2183	-0.830013417029525\\
%2184	-0.834166173855075\\
%2185	-0.838025683277319\\
%2186	-0.8415690242823\\
%2187	-0.844779445056015\\
%2188	-0.84764600088214\\
%2189	-0.850163153098625\\
%2190	-0.852330337729273\\
%2191	-0.854151511976966\\
%2192	-0.855634686275291\\
%2193	-0.856791449056253\\
%2194	-0.857636490814833\\
%2195	-0.858187133446977\\
%2196	-0.858462870215961\\
%2197	-0.858484921072446\\
%2198	-0.858275807424183\\
%2199	-0.857858949830192\\
%2200	-0.857258291487998\\
%2201	-0.856497949797429\\
%2202	-0.854893451051382\\
%2203	-0.849460446776092\\
%2204	-0.837569435760483\\
%2205	-0.81749884782092\\
%2206	-0.788263756697029\\
%2207	-0.749469236891103\\
%2208	-0.701186244346037\\
%2209	-0.64384713575348\\
%2210	-0.578157938971287\\
%2211	-0.505024795733121\\
%2212	-0.425492387848663\\
%2213	-0.340692529967946\\
%2214	-0.251801431408088\\
%2215	-0.160004391137477\\
%2216	-0.0664668995247952\\
%2217	0.027688713284182\\
%2218	0.121401810796995\\
%2219	0.213687789226587\\
%2220	0.303648762374729\\
%2221	0.390481065172236\\
%2222	0.473479993807513\\
%2223	0.552042155065091\\
%2224	0.625665759536755\\
%2225	0.693949161022994\\
%2226	0.756587916390245\\
%2227	0.813370615367001\\
%2228	0.864173707482034\\
%2229	0.908955532990701\\
%2230	0.947749745770006\\
%2231	0.980658298483353\\
%2232	1.00784414359846\\
%2233	1.02952378794297\\
%2234	1.04595982330407\\
%2235	1.05745354107019\\
%2236	1.06433772504837\\
%2237	1.06696970336739\\
%2238	1.0657247278051\\
%2239	1.06098973697619\\
%2240	1.0531575486079\\
%2241	1.0426215156382\\
%2242	1.02977067111652\\
%2243	1.01498537788822\\
%2244	0.998633490815038\\
%2245	0.981067031830382\\
%2246	0.962619371453735\\
%2247	0.943602904485049\\
%2248	0.924307202458256\\
%2249	0.904997621033091\\
%2250	0.885914336824526\\
%2251	0.867271785178741\\
%2252	0.849258468071724\\
%2253	0.832037099592819\\
%2254	0.815745055340154\\
%2255	0.800495091455045\\
%2256	0.786376298911433\\
%2257	0.773455259008826\\
%2258	0.761777366743991\\
%2259	0.751368289811599\\
%2260	0.742235532358639\\
%2261	0.734370074246419\\
%2262	0.727748058411951\\
%2263	0.722332500924354\\
%2264	0.71807500046117\\
%2265	0.714917426144913\\
%2266	0.712793564946575\\
%2267	0.711630712146642\\
%2268	0.711351190615679\\
%2269	0.711873786908528\\
%2270	0.713115094334772\\
%2271	0.714990755252394\\
%2272	0.717416596813848\\
%2273	0.720309656259002\\
%2274	0.723589093585856\\
%2275	0.727176991028103\\
%2276	0.730999040222113\\
%2277	0.734985119250299\\
%2278	0.739069762901252\\
%2279	0.743192530489647\\
%2280	0.747298276432382\\
%2281	0.751337329485764\\
%2282	0.755265587116364\\
%2283	0.75904453191221\\
%2284	0.762641177248196\\
%2285	0.766027949608622\\
%2286	0.769182515049155\\
%2287	0.772087557259948\\
%2288	0.774730514580794\\
%2289	0.777103283127898\\
%2290	0.779201892930397\\
%2291	0.78102616365266\\
%2292	0.782579346105818\\
%2293	0.783867755337942\\
%2294	0.784900400646125\\
%2295	0.785688617383872\\
%2296	0.786245704951726\\
%2297	0.786586574865509\\
%2298	0.78672741230172\\
%2299	0.786685354029819\\
%2300	0.786478185161846\\
%2301	0.786124056686085\\
%2302	0.782478238967649\\
%2303	0.763117939976964\\
%2304	0.717716231194095\\
%2305	0.639911487627702\\
%2306	0.526441255562357\\
%2307	0.376429114886615\\
%2308	0.190809231463543\\
%2309	-0.0281345057910336\\
%2310	-0.277138099691484\\
%2311	-0.552255580959197\\
%2312	-0.849101015214289\\
%2313	-1.16304580998763\\
%2314	-1.48937971500473\\
%2315	-1.82344171497045\\
%2316	-2.16072548627633\\
%2317	-2.4969630444627\\
%2318	-2.82818949881563\\
%2319	-3.15079134463992\\
%2320	-3.46154038603094\\
%2321	-3.75761514029632\\
%2322	-4.03661139459337\\
%2323	-4.296543442489\\
%2324	-4.53583740763783\\
%2325	-4.75331795361313\\
%2326	-4.94818957695215\\
%2327	-5.12001358113392\\
%2328	-5.2686817308321\\
%2329	-5.39438748797653\\
%2330	-5.49759563433824\\
%2331	-5.57901099045922\\
%2332	-5.63954684890584\\
%2333	-5.6802936522095\\
%2334	-5.70248836349837\\
%2335	-5.70748490155195\\
%2336	-5.69672594237763\\
%2337	-5.67171632669863\\
%2338	-5.63399825696667\\
%2339	-5.58512841845525\\
%2340	-5.52665711624817\\
%2341	-5.46010948298446\\
%2342	-5.38696878044516\\
%2343	-5.30866179083698\\
%2344	-5.22654627032245\\
%2345	-5.14190041739247\\
%2346	-5.05591429157951\\
%2347	-4.96968310334486\\
%2348	-4.88420228342113\\
%2349	-4.80036422920013\\
%2350	-4.71895661676733\\
%2351	-4.64066215978287\\
%2352	-4.56605969054502\\
%2353	-4.49562643421231\\
%2354	-4.42974134429403\\
%2355	-4.36868936613843\\
%2356	-4.31266649523042\\
%2357	-4.26178549862629\\
%2358	-4.21608217073927\\
%2359	-4.17552199887156\\
%2360	-4.14000711925585\\
%2361	-4.10938345080054\\
%2362	-4.08344790108215\\
%2363	-4.06195554723855\\
%2364	-4.04462670312631\\
%2365	-4.03115379324493\\
%2366	-4.02120796333873\\
%2367	-4.01444536710536\\
%2368	-4.01051307792362\\
%2369	-4.00905458382883\\
%2370	-4.00971483299514\\
%2371	-4.01214480562948\\
%2372	-4.0160055963584\\
%2373	-4.02097199882777\\
%2374	-4.02673559128623\\
%2375	-4.0330073283473\\
%2376	-4.03951964989993\\
%2377	-4.04602812324869\\
%2378	-4.05231263901237\\
%2379	-4.05817818509948\\
%2380	-4.06345522622457\\
%2381	-4.06799971895339\\
%2382	-4.07169279419019\\
%2383	-4.07444014038111\\
%2384	-4.07617112153439\\
%2385	-4.07683766448999\\
%2386	-4.07641294974702\\
%2387	-4.07488993961736\\
%2388	-4.07227977656196\\
%2389	-4.06861008332428\\
%2390	-4.06392319494766\\
%2391	-4.05827435099317\\
%2392	-4.05172987430432\\
%2393	-4.0443653605375\\
%2394	-4.03626390043147\\
%2395	-4.02751435446506\\
%2396	-4.01820969718567\\
%2397	-4.00844544611515\\
%2398	-3.99831818778708\\
%2399	-3.98792421116589\\
%2400	-3.9773582564712\\
%2401	-3.96671238529947\\
%2402	-3.97110828998221\\
%2403	-3.99204589251333\\
%2404	-4.01345607924985\\
%2405	-4.02411946950122\\
%2406	-4.01665412381544\\
%2407	-3.98664262482576\\
%2408	-3.93192156331624\\
%2409	-3.85201881085244\\
%2410	-3.7477129096707\\
%2411	-3.62068896628254\\
%2412	-3.47326931656897\\
%2413	-3.30820180490559\\
%2414	-3.128492610182\\
%2415	-2.93727383730346\\
%2416	-2.73769859450496\\
%2417	-2.53285812579845\\
%2418	-2.32571691121052\\
%2419	-2.11906261410784\\
%2420	-1.9154684474144\\
%2421	-1.71726602658602\\
%2422	-1.52652713405793\\
%2423	-1.34505307904267\\
%2424	-1.17437052776924\\
%2425	-1.01573282368515\\
%2426	-0.870125929664965\\
%2427	-0.738278215266365\\
%2428	-0.620673388656635\\
%2429	-0.51756593978764\\
%2430	-0.428998521866515\\
%2431	-0.354820754115655\\
%2432	-0.29470898142509\\
%2433	-0.248186576403705\\
%2434	-0.214644416838888\\
%2435	-0.193361216764456\\
%2436	-0.183523432198135\\
%2437	-0.184244503079841\\
%2438	-0.194583230948716\\
%2439	-0.213561127390706\\
%2440	-0.240178601243947\\
%2441	-0.273429882973345\\
%2442	-0.312316612552313\\
%2443	-0.355860042673415\\
%2444	-0.403111832221028\\
%2445	-0.45316342575768\\
%2446	-0.505154033381292\\
%2447	-0.558277241788237\\
%2448	-0.61178630180201\\
%2449	-0.664998150080235\\
%2450	-0.717296233262748\\
%2451	-0.76813221154853\\
%2452	-0.817026625659526\\
%2453	-0.863568616445339\\
%2454	-0.907414790087572\\
%2455	-0.948287324064482\\
%2456	-0.985971409837783\\
%2457	-1.0203121277266\\
%2458	-1.05121084775776\\
%2459	-1.07862124754519\\
%2460	-1.10254503458442\\
%2461	-1.12302745588056\\
%2462	-1.14015267269217\\
%2463	-1.15403907250215\\
%2464	-1.16483458424561\\
%2465	-1.17271205646023\\
%2466	-1.17786475148936\\
%2467	-1.18050200227169\\
%2468	-1.18084507168976\\
%2469	-1.1791232480096\\
%2470	-1.1755702037014\\
%2471	-1.17042063895024\\
%2472	-1.16390722549951\\
%2473	-1.15625786116131\\
%2474	-1.14769324040946\\
%2475	-1.13842474196648\\
%2476	-1.12865263022027\\
%2477	-1.11856456366757\\
%2478	-1.10833440038124\\
%2479	-1.09812128773109\\
%2480	-1.08806902124618\\
%2481	-1.07830565557495\\
%2482	-1.06894334896223\\
%2483	-1.06007842149923\\
%2484	-1.05179160659204\\
%2485	-1.0441484746118\\
%2486	-1.03720000751047\\
%2487	-1.03098330328417\\
%2488	-1.02552238951339\\
%2489	-1.02082912577975\\
%2490	-1.01690417552468\\
%2491	-1.01373802884888\\
%2492	-1.01131205882674\\
%2493	-1.00959959510055\\
%2494	-1.0085669998007\\
%2495	-1.0081747321858\\
%2496	-1.00837838978879\\
%2497	-1.00912971526983\\
%2498	-1.01037755959511\\
%2499	-1.01206879356466\\
%2500	-1.01414916108554\\
%2501	-1.01656406891569\\
%2502	-1.02048974125765\\
%2503	-1.02319131814671\\
%2504	-1.02002721016345\\
%2505	-1.00781611851316\\
%2506	-0.984557260126009\\
%2507	-0.949189829923948\\
%2508	-0.901391587785463\\
%2509	-0.841412273493819\\
%2510	-0.769936473633703\\
%2511	-0.687970830828992\\
%2512	-0.596751217518246\\
%2513	-0.497666298561534\\
%2514	-0.392194625464827\\
%2515	-0.281852996324246\\
%2516	-0.168154281957521\\
%2517	-0.0525732782487929\\
%2518	0.0634805812669688\\
%2519	0.178684610730231\\
%2520	0.291819155630719\\
%2521	0.401779454958851\\
%2522	0.507583669301034\\
%2523	0.608377589917128\\
%2524	0.703436486123812\\
%2525	0.792164501200722\\
%2526	0.874091967546799\\
%2527	0.948870977764023\\
%2528	1.01626951819288\\
%2529	1.07616444408569\\
%2530	1.12853355033866\\
%2531	1.17344696802725\\
%2532	1.21105809458668\\
%2533	1.24159424416885\\
%2534	1.26534718438444\\
%2535	1.28266370625894\\
%2536	1.29393635578137\\
%2537	1.29959443790653\\
%2538	1.30009538730206\\
%2539	1.29591658452174\\
%2540	1.28754768165176\\
%2541	1.27548348782385\\
%2542	1.26021745232378\\
%2543	1.24223577134482\\
%2544	1.22201213373903\\
%2545	1.20000311139574\\
%2546	1.17664419111516\\
%2547	1.15234643702937\\
%2548	1.12749376573554\\
%2549	1.10244081032388\\
%2550	1.0775113443814\\
%2551	1.05299723280145\\
%2552	1.02915787279621\\
%2553	1.00622008585675\\
%2554	0.984378419491187\\
%2555	0.96379581635264\\
%2556	0.944604607792529\\
%2557	0.926907788893535\\
%2558	0.910780532591303\\
%2559	0.896271901531176\\
%2560	0.883406717766238\\
%2561	0.872187552227853\\
%2562	0.862596798032431\\
%2563	0.854598794070527\\
%2564	0.848141967903076\\
%2565	0.843160969711149\\
%2566	0.839578771862015\\
%2567	0.837308711519053\\
%2568	0.836256456595114\\
%2569	0.836321878190243\\
%2570	0.837400815432092\\
%2571	0.839386721321724\\
%2572	0.84217218075386\\
%2573	0.845650294308299\\
%2574	0.849715923681317\\
%2575	0.854266796729174\\
%2576	0.859204472020951\\
%2577	0.864435164538175\\
%2578	0.869870435710725\\
%2579	0.875427752341617\\
%2580	0.881030920148772\\
%2581	0.886610398643903\\
%2582	0.892103504882277\\
%2583	0.897454514260087\\
%2584	0.902614667016485\\
%2585	0.907542089425055\\
%2586	0.912201638845153\\
%2587	0.916564681858184\\
%2588	0.920608814649767\\
%2589	0.924317534627517\\
%2590	0.927679871998601\\
%2591	0.930689989683236\\
%2592	0.933346759522295\\
%2593	0.935653322260945\\
%2594	0.93761663826717\\
%2595	0.939247035385332\\
%2596	0.940557759740648\\
%2597	0.941564534710643\\
%2598	0.942285132673079\\
%2599	0.942738963534777\\
%2600	0.942946683449664\\
%2601	0.94292982655375\\
%2602	0.942695340037926\\
%2603	0.942121822105463\\
%2604	0.941082596968786\\
%2605	0.939500484956758\\
%2606	0.937338062882035\\
%2607	0.934589470934213\\
%2608	0.931273520380744\\
%2609	0.927427896415319\\
%2610	0.923104285571649\\
%2611	0.918364286739104\\
%2612	0.913275989305886\\
%2613	0.907911121950203\\
%2614	0.902342691801307\\
%2615	0.896643046762135\\
%2616	0.890882304307562\\
%2617	0.885127098542146\\
%2618	0.879439604130986\\
%2619	0.873876801244102\\
%2620	0.868489950152477\\
%2621	0.863324247803315\\
%2622	0.858418641759097\\
%2623	0.853805779450488\\
%2624	0.849512072877224\\
%2625	0.84555786078124\\
%2626	0.841957651979431\\
%2627	0.838720435032083\\
%2628	0.835850040776356\\
%2629	0.833345545501918\\
%2630	0.831201703709897\\
%2631	0.829409400491878\\
%2632	0.827956114603984\\
%2633	0.826826384298776\\
%2634	0.826002268919416\\
%2635	0.825463800158279\\
%2636	0.825189417736834\\
%2637	0.825156385074913\\
%2638	0.825341181284536\\
%2639	0.825719866545165\\
%2640	0.826268418592218\\
%2641	0.826963038677795\\
%2642	0.827780425940716\\
%2643	0.828698019651497\\
%2644	0.829694209276346\\
%2645	0.830748512732694\\
%2646	0.831841723587571\\
%2647	0.832956028280053\\
%2648	0.834075094731278\\
%2649	0.835184133941666\\
%2650	0.836269936366857\\
%2651	0.837320885013669\\
%2652	0.838326947307485\\
%2653	0.839279647855568\\
%2654	0.840172024269613\\
%2655	0.840998568218361\\
%2656	0.841755153860314\\
%2657	0.842438955760514\\
%2658	0.843048358327097\\
%2659	0.843582858715918\\
%2660	0.84404296504788\\
%2661	0.844430091666677\\
%2662	0.844746453037089\\
%2663	0.844994957748536\\
%2664	0.845179103947601\\
%2665	0.845302877379155\\
%2666	0.845370653070458\\
%2667	0.845387101548333\\
%2668	0.845357100337701\\
%2669	0.845285651352153\\
%2670	0.845177804655044\\
%2671	0.845038588943956\\
%2672	0.844872948993323\\
%2673	0.844685690180179\\
%2674	0.844481430117093\\
%2675	0.844264557324698\\
%2676	0.844039196794148\\
%2677	0.843809182217427\\
%2678	0.843578034600668\\
%2679	0.843348946922426\\
%2680	0.843124774454894\\
%2681	0.842908030331073\\
%2682	0.842700885914456\\
%2683	0.842505175509407\\
%2684	0.842322404939552\\
%2685	0.842153763517631\\
%2686	0.842000138932641\\
%2687	0.84186213458833\\
%2688	0.841740088940248\\
%2689	0.841634096396259\\
%2690	0.84154402936684\\
%2691	0.841469561076066\\
%2692	0.84141018877137\\
%2693	0.841365256999249\\
%2694	0.841333980644684\\
%2695	0.841315467463457\\
%2696	0.841308739868491\\
%2697	0.841312755763172\\
%2698	0.841326428246148\\
%2699	0.841348644042767\\
%2700	0.841378280548023\\
%2701	0.841414221394142\\
%2702	0.839199353952356\\
%2703	0.827597658968019\\
%2704	0.801116466818001\\
%2705	0.756308332227343\\
%2706	0.691347088654334\\
%2707	0.605676316867876\\
%2708	0.499721002121652\\
%2709	0.374651624774187\\
%2710	0.232190753513077\\
%2711	0.0744539232669373\\
%2712	-0.0961816535800582\\
%2713	-0.277185501872217\\
%2714	-0.465963231063441\\
%2715	-0.659929770321299\\
%2716	-0.8565688288571\\
%2717	-1.05348047318047\\
%2718	-1.24841838920767\\
%2719	-1.43931815887243\\
%2720	-1.62431770215588\\
%2721	-1.80177089813109\\
%2722	-1.97025529010509\\
%2723	-2.12857469142107\\
%2724	-2.27575743382992\\
%2725	-2.41105093525301\\
%2726	-2.53391320529935\\
%2727	-2.64400185306205\\
%2728	-2.74116111121267\\
%2729	-2.82540734244675\\
%2730	-2.89691344847548\\
%2731	-2.95599255783166\\
%2732	-3.00308132673287\\
%2733	-3.03872314719602\\
%2734	-3.06355151862926\\
%2735	-3.07827380335568\\
%2736	-3.08365555304241\\
%2737	-3.08050556187546\\
%2738	-3.06966177355964\\
%2739	-3.05197814281178\\
%2740	-3.02831252790319\\
%2741	-2.99951566891228\\
%2742	-2.96642128656953\\
%2743	-2.92983731880444\\
%2744	-2.89053829622077\\
%2745	-2.84925884361938\\
%2746	-2.80668828225188\\
%2747	-2.76346629662177\\
%2748	-2.72017962026953\\
%2749	-2.67735968700147\\
%2750	-2.63548118738334\\
%2751	-2.59496146495194\\
%2752	-2.5561606824434\\
%2753	-2.51938268533646\\
%2754	-2.48487648810172\\
%2755	-2.45283830767351\\
%2756	-2.42341406874917\\
%2757	-2.39670230650236\\
%2758	-2.37275739409121\\
%2759	-2.35159302486865\\
%2760	-2.33318588237268\\
%2761	-2.31747943489809\\
%2762	-2.30438779563788\\
%2763	-2.29379959393871\\
%2764	-2.28558180805094\\
%2765	-2.27958351478227\\
%2766	-2.27563951660147\\
%2767	-2.27357381190796\\
%2768	-2.27320287931301\\
%2769	-2.27433875180474\\
%2770	-2.27679186153624\\
%2771	-2.28037364063471\\
%2772	-2.28489886783942\\
%2773	-2.29018775490371\\
%2774	-2.29606777051545\\
%2775	-2.30237520298238\\
%2776	-2.30895646607974\\
%2777	-2.31566915526198\\
%2778	-2.3223828638941\\
%2779	-2.32897977126573\\
%2780	-2.33535501591774\\
%2781	-2.34141686924765\\
%2782	-2.34708672547947\\
%2783	-2.35229892490129\\
%2784	-2.35700042780795\\
%2785	-2.36115035685564\\
%2786	-2.36471942556163\\
%2787	-2.36768927048682\\
%2788	-2.37005170424377\\
%2789	-2.3718079059025\\
%2790	-2.37296756464123\\
%2791	-2.37354799163475\\
%2792	-2.37357321420949\\
%2793	-2.37307306524452\\
%2794	-2.37208227968213\\
%2795	-2.37063960884973\\
%2796	-2.36878696210623\\
%2797	-2.36656858412665\\
%2798	-2.36403027494564\\
%2799	-2.36121865870752\\
%2800	-2.35818050593021\\
%2801	-2.35496211299432\\
%2802	-2.35692589746073\\
%2803	-2.35985322186177\\
%2804	-2.35241824666767\\
%2805	-2.3268005380934\\
%2806	-2.2780408002132\\
%2807	-2.20344733083143\\
%2808	-2.10209001347715\\
%2809	-1.97438417800029\\
%2810	-1.82175365842264\\
%2811	-1.64635932561159\\
%2812	-1.45088031374458\\
%2813	-1.23833732602558\\
%2814	-1.01194964586777\\
%2815	-0.77501939447928\\
%2816	-0.530838083605875\\
%2817	-0.28261165160062\\
%2818	-0.0334010135907734\\
%2819	0.213924226883269\\
%2820	0.456720807526413\\
%2821	0.692597151841541\\
%2822	0.919430359223557\\
%2823	1.13537598922341\\
%2824	1.33887164927096\\
%2825	1.52863528538508\\
%2826	1.70365898597599\\
%2827	1.86319903326425\\
%2828	2.00676287066155\\
%2829	2.13409359468752\\
%2830	2.24515252468673\\
%2831	2.34010035156631\\
%2832	2.41927731729402\\
%2833	2.48318282963518\\
%2834	2.53245487142116\\
%2835	2.56784952052667\\
%2836	2.59022085574085\\
%2837	2.60050148492227\\
%2838	2.59968389530466\\
%2839	2.5888027916181\\
%2840	2.56891855583804\\
%2841	2.54110193287116\\
%2842	2.50642001931225\\
%2843	2.46592360751739\\
%2844	2.4206359145839\\
%2845	2.37154270534298\\
%2846	2.31958380009245\\
%2847	2.2656459414544\\
%2848	2.2105569803705\\
%2849	2.15508132877628\\
%2850	2.09991661586069\\
%2851	2.04569147594643\\
%2852	1.99296438885228\\
%2853	1.94222348804399\\
%2854	1.89388724786345\\
%2855	1.84830595856278\\
%2856	1.80576389666199\\
%2857	1.76648209819809\\
%2858	1.73062164362838\\
%2859	1.69828736537908\\
%2860	1.6695318921726\\
%2861	1.6443599482005\\
%2862	1.62273282981374\\
%2863	1.6045729875529\\
%2864	1.58976864692228\\
%2865	1.57817840720643\\
%2866	1.5696357637293\\
%2867	1.56395350516226\\
%2868	1.56092794370664\\
%2869	1.56034294212461\\
%2870	1.56197370759624\\
%2871	1.56559032817566\\
%2872	1.5709610331524\\
%2873	1.57785516384831\\
%2874	1.58604584626246\\
%2875	1.59531236148669\\
%2876	1.60544221393496\\
%2877	1.61623290114684\\
%2878	1.62749339223397\\
%2879	1.63904532493832\\
%2880	1.65072393376567\\
%2881	1.66237872375885\\
%2882	1.673873906193\\
%2883	1.68508861382827\\
%2884	1.69591691436124\\
%2885	1.70626764139657\\
%2886	1.71606406263884\\
%2887	1.72524340510369\\
%2888	1.73375625699452\\
%2889	1.74156586551065\\
%2890	1.74864734927191\\
%2891	1.75498684328889\\
%2892	1.7605805935039\\
%2893	1.7654340168995\\
%2894	1.76956074204483\\
%2895	1.77298164374703\\
%2896	1.77572388421931\\
%2897	1.77781997188809\\
%2898	1.77930684765944\\
%2899	1.78022500716697\\
%2900	1.78061766624481\\
%2901	1.78052997562557\\
%2902	1.77874323618115\\
%2903	1.76905837653909\\
%2904	1.74584970708594\\
%2905	1.7055302549823\\
%2906	1.64613960895629\\
%2907	1.56699099031221\\
%2908	1.46837879726705\\
%2909	1.3513396068054\\
%2910	1.21745760868198\\
%2911	1.06870607503993\\
%2912	0.9073179113056\\
%2913	0.735679809585884\\
%2914	0.556245768098581\\
%2915	0.371466703409336\\
%2916	0.183733600660844\\
%2917	-0.00466782605089762\\
%2918	-0.191592605713536\\
%2919	-0.375063474128566\\
%2920	-0.553290477794511\\
%2921	-0.724684206772363\\
%2922	-0.887863521877289\\
%2923	-1.04165854358355\\
%2924	-1.18510959016165\\
%2925	-1.31746268552742\\
%2926	-1.43816219939888\\
%2927	-1.54684113103596\\
%2928	-1.64330950129821\\
%2929	-1.7275412747751\\
%2930	-1.79966019350904\\
%2931	-1.85992486583217\\
%2932	-1.90871341775564\\
%2933	-1.94650798002234\\
%2934	-1.97387925127717\\
%2935	-1.99147134680772\\
%2936	-1.99998711297082\\
%2937	-2.00017405977059\\
%2938	-1.99281103811715\\
%2939	-1.97869576408799\\
%2940	-1.9586332700458\\
%2941	-1.93342534173139\\
%2942	-1.90386098143451\\
%2943	-1.87070792002288\\
%2944	-1.83470518494641\\
%2945	-1.79655671728979\\
%2946	-1.75692601847645\\
%2947	-1.71643179627946\\
%2948	-1.67564457031989\\
%2949	-1.63508418917078\\
%2950	-1.59521820448065\\
%2951	-1.55646104211877\\
%2952	-1.51917390616345\\
%2953	-1.48366534853434\\
%2954	-1.45019243513827\\
%2955	-1.41896243848144\\
%2956	-1.39013498671714\\
%2957	-1.36382459996794\\
%2958	-1.34010354639728\\
%2959	-1.31900495282206\\
%2960	-1.30052610756675\\
%2961	-1.28463189667165\\
%2962	-1.27125831839846\\
%2963	-1.26031602513642\\
%2964	-1.25169384622337\\
%2965	-1.24526224977684\\
%2966	-1.24087670630836\\
%2967	-1.238380921601\\
%2968	-1.2376099110027\\
%2969	-1.23839289187044\\
%2970	-1.24055597534284\\
%2971	-1.24392464287839\\
%2972	-1.24832599703609\\
%2973	-1.25359077976582\\
%2974	-1.25955515499204\\
%2975	-1.26606225549964\\
%2976	-1.27296349705141\\
%2977	-1.28011966527578\\
%2978	-1.28740178315868\\
%2979	-1.29469176895506\\
%2980	-1.30188289601\\
%2981	-1.30888006735454\\
%2982	-1.31559991902801\\
%2983	-1.32197076689233\\
%2984	-1.32793241225745\\
%2985	-1.33343582195164\\
%2986	-1.33844269856114\\
%2987	-1.34292495645296\\
%2988	-1.34686411890125\\
%2989	-1.35025065118243\\
%2990	-1.35308324390866\\
%2991	-1.3553680601524\\
%2992	-1.35711795909814\\
%2993	-1.35835170805916\\
%2994	-1.35909319373728\\
%2995	-1.35937064259788\\
%2996	-1.35921585919993\\
%2997	-1.35866349027462\\
%2998	-1.35775032130156\\
%2999	-1.35651461130164\\
%3000	-1.35499547056077\\
%3001	-1.35323228502967\\
%3002	-1.35057176756924\\
%3003	-1.34727802159437\\
%3004	-1.34444408214733\\
%3005	-1.3428157918171\\
%3006	-1.34287264501785\\
%3007	-1.34488911114067\\
%3008	-1.3489821312727\\
%3009	-1.35514851473771\\
%3010	-1.36329475759214\\
%3011	-1.37326104087807\\
%3012	-1.38484066582919\\
%3013	-1.39779584641048\\
%3014	-1.41187054759917\\
%3015	-1.42680089474322\\
%3016	-1.44232356260373\\
%3017	-1.45818246776477\\
%3018	-1.47413402538678\\
%3019	-1.48995118432549\\
%3020	-1.50542641899335\\
%3021	-1.52037382889845\\
%3022	-1.5346304753521\\
%3023	-1.548057067805\\
%3024	-1.56053809850528\\
%3025	-1.57198151282712\\
%3026	-1.58231799308151\\
%3027	-1.59149992543702\\
%3028	-1.59950011241624\\
%3029	-1.60631028705063\\
%3030	-1.61193947899661\\
%3031	-1.6164122776134\\
%3032	-1.61976703208861\\
%3033	-1.62205402410982\\
%3034	-1.62333364427729\\
%3035	-1.62367459940597\\
%3036	-1.62315217405821\\
%3037	-1.6218465660701\\
%3038	-1.61984131247864\\
%3039	-1.61722181912128\\
%3040	-1.61407400426104\\
%3041	-1.61048306389013\\
%3042	-1.60653236388064\\
%3043	-1.60230246188207\\
%3044	-1.59787025981031\\
%3045	-1.59330828592864\\
%3046	-1.58868410388488\\
%3047	-1.58405984463557\\
%3048	-1.57949185595249\\
%3049	-1.57503046316299\\
%3050	-1.57071983391499\\
%3051	-1.56659793907338\\
%3052	-1.56269660133639\\
%3053	-1.55904162279917\\
%3054	-1.55565298247655\\
%3055	-1.55254509471651\\
%3056	-1.54972711947878\\
%3057	-1.54720331560724\\
%3058	-1.54497342847807\\
%3059	-1.54303310374595\\
%3060	-1.54137431932592\\
%3061	-1.539985828226\\
%3062	-1.53885360537492\\
%3063	-1.53796129215774\\
%3064	-1.53729063297011\\
%3065	-1.53682189871795\\
%3066	-1.53653429281554\\
%3067	-1.53640633586111\\
%3068	-1.53641622578761\\
%3069	-1.53654217089118\\
%3070	-1.53676269372226\\
%3071	-1.53705690438182\\
%3072	-1.53740474229018\\
%3073	-1.537787185987\\
%3074	-1.53818643097336\\
%3075	-1.53858603601907\\
%3076	-1.53897103872886\\
%3077	-1.53932804148826\\
%3078	-1.53964526919444\\
%3079	-1.53991260041846\\
%3080	-1.54012157384484\\
%3081	-1.54026537199241\\
%3082	-1.54033878433975\\
%3083	-1.54033815206015\\
%3084	-1.54026129661795\\
%3085	-1.54010743449211\\
%3086	-1.53987708027777\\
%3087	-1.53957194037327\\
%3088	-1.53919479939416\\
%3089	-1.53874940136704\\
%3090	-1.53824032765059\\
%3091	-1.53767287340928\\
%3092	-1.53705292433153\\
%3093	-1.53638683514034\\
%3094	-1.53568131129388\\
%3095	-1.53494329511795\\
%3096	-1.53417985745496\\
%3097	-1.53339809575604\\
%3098	-1.53260503938735\\
%3099	-1.53180756276911\\
%3100	-1.53101230681896\\
%3101	-1.53022560903068\\
%3102	-1.53377197481101\\
%3103	-1.54016905417419\\
%3104	-1.54251356310182\\
%3105	-1.53597535789503\\
%3106	-1.51740282362664\\
%3107	-1.48497458832424\\
%3108	-1.43790724502629\\
%3109	-1.37621588742023\\
%3110	-1.300519897467\\
%3111	-1.21188586627764\\
%3112	-1.11170043437525\\
%3113	-1.00156713181812\\
%3114	-0.883222542634249\\
%3115	-0.758468164192283\\
%3116	-0.629115157969261\\
%3117	-0.496939818011331\\
%3118	-0.363648054334971\\
%3119	-0.230847536753879\\
%3120	-0.100026400808594\\
%3121	0.0274623939965172\\
%3122	0.150411823888385\\
%3123	0.267767344059476\\
%3124	0.378629800986605\\
%3125	0.482255236339243\\
%3126	0.578052053570207\\
%3127	0.665575974705354\\
%3128	0.744523176506211\\
%3129	0.814721960355977\\
%3130	0.876123277816579\\
%3131	0.928790403185983\\
%3132	0.972888015201659\\
%3133	1.00867092214949\\
%3134	1.03647263801486\\
%3135	1.05669399199182\\
%3136	1.06979192970297\\
%3137	1.07626864193197\\
%3138	1.07666113557262\\
%3139	1.07153134187013\\
%3140	1.06145683886524\\
%3141	1.04702224822484\\
%3142	1.02881135131071\\
%3143	1.00739995534908\\
%3144	0.983349527860515\\
%3145	0.957201606032141\\
%3146	0.92947297740872\\
%3147	0.900651619091084\\
%3148	0.871193374516839\\
%3149	0.84151933981511\\
%3150	0.81201392564015\\
%3151	0.783023555262486\\
%3152	0.754855955497846\\
%3153	0.727779993750755\\
%3154	0.702026012002547\\
%3155	0.677786606944658\\
%3156	0.655217804599329\\
%3157	0.634440577632943\\
%3158	0.615542654093694\\
%3159	0.598580567435829\\
%3160	0.583581899361028\\
%3161	0.57054766914539\\
%3162	0.559454825658725\\
%3163	0.550258801149499\\
%3164	0.542896088995788\\
%3165	0.537286810941047\\
%3166	0.533337242780457\\
%3167	0.530942270978214\\
%3168	0.529987756224054\\
%3169	0.530352783428843\\
%3170	0.531911781070611\\
%3171	0.534536496096475\\
%3172	0.538097813730556\\
%3173	0.542467414507329\\
%3174	0.547519263623183\\
%3175	0.553130930260756\\
%3176	0.55918473687982\\
%3177	0.56556874057843\\
%3178	0.572177550505406\\
%3179	0.578912986950394\\
%3180	0.585684589153411\\
%3181	0.592409980067703\\
%3182	0.599015097285015\\
%3183	0.605434300100772\\
%3184	0.611610363268378\\
%3185	0.617494368379275\\
%3186	0.623045504021298\\
%3187	0.628230785925707\\
%3188	0.633024708227759\\
%3189	0.63740883675076\\
%3190	0.641371354894593\\
%3191	0.644906572280977\\
%3192	0.648014405794188\\
%3193	0.650699842071743\\
%3194	0.65297238985861\\
%3195	0.654845529954188\\
%3196	0.656336169766159\\
%3197	0.657464108751345\\
%3198	0.658251520281799\\
%3199	0.658722454734739\\
%3200	0.65890236787656\\
%3201	0.658817677902314\\
%3202	0.65838829857941\\
%3203	0.657213433990209\\
%3204	0.65495111455204\\
%3205	0.651386128000953\\
%3206	0.646405323262596\\
%3207	0.639976884533431\\
%3208	0.632132920951319\\
%3209	0.622954830744595\\
%3210	0.612560996072561\\
%3211	0.60109644546579\\
%3212	0.588724186433396\\
%3213	0.57561796367118\\
%3214	0.561956240636339\\
%3215	0.547917236069246\\
%3216	0.533674874044252\\
%3217	0.519395527720569\\
%3218	0.505235454272206\\
%3219	0.491338832411342\\
%3220	0.477836325206896\\
%3221	0.46484410011439\\
%3222	0.452463245732353\\
%3223	0.440779531144044\\
%3224	0.429863459076321\\
%3225	0.419770568731146\\
%3226	0.410541948193323\\
%3227	0.402204919923993\\
%3228	0.394773866114124\\
%3229	0.388251163673438\\
%3230	0.382628201423626\\
%3231	0.37788645469185\\
%3232	0.373998594989336\\
%3233	0.370929614829974\\
%3234	0.368637950006513\\
%3235	0.367076583804038\\
%3236	0.366194119693896\\
%3237	0.365935811016341\\
%3238	0.366244538024603\\
%3239	0.367061724423858\\
%3240	0.368328187192458\\
%3241	0.369984915016174\\
%3242	0.371973772096267\\
%3243	0.374238125406565\\
%3244	0.376723394671788\\
%3245	0.379377525418468\\
%3246	0.382151386411389\\
%3247	0.384999093633632\\
%3248	0.387878263699411\\
%3249	0.390750200208975\\
%3250	0.393580017067938\\
%3251	0.3963367032042\\
%3252	0.398993133429383\\
%3253	0.401526030414543\\
%3254	0.403915882888054\\
%3255	0.406146825223806\\
%3256	0.408206483577112\\
%3257	0.410085793651283\\
%3258	0.411778795046699\\
%3259	0.413282406963749\\
%3260	0.414596189808114\\
%3261	0.415722096988645\\
%3262	0.416664220911004\\
%3263	0.417428536860726\\
%3264	0.418022648143543\\
%3265	0.418455535514137\\
%3266	0.418737313582347\\
%3267	0.418878996542968\\
%3268	0.41889227523597\\
%3269	0.418789307212173\\
%3270	0.418582521158448\\
%3271	0.418284436729439\\
%3272	0.417907500542011\\
%3273	0.417463938816223\\
%3274	0.416965626894232\\
%3275	0.416423975637328\\
%3276	0.41584983449222\\
%3277	0.415253410831095\\
%3278	0.414644205006131\\
%3279	0.414030960417884\\
%3280	0.413421627777843\\
%3281	0.4128233426479\\
%3282	0.412242415262602\\
%3283	0.411684331582828\\
%3284	0.41115376449084\\
%3285	0.41065459401515\\
%3286	0.410189935467989\\
%3287	0.409762174386886\\
%3288	0.409373007193549\\
%3289	0.409023486516246\\
%3290	0.408714070164919\\
%3291	0.408444672799621\\
%3292	0.408214719391306\\
%3293	0.408023199637968\\
%3294	0.407868722567428\\
%3295	0.407749570629331\\
%3296	0.407663752652063\\
%3297	0.407609055114199\\
%3298	0.407583091253733\\
%3299	0.407583347610927\\
%3300	0.407607227671218\\
%3301	0.407652092342662\\
%3302	0.406089300936484\\
%3303	0.397194306654643\\
%3304	0.37631669338448\\
%3305	0.34048317040643\\
%3306	0.288057733353852\\
%3307	0.218460916504961\\
%3308	0.131938098862427\\
%3309	0.0293679921412289\\
%3310	-0.0878961022520308\\
%3311	-0.21815820985108\\
%3312	-0.359489440788674\\
%3313	-0.509819238743253\\
%3314	-0.667010995240321\\
%3315	-0.828924322969036\\
%3316	-0.99346585003946\\
%3317	-1.15863007453007\\
%3318	-1.32253157513206\\
%3319	-1.48342968717867\\
%3320	-1.63974660809657\\
%3321	-1.79007978109833\\
%3322	-1.93320931267214\\
%3323	-2.06810110230418\\
%3324	-2.19390629762978\\
%3325	-2.30995763176\\
%3326	-2.4157631495862\\
%3327	-2.51099778477902\\
%3328	-2.59549320779433\\
%3329	-2.66922632663883\\
%3330	-2.73230678588082\\
%3331	-2.78496377504262\\
%3332	-2.82753242486968\\
%3333	-2.86044003890587\\
%3334	-2.88419237826729\\
%3335	-2.89936018947829\\
%3336	-2.90656613872593\\
%3337	-2.90647229091488\\
%3338	-2.89976824848211\\
%3339	-2.88716004307032\\
%3340	-2.86935985286215\\
%3341	-2.84707659963743\\
%3342	-2.82100746241877\\
%3343	-2.79183032889149\\
%3344	-2.76019719159452\\
%3345	-2.72672848314402\\
%3346	-2.69200833343221\\
%3347	-2.6565807217986\\
%3348	-2.6209464885535\\
%3349	-2.58556116289831\\
%3350	-2.5508335581802\\
%3351	-2.51712508048827\\
%3352	-2.48474969278707\\
%3353	-2.45397447402825\\
%3354	-2.42502071091943\\
%3355	-2.39806545919137\\
%3356	-2.37324351121867\\
%3357	-2.35064970763912\\
%3358	-2.3303415321058\\
%3359	-2.31234193041341\\
%3360	-2.29664229788628\\
%3361	-2.28320558201774\\
%3362	-2.27196945083106\\
%3363	-2.26284948121189\\
%3364	-2.25574232546594\\
%3365	-2.250528818513\\
%3366	-2.24707699237086\\
%3367	-2.24524496884975\\
%3368	-2.24488370561137\\
%3369	-2.24583957489696\\
%3370	-2.24795675824999\\
%3371	-2.25107944441312\\
%3372	-2.25505382123231\\
%3373	-2.2597298558269\\
%3374	-2.2649628604609\\
%3375	-2.27061484446222\\
%3376	-2.27655565517126\\
%3377	-2.28266391325168\\
%3378	-2.28882774976192\\
%3379	-2.29494535416746\\
%3380	-2.30092534397523\\
%3381	-2.30668696790124\\
%3382	-2.31216015545056\\
%3383	-2.31728542650677\\
%3384	-2.32201367501243\\
%3385	-2.326305841086\\
%3386	-2.33013248598368\\
%3387	-2.33347328419293\\
%3388	-2.33631644665726\\
%3389	-2.33865808869788\\
%3390	-2.34050155563605\\
%3391	-2.34185671844852\\
%3392	-2.34273925102691\\
%3393	-2.34316989977618\\
%3394	-2.34317375539685\\
%3395	-2.34277953576412\\
%3396	-2.3420188878617\\
%3397	-2.34092571576195\\
%3398	-2.33953554068022\\
%3399	-2.33788489818152\\
%3400	-2.33601077669274\\
%3401	-2.33395010058245\\
%3402	-2.33601289563446\\
%3403	-2.33587861580869\\
%3404	-2.32091845565137\\
%3405	-2.28242224119126\\
%3406	-2.21493062830692\\
%3407	-2.11558123538584\\
%3408	-1.98353632603571\\
%3409	-1.81950634433723\\
%3410	-1.62536185144341\\
%3411	-1.40381989344787\\
%3412	-1.15819071326493\\
%3413	-0.892172789530013\\
%3414	-0.609686641296609\\
%3415	-0.314740016787719\\
%3416	-0.0113188187335543\\
%3417	0.296700571536909\\
%3418	0.605620946220003\\
%3419	0.911978575308129\\
%3420	1.21258433317484\\
%3421	1.50455345034383\\
%3422	1.78532542369926\\
%3423	2.05267541694011\\
%3424	2.30471832864729\\
%3425	2.53990658303542\\
%3426	2.75702259787509\\
%3427	2.95516679803643\\
%3428	3.13374196680753\\
%3429	3.29243465739552\\
%3430	3.43119432185286\\
%3431	3.55021075289725\\
%3432	3.6498903751049\\
%3433	3.7308318654738\\
%3434	3.79380152932969\\
%3435	3.83970880605169\\
%3436	3.86958223022702\\
%3437	3.88454612772404\\
%3438	3.88579828288107\\
%3439	3.87458877259877\\
%3440	3.85220012560256\\
%3441	3.81992893048361\\
%3442	3.77906898427518\\
%3443	3.73089604419711\\
%3444	3.67665421871351\\
%3445	3.61754401010256\\
%3446	3.55471199923161\\
%3447	3.48924214407674\\
%3448	3.42214864663066\\
%3449	3.35437032812976\\
%3450	3.28676643991465\\
%3451	3.22011382664911\\
%3452	3.15510534998138\\
%3453	3.09234947395778\\
%3454	3.03237090851077\\
%3455	2.9756122040456\\
%3456	2.92243618844502\\
%3457	2.87312913758432\\
%3458	2.82790457158401\\
%3459	2.78690757139691\\
%3460	2.75021951379147\\
%3461	2.71786312722088\\
%3462	2.68980777631003\\
%3463	2.66597488861303\\
%3464	2.64624344374782\\
%3465	2.63045545187054\\
%3466	2.61842135557843\\
%3467	2.60992529660762\\
%3468	2.60473019600855\\
%3469	2.60258260373696\\
%3470	2.60321728070308\\
%3471	2.60636148319726\\
%3472	2.61173892619073\\
%3473	2.6190734082403\\
%3474	2.62809208656051\\
%3475	2.63852839623221\\
%3476	2.65012461246753\\
%3477	2.66263405933098\\
%3478	2.67582297231687\\
%3479	2.68947202570185\\
%3480	2.70337753863367\\
%3481	2.71735237649123\\
%3482	2.73122656617286\\
%3483	2.74484764565683\\
%3484	2.75808076945135\\
%3485	2.77080859243758\\
%3486	2.78293095513175\\
%3487	2.79436439358313\\
%3488	2.80504149701003\\
%3489	2.81491013588914\\
%3490	2.82393258258336\\
%3491	2.83208454575226\\
%3492	2.83935413876672\\
%3493	2.84574080117661\\
%3494	2.85125419098544\\
%3495	2.8559130640971\\
%3496	2.85974415584396\\
%3497	2.86278107800651\\
%3498	2.86506324321653\\
%3499	2.86663482711846\\
%3500	2.8675437771672\\
%3501	2.8678408754807\\
%3502	2.8681533004354\\
%3503	2.85862914958536\\
%3504	2.82687618540548\\
%3505	2.76464982949262\\
%3506	2.66722722562445\\
%3507	2.53267364672836\\
%3508	2.36117324345037\\
%3509	2.15447408755043\\
%3510	1.91544639981416\\
%3511	1.6477361846868\\
%3512	1.35549430006104\\
%3513	1.04316381294832\\
%3514	0.715312335804349\\
%3515	0.376499464965488\\
%3516	0.0311720951165058\\
%3517	-0.316417693842772\\
%3518	-0.662276132829058\\
%3519	-1.00271566537992\\
%3520	-1.33438963415792\\
%3521	-1.65431568246882\\
%3522	-1.95988948304495\\
%3523	-2.24889017510496\\
%3524	-2.51947871714675\\
%3525	-2.77019022787114\\
%3526	-2.99992127838726\\
%3527	-3.20791300707753\\
%3528	-3.39373084870649\\
%3529	-3.55724159787874\\
%3530	-3.69858846140442\\
%3531	-3.81816469292556\\
%3532	-3.91658634529886\\
%3533	-3.99466462107814\\
%3534	-4.05337824863111\\
%3535	-4.09384626078076\\
%3536	-4.11730150430788\\
%3537	-4.12506516221255\\
%3538	-4.11852252637033\\
%3539	-4.09910021623111\\
%3540	-4.068244999598\\
%3541	-4.02740433439536\\
%3542	-3.97800871578571\\
%3543	-3.92145588110008\\
%3544	-3.85909689586616\\
%3545	-3.79222411778939\\
%3546	-3.72206101187146\\
%3547	-3.64975376892976\\
%3548	-3.576364661568\\
%3549	-3.50286705608722\\
%3550	-3.43014198582972\\
%3551	-3.35897618091961\\
%3552	-3.29006144118374\\
%3553	-3.22399523306853\\
%3554	-3.16128238747218\\
%3555	-3.10233777342642\\
%3556	-3.04748982233091\\
%3557	-2.99698477879255\\
%3558	-2.95099155688539\\
%3559	-2.90960708465337\\
%3560	-2.87286202475476\\
%3561	-2.84072676513281\\
%3562	-2.81311758032584\\
%3563	-2.78990287135159\\
%3564	-2.77090939986282\\
%3565	-2.75592844034067\\
%3566	-2.74472178233528\\
%3567	-2.73702752306527\\
%3568	-2.73256559893665\\
%3569	-2.7310430126436\\
%3570	-2.7321587203807\\
%3571	-2.7356081512538\\
%3572	-2.74108733816098\\
%3573	-2.74829664617355\\
%3574	-2.75694409073493\\
%3575	-2.76674824378172\\
%3576	-2.7774407311515\\
%3577	-2.78876832936057\\
%3578	-2.80049467400677\\
%3579	-2.81240159567641\\
%3580	-2.82429010231921\\
%3581	-2.83598102961256\\
%3582	-2.84731538288656\\
%3583	-2.85815439574615\\
%3584	-2.86837933163246\\
%3585	-2.87789105524434\\
%3586	-2.88660940102215\\
%3587	-2.89447236581642\\
%3588	-2.9014351524568\\
%3589	-2.90746909023965\\
%3590	-2.91256045740059\\
%3591	-2.91670922946802\\
%3592	-2.9199277760396\\
%3593	-2.92223952702035\\
%3594	-2.92367762774115\\
%3595	-2.92428360067074\\
%3596	-2.92410602967186\\
%3597	-2.92319928096072\\
%3598	-2.92162227313256\\
%3599	-2.9194373068376\\
%3600	-2.91670896295158\\
%3601	-2.9135030764007\\
%3602	-2.9145250940708\\
%3603	-2.91427974861278\\
%3604	-2.9007651836919\\
%3605	-2.86591360347276\\
%3606	-2.80490194911318\\
%3607	-2.7154363283746\\
%3608	-2.59712808779923\\
%3609	-2.45098787586473\\
%3610	-2.27902834143943\\
%3611	-2.08395589444717\\
%3612	-1.86893197418014\\
%3613	-1.63738758120518\\
%3614	-1.39287858593802\\
%3615	-1.13897254810868\\
%3616	-0.879160258569241\\
%3617	-0.616787021188995\\
%3618	-0.354999974029524\\
%3619	-0.0967086468215519\\
%3620	0.155443420679275\\
%3621	0.399097733850361\\
%3622	0.632191992479664\\
%3623	0.852964527344032\\
%3624	1.0599530483425\\
%3625	1.25198859921357\\
%3626	1.42818551165024\\
%3627	1.58792806789493\\
%3628	1.73085450992434\\
%3629	1.85683897124964\\
%3630	1.96597185159674\\
%3631	2.05853910356488\\
%3632	2.13500085267919\\
%3633	2.1959697273231\\
%3634	2.24218923241865\\
%3635	2.27451246016562\\
%3636	2.29388139251826\\
%3637	2.30130701332999\\
%3638	2.297850413236\\
%3639	2.28460503740935\\
%3640	2.26268019536814\\
%3641	2.23318592308506\\
%3642	2.19721926080768\\
%3643	2.15585198527825\\
%3644	2.11011981247469\\
%3645	2.06101306659387\\
%3646	2.00946879275851\\
%3647	1.95636427483433\\
%3648	1.90251190575309\\
%3649	1.84865534580436\\
%3650	1.79546689441038\\
%3651	1.74354599285822\\
%3652	1.69341876923899\\
%3653	1.64553853232722\\
%3654	1.60028711821765\\
%3655	1.55797699209699\\
%3656	1.51885400744305\\
%3657	1.48310072607979\\
%3658	1.45084020474507\\
%3659	1.42214015701641\\
%3660	1.39701740345402\\
%3661	1.3754425275353\\
%3662	1.35734466024199\\
%3663	1.3426163219022\\
%3664	1.33111825596806\\
%3665	1.32268419572001\\
%3666	1.31712551132801\\
%3667	1.31423569117845\\
%3668	1.31379461780664\\
%3669	1.31557260508485\\
%3670	1.31933416943818\\
%3671	1.32484151373582\\
%3672	1.33185770808629\\
%3673	1.3401495570094\\
%3674	1.34949014733345\\
%3675	1.35966107564753\\
%3676	1.37045435820905\\
%3677	1.3816740298536\\
%3678	1.39313744167446\\
%3679	1.40467627003206\\
%3680	1.41613725182779\\
%3681	1.42738266293937\\
%3682	1.43829055828454\\
%3683	1.44875479317222\\
%3684	1.45868484643649\\
%3685	1.46800546635412\\
%3686	1.47665616054352\\
%3687	1.48459055096101\\
%3688	1.491775614775\\
%3689	1.49819083133891\\
%3690	1.50382725472777\\
%3691	1.50868653037859\\
%3692	1.51277987330863\\
%3693	1.51612702420542\\
%3694	1.51875519841232\\
%3695	1.52069804149842\\
%3696	1.52199460372401\\
%3697	1.52268834431383\\
%3698	1.52282617504874\\
%3699	1.52245755130064\\
%3700	1.52163361728009\\
%3701	1.52040641095567\\
%3702	1.5190483058\\
%3703	1.51716168647033\\
%3704	1.51400372329227\\
%3705	1.50907335291024\\
%3706	1.50206760126495\\
%3707	1.49284324448711\\
%3708	1.48138380849286\\
%3709	1.46777148606117\\
%3710	1.45216340649083\\
%3711	1.43477168135416\\
%3712	1.41584669530941\\
%3713	1.39566317606935\\
%3714	1.37450864473156\\
%3715	1.35267390905832\\
%3716	1.33044531524776\\
%3717	1.30809851795881\\
%3718	1.28589356459314\\
%3719	1.264071119239\\
%3720	1.24284967544576\\
%3721	1.22242362622866\\
%3722	1.20296207536286\\
%3723	1.18460828690908\\
%3724	1.16747968066578\\
%3725	1.15166829037395\\
%3726	1.13724160940688\\
%3727	1.124243755661\\
%3728	1.11269689365055\\
%3729	1.10260285756543\\
%3730	1.09394492439639\\
%3731	1.08668969124831\\
%3732	1.08078901570521\\
%3733	1.07618198261633\\
%3734	1.0727968649608\\
%3735	1.0705530505307\\
%3736	1.06936291005132\\
%3737	1.06913358603423\\
%3738	1.06976868512856\\
%3739	1.07116985999698\\
%3740	1.07323826978926\\
%3741	1.07587591111577\\
%3742	1.07898681403313\\
%3743	1.08247809994218\\
%3744	1.08626090046601\\
%3745	1.0902511383225\\
%3746	1.09437017293554\\
%3747	1.09854531504527\\
%3748	1.1027102158852\\
%3749	1.1068051375999\\
%3750	1.11077711248821\\
%3751	1.11457999938231\\
%3752	1.11817444602193\\
%3753	1.12152776666636\\
%3754	1.12461374441522\\
%3755	1.1274123677949\\
%3756	1.12990951112259\\
%3757	1.13209656799784\\
%3758	1.13397004700417\\
%3759	1.13553113834534\\
%3760	1.13678525970338\\
%3761	1.13774158910361\\
%3762	1.13841259201572\\
%3763	1.13881354932397\\
%3764	1.13896209217303\\
%3765	1.13887774905163\\
%3766	1.13858150982254\\
%3767	1.13809541075448\\
%3768	1.13744214396795\\
%3769	1.13664469407899\\
%3770	1.1357260042205\\
%3771	1.13470867304433\\
%3772	1.13361468376433\\
%3773	1.13246516579465\\
%3774	1.1312801890711\\
%3775	1.13007859071986\\
%3776	1.12887783335698\\
%3777	1.12769389396624\\
%3778	1.12654118201102\\
%3779	1.12543248518789\\
%3780	1.124378941025\\
%3781	1.12339003236433\\
%3782	1.12247360464369\\
%3783	1.12163590280753\\
%3784	1.12088162562499\\
%3785	1.12021399517462\\
%3786	1.11963483926658\\
%3787	1.11914468461109\\
%3788	1.11874285860365\\
%3789	1.11842759768066\\
%3790	1.11819616029966\\
%3791	1.1180449427144\\
%3792	1.11796959584324\\
%3793	1.117965141667\\
%3794	1.11802608773695\\
%3795	1.11814653852337\\
%3796	1.1183203024859\\
%3797	1.11854099389954\\
%3798	1.11880212861931\\
%3799	1.11909721311418\\
%3800	1.11941982624195\\
%3801	1.11976369337291\\
%3802	1.11739360872999\\
%3803	1.10579981979293\\
%3804	1.08071781620942\\
%3805	1.03947419424948\\
%3806	0.980675246345835\\
%3807	0.903942491289991\\
%3808	0.809691140058728\\
%3809	0.698945418342934\\
%3810	0.573184665808933\\
%3811	0.434214949180852\\
%3812	0.284061906629604\\
%3813	0.124881419629783\\
%3814	-0.0411145865651516\\
%3815	-0.21171937439189\\
%3816	-0.384781415170092\\
%3817	-0.55824465747245\\
%3818	-0.730180274732089\\
%3819	-0.898810952770805\\
%3820	-1.06252864534334\\
%3821	-1.21990662108492\\
%3822	-1.36970654059257\\
%3823	-1.51088123216444\\
%3824	-1.64257377490057\\
%3825	-1.76411344551809\\
%3826	-1.87500903824123\\
%3827	-1.97494002400568\\
%3828	-2.06374597495176\\
%3829	-2.14141464208507\\
%3830	-2.20806903765153\\
%3831	-2.26395383896922\\
%3832	-2.30942139709426\\
%3833	-2.3449176017529\\
%3834	-2.37096782348675\\
%3835	-2.38816312499575\\
%3836	-2.39714690628295\\
%3837	-2.39860212246484\\
%3838	-2.39323918904698\\
%3839	-2.38178466709805\\
%3840	-2.36497080008352\\
%3841	-2.34352595512648\\
%3842	-2.31816600411484\\
%3843	-2.28958666432783\\
%3844	-2.25845680405979\\
%3845	-2.22541270602206\\
%3846	-2.19105327004644\\
%3847	-2.15593612674031\\
%3848	-2.12057462519766\\
%3849	-2.08543565059745\\
%3850	-2.05093822146412\\
%3851	-2.01745281147148\\
%3852	-1.98530133688403\\
%3853	-1.95475774798942\\
%3854	-1.92604916112254\\
%3855	-1.89935746705068\\
%3856	-1.87482135151226\\
%3857	-1.85253866450624\\
%3858	-1.83256907644099\\
%3859	-1.8149369613928\\
%3860	-1.79963445041292\\
%3861	-1.7866246009801\\
%3862	-1.77584463224021\\
%3863	-1.7672091795273\\
%3864	-1.7606135257436\\
%3865	-1.75593677141597\\
%3866	-1.75304490957444\\
%3867	-1.75179377594946\\
%3868	-1.75203184930006\\
%3869	-1.7536028809132\\
%3870	-1.75634833640843\\
%3871	-1.76010963690149\\
%3872	-1.76473019029339\\
%3873	-1.77005720692888\\
%3874	-1.77594329709004\\
%3875	-1.78224785074018\\
%3876	-1.78883820260035\\
%3877	-1.79559058801817\\
%3878	-1.8023908971767\\
%3879	-1.80913523698922\\
%3880	-1.81573031154126\\
%3881	-1.82209363318123\\
%3882	-1.82815357733702\\
%3883	-1.83384929485973\\
%3884	-1.83913049618348\\
%3885	-1.84395712185636\\
%3886	-1.84829891406078\\
%3887	-1.85213490361865\\
%3888	-1.85545282668684\\
%3889	-1.85824848491071\\
%3890	-1.8605250622358\\
%3891	-1.86229241090052\\
%3892	-1.86356631836204\\
%3893	-1.8643677660642\\
%3894	-1.86472219005449\\
%3895	-1.86465875251542\\
%3896	-1.86420963230827\\
%3897	-1.86340934164864\\
%3898	-1.86229407505687\\
%3899	-1.86090109576354\\
%3900	-1.8592681638128\\
%3901	-1.8574330092013\\
%3902	-1.85541153217003\\
%3903	-1.85423438305513\\
%3904	-1.85510403242327\\
%3905	-1.85882638150398\\
%3906	-1.8658926247907\\
%3907	-1.87654494809788\\
%3908	-1.89082995038167\\
%3909	-1.9086424700019\\
%3910	-1.92976175350432\\
%3911	-1.95388141705966\\
%3912	-1.98063431242322\\
%3913	-2.00961316523621\\
%3914	-2.04038767249405\\
%3915	-2.07251860927753\\
%3916	-2.10556939030702\\
%3917	-2.13911545130659\\
%3918	-2.17275175268834\\
%3919	-2.20609865936517\\
%3920	-2.23880641231858\\
%3921	-2.2705583774128\\
%3922	-2.30107323295044\\
%3923	-2.33010623814829\\
%3924	-2.3574497089433\\
%3925	-2.38293281445699\\
%3926	-2.40642079638588\\
%3927	-2.42781370404289\\
%3928	-2.44704472937216\\
%3929	-2.46407821870999\\
%3930	-2.47890743116155\\
%3931	-2.49155210705317\\
%3932	-2.50205590389801\\
%3933	-2.51048375160448\\
%3934	-2.51691917321567\\
%3935	-2.52146161226479\\
%3936	-2.52422380285264\\
%3937	-2.52532921379302\\
%3938	-2.52490959363259\\
%3939	-2.5231026390396\\
%3940	-2.52004980497836\\
%3941	-2.51589427125329\\
%3942	-2.51077907642547\\
%3943	-2.50484542678457\\
%3944	-2.49823118500474\\
%3945	-2.49106954032928\\
%3946	-2.48348785961697\\
%3947	-2.47560671634252\\
%3948	-2.46753909267188\\
%3949	-2.45938974802481\\
%3950	-2.45125474608564\\
%3951	-2.4432211310187\\
%3952	-2.43536674267726\\
%3953	-2.42776015985137\\
%3954	-2.42046076006758\\
%3955	-2.41351888411639\\
%3956	-2.40697609332767\\
%3957	-2.40086550762257\\
%3958	-2.39521221252675\\
%3959	-2.39003372361834\\
%3960	-2.38534049728656\\
%3961	-2.38113647717907\\
%3962	-2.37741966630047\\
%3963	-2.37418271537663\\
%3964	-2.37141351880413\\
%3965	-2.36909581024788\\
%3966	-2.36720975071971\\
%3967	-2.36573250275391\\
%3968	-2.3646387850822\\
%3969	-2.36390140298929\\
%3970	-2.36349175029326\\
%3971	-2.36338027963358\\
%3972	-2.36353693845774\\
%3973	-2.36393156876858\\
%3974	-2.36453426932464\\
%3975	-2.36531571957071\\
%3976	-2.36624746511274\\
%3977	-2.36730216503829\\
%3978	-2.3684538018199\\
%3979	-2.3696778549231\\
%3980	-2.37095143957412\\
%3981	-2.37225341242537\\
%3982	-2.37356444609054\\
%3983	-2.37486707470852\\
%3984	-2.37614571283677\\
%3985	-2.37738665007535\\
%3986	-2.37857802388305\\
%3987	-2.37970977307151\\
%3988	-2.3807735744545\\
%3989	-2.38176276509159\\
%3990	-2.38267225250022\\
%3991	-2.38349841512324\\
%3992	-2.3842389952315\\
%3993	-2.38489298631763\\
%3994	-2.38546051690048\\
%3995	-2.38594273251265\\
%3996	-2.38634167748928\\
%3997	-2.38666017801696\\
%3998	-2.3869017277403\\
%3999	-2.38707037706223\\
4000	-2.38717062711434\\
4001	-2.38720732921796\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4001	-2.38720732921796\\
4002	-2.38675505514587\\
4003	-2.3870027179361\\
4004	-2.3898004053711\\
4005	-2.39637385776211\\
4006	-2.40746532204155\\
4007	-2.42344118366054\\
4008	-2.44437657424315\\
4009	-2.47012316170527\\
4010	-2.50036415389347\\
4011	-2.53465928482862\\
4012	-2.57248177420036\\
4013	-2.61324874261825\\
4014	-2.65634621710346\\
4015	-2.70114961374339\\
4016	-2.747040403286\\
4017	-2.79341953016031\\
4018	-2.8397180528454\\
4019	-2.88540539484994\\
4020	-2.92999553463151\\
4021	-2.97305141512328\\
4022	-3.01418781585096\\
4023	-3.05307290045849\\
4024	-3.08942862795745\\
4025	-3.12303019577484\\
4026	-3.15370466563272\\
4027	-3.18132890865161\\
4028	-3.20582699323079\\
4029	-3.22716712777361\\
4030	-3.24535825986882\\
4031	-3.26044642387185\\
4032	-3.27251091978542\\
4033	-3.28166039780085\\
4034	-3.28802891475331\\
4035	-3.29177202102055\\
4036	-3.29306292902777\\
4037	-3.29208880750214\\
4038	-3.28904723894779\\
4039	-3.28414287149196\\
4040	-3.27758429029566\\
4041	-3.26958112813778\\
4042	-3.26034142958179\\
4043	-3.25006927832793\\
4044	-3.23896269294808\\
4045	-3.22721179220047\\
4046	-3.21499722752725\\
4047	-3.20248887714821\\
4048	-3.18984479337268\\
4049	-3.17721039235137\\
4050	-3.16471787346695\\
4051	-3.15248585390403\\
4052	-3.14061920262816\\
4053	-3.12920905701984\\
4054	-3.11833300473381\\
4055	-3.10805541296193\\
4056	-3.0984278871484\\
4057	-3.0894898413124\\
4058	-3.08126916245248\\
4059	-3.07378295201383\\
4060	-3.06703832806893\\
4061	-3.06103327267017\\
4062	-3.05575750975656\\
4063	-3.05119340001233\\
4064	-3.04731684016205\\
4065	-3.04409815532435\\
4066	-3.04150297421515\\
4067	-3.03949307817467\\
4068	-3.03802721617339\\
4069	-3.03706187911736\\
4070	-3.0365520279084\\
4071	-3.03645177081059\\
4072	-3.03671498671909\\
4073	-3.03729589191477\\
4074	-3.03814954881009\\
4075	-3.03923231604423\\
4076	-3.04050224006395\\
4077	-3.04191938902892\\
4078	-3.04344613050525\\
4079	-3.04504735495748\\
4080	-3.04669064751937\\
4081	-3.04834641091773\\
4082	-3.04998794274498\\
4083	-3.05159147052684\\
4084	-3.0531361482163\\
4085	-3.05460401786746\\
4086	-3.05597994030693\\
4087	-3.05725149863212\\
4088	-3.05840887832885\\
4089	-3.05944472772097\\
4090	-3.06035400234691\\
4091	-3.06113379670762\\
4092	-3.06178316665184\\
4093	-3.06230294546366\\
4094	-3.0626955564975\\
4095	-3.06296482497265\\
4096	-3.0631157912964\\
4097	-3.06315452803655\\
4098	-3.06308796241325\\
4099	-3.06292370593124\\
4100	-3.06266989252802\\
4101	-3.0623350263757\\
4102	-3.0634645406843\\
4103	-3.0640119655005\\
4104	-3.05984822305114\\
4105	-3.04823951758253\\
4106	-3.02754413603404\\
4107	-2.99696070088542\\
4108	-2.95632568745309\\
4109	-2.90595271647084\\
4110	-2.84650543628293\\
4111	-2.77889680595892\\
4112	-2.70420899988811\\
4113	-2.62362947579852\\
4114	-2.53839982971121\\
4115	-2.44977489245882\\
4116	-2.35899014069147\\
4117	-2.26723594784981\\
4118	-2.17563752967819\\
4119	-2.08523967819024\\
4120	-1.99699555294094\\
4121	-1.91175892750368\\
4122	-1.83027938548053\\
4123	-1.75320003362924\\
4124	-1.68105735646959\\
4125	-1.61428288176533\\
4126	-1.55320636292387\\
4127	-1.49806021498675\\
4128	-1.44898496717401\\
4129	-1.40603551808495\\
4130	-1.36918800047156\\
4131	-1.3383470815715\\
4132	-1.31335354270559\\
4133	-1.2939919984798\\
4134	-1.27999863165389\\
4135	-1.2710688346533\\
4136	-1.2668646628694\\
4137	-1.26702201834282\\
4138	-1.271157495163\\
4139	-1.27887482993987\\
4140	-1.28977091199814\\
4141	-1.30344131849623\\
4142	-1.31948534946694\\
4143	-1.337510546802\\
4144	-1.35713668945168\\
4145	-1.37799926457822\\
4146	-1.39975242109214\\
4147	-1.42207141791956\\
4148	-1.44465458451111\\
4149	-1.46722481552583\\
4150	-1.48953062533265\\
4151	-1.51134679099425\\
4152	-1.53247461476661\\
4153	-1.55274183889975\\
4154	-1.57200224669976\\
4155	-1.59013498445181\\
4156	-1.60704363895317\\
4157	-1.62265510510977\\
4158	-1.63691827735631\\
4159	-1.64980259761501\\
4160	-1.66129649115895\\
4161	-1.67140572013802\\
4162	-1.68015168270365\\
4163	-1.68756968367573\\
4164	-1.69370720057245\\
4165	-1.69862216661024\\
4166	-1.70238129001187\\
4167	-1.70505842667073\\
4168	-1.70673302093753\\
4169	-1.7074886270503\\
4170	-1.70741152154388\\
4171	-1.70658941487201\\
4172	-1.70511026847193\\
4173	-1.70306122161366\\
4174	-1.70052763061545\\
4175	-1.69759222138321\\
4176	-1.69433435475217\\
4177	-1.69082940277725\\
4178	-1.68714823293775\\
4179	-1.68335679619155\\
4180	-1.67951581393226\\
4181	-1.67568055816685\\
4182	-1.67190071863521\\
4183	-1.66822035013232\\
4184	-1.66467789295908\\
4185	-1.66130625921315\\
4186	-1.65813297752601\\
4187	-1.6551803888489\\
4188	-1.65246588597752\\
4189	-1.65000218967441\\
4190	-1.64779765448832\\
4191	-1.64585659767221\\
4192	-1.64417964495534\\
4193	-1.64276408732232\\
4194	-1.64160424338184\\
4195	-1.64069182236405\\
4196	-1.64001628325775\\
4197	-1.63956518608102\\
4198	-1.63932453176393\\
4199	-1.6392790876031\\
4200	-1.63941269572058\\
4201	-1.63970856241725\\
4202	-1.64269402915432\\
4203	-1.63914740821199\\
4204	-1.61509767852474\\
4205	-1.56105041892878\\
4206	-1.47125877360597\\
4207	-1.34295978467893\\
4208	-1.17569471777674\\
4209	-0.970744805540175\\
4210	-0.730676538015569\\
4211	-0.458978827907332\\
4212	-0.159773482297776\\
4213	0.162416758291254\\
4214	0.502854864527235\\
4215	0.856740046563636\\
4216	1.21932900712112\\
4217	1.58603303941346\\
4218	1.95249486918921\\
4219	2.31464828389043\\
4220	2.66876299124307\\
4221	3.01147672440904\\
4222	3.3398163047439\\
4223	3.65120914749041\\
4224	3.94348652403429\\
4225	4.21487975890785\\
4226	4.4640104285673\\
4227	4.6898755340895\\
4228	4.89182853603334\\
4229	5.06955706328049\\
4230	5.22305803650159\\
4231	5.35261087958762\\
4232	5.45874942816037\\
4233	5.54223308269258\\
4234	5.60401769465674\\
4235	5.64522661745981\\
4236	5.66712229975224\\
4237	5.67107874712487\\
4238	5.65855512931901\\
4239	5.63107076396913\\
4240	5.59018166463993\\
4241	5.53745880056195\\
4242	5.4744681780377\\
4243	5.40275281898677\\
4244	5.32381668051101\\
4245	5.23911053066387\\
4246	5.15001976975404\\
4247	5.0578541634586\\
4248	4.96383943369571\\
4249	4.86911063554915\\
4250	4.77470723345945\\
4251	4.68156977731403\\
4252	4.59053806888577\\
4253	4.50235070116747\\
4254	4.41764584741951\\
4255	4.33696317305055\\
4256	4.26074674165361\\
4257	4.18934878646588\\
4258	4.12303422005854\\
4259	4.06198575802919\\
4260	4.00630953669351\\
4261	3.95604111009168\\
4262	3.9111517178652\\
4263	3.87155472256104\\
4264	3.83711212251617\\
4265	3.80764105451765\\
4266	3.78292020877277\\
4267	3.76269608722668\\
4268	3.74668904480544\\
4269	3.7345990616286\\
4270	3.72611120252676\\
4271	3.72090072822712\\
4272	3.71863783025912\\
4273	3.71899196891907\\
4274	3.72163580046497\\
4275	3.72624868605112\\
4276	3.7325197807252\\
4277	3.74015070607874\\
4278	3.74885781485374\\
4279	3.75837405995939\\
4280	3.76845048394879\\
4281	3.77885734805457\\
4282	3.78938492240189\\
4283	3.79984396102744\\
4284	3.81006588685839\\
4285	3.81990271287485\\
4286	3.82922672632334\\
4287	3.83792996310186\\
4288	3.84592349933158\\
4289	3.85313658670491\\
4290	3.85951565748854\\
4291	3.86502322410049\\
4292	3.86963669700791\\
4293	3.8733471433428\\
4294	3.87615800713921\\
4295	3.87808381049138\\
4296	3.87914885324733\\
4297	3.87938592711675\\
4298	3.8788350583111\\
4299	3.87754229107289\\
4300	3.87555852271206\\
4301	3.87293839906948\\
4302	3.87973536298752\\
4303	3.89599348720167\\
4304	3.90994793598809\\
4305	3.91354713915048\\
4306	3.90169732609412\\
4307	3.8715642288265\\
4308	3.82199523641544\\
4309	3.75306485693685\\
4310	3.66572542842271\\
4311	3.56154105799097\\
4312	3.44248510328531\\
4313	3.31078550223012\\
4314	3.16880610009973\\
4315	3.01895525953213\\
4316	2.86361541398505\\
4317	2.70508895347089\\
4318	2.54555706240832\\
4319	2.3870489967908\\
4320	2.23141989688049\\
4321	2.08033566014576\\
4322	1.9352637028096\\
4323	1.797468656089\\
4324	1.66801220193249\\
4325	1.54775637129874\\
4326	1.43736971844606\\
4327	1.33733585598093\\
4328	1.24796389344557\\
4329	1.16940037105452\\
4330	1.10164232254703\\
4331	1.04455113887131\\
4332	0.99786693879344\\
4333	0.961223184359113\\
4334	0.934161308961656\\
4335	0.916145153913895\\
4336	0.906575036086089\\
4337	0.904801294455918\\
4338	0.910137187364619\\
4339	0.921871034887752\\
4340	0.939277521992942\\
4341	0.961628098040326\\
4342	0.988200426652267\\
4343	1.01828685700921\\
4344	1.05120190319625\\
4345	1.08628873231694\\
4346	1.12292467470777\\
4347	1.16052578073724\\
4348	1.19855045838113\\
4349	1.2365022340635\\
4350	1.27393168618677\\
4351	1.31043760639849\\
4352	1.34566744801934\\
4353	1.37931712426024\\
4354	1.41113022096144\\
4355	1.44089668967737\\
4356	1.46845108709322\\
4357	1.49367042608264\\
4358	1.51647170229086\\
4359	1.53680915804306\\
4360	1.55467134272656\\
4361	1.57007802566186\\
4362	1.58307701395027\\
4363	1.59374092394358\\
4364	1.60216395090478\\
4365	1.60845867718877\\
4366	1.61275295493821\\
4367	1.61518689492401\\
4368	1.61590998881982\\
4369	1.6150783879368\\
4370	1.61285235730371\\
4371	1.60939391999812\\
4372	1.60486470285111\\
4373	1.59942399108779\\
4374	1.59322699615234\\
4375	1.58642333791708\\
4376	1.57915573970131\\
4377	1.57155893203723\\
4378	1.56375875891916\\
4379	1.55587147835891\\
4380	1.5480032474411\\
4381	1.54024978071974\\
4382	1.53269616971242\\
4383	1.52541685041837\\
4384	1.5184757051982\\
4385	1.51192628498939\\
4386	1.5058121376768\\
4387	1.50016722847276\\
4388	1.49501643836863\\
4389	1.49037612707951\\
4390	1.48625474739795\\
4391	1.4826534984812\\
4392	1.47956700630191\\
4393	1.47698402027584\\
4394	1.47488811592564\\
4395	1.47325839432954\\
4396	1.47207017002421\\
4397	1.47129563996601\\
4398	1.47090452709328\\
4399	1.47086469296029\\
4400	1.47114271482254\\
4401	1.47170442343198\\
4402	1.47420183092942\\
4403	1.48387694074525\\
4404	1.50481473250957\\
4405	1.5396867271954\\
4406	1.5900242499815\\
4407	1.65643846559279\\
4408	1.73880432520031\\
4409	1.83641682556932\\
4410	1.9481244884302\\
4411	2.07244342565228\\
4412	2.20765457648734\\
4413	2.35188624110738\\
4414	2.50318371588123\\
4415	2.65956759027788\\
4416	2.81908206402272\\
4417	2.97983447359752\\
4418	3.14002707319961\\
4419	3.29798199300906\\
4420	3.45216019400208\\
4421	3.60117515083495\\
4422	3.74380191989775\\
4423	3.87898218613144\\
4424	4.00582582747819\\
4425	4.1236094880797\\
4426	4.23177260902088\\
4427	4.3299113273095\\
4428	4.41777061893625\\
4429	4.49523502953448\\
4430	4.56231830583571\\
4431	4.6191522124127\\
4432	4.66597479087693\\
4433	4.70311829259055\\
4434	4.73099699098027\\
4435	4.75009505566704\\
4436	4.76095464784041\\
4437	4.76416437462657\\
4438	4.76034821964434\\
4439	4.7501550475423\\
4440	4.73424876208558\\
4441	4.71329918033485\\
4442	4.68797366964755\\
4443	4.65892957964148\\
4444	4.6268074878954\\
4445	4.59222526601667\\
4446	4.55577296177009\\
4447	4.51800848321859\\
4448	4.47945406225128\\
4449	4.4405934674396\\
4450	4.40186992983105\\
4451	4.36368474002338\\
4452	4.32639647061562\\
4453	4.29032077485172\\
4454	4.25573070990787\\
4455	4.22285753176145\\
4456	4.19189190786004\\
4457	4.16298549381319\\
4458	4.13625282099137\\
4459	4.11177344316766\\
4460	4.08959429210378\\
4461	4.06973219419737\\
4462	4.05217650289887\\
4463	4.036891804509\\
4464	4.02382065811374\\
4465	4.01288633374248\\
4466	4.00399551628646\\
4467	3.99704094623463\\
4468	3.9919039718215\\
4469	3.98845699069069\\
4470	3.98656576261847\\
4471	3.98609157817581\\
4472	3.98689327140556\\
4473	3.98882906762622\\
4474	3.99175826032321\\
4475	3.99554271373611\\
4476	4.00004819018226\\
4477	4.0051455033644\\
4478	4.01071150088771\\
4479	4.01662988095749\\
4480	4.02279184974314\\
4481	4.02909662718264\\
4482	4.03545181006845\\
4483	4.04177360211116\\
4484	4.04798692132951\\
4485	4.05402539557833\\
4486	4.05983125731017\\
4487	4.06535514878793\\
4488	4.07055584893746\\
4489	4.07539993286676\\
4490	4.0798613747974\\
4491	4.08392110476792\\
4492	4.08756652899564\\
4493	4.0907910232343\\
4494	4.09359340785705\\
4495	4.09597741273917\\
4496	4.09795113932605\\
4497	4.09952652656165\\
4498	4.10071882663086\\
4499	4.10154609574738\\
4500	4.10202870450456\\
%4501	4.10218887160959\\
%4502	4.10319462299897\\
%4503	4.09646089540875\\
%4504	4.07078190557026\\
%4505	4.01896494831275\\
%4506	3.93704426185842\\
%4507	3.82352608003625\\
%4508	3.67875250645593\\
%4509	3.50439505543494\\
%4510	3.30306108421373\\
%4511	3.07799024440877\\
%4512	2.83282009705346\\
%4513	2.57140426839052\\
%4514	2.29767067759943\\
%4515	2.01551073667548\\
%4516	1.7286929337586\\
%4517	1.44079600186484\\
%4518	1.15515812158895\\
%4519	0.874839464140055\\
%4520	0.602595969750928\\
%4521	0.340862662663621\\
%4522	0.0917450880705434\\
%4523	-0.142982340058262\\
%4524	-0.361872140460484\\
%4525	-0.563794658784752\\
%4526	-0.747924902900111\\
%4527	-0.913726086496972\\
%4528	-1.06093057574674\\
%4529	-1.18951886706717\\
%4530	-1.29969716128167\\
%4531	-1.39187403975624\\
%4532	-1.46663669110588\\
%4533	-1.52472708273579\\
%4534	-1.56701841994697\\
%4535	-1.59449218677594\\
%4536	-1.60821601731798\\
%4537	-1.60932260412985\\
%4538	-1.59898981147397\\
%4539	-1.57842212564039\\
%4540	-1.54883354228501\\
%4541	-1.51143196152652\\
%4542	-1.46740513528489\\
%4543	-1.41790818783741\\
%4544	-1.36405270962166\\
%4545	-1.30689740574675\\
%4546	-1.24744026430809\\
%4547	-1.18661219528975\\
%4548	-1.12527207844527\\
%4549	-1.06420314796852\\
%4550	-1.00411063290027\\
%4551	-0.945620564991185\\
%4552	-0.889279660086555\\
%4553	-0.835556174944097\\
%4554	-0.784841638682792\\
%4555	-0.73745335671369\\
%4556	-0.693637584950052\\
%4557	-0.653573273243436\\
%4558	-0.617376279252126\\
%4559	-0.585103957212427\\
%4560	-0.556760030235501\\
%4561	-0.532299659675764\\
%4562	-0.511634630683502\\
%4563	-0.494638579140568\\
%4564	-0.481152191655771\\
%4565	-0.470988317046529\\
%4566	-0.46393693463767\\
%4567	-0.459769931660208\\
%4568	-0.458245648932347\\
%4569	-0.459113160764755\\
%4570	-0.462116261574371\\
%4571	-0.466997137949999\\
%4572	-0.473499710834286\\
%4573	-0.481372638026773\\
%4574	-0.490371972338036\\
%4575	-0.500263475412\\
%4576	-0.510824591467103\\
%4577	-0.521846088979286\\
%4578	-0.533133381640914\\
%4579	-0.544507542784066\\
%4580	-0.555806029865184\\
%4581	-0.566883137584576\\
%4582	-0.577610199777736\\
%4583	-0.587875561386207\\
%4584	-0.59758434261721\\
%4585	-0.606658017859514\\
%4586	-0.615033832063889\\
%4587	-0.622664077148612\\
%4588	-0.629515250581787\\
%4589	-0.635567117652367\\
%4590	-0.640811698099004\\
%4591	-0.645252196749626\\
%4592	-0.648901896662607\\
%4593	-0.651783031980721\\
%4594	-0.653925656337627\\
%4595	-0.655366521219019\\
%4596	-0.656147977200502\\
%4597	-0.656316909483938\\
%4598	-0.655923717653806\\
%4599	-0.655021348093743\\
%4600	-0.653664386057473\\
%4601	-0.651908212992351\\
%4602	-0.650114420218442\\
%4603	-0.643643836748576\\
%4604	-0.626640546105194\\
%4605	-0.595101987727069\\
%4606	-0.54655854024436\\
%4607	-0.479783463820486\\
%4608	-0.394540462039216\\
%4609	-0.291368599569276\\
%4610	-0.1714010357916\\
%4611	-0.0362130777948696\\
%4612	0.112304830105521\\
%4613	0.272053043677818\\
%4614	0.440810835733173\\
%4615	0.616309376049533\\
%4616	0.796291773774432\\
%4617	0.97856198970174\\
%4618	1.1610241161214\\
%4619	1.34171328075472\\
%4620	1.51881924460301\\
%4621	1.69070361896984\\
%4622	1.85591151414073\\
%4623	2.01317834296899\\
%4624	2.16143243045997\\
%4625	2.29979402046911\\
%4626	2.42757121916585\\
%4627	2.54425336932467\\
%4628	2.64950230794867\\
%4629	2.74314192096412\\
%4630	2.82514637198721\\
%4631	2.89562734700649\\
%4632	2.95482062305254\\
%4633	3.00307223647727\\
%4634	3.04082449537566\\
%4635	3.06860205103676\\
%4636	3.08699821518957\\
%4637	3.09666168329997\\
%4638	3.09828379933003\\
%4639	3.09258647422465\\
%4640	3.08031084894402\\
%4641	3.06220677309338\\
%4642	3.03902315207481\\
%4643	3.01149919914401\\
%4644	2.98035661373773\\
%4645	2.94629269387943\\
%4646	2.90997437830662\\
%4647	2.87203320313366\\
%4648	2.83306114830861\\
%4649	2.79360734079451\\
%4650	2.7541755742502\\
%4651	2.71522259896293\\
%4652	2.67715713084871\\
%4653	2.64033952444048\\
%4654	2.60508205188462\\
%4655	2.57164972801086\\
%4656	2.54026162047605\\
%4657	2.51109258374757\\
%4658	2.48427535622348\\
%4659	2.45990296101531\\
%4660	2.43803135276997\\
%4661	2.41868225530563\\
%4662	2.40184613770241\\
%4663	2.38748527974565\\
%4664	2.37553688118675\\
%4665	2.36591617309114\\
%4666	2.35851949351053\\
%4667	2.35322729377967\\
%4668	2.34990704583368\\
%4669	2.34841602501269\\
%4670	2.34860394681561\\
%4671	2.35031543993961\\
%4672	2.35339234165725\\
%4673	2.35767580510843\\
%4674	2.36300821139263\\
%4675	2.36923488241787\\
%4676	2.37620559328327\\
%4677	2.38377588552887\\
%4678	2.39180818487793\\
%4679	2.40017272911766\\
%4680	2.40874831351919\\
%4681	2.4174228626897\\
%4682	2.42609383898723\\
%4683	2.43466849862179\\
%4684	2.44306400732617\\
%4685	2.45120742802079\\
%4686	2.459035593232\\
%4687	2.46649487517059\\
%4688	2.4735408663505\\
%4689	2.48013798344642\\
%4690	2.48625900676866\\
%4691	2.49188456729243\\
%4692	2.49700259263327\\
%4693	2.50160772272837\\
%4694	2.50570070528002\\
%4695	2.50928778025955\\
%4696	2.51238006197168\\
%4697	2.51499292635443\\
%4698	2.51714541035241\\
%4699	2.51885962936178\\
%4700	2.52016021791587\\
%4701	2.52107379796963\\
%4702	2.51886147931736\\
%4703	2.5061706950183\\
%4704	2.47783292885502\\
%4705	2.43065251918276\\
%4706	2.36301334443254\\
%4707	2.27453295022148\\
%4708	2.1657736915273\\
%4709	2.03800669825001\\
%4710	1.89302032893045\\
%4711	1.73296470052652\\
%4712	1.56022517308472\\
%4713	1.37731917568336\\
%4714	1.18681207236652\\
%4715	0.9912487893787\\
%4716	0.793098681286476\\
%4717	0.59471165926376\\
%4718	0.398283995113853\\
%4719	0.205832494342225\\
%4720	0.0191759342303787\\
%4721	-0.160077187665051\\
%4722	-0.330535436034546\\
%4723	-0.491026504373608\\
%4724	-0.640595246789632\\
%4725	-0.778498295596196\\
%4726	-0.904195831925282\\
%4727	-1.01734102815638\\
%4728	-1.1177676358115\\
%4729	-1.20547614971059\\
%4730	-1.28061893810023\\
%4731	-1.34348468891656\\
%4732	-1.39448248428791\\
%4733	-1.43412577888987\\
%4734	-1.46301652296366\\
%4735	-1.48182963784063\\
%4736	-1.49129802080249\\
%4737	-1.49219822714395\\
%4738	-1.48533695044532\\
%4739	-1.47153839732042\\
%4740	-1.451632630255\\
%4741	-1.42644493153867\\
%4742	-1.39678622264097\\
%4743	-1.3634445565958\\
%4744	-1.32717768593919\\
%4745	-1.2887066953922\\
%4746	-1.24871067669435\\
%4747	-1.20782241268616\\
%4748	-1.16662502882673\\
%4749	-1.12564956274422\\
%4750	-1.08537339608318\\
%4751	-1.04621948777702\\
%4752	-1.00855634387824\\
%4753	-0.972698656167412\\
%4754	-0.938908539880278\\
%4755	-0.907397299980471\\
%4756	-0.878327655401818\\
%4757	-0.851816351519693\\
%4758	-0.827937092714047\\
%4759	-0.806723729180018\\
%4760	-0.788173635041899\\
%4761	-0.772251218250358\\
%4762	-0.758891506602734\\
%4763	-0.748003758437121\\
%4764	-0.739475051025887\\
%4765	-0.733173804352617\\
%4766	-0.728953202718733\\
%4767	-0.72665448142038\\
%4768	-0.726110050495017\\
%4769	-0.727146432201497\\
%4770	-0.729586993414331\\
%4771	-0.733254458437222\\
%4772	-0.73797319183535\\
%4773	-0.74357124471965\\
%4774	-0.749882161465829\\
%4775	-0.756746547098961\\
%4776	-0.764013398509848\\
%4777	-0.771541205285562\\
%4778	-0.779198828232994\\
%4779	-0.786866165652988\\
%4780	-0.794434619090864\\
%4781	-0.801807371655756\\
%4782	-0.808899493079199\\
%4783	-0.815637886486621\\
%4784	-0.821961092400229\\
%4785	-0.827818965796259\\
%4786	-0.833172242121968\\
%4787	-0.837992008058143\\
%4788	-0.842259092511148\\
%4789	-0.845963392855356\\
%4790	-0.849103150842522\\
%4791	-0.85168419186952\\
%4792	-0.853719140470138\\
%4793	-0.855226623989256\\
%4794	-0.856230475427683\\
%4795	-0.856758945430644\\
%4796	-0.856843932349297\\
%4797	-0.856520238248068\\
%4798	-0.855824857675348\\
%4799	-0.854796304974192\\
%4800	-0.853473984894602\\
%4801	-0.851897610290019\\
%4802	-0.85026998142645\\
%4803	-0.847776110958863\\
%4804	-0.843271382245344\\
%4805	-0.835996191188042\\
%4806	-0.825499016212016\\
%4807	-0.811572577993354\\
%4808	-0.794200972515547\\
%4809	-0.773515899728806\\
%4810	-0.749760402781376\\
%4811	-0.723258814813143\\
%4812	-0.69439185638209\\
%4813	-0.663576030757545\\
%4814	-0.631246629019343\\
%4815	-0.597843787655359\\
%4816	-0.563801144211642\\
%4817	-0.529536717097968\\
%4818	-0.495445698644738\\
%4819	-0.461894899833991\\
%4820	-0.429218623902095\\
%4821	-0.397715776684058\\
%4822	-0.367648046057702\\
%4823	-0.33923900263192\\
%4824	-0.312673990054123\\
%4825	-0.288100686861569\\
%4826	-0.265630233339597\\
%4827	-0.245338826880881\\
%4828	-0.22726969823996\\
%4829	-0.211435389128101\\
%4830	-0.197820258996491\\
%4831	-0.186383155757856\\
%4832	-0.177060191696793\\
%4833	-0.169767571986234\\
%4834	-0.164404429103094\\
%4835	-0.160855622044102\\
%4836	-0.158994464594772\\
%4837	-0.158685352002019\\
%4838	-0.159786260240888\\
%4839	-0.16215109664092\\
%4840	-0.165631884939828\\
%4841	-0.170080771852535\\
%4842	-0.175351845974706\\
%4843	-0.181302763275361\\
%4844	-0.187796176569046\\
%4845	-0.194700969191945\\
%4846	-0.201893295639351\\
%4847	-0.209257434156271\\
%4848	-0.216686458214478\\
%4849	-0.224082735464969\\
%4850	-0.231358264134664\\
%4851	-0.23843485795154\\
%4852	-0.245244191546183\\
%4853	-0.251727718905296\\
%4854	-0.257836477859079\\
%4855	-0.263530793787174\\
%4856	-0.268779895743918\\
%4857	-0.273561458051733\\
%4858	-0.277861080109416\\
%4859	-0.281671716728311\\
%4860	-0.284993070762361\\
%4861	-0.287830959155197\\
%4862	-0.290196662806439\\
%4863	-0.292106269876486\\
%4864	-0.293580021320342\\
%4865	-0.294641666581067\\
%4866	-0.295317836496084\\
%4867	-0.295637439587554\\
%4868	-0.295631087032787\\
%4869	-0.29533055075252\\
%4870	-0.294768258222988\\
%4871	-0.293976826819875\\
%4872	-0.292988639745286\\
%4873	-0.291835464878183\\
%4874	-0.290548117228936\\
%4875	-0.289156165072911\\
%4876	-0.287687679288866\\
%4877	-0.286169024936738\\
%4878	-0.284624693676709\\
%4879	-0.28307717525715\\
%4880	-0.281546865982072\\
%4881	-0.280052011807763\\
%4882	-0.278608683511015\\
%4883	-0.27723078121543\\
%4884	-0.275930065454666\\
%4885	-0.274716211888945\\
%4886	-0.273596886770187\\
%4887	-0.272577840268053\\
%4888	-0.271663014820276\\
%4889	-0.270854665751914\\
%4890	-0.270153491515859\\
%4891	-0.269558771037225\\
%4892	-0.269068505793255\\
%4893	-0.268679564424755\\
%4894	-0.268387827851028\\
%4895	-0.268188333044859\\
%4896	-0.268075413813923\\
%4897	-0.268042837127492\\
%4898	-0.268083933719617\\
%4899	-0.268191721889905\\
%4900	-0.268359023608364\\
%4901	-0.268578572209721\\
%4902	-0.268984139514554\\
%4903	-0.270890973318949\\
%4904	-0.275650046277047\\
%4905	-0.284148821098858\\
%4906	-0.29690451494177\\
%4907	-0.314140536491283\\
%4908	-0.335849540114973\\
%4909	-0.361845689839816\\
%4910	-0.391808122117453\\
%4911	-0.42531715453836\\
%4912	-0.461884458103768\\
%4913	-0.500978161670241\\
%4914	-0.542043667275143\\
%4915	-0.584520809113906\\
%4916	-0.627857876061293\\
%4917	-0.671522929796022\\
%4918	-0.715012781828493\\
%4919	-0.757859938555186\\
%4920	-0.799637780456136\\
%4921	-0.839964207112077\\
%4922	-0.87850395184106\\
%4923	-0.914969746905102\\
%4924	-0.949122501226704\\
%4925	-0.980770636474323\\
%4926	-1.00976871352264\\
%4927	-1.03601546913382\\
%4928	-1.0594513718377\\
%4929	-1.0800557961054\\
%4930	-1.09784390479113\\
%4931	-1.11286332129647\\
%4932	-1.12519066487692\\
%4933	-1.1349280148835\\
%4934	-1.14219936246216\\
%4935	-1.14714710129249\\
%4936	-1.14992860231942\\
%4937	-1.15071291111435\\
%4938	-1.14967760049929\\
%4939	-1.14700580538626\\
%4940	-1.1428834614362\\
%4941	-1.13749676413526\\
%4942	-1.13102986023448\\
%4943	-1.12366277920696\\
%4944	-1.11556960845296\\
%4945	-1.10691691242988\\
%4946	-1.09786239270159\\
%4947	-1.08855378308742\\
%4948	-1.07912797163963\\
%4949	-1.06971033908044\\
%4950	-1.06041430157469\\
%4951	-1.0513410442883\\
%4952	-1.0425794310691\\
%4953	-1.03420607476876\\
%4954	-1.02628555218163\\
%4955	-1.01887074728843\\
%4956	-1.01200330643831\\
%4957	-1.00571418925871\\
%4958	-1.00002429942727\\
%4959	-0.994945179949943\\
%4960	-0.990479758242969\\
%4961	-0.986623127090616\\
%4962	-0.983363348424992\\
%4963	-0.98068226782775\\
%4964	-0.978556328666799\\
%4965	-0.97695737583598\\
%4966	-0.975853440144823\\
%4967	-0.975209495493273\\
%4968	-0.974988182048324\\
%4969	-0.975150489702966\\
%4970	-0.975656397131208\\
%4971	-0.976465462746377\\
%4972	-0.977537364814738\\
%4973	-0.978832388865758\\
%4974	-0.980311861368236\\
%4975	-0.981938529403664\\
%4976	-0.983676886761363\\
%4977	-0.985493447502097\\
%4978	-0.987356968587108\\
%4979	-0.989238623647788\\
%4980	-0.991112130378509\\
%4981	-0.992953834373044\\
%4982	-0.99474275249608\\
%4983	-0.996460579088447\\
%4984	-0.99809165845139\\
%4985	-0.99962292714542\\
%4986	-1.00104382967727\\
%4987	-1.00234621113868\\
%4988	-1.00352419030789\\
%4989	-1.00457401663326\\
%4990	-1.00549391439404\\
%4991	-1.00628391717893\\
%4992	-1.00694569564577\\
%4993	-1.00748238132762\\
%4994	-1.00789838903752\\
%4995	-1.00819924019977\\
%4996	-1.00839138920376\\
%4997	-1.00848205464042\\
%4998	-1.00847905704509\\
%4999	-1.00839066453637\\
%5000	-1.0082254475117\\
%5001	-1.00799214333844\\
};
\addlegendentry{True}
\label{tik:es3_out2_true}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
%1	2.48006317467722\\
%2	1.85475841322364\\
%3	1.30078801221344\\
%4	0.704609523320943\\
%5	0.176705818831657\\
%6	-0.366601749020796\\
%7	-0.852540249466854\\
%8	-1.32607433693334\\
%9	-1.75552814435619\\
%10	-2.15220378283889\\
%11	-2.51523435924994\\
%12	-2.83523181405081\\
%13	-3.12696385682893\\
%14	-3.37391868656947\\
%15	-3.594046870776\\
%16	-3.77251255551241\\
%17	-3.9242702625719\\
%18	-4.0392725079209\\
%19	-4.12828646893841\\
%20	-4.18580867953429\\
%21	-4.21927262977885\\
%22	-4.22651538918725\\
%23	-4.2126837755697\\
%24	-4.1778520473366\\
%25	-4.12561976948293\\
%26	-4.05745445821748\\
%27	-3.97590463095155\\
%28	-3.88317096811899\\
%29	-3.78112037754412\\
%30	-3.67216440028803\\
%31	-3.55777332125168\\
%32	-3.44018831452309\\
%33	-3.32067584816124\\
%34	-3.20108059410566\\
%35	-3.08255380662856\\
%36	-2.96646568341367\\
%37	-2.85384903806836\\
%38	-2.74563252775927\\
%39	-2.64267455534857\\
%40	-2.54555083951358\\
%41	-2.45488466727196\\
%42	-2.37099226222785\\
%43	-2.29423154557388\\
%44	-2.22472816639342\\
%45	-2.16258606626019\\
%46	-2.1077798929456\\
%47	-2.06020307081153\\
%48	-2.01970038654006\\
%49	-1.98601168907139\\
%50	-1.95886889613106\\
%51	-1.93791238397815\\
%52	-1.92278311872925\\
%53	-1.91306483399154\\
%54	-1.90833597125453\\
%55	-1.90815430603358\\
%56	-1.91206711201065\\
%57	-1.91962798294546\\
%58	-1.93038230946252\\
%59	-1.94389616583045\\
%60	-1.95973661659372\\
%61	-1.97749611196274\\
%62	-1.99677988972735\\
%63	-2.01721849770392\\
%64	-2.03846536313944\\
%65	-2.06019821228512\\
%66	-2.08212368205521\\
%67	-2.1039724762691\\
%68	-2.12550598892005\\
%69	-2.14651017970153\\
%70	-2.16680038072614\\
%71	-2.18621687071801\\
%72	-2.20462637376024\\
%73	-2.22192002616171\\
%74	-2.23801201222967\\
%75	-2.25283915521071\\
%76	-2.26635802922484\\
%77	-2.27854499720333\\
%78	-2.28939309368259\\
%79	-2.29891165144754\\
%80	-2.30712371945152\\
%81	-2.31406498457375\\
%82	-2.31978191714397\\
%83	-2.3243301462043\\
%84	-2.3277731648894\\
%85	-2.3301805142907\\
%86	-2.3316267778829\\
%87	-2.3321899020452\\
%88	-2.33195027994428\\
%89	-2.33098939652232\\
%90	-2.3293889315384\\
%91	-2.327229769843\\
%92	-2.32459115522115\\
%93	-2.32155001313271\\
%94	-2.3181802280864\\
%95	-2.31455219625944\\
%96	-2.31073228745568\\
%97	-2.3067825588867\\
%98	-2.30276042527422\\
%99	-2.29871849431097\\
%100	-2.29470443097686\\
%101	-1.94183212666134\\
%102	-2.11411649452754\\
%103	-2.21527713685703\\
%104	-2.26462593639887\\
%105	-2.23476335366363\\
%106	-2.17235764565274\\
%107	-2.04583264928386\\
%108	-1.88730409436429\\
%109	-1.69128468740541\\
%110	-1.46078780512127\\
%111	-1.21339840979821\\
%112	-0.938142938734253\\
%113	-0.654006558018816\\
%114	-0.356076004961486\\
%115	-0.0513852287842749\\
%116	0.25483676309536\\
%117	0.56339220087349\\
%118	0.867174555431953\\
%119	1.16633960253338\\
%120	1.45720904426252\\
%121	1.73773326034254\\
%122	2.00629883009204\\
%123	2.26093740427973\\
%124	2.50030571602261\\
%125	2.72323892774603\\
%126	2.92874372797445\\
%127	3.11612227814196\\
%128	3.28492106973389\\
%129	3.43487909871051\\
%130	3.56597420936544\\
%131	3.67838430646173\\
%132	3.77247097170236\\
%133	3.84876553727958\\
%134	3.90795648018916\\
%135	3.95086049544896\\
%136	3.97841023622372\\
%137	3.99163213847198\\
%138	3.99162862378976\\
%139	3.97955758810302\\
%140	3.95661720523404\\
%141	3.92402681523749\\
%142	3.88301250542005\\
%143	3.83479146802595\\
%144	3.7805593715708\\
%145	3.7214773110535\\
%146	3.65866171974799\\
%147	3.5931743138835\\
%148	3.52601445905485\\
%149	3.4581121682218\\
%150	3.39032316139023\\
%151	3.32342474616376\\
%152	3.2581135053222\\
%153	3.19500388671197\\
%154	3.13462827167426\\
%155	3.07743790437183\\
%156	3.02380498046427\\
%157	2.9740254408345\\
%158	2.92832260711423\\
%159	2.88685132337807\\
%160	2.8497026385459\\
%161	2.81690878625612\\
%162	2.78844844648455\\
%163	2.7642521137218\\
%164	2.74420753824962\\
%165	2.72816511828115\\
%166	2.71594320820053\\
%167	2.70733326119956\\
%168	2.7021047783614\\
%169	2.70001001237207\\
%170	2.70078840722935\\
%171	2.70417074375748\\
%172	2.70988298121526\\
%173	2.71764978012204\\
%174	2.72719770410636\\
%175	2.73825809658523\\
%176	2.75056963601952\\
%177	2.76388057300445\\
%178	2.77795065750253\\
%179	2.79255276472384\\
%180	2.80747423143851\\
%181	2.82251791496709\\
%182	2.83750298926339\\
%183	2.85226549300479\\
%184	2.86665864603148\\
%185	2.88055295088235\\
%186	2.89383609705679\\
%187	2.90641268585733\\
%188	2.91820379410658\\
%189	2.92914639502301\\
%190	2.93919265459294\\
%191	2.94830912150626\\
%192	2.9564758284336\\
%193	2.96368532189172\\
%194	2.96994163735638\\
%195	2.97525923551274\\
%196	2.97966191470017\\
%197	2.98318171364308\\
%198	2.98585781753996\\
%199	2.98773547947538\\
%200	2.98886496797902\\
%201	2.68535108440921\\
%202	2.88036173827401\\
%203	2.97894643744235\\
%204	3.01321438800112\\
%205	2.98853805513474\\
%206	2.89072135797711\\
%207	2.75526400638252\\
%208	2.56182554469302\\
%209	2.33657293421642\\
%210	2.07364643021575\\
%211	1.78427514022483\\
%212	1.47428408310073\\
%213	1.14604662552751\\
%214	0.809928579888249\\
%215	0.465592357023402\\
%216	0.122704226346288\\
%217	-0.218421659571822\\
%218	-0.551245884072052\\
%219	-0.873904634765086\\
%220	-1.18326018345965\\
%221	-1.47643526264529\\
%222	-1.75274981805207\\
%223	-2.00933501353021\\
%224	-2.24668992894287\\
%225	-2.46279205875637\\
%226	-2.65835413289974\\
%227	-2.83254197371287\\
%228	-2.98587858063068\\
%229	-3.11859825290546\\
%230	-3.23107485672296\\
%231	-3.32425786066997\\
%232	-3.39858693040637\\
%233	-3.4553654351653\\
%234	-3.4952751473652\\
%235	-3.51971997761675\\
%236	-3.52967792464617\\
%237	-3.5265214642677\\
%238	-3.51146866968808\\
%239	-3.48581423833007\\
%240	-3.45089977552375\\
%241	-3.40793790101828\\
%242	-3.35826716183162\\
%243	-3.30302240171852\\
%244	-3.24343741622066\\
%245	-3.1805635390018\\
%246	-3.11546863783169\\
%247	-3.04910041440519\\
%248	-2.98233871666314\\
%249	-2.9159994807401\\
%250	-2.85077931787163\\
%251	-2.78733736813756\\
%252	-2.72620370485074\\
%253	-2.66786815245422\\
%254	-2.61271180626169\\
%255	-2.56105871979282\\
%256	-2.51315512404382\\
%257	-2.4691762716041\\
%258	-2.42924542099897\\
%259	-2.39341330578464\\
%260	-2.36169322626366\\
%261	-2.33403694295239\\
%262	-2.31036426060155\\
%263	-2.29055110294868\\
%264	-2.27444365557012\\
%265	-2.26186177311849\\
%266	-2.25259939525138\\
%267	-2.24643740572896\\
%268	-2.24313791361055\\
%269	-2.24245825351632\\
%270	-2.24414633593225\\
%271	-2.24795012618759\\
%272	-2.25361744861635\\
%273	-2.26089958733227\\
%274	-2.26955503095922\\
%275	-2.27934899342875\\
%276	-2.29005858205728\\
%277	-2.30147098839679\\
%278	-2.31338764953319\\
%279	-2.32562308512172\\
%280	-2.33800688069455\\
%281	-2.35038376574505\\
%282	-2.36261357386522\\
%283	-2.37457210338329\\
%284	-2.38614993347402\\
%285	-2.39725325727507\\
%286	-2.40780246234025\\
%287	-2.41773234839789\\
%288	-2.42699099544846\\
%289	-2.43553922246341\\
%290	-2.44334982619426\\
%291	-2.45040649348631\\
%292	-2.45670322990654\\
%293	-2.4622430705441\\
%294	-2.4670374777074\\
%295	-2.47110513136522\\
%296	-2.47447117956458\\
%297	-2.47716623938881\\
%298	-2.47922551763641\\
%299	-2.48068802038192\\
%300	-2.48159564473554\\
%301	-2.26674250850476\\
%302	-2.36906807969657\\
%303	-2.43938923161918\\
%304	-2.47599580053486\\
%305	-2.46473654722359\\
%306	-2.43835463814873\\
%307	-2.36753090977339\\
%308	-2.28462194723152\\
%309	-2.17321859000431\\
%310	-2.04482361948191\\
%311	-1.90543632213231\\
%312	-1.74680473449807\\
%313	-1.58721150522328\\
%314	-1.41388056195144\\
%315	-1.24103607088648\\
%316	-1.06464395941602\\
%317	-0.887138640359766\\
%318	-0.714508152324451\\
%319	-0.541672220632213\\
%320	-0.377070912537298\\
%321	-0.216410308497221\\
%322	-0.0639166044598304\\
%323	0.0801646203446184\\
%324	0.216331469433316\\
%325	0.341725606635628\\
%326	0.458301966811549\\
%327	0.563853630707077\\
%328	0.659309245945485\\
%329	0.744305265824686\\
%330	0.818636587397591\\
%331	0.883036004543045\\
%332	0.937155231072559\\
%333	0.981820910895945\\
%334	1.01716519437683\\
%335	1.04376087346989\\
%336	1.06218253770624\\
%337	1.07288734363163\\
%338	1.076606957745\\
%339	1.07386328676317\\
%340	1.06535825494649\\
%341	1.05171187275966\\
%342	1.03355849583832\\
%343	1.01155073329267\\
%344	0.986276564747625\\
%345	0.958350649277066\\
%346	0.92832463240168\\
%347	0.896739884919291\\
%348	0.864098601422229\\
%349	0.830861609140022\\
%350	0.797461753924398\\
%351	0.764281521214393\\
%352	0.731672077874221\\
%353	0.699939232487987\\
%354	0.669350827926781\\
%355	0.64013669236241\\
%356	0.612486666104442\\
%357	0.586557173552504\\
%358	0.562468037882969\\
%359	0.540308283693068\\
%360	0.520136254422676\\
%361	0.50198241332653\\
%362	0.485852419998069\\
%363	0.471728309796524\\
%364	0.459572303647849\\
%365	0.449328162232816\\
%366	0.440924229514557\\
%367	0.434275551591774\\
%368	0.429285983897634\\
%369	0.425850655653365\\
%370	0.423857616477558\\
%371	0.423190052866141\\
%372	0.423727847014682\\
%373	0.425349282806262\\
%374	0.427932549853341\\
%375	0.431356999536073\\
%376	0.435504445071774\\
%377	0.440260121299773\\
%378	0.44551366258698\\
%379	0.45115985237858\\
%380	0.45709927034023\\
%381	0.463238836287506\\
%382	0.469492186904606\\
%383	0.475779996646609\\
%384	0.482030148697231\\
%385	0.488177839263513\\
%386	0.494165583158746\\
%387	0.499943136183678\\
%388	0.505467358566737\\
%389	0.510702000282239\\
%390	0.515617444675196\\
%391	0.520190396265142\\
%392	0.524403533134341\\
%393	0.528245127802666\\
%394	0.53170864033433\\
%395	0.534792297350638\\
%396	0.537498655525168\\
%397	0.539834161677987\\
%398	0.541808710946021\\
%399	0.54343520925706\\
%400	0.544729145078933\\
%401	0.525472695865454\\
%402	0.532364745449967\\
%403	0.541868088603685\\
%404	0.549268467381951\\
%405	0.54936482169436\\
%406	0.554655086495903\\
%407	0.550704863945419\\
%408	0.551108679725218\\
%409	0.546193845289441\\
%410	0.541630623384972\\
%411	0.536293437694903\\
%412	0.528506266226263\\
%413	0.522155397168062\\
%414	0.513104410914009\\
%415	0.505361759863815\\
%416	0.496267609356238\\
%417	0.487448381101169\\
%418	0.478729009326372\\
%419	0.469590550200121\\
%420	0.461271733491478\\
%421	0.452558921459013\\
%422	0.444668399990853\\
%423	0.436842096454473\\
%424	0.429553472095753\\
%425	0.422780629837193\\
%426	0.416345733069299\\
%427	0.410631071909541\\
%428	0.405252913150148\\
%429	0.400565573955979\\
%430	0.396326077991477\\
%431	0.392650601082808\\
%432	0.389517195517913\\
%433	0.386840282511774\\
%434	0.384714684728817\\
%435	0.382993727007183\\
%436	0.38175779659117\\
%437	0.380905820063385\\
%438	0.380442886745194\\
%439	0.380336911173066\\
%440	0.38053242622286\\
%441	0.381033554209907\\
%442	0.381769445189508\\
%443	0.382740650165331\\
%444	0.383894035315247\\
%445	0.385209195942698\\
%446	0.38665744627703\\
%447	0.388203127919088\\
%448	0.389831561468857\\
%449	0.391506195093526\\
%450	0.393214141769194\\
%451	0.394927960681907\\
%452	0.396631407650291\\
%453	0.39830777099887\\
%454	0.399939266948635\\
%455	0.40151627564578\\
%456	0.403023682358893\\
%457	0.404454888107029\\
%458	0.405800107897717\\
%459	0.407053908390683\\
%460	0.408211849887904\\
%461	0.409269909755081\\
%462	0.410227429142118\\
%463	0.411082711248825\\
%464	0.411837242777382\\
%465	0.412492062273953\\
%466	0.413049891541379\\
%467	0.413514121776163\\
%468	0.413888467752705\\
%469	0.414177857846351\\
%470	0.414386983926886\\
%471	0.414521533812298\\
%472	0.414587037759179\\
%473	0.414589440238401\\
%474	0.414534773956146\\
%475	0.414428986530441\\
%476	0.414278196505641\\
%477	0.414088210965468\\
%478	0.413864879272018\\
%479	0.413613726566199\\
%480	0.413340105712451\\
%481	0.413049097308929\\
%482	0.412745443033065\\
%483	0.412433627817512\\
%484	0.412117731387195\\
%485	0.411801541499596\\
%486	0.411488451273599\\
%487	0.411181513086753\\
%488	0.410883423111645\\
%489	0.410596512468797\\
%490	0.410322789470666\\
%491	0.410063910008896\\
%492	0.409821229634039\\
%493	0.409595790732535\\
%494	0.409388356534408\\
%495	0.409199425747074\\
%496	0.409029247482666\\
%497	0.408877852773324\\
%498	0.408745062929393\\
%499	0.408630522505127\\
%500	0.408533711880906\\
%501	0.306602264580123\\
%502	0.359919584518648\\
%503	0.387682975555711\\
%504	0.395754235197938\\
%505	0.382218537622081\\
%506	0.352273605726525\\
%507	0.305870526979302\\
%508	0.245961398097795\\
%509	0.174584750985747\\
%510	0.0928818569682829\\
%511	0.00388492776922433\\
%512	-0.0919297815736303\\
%513	-0.191743538366612\\
%514	-0.294871233236989\\
%515	-0.39935747167889\\
%516	-0.504054550862157\\
%517	-0.60789540326709\\
%518	-0.709493979609187\\
%519	-0.808344092938934\\
%520	-0.903198945110222\\
%521	-0.993753669230197\\
%522	-1.07916788388671\\
%523	-1.15913858025127\\
%524	-1.23328855863156\\
%525	-1.30130393861421\\
%526	-1.3631619921255\\
%527	-1.41863001298506\\
%528	-1.46787476616847\\
%529	-1.51083723316522\\
%530	-1.54774606632101\\
%531	-1.57874510991346\\
%532	-1.60407190265849\\
%533	-1.62403339903402\\
%534	-1.63888187900019\\
%535	-1.64901230182477\\
%536	-1.65471681131026\\
%537	-1.65640847390587\\
%538	-1.65443050877576\\
%539	-1.64917317852558\\
%540	-1.64101663469855\\
%541	-1.63031730490252\\
%542	-1.61746105080342\\
%543	-1.60277556169607\\
%544	-1.58662024160067\\
%545	-1.56929980576088\\
%546	-1.55112634286341\\
%547	-1.53237983330343\\
%548	-1.51331856909913\\
%549	-1.4941891938625\\
%550	-1.47519963590317\\
%551	-1.45655340482376\\
%552	-1.43841457538326\\
%553	-1.42093792588733\\
%554	-1.40424854814251\\
%555	-1.38845312771342\\
%556	-1.37363999327125\\
%557	-1.35987324071919\\
%558	-1.34720560182979\\
%559	-1.3356660517004\\
%560	-1.32527392142322\\
%561	-1.31603008673729\\
%562	-1.3079247271119\\
%563	-1.30093623319871\\
%564	-1.29503157488086\\
%565	-1.29017115361199\\
%566	-1.28630522480433\\
%567	-1.28338032150214\\
%568	-1.28133593599161\\
%569	-1.2801089739789\\
%570	-1.27963301423821\\
%571	-1.2798396879327\\
%572	-1.28066041258839\\
%573	-1.28202564814714\\
%574	-1.28386759953137\\
%575	-1.2861190034509\\
%576	-1.2887152793267\\
%577	-1.2915940110987\\
%578	-1.29469585404088\\
%579	-1.29796494571915\\
%580	-1.30134875670841\\
%581	-1.30479898478563\\
%582	-1.30827096902885\\
%583	-1.31172446613304\\
%584	-1.31512317513359\\
%585	-1.31843504046745\\
%586	-1.32163210109576\\
%587	-1.32469031717665\\
%588	-1.32758965030262\\
%589	-1.33031363410106\\
%590	-1.332849469128\\
%591	-1.33518758123846\\
%592	-1.33732156886425\\
%593	-1.33924788290143\\
%594	-1.34096559439536\\
%595	-1.34247619862761\\
%596	-1.34378327494217\\
%597	-1.3448923446852\\
%598	-1.34581052469624\\
%599	-1.34654636942417\\
%600	-1.34710958739117\\
%601	-1.00873983491425\\
%602	-1.19863502845583\\
%603	-1.29175845112519\\
%604	-1.34556683578763\\
%605	-1.3100323954892\\
%606	-1.23929509872866\\
%607	-1.11006202926056\\
%608	-0.937310486415988\\
%609	-0.734825842683039\\
%610	-0.491789652477392\\
%611	-0.231022262893487\\
%612	0.0548204992030572\\
%613	0.355349623655058\\
%614	0.666184358055812\\
%615	0.986045662202077\\
%616	1.30820460574702\\
%617	1.63101359270208\\
%618	1.9507185580588\\
%619	2.26436992155963\\
%620	2.5693675280134\\
%621	2.86341140441401\\
%622	3.14415466075845\\
%623	3.40983522153905\\
%624	3.65876846115803\\
%625	3.88961481895215\\
%626	4.10124869905356\\
%627	4.29290854790856\\
%628	4.46401015302954\\
%629	4.61430285082242\\
%630	4.74374212864985\\
%631	4.85256486696195\\
%632	4.94117990843552\\
%633	5.01024135501535\\
%634	5.06054199905212\\
%635	5.09306048379632\\
%636	5.10887402512681\\
%637	5.10919729422043\\
%638	5.09529910692674\\
%639	5.06853570171207\\
%640	5.03027989692747\\
%641	4.98194849178206\\
%642	4.92493914609417\\
%643	4.86065626753969\\
%644	4.79045631869426\\
%645	4.71567066155321\\
%646	4.63755900607826\\
%647	4.55733094825844\\
%648	4.47610669086098\\
%649	4.39493725520547\\
%650	4.31477273081288\\
%651	4.23648156660377\\
%652	4.16082571612119\\
%653	4.08847931776692\\
%654	4.0200103151395\\
%655	3.95589845209547\\
%656	3.89652258317632\\
%657	3.8421779163741\\
%658	3.79306805661865\\
%659	3.74932125362074\\
%660	3.71098619156582\\
%661	3.67804701513602\\
%662	3.65042188212279\\
%663	3.62797658884237\\
%664	3.61052502881389\\
%665	3.5978413057073\\
%666	3.58966138574903\\
%667	3.58569366766058\\
%668	3.58562127079162\\
%669	3.58911108977119\\
%670	3.59581630300777\\
%671	3.60538398145504\\
%672	3.61745751927069\\
%673	3.63168288978672\\
%674	3.64771079443753\\
%675	3.66520166964235\\
%676	3.68382742279729\\
%677	3.7032752977474\\
%678	3.72324912269444\\
%679	3.74347214289677\\
%680	3.76368774923195\\
%681	3.78366138762776\\
%682	3.80318077183522\\
%683	3.82205698081014\\
%684	3.84012418713058\\
%685	3.85724005585695\\
%686	3.87328504188538\\
%687	3.8881622058185\\
%688	3.90179614969992\\
%689	3.91413236597882\\
%690	3.92513589159993\\
%691	3.9347903043059\\
%692	3.94309618009898\\
%693	3.95006984634633\\
%694	3.95574172756273\\
%695	3.96015495696559\\
%696	3.96336369098783\\
%697	3.96543167036453\\
%698	3.96643057561288\\
%699	3.96643861598948\\
%700	3.96553898732338\\
%701	3.69536287066914\\
%702	3.87278087021671\\
%703	3.97159262726411\\
%704	4.01418233008709\\
%705	4.00826127182931\\
%706	3.94040489059034\\
%707	3.8354035669397\\
%708	3.68549263540158\\
%709	3.50153864464639\\
%710	3.28620138953099\\
%711	3.04507506329875\\
%712	2.78270762489634\\
%713	2.50395395365251\\
%714	2.21335210775058\\
%715	1.91533926960632\\
%716	1.61407768597493\\
%717	1.31341972957243\\
%718	1.01690378371424\\
%719	0.727650988014464\\
%720	0.44841859241678\\
%721	0.181526365577297\\
%722	-0.0710923483114917\\
%723	-0.307902624238417\\
%724	-0.52773846788792\\
%725	-0.729765829530591\\
%726	-0.913469943791833\\
%727	-1.07859945916601\\
%728	-1.22515712007333\\
%729	-1.35335082502155\\
%730	-1.4635771329051\\
%731	-1.5563904202798\\
%732	-1.63247725752036\\
%733	-1.69264109053025\\
%734	-1.73777284361164\\
%735	-1.76884210133609\\
%736	-1.78687129415291\\
%737	-1.79292558889083\\
%738	-1.78809503241315\\
%739	-1.77348060839639\\
%740	-1.75018402407307\\
%741	-1.71929218311101\\
%742	-1.68187125772027\\
%743	-1.63895350569853\\
%744	-1.59153222649168\\
%745	-1.54055345778213\\
%746	-1.48691044292021\\
%747	-1.43144015503026\\
%748	-1.3749180339353\\
%749	-1.31805751398446\\
%750	-1.26150658543623\\
%751	-1.20584838405955\\
%752	-1.15160049052028\\
%753	-1.09921566403716\\
%754	-1.04908360894461\\
%755	-1.00153201488982\\
%756	-0.9568297621447\\
%757	-0.91518882962414\\
%758	-0.876767933606376\\
%759	-0.84167557411071\\
%760	-0.809973611345557\\
%761	-0.78168120467732\\
%762	-0.756778318177845\\
%763	-0.735210007794995\\
%764	-0.716890014154161\\
%765	-0.701704900984641\\
%766	-0.689517773638156\\
%767	-0.680172014888813\\
%768	-0.673494973004742\\
%769	-0.669301262023062\\
%770	-0.667396170151843\\
%771	-0.667578576487534\\
%772	-0.669643877782854\\
%773	-0.673386543322085\\
%774	-0.678602477385787\\
%775	-0.685091174178131\\
%776	-0.69265753708454\\
%777	-0.701113573519658\\
%778	-0.710279736851005\\
%779	-0.719986129959139\\
%780	-0.73007343082681\\
%781	-0.740393626277689\\
%782	-0.750810561659419\\
%783	-0.761200268838323\\
%784	-0.77145117109176\\
%785	-0.781464085527098\\
%786	-0.79115212235044\\
%787	-0.800440435695314\\
%788	-0.809265872133493\\
%789	-0.817576529596419\\
%790	-0.825331220684104\\
%791	-0.832498888550427\\
%792	-0.839057950146445\\
%793	-0.844995613903824\\
%794	-0.850307158552069\\
%795	-0.854995196841338\\
%796	-0.859068933031362\\
%797	-0.862543414896791\\
%798	-0.865438802416199\\
%799	-0.867779644489802\\
%800	-0.869594184319702\\
%801	-0.800927418103108\\
%802	-0.835469473874689\\
%803	-0.847566453024699\\
%804	-0.853960283472743\\
%805	-0.844697024717973\\
%806	-0.827097879731608\\
%807	-0.801082757699019\\
%808	-0.764951069072875\\
%809	-0.725289347165676\\
%810	-0.676625561229335\\
%811	-0.626180063964212\\
%812	-0.57013714359459\\
%813	-0.512275246229814\\
%814	-0.452611659034469\\
%815	-0.391111655708057\\
%816	-0.330475925981002\\
%817	-0.268921404956853\\
%818	-0.209423765730777\\
%819	-0.150647270551163\\
%820	-0.0942140916418833\\
%821	-0.0401265770213801\\
%822	0.0115024862724308\\
%823	0.0597384709997474\\
%824	0.105204175001372\\
%825	0.146900997688279\\
%826	0.185377193672442\\
%827	0.220142553832905\\
%828	0.251336923452964\\
%829	0.279026992802686\\
%830	0.303063719854674\\
%831	0.323800523407947\\
%832	0.341077031208063\\
%833	0.35525119904469\\
%834	0.366333411302805\\
%835	0.374560644201285\\
%836	0.380127109668309\\
%837	0.383172764714435\\
%838	0.383985049053647\\
%839	0.38268680536101\\
%840	0.379561763367249\\
%841	0.374770400789235\\
%842	0.36854457460757\\
%843	0.361086143328247\\
%844	0.352576158850462\\
%845	0.343228616721156\\
%846	0.333196123823126\\
%847	0.322672485886231\\
%848	0.311799415441678\\
%849	0.300733467741361\\
%850	0.289608353124311\\
%851	0.278543059242218\\
%852	0.267655824920958\\
%853	0.257036200486379\\
%854	0.24677819052052\\
%855	0.236949805489319\\
%856	0.227616907903875\\
%857	0.218829709483557\\
%858	0.210627760888256\\
%859	0.203043832356244\\
%860	0.196096180649779\\
%861	0.189799810302398\\
%862	0.184156891562518\\
%863	0.179165696769816\\
%864	0.174816127895804\\
%865	0.171092504260208\\
%866	0.167974912447064\\
%867	0.165437432115836\\
%868	0.163452219098547\\
%869	0.161986714055687\\
%870	0.161007140617792\\
%871	0.160477180504907\\
%872	0.160359407162995\\
%873	0.160615853347896\\
%874	0.161207766877783\\
%875	0.162097127214844\\
%876	0.163245883826733\\
%877	0.164617298625814\\
%878	0.166175552748017\\
%879	0.16788636433591\\
%880	0.169717174243225\\
%881	0.171637128070296\\
%882	0.173617564212877\\
%883	0.175631744449281\\
%884	0.177655274268299\\
%885	0.179665900780108\\
%886	0.181643670772066\\
%887	0.183570894414989\\
%888	0.185432062671451\\
%889	0.187213903528533\\
%890	0.188905189522845\\
%891	0.190496770286951\\
%892	0.191981387234915\\
%893	0.193353618026311\\
%894	0.194609743585142\\
%895	0.195747611530296\\
%896	0.19676654006\\
%897	0.197667146221331\\
%898	0.1984512522327\\
%899	0.199121721997657\\
%900	0.199682349540853\\
%901	-0.000209403371700612\\
%902	0.0929182394522359\\
%903	0.141137407971833\\
%904	0.153435851758847\\
%905	0.12412505289492\\
%906	0.0683384041759241\\
%907	-0.0212298441432556\\
%908	-0.131523688645208\\
%909	-0.265448132192781\\
%910	-0.415645843261682\\
%911	-0.57972584769167\\
%912	-0.755367086884564\\
%913	-0.93700414244478\\
%914	-1.12490685476411\\
%915	-1.3130548289111\\
%916	-1.50206895230769\\
%917	-1.68732922768143\\
%918	-1.86865068214013\\
%919	-2.04341820663777\\
%920	-2.21054239735686\\
%921	-2.369085847661\\
%922	-2.51754217470363\\
%923	-2.65595622521506\\
%924	-2.782972509078\\
%925	-2.89900678819824\\
%926	-3.00320514569126\\
%927	-3.09601823378677\\
%928	-3.17717372375648\\
%929	-3.24706880939186\\
%930	-3.30591353011283\\
%931	-3.35409272660366\\
%932	-3.39213713744228\\
%933	-3.42048504057938\\
%934	-3.43984015905774\\
%935	-3.4507314247703\\
%936	-3.45392993272248\\
%937	-3.45005357277844\\
%938	-3.43987584082627\\
%939	-3.42407379615387\\
%940	-3.40338693705912\\
%941	-3.37850926858033\\
%942	-3.35012636486971\\
%943	-3.31890727224939\\
%944	-3.28547172732436\\
%945	-3.25042994716677\\
%946	-3.21432737397719\\
%947	-3.17769266260334\\
%948	-3.14099036335113\\
%949	-3.10465578703191\\
%950	-3.06906801204569\\
%951	-3.0345661594162\\
%952	-3.00144208909318\\
%953	-2.96994221754876\\
%954	-2.94027294434932\\
%955	-2.91259543288442\\
%956	-2.88703599438749\\
%957	-2.86368021284991\\
%958	-2.84258279248244\\
%959	-2.82376452873\\
%960	-2.80721918334898\\
%961	-2.792914022671\\
%962	-2.78079364661183\\
%963	-2.77078310506073\\
%964	-2.76278976239675\\
%965	-2.75670747530155\\
%966	-2.75241770379935\\
%967	-2.74979350904703\\
%968	-2.74870069924514\\
%969	-2.74900099016668\\
%970	-2.75055344596837\\
%971	-2.75321667165873\\
%972	-2.75685043808101\\
%973	-2.76131708108206\\
%974	-2.76648305673562\\
%975	-2.77221980825731\\
%976	-2.77840502805652\\
%977	-2.78492320372379\\
%978	-2.79166647293502\\
%979	-2.79853496597511\\
%980	-2.80543724938091\\
%981	-2.81229050531367\\
%982	-2.81902063006785\\
%983	-2.82556225251278\\
%984	-2.83185857863722\\
%985	-2.83786124732306\\
%986	-2.84353000557475\\
%987	-2.84883241388688\\
%988	-2.8537434167017\\
%989	-2.85824492627957\\
%990	-2.86232533264627\\
%991	-2.86597900526506\\
%992	-2.86920577252167\\
%993	-2.87201038234885\\
%994	-2.87440197367952\\
%995	-2.87639353240437\\
%996	-2.87800137386731\\
%997	-2.87924462247852\\
%998	-2.88014472247253\\
%999	-2.88072496101471\\
%1000	-2.8810100222333\\
%1001	-2.48282457575144\\
%1002	-2.66746771777265\\
%1003	-2.78840712644949\\
%1004	-2.85832907451794\\
%1005	-2.83132231128147\\
%1006	-2.78481693327724\\
%1007	-2.65330360061282\\
%1008	-2.50043293492991\\
%1009	-2.29899589458118\\
%1010	-2.06235675775599\\
%1011	-1.81099523740847\\
%1012	-1.52208941230934\\
%1013	-1.23218942762148\\
%1014	-0.919996423244914\\
%1015	-0.60460533488883\\
%1016	-0.286666147473634\\
%1017	0.0362834558503128\\
%1018	0.351015533825421\\
%1019	0.664605800240038\\
%1020	0.967728804798001\\
%1021	1.26118201076672\\
%1022	1.54275536977997\\
%1023	1.80956864351142\\
%1024	2.06136662432813\\
%1025	2.29613624831161\\
%1026	2.51317012089257\\
%1027	2.71169297808335\\
%1028	2.8911969848615\\
%1029	3.05138053404758\\
%1030	3.19226177355413\\
%1031	3.31394831298959\\
%1032	3.41682423894617\\
%1033	3.50140158700988\\
%1034	3.56836947776332\\
%1035	3.61853170403909\\
%1036	3.65282696235383\\
%1037	3.67227024341491\\
%1038	3.6779658417123\\
%1039	3.67106624013293\\
%1040	3.6527702519386\\
%1041	3.62429448825354\\
%1042	3.58686805925571\\
%1043	3.54170982684952\\
%1044	3.49002193251457\\
%1045	3.43297300962811\\
%1046	3.371691268949\\
%1047	3.30725233252879\\
%1048	3.24067346162193\\
%1049	3.17290509159809\\
%1050	3.10482675948807\\
%1051	3.03724200037547\\
%1052	2.97087623364522\\
%1053	2.90637458190203\\
%1054	2.84430179477329\\
%1055	2.78514253091565\\
%1056	2.72930313279348\\
%1057	2.67711388669874\\
%1058	2.62883230206263\\
%1059	2.58464682720363\\
%1060	2.54468121192549\\
%1061	2.50899916879308\\
%1062	2.47760938695836\\
%1063	2.45047068328102\\
%1064	2.42749727758883\\
%1065	2.40856405653793\\
%1066	2.39351179183683\\
%1067	2.38215222725853\\
%1068	2.37427300059408\\
%1069	2.36964234768491\\
%1070	2.36801356308582\\
%1071	2.36912918668813\\
%1072	2.37272490083612\\
%1073	2.37853312259175\\
%1074	2.38628628466826\\
%1075	2.39571980036375\\
%1076	2.40657471326473\\
%1077	2.41860003454801\\
%1078	2.43155477420353\\
%1079	2.44520967431799\\
%1080	2.45934865488984\\
%1081	2.4737699841002\\
%1082	2.48828718654824\\
%1083	2.50272970404691\\
%1084	2.5169433246311\\
%1085	2.53079039616993\\
%1086	2.544149841615\\
%1087	2.55691699332422\\
%1088	2.569003264181\\
%1089	2.58033567331851\\
%1090	2.59085624421222\\
%1091	2.60052129269471\\
%1092	2.60930062210389\\
%1093	2.61717664229492\\
%1094	2.6241434286449\\
%1095	2.63020573646468\\
%1096	2.63537798541934\\
%1097	2.63968322765858\\
%1098	2.64315211238655\\
%1099	2.6458218585702\\
%1100	2.64773524641062\\
%1101	2.46224282915651\\
%1102	2.59081488075188\\
%1103	2.64727265293646\\
%1104	2.66964291671428\\
%1105	2.6419533635671\\
%1106	2.57296930352049\\
%1107	2.47271026125093\\
%1108	2.33742487383029\\
%1109	2.17910154981746\\
%1110	1.99692736354567\\
%1111	1.79796559883384\\
%1112	1.58545372108957\\
%1113	1.36279503701225\\
%1114	1.13478830109972\\
%1115	0.90340006119635\\
%1116	0.672937664661327\\
%1117	0.445208975016752\\
%1118	0.223157698918687\\
%1119	0.00871985257191421\\
%1120	-0.196488338882776\\
%1121	-0.390666083330985\\
%1122	-0.573072814947493\\
%1123	-0.742409319012722\\
%1124	-0.898355327650048\\
%1125	-1.04030405932855\\
%1126	-1.16811018574832\\
%1127	-1.28180457973296\\
%1128	-1.38139090011337\\
%1129	-1.46732459573306\\
%1130	-1.53983641752258\\
%1131	-1.59957752374207\\
%1132	-1.64705878874528\\
%1133	-1.68298427433161\\
%1134	-1.70810932721394\\
%1135	-1.72315271969657\\
%1136	-1.7290068479245\\
%1137	-1.72642484035762\\
%1138	-1.71631712402379\\
%1139	-1.69948662043219\\
%1140	-1.67678332075715\\
%1141	-1.64903714706265\\
%1142	-1.61701358349197\\
%1143	-1.58151505336161\\
%1144	-1.54323158234466\\
%1145	-1.50288179281881\\
%1146	-1.46109091975645\\
%1147	-1.41846161289836\\
%1148	-1.37554888194011\\
%1149	-1.3328368370306\\
%1150	-1.29079195851476\\
%1151	-1.24979431930945\\
%1152	-1.21020528902781\\
%1153	-1.17231596447085\\
%1154	-1.13637922729632\\
%1155	-1.10260450334875\\
%1156	-1.07114688088314\\
%1157	-1.04213585260884\\
%1158	-1.0156462753356\\
%1159	-0.991730720145785\\
%1160	-0.970400317376793\\
%1161	-0.951639519335945\\
%1162	-0.935407770732422\\
%1163	-0.921635459660178\\
%1164	-0.910239229366296\\
%1165	-0.901110981888704\\
%1166	-0.894133225804884\\
%1167	-0.889172981289841\\
%1168	-0.886088691157479\\
%1169	-0.884732856595256\\
%1170	-0.884950794404947\\
%1171	-0.88658833569578\\
%1172	-0.889487820283465\\
%1173	-0.893495042239416\\
%1174	-0.898457370519275\\
%1175	-0.904226668496075\\
%1176	-0.910660872975482\\
%1177	-0.917623327211382\\
%1178	-0.924986110560802\\
%1179	-0.932628199360297\\
%1180	-0.940438132148453\\
%1181	-0.948313037423587\\
%1182	-0.956159402470779\\
%1183	-0.963893456472992\\
%1184	-0.971440369839532\\
%1185	-0.978735239368512\\
%1186	-0.985721810022229\\
%1187	-0.992353074072465\\
%1188	-0.998590385269504\\
%1189	-1.00440321952567\\
%1190	-1.00976887056333\\
%1191	-1.01467157415998\\
%1192	-1.01910245802146\\
%1193	-1.02305852647791\\
%1194	-1.02654245929647\\
%1195	-1.02956183044236\\
%1196	-1.03212859074352\\
%1197	-1.03425859125813\\
%1198	-1.03597085958199\\
%1199	-1.03728728060103\\
%1200	-1.03823188782798\\
%1201	-0.963180298987912\\
%1202	-1.00355494480374\\
%1203	-1.0209396690975\\
%1204	-1.03394497564696\\
%1205	-1.02275275104034\\
%1206	-1.00857686529725\\
%1207	-0.977992365784751\\
%1208	-0.940080096548786\\
%1209	-0.895463516396364\\
%1210	-0.840396762477877\\
%1211	-0.784456589715505\\
%1212	-0.719571845393627\\
%1213	-0.654775459734735\\
%1214	-0.58580709304796\\
%1215	-0.515734682282972\\
%1216	-0.446163738020955\\
%1217	-0.375149841762571\\
%1218	-0.307074502798689\\
%1219	-0.239007329140698\\
%1220	-0.174245334229455\\
%1221	-0.111746442214967\\
%1222	-0.052235285355379\\
%1223	0.00330287323576772\\
%1224	0.0557969228217268\\
%1225	0.103694144488729\\
%1226	0.148007312120944\\
%1227	0.187872633584144\\
%1228	0.223588632471104\\
%1229	0.25521960200853\\
%1230	0.282509093648571\\
%1231	0.305984176868037\\
%1232	0.325354980160561\\
%1233	0.341105693384999\\
%1234	0.353237626210224\\
%1235	0.362007321179284\\
%1236	0.367696466343841\\
%1237	0.370423696196901\\
%1238	0.370572176622195\\
%1239	0.368274246372403\\
%1240	0.363866594696955\\
%1241	0.357564064785123\\
%1242	0.349616491063198\\
%1243	0.340295230581542\\
%1244	0.329795725592716\\
%1245	0.318385194075427\\
%1246	0.30624532228639\\
%1247	0.293597990862928\\
%1248	0.28062446526965\\
%1249	0.267494251465998\\
%1250	0.254376629598227\\
%1251	0.241401429694175\\
%1252	0.228708599679055\\
%1253	0.216401533082691\\
%1254	0.204582105041205\\
%1255	0.193332132860399\\
%1256	0.182717549713678\\
%1257	0.172797017402888\\
%1258	0.163608052133907\\
%1259	0.155184025807101\\
%1260	0.147541069163393\\
%1261	0.140688330753541\\
%1262	0.134624767698182\\
%1263	0.12933957106567\\
%1264	0.124816806110421\\
%1265	0.121031115463255\\
%1266	0.117953824658211\\
%1267	0.115549738463943\\
%1268	0.113780409665975\\
%1269	0.112604233065184\\
%1270	0.111976551360658\\
%1271	0.11185187944295\\
%1272	0.112182775885634\\
%1273	0.112922079037693\\
%1274	0.114022311334254\\
%1275	0.115436757553517\\
%1276	0.117119876544356\\
%1277	0.119027337483979\\
%1278	0.121116923326527\\
%1279	0.123348225525683\\
%1280	0.125683368578159\\
%1281	0.128086890054145\\
%1282	0.130525999428565\\
%1283	0.132970726709704\\
%1284	0.135393829105152\\
%1285	0.137771013915052\\
%1286	0.140080742538415\\
%1287	0.142304331841617\\
%1288	0.144425812601716\\
%1289	0.146431855300535\\
%1290	0.148311693850868\\
%1291	0.150056939895969\\
%1292	0.151661508672638\\
%1293	0.153121410690349\\
%1294	0.154434629710179\\
%1295	0.155600940076973\\
%1296	0.15662173476778\\
%1297	0.157499869537737\\
%1298	0.158239471072421\\
%1299	0.158845789925093\\
%1300	0.159325019844936\\
%1301	0.0770666933528552\\
%1302	0.125280710221931\\
%1303	0.143226257384498\\
%1304	0.156054218466842\\
%1305	0.139630663214521\\
%1306	0.118062799063929\\
%1307	0.0777665946763094\\
%1308	0.0276542319835099\\
%1309	-0.030364202392224\\
%1310	-0.100231059365673\\
%1311	-0.171924313997629\\
%1312	-0.25289630545584\\
%1313	-0.334177779385125\\
%1314	-0.419561847999599\\
%1315	-0.50560814254883\\
%1316	-0.590887917708336\\
%1317	-0.676675503175185\\
%1318	-0.758819573019203\\
%1319	-0.840026648894144\\
%1320	-0.916702614533071\\
%1321	-0.990288411680066\\
%1322	-1.0594699883724\\
%1323	-1.12371786619175\\
%1324	-1.183725283732\\
%1325	-1.2379087102241\\
%1326	-1.28764052507733\\
%1327	-1.33160931713096\\
%1328	-1.37069943740231\\
%1329	-1.40461003659428\\
%1330	-1.4333860967971\\
%1331	-1.45762750336107\\
%1332	-1.47690948633967\\
%1333	-1.49213867837184\\
%1334	-1.50300034591741\\
%1335	-1.51016737053767\\
%1336	-1.51376625877217\\
%1337	-1.51406238626692\\
%1338	-1.51156959576948\\
%1339	-1.50630880439263\\
%1340	-1.49890199697993\\
%1341	-1.4893912403394\\
%1342	-1.4782532333919\\
%1343	-1.46570237721484\\
%1344	-1.45199099658109\\
%1345	-1.43747760839255\\
%1346	-1.42227010430965\\
%1347	-1.40674039816457\\
%1348	-1.3909783366354\\
%1349	-1.37525500199643\\
%1350	-1.35971296860137\\
%1351	-1.34449244075327\\
%1352	-1.32977597647778\\
%1353	-1.31561636092621\\
%1354	-1.30217833866055\\
%1355	-1.28948975567201\\
%1356	-1.27765019982798\\
%1357	-1.26669739761796\\
%1358	-1.25665820559997\\
%1359	-1.24757654243317\\
%1360	-1.23943158301117\\
%1361	-1.23225027136837\\
%1362	-1.22599596524795\\
%1363	-1.22066118698024\\
%1364	-1.2162114618165\\
%1365	-1.21260539778837\\
%1366	-1.20981089557755\\
%1367	-1.2077669266534\\
%1368	-1.20643535097142\\
%1369	-1.20575168148275\\
%1370	-1.20566592768368\\
%1371	-1.2061192645175\\
%1372	-1.20705171918832\\
%1373	-1.20841090053866\\
%1374	-1.21013422802895\\
%1375	-1.21217250193175\\
%1376	-1.2144681031163\\
%1377	-1.21697277425705\\
%1378	-1.2196378169269\\
%1379	-1.22241681655512\\
%1380	-1.22526998686839\\
%1381	-1.22815578091377\\
%1382	-1.23104141035288\\
%1383	-1.23389302197359\\
%1384	-1.23668327260286\\
%1385	-1.23938704381336\\
%1386	-1.24198220025974\\
%1387	-1.24445156609412\\
%1388	-1.24677883855702\\
%1389	-1.24895315125534\\
%1390	-1.25096451910662\\
%1391	-1.25280695225401\\
%1392	-1.25447647528806\\
%1393	-1.25597117381184\\
%1394	-1.25729201096142\\
%1395	-1.25844077989881\\
%1396	-1.25942202323157\\
%1397	-1.26024087171093\\
%1398	-1.26090427554659\\
%1399	-1.26142005733669\\
%1400	-1.2617967793385\\
%1401	-1.0447145585496\\
%1402	-1.16966729858819\\
%1403	-1.22565764829667\\
%1404	-1.27120370098989\\
%1405	-1.24270379598646\\
%1406	-1.20725714266876\\
%1407	-1.1239806042899\\
%1408	-1.01672860005233\\
%1409	-0.892676704481487\\
%1410	-0.735134405883981\\
%1411	-0.575147509210322\\
%1412	-0.390145068952118\\
%1413	-0.201165732641545\\
%1414	-0.00335381034410154\\
%1415	0.201843470972628\\
%1416	0.405141160517309\\
%1417	0.612695829662231\\
%1418	0.815317243879791\\
%1419	1.01539707844547\\
%1420	1.20975704845917\\
%1421	1.39646365200799\\
%1422	1.57543690861622\\
%1423	1.74435545075292\\
%1424	1.9030635585655\\
%1425	2.05046996929415\\
%1426	2.18605783886094\\
%1427	2.30946804860623\\
%1428	2.42040960534837\\
%1429	2.51880424493498\\
%1430	2.60470929114746\\
%1431	2.67828936854618\\
%1432	2.73984897341562\\
%1433	2.78978596191202\\
%1434	2.82859239835973\\
%1435	2.85684007299537\\
%1436	2.87516628486164\\
%1437	2.88426109146061\\
%1438	2.88485694787388\\
%1439	2.8777150635618\\
%1440	2.86361575509971\\
%1441	2.84334749565046\\
%1442	2.81769759153457\\
%1443	2.78744328670147\\
%1444	2.75334397334777\\
%1445	2.71613398017779\\
%1446	2.67651649650413\\
%1447	2.63515818744822\\
%1448	2.5926848057519\\
%1449	2.5496776033058\\
%1450	2.5066706218364\\
%1451	2.46414876672398\\
%1452	2.42254666573164\\
%1453	2.38224822927694\\
%1454	2.3435868787509\\
%1455	2.30684636449971\\
%1456	2.27226211660513\\
%1457	2.24002305435585\\
%1458	2.21027378848044\\
%1459	2.18311714603937\\
%1460	2.15861695325456\\
%1461	2.13680101281503\\
%1462	2.11766421762996\\
%1463	2.10117174689417\\
%1464	2.08726229589748\\
%1465	2.07585129600342\\
%1466	2.06683408664572\\
%1467	2.06008900627683\\
%1468	2.05548037419808\\
%1469	2.05286133984417\\
%1470	2.05207658045418\\
%1471	2.0529648320458\\
%1472	2.05536124225226\\
%1473	2.05909953686401\\
%1474	2.06401399486587\\
%1475	2.06994122938656\\
%1476	2.07672177430635\\
%1477	2.08420147832127\\
%1478	2.0922327100611\\
%1479	2.10067537942442\\
%1480	2.10939778164637\\
%1481	2.11827727177036\\
%1482	2.1272007781691\\
%1483	2.13606516456568\\
%1484	2.14477745065411\\
%1485	2.15325490191985\\
%1486	2.16142499962473\\
%1487	2.1692253021546\\
%1488	2.17660320904044\\
%1489	2.1835156389629\\
%1490	2.18992863294276\\
%1491	2.19581689371542\\
%1492	2.20116327199283\\
%1493	2.20595820994095\\
%1494	2.21019915175326\\
%1495	2.2138899306897\\
%1496	2.21704014138565\\
%1497	2.21966450562583\\
%1498	2.22178223913255\\
%1499	2.22341642624595\\
%1500	2.22459340868459\\
%1501	2.17830482592061\\
%1502	2.2120370885791\\
%1503	2.2254309867644\\
%1504	2.23314711672602\\
%1505	2.22794622132692\\
%1506	2.21266896830965\\
%1507	2.19038269461579\\
%1508	2.15935504134427\\
%1509	2.12284584042144\\
%1510	2.08069266390631\\
%1511	2.03430174107825\\
%1512	1.98465868325471\\
%1513	1.93245755791083\\
%1514	1.87874122364598\\
%1515	1.8241435391268\\
%1516	1.76944403627197\\
%1517	1.71526869801121\\
%1518	1.66217778801159\\
%1519	1.61070042062815\\
%1520	1.56125173857303\\
%1521	1.51421822353902\\
%1522	1.46989937500077\\
%1523	1.42854255999867\\
%1524	1.39033748581653\\
%1525	1.35541404339095\\
%1526	1.32385809369057\\
%1527	1.29570356378911\\
%1528	1.27094557795257\\
%1529	1.24953987267282\\
%1530	1.23140848011579\\
%1531	1.21644485273922\\
%1532	1.20451607373769\\
%1533	1.19546885735922\\
%1534	1.1891318493566\\
%1535	1.18532012591746\\
%1536	1.18383834150308\\
%1537	1.18448378204826\\
%1538	1.18704964081441\\
%1539	1.19132736638343\\
%1540	1.19710938738476\\
%1541	1.20419115145872\\
%1542	1.21237312988319\\
%1543	1.22146254349718\\
%1544	1.23127477597346\\
%1545	1.24163467459332\\
%1546	1.25237752090862\\
%1547	1.2633498695625\\
%1548	1.27441015007694\\
%1549	1.2854290910463\\
%1550	1.29628998365805\\
%1551	1.30688876698606\\
%1552	1.31713398668996\\
%1553	1.32694660938634\\
%1554	1.33625972665639\\
%1555	1.34501815425389\\
%1556	1.35317793999921\\
%1557	1.36070579854846\\
%1558	1.36757847999787\\
%1559	1.37378208990487\\
%1560	1.37931136939834\\
%1561	1.38416894803536\\
%1562	1.38836457995298\\
%1563	1.3919143724112\\
%1564	1.39484001667681\\
%1565	1.39716802866454\\
%1566	1.3989290072097\\
%1567	1.40015691627423\\
%1568	1.40088839677332\\
%1569	1.40116211297263\\
%1570	1.40101813734532\\
%1571	1.4004973772476\\
%1572	1.39964104581744\\
%1573	1.39849017889492\\
%1574	1.39708519905174\\
%1575	1.39546552717756\\
%1576	1.39366924153151\\
%1577	1.39173278360606\\
%1578	1.38969070971319\\
%1579	1.38757548677326\\
%1580	1.3854173304367\\
%1581	1.3832440833684\\
%1582	1.38108113127027\\
%1583	1.37895135402653\\
%1584	1.37687510920214\\
%1585	1.3748702450254\\
%1586	1.37295213992454\\
%1587	1.37113376566704\\
%1588	1.36942577116693\\
%1589	1.3678365840712\\
%1590	1.36637252731335\\
%1591	1.36503794792188\\
%1592	1.36383535549344\\
%1593	1.36276556787955\\
%1594	1.36182786178923\\
%1595	1.36102012617438\\
%1596	1.36033901643745\\
%1597	1.35978010767877\\
%1598	1.35933804538154\\
%1599	1.35900669211362\\
%1600	1.3587792690046\\
%1601	1.18937427913939\\
%1602	1.28685074648719\\
%1603	1.34118778994296\\
%1604	1.35944136768817\\
%1605	1.34279032431943\\
%1606	1.29495350645966\\
%1607	1.22084415766558\\
%1608	1.12175844909459\\
%1609	1.00342909946246\\
%1610	0.867097320176748\\
%1611	0.717451185347047\\
%1612	0.556627294182893\\
%1613	0.387803719064283\\
%1614	0.213831313887456\\
%1615	0.0367323500225654\\
%1616	-0.140566266717257\\
%1617	-0.316645689640368\\
%1618	-0.489075423708099\\
%1619	-0.656653917380619\\
%1620	-0.817719121615718\\
%1621	-0.971165035021826\\
%1622	-1.11607108191436\\
%1623	-1.25149747075423\\
%1624	-1.3770667485652\\
%1625	-1.4921359085405\\
%1626	-1.59664794603488\\
%1627	-1.69033841361985\\
%1628	-1.77331883706965\\
%1629	-1.84569238598802\\
%1630	-1.90767938978758\\
%1631	-1.9596644964005\\
%1632	-2.00197731807429\\
%1633	-2.03517055421242\\
%1634	-2.05969603212573\\
%1635	-2.07617790489227\\
%1636	-2.08518242128871\\
%1637	-2.08734622743569\\
%1638	-2.08331394405747\\
%1639	-2.07371001215258\\
%1640	-2.05920524937841\\
%1641	-2.04040499758158\\
%1642	-2.01795630555873\\
%1643	-1.99243998645095\\
%1644	-1.96444458289654\\
%1645	-1.93451433517092\\
%1646	-1.9031628160231\\
%1647	-1.87088014571907\\
%1648	-1.83810183921866\\
%1649	-1.80524697952676\\
%1650	-1.77267577838641\\
%1651	-1.74072582623291\\
%1652	-1.70968513930975\\
%1653	-1.67980808484604\\
%1654	-1.65131232006845\\
%1655	-1.62437448504099\\
%1656	-1.59914372381247\\
%1657	-1.57572830181068\\
%1658	-1.55421271584413\\
%1659	-1.53464700897807\\
%1660	-1.517057932172\\
%1661	-1.50144670274879\\
%1662	-1.48779179675476\\
%1663	-1.47605412718302\\
%1664	-1.46617453714658\\
%1665	-1.45808181520863\\
%1666	-1.45168953297853\\
%1667	-1.446902599937\\
%1668	-1.44361649201688\\
%1669	-1.44172048065433\\
%1670	-1.44109968451555\\
%1671	-1.44163552269539\\
%1672	-1.44320921437431\\
%1673	-1.44570112910825\\
%1674	-1.44899400618344\\
%1675	-1.45297264141151\\
%1676	-1.45752580382021\\
%1677	-1.46254679295233\\
%1678	-1.46793399552445\\
%1679	-1.47359203121161\\
%1680	-1.47943150364388\\
%1681	-1.48537012760378\\
%1682	-1.4913323107314\\
%1683	-1.49724979713068\\
%1684	-1.50306144307484\\
%1685	-1.50871325861726\\
%1686	-1.51415840256858\\
%1687	-1.5193567898101\\
%1688	-1.52427513337364\\
%1689	-1.5288863843013\\
%1690	-1.53316963891924\\
%1691	-1.53710961291976\\
%1692	-1.54069633825161\\
%1693	-1.54392474315438\\
%1694	-1.54679418111454\\
%1695	-1.5493080869203\\
%1696	-1.55147344109706\\
%1697	-1.55330043902089\\
%1698	-1.55480198698606\\
%1699	-1.55599334479091\\
%1700	-1.55689170333007\\
%1701	-1.50122601261237\\
%1702	-1.53222498408897\\
%1703	-1.56269616996562\\
%1704	-1.56594973328428\\
%1705	-1.57086073691275\\
%1706	-1.55625125015709\\
%1707	-1.53667934311559\\
%1708	-1.50944845519199\\
%1709	-1.47097606024563\\
%1710	-1.43270150695276\\
%1711	-1.3828313678193\\
%1712	-1.33443711295277\\
%1713	-1.27942018739104\\
%1714	-1.22335962747579\\
%1715	-1.16674968951722\\
%1716	-1.1071100237605\\
%1717	-1.05047233997302\\
%1718	-0.99156908151906\\
%1719	-0.936030904491051\\
%1720	-0.880981395616611\\
%1721	-0.828169837415229\\
%1722	-0.778505581673942\\
%1723	-0.730413068819019\\
%1724	-0.686648532692873\\
%1725	-0.644936819094041\\
%1726	-0.607323378780244\\
%1727	-0.572821206342934\\
%1728	-0.54168652750307\\
%1729	-0.514411830897589\\
%1730	-0.490040900781709\\
%1731	-0.469556758215251\\
%1732	-0.451931151756311\\
%1733	-0.437678287983202\\
%1734	-0.426365241483731\\
%1735	-0.417784251209726\\
%1736	-0.4120339769415\\
%1737	-0.408522181063824\\
%1738	-0.407453927290821\\
%1739	-0.408297874401567\\
%1740	-0.411041142679009\\
%1741	-0.41541742952853\\
%1742	-0.421161443520741\\
%1743	-0.428205016863509\\
%1744	-0.436189628166178\\
%1745	-0.445077060034427\\
%1746	-0.454579050913496\\
%1747	-0.464582104181908\\
%1748	-0.474925068434102\\
%1749	-0.485425029855629\\
%1750	-0.496007556596222\\
%1751	-0.506487118997666\\
%1752	-0.516809338200653\\
%1753	-0.526842550247225\\
%1754	-0.536516951398736\\
%1755	-0.545766499767971\\
%1756	-0.554512368853332\\
%1757	-0.562731429641531\\
%1758	-0.570360938565476\\
%1759	-0.577392494969544\\
%1760	-0.583796627794927\\
%1761	-0.589566100754405\\
%1762	-0.594703739482315\\
%1763	-0.599205873279388\\
%1764	-0.603094854026639\\
%1765	-0.606378626352031\\
%1766	-0.609086259704178\\
%1767	-0.611241109787572\\
%1768	-0.612873020193856\\
%1769	-0.61401753601199\\
%1770	-0.614705592845595\\
%1771	-0.614978058889537\\
%1772	-0.614869026332566\\
%1773	-0.614418853357342\\
%1774	-0.613664957598468\\
%1775	-0.612644624889387\\
%1776	-0.611396283040844\\
%1777	-0.609954130635117\\
%1778	-0.608354422507221\\
%1779	-0.606628851207085\\
%1780	-0.604809231179606\\
%1781	-0.602924603454644\\
%1782	-0.601001622533589\\
%1783	-0.599065753990456\\
%1784	-0.597138821843006\\
%1785	-0.595241719917939\\
%1786	-0.593391983477926\\
%1787	-0.591605498663195\\
%1788	-0.589895786776171\\
%1789	-0.588273972978655\\
%1790	-0.586749606790545\\
%1791	-0.585329692771169\\
%1792	-0.584019899746884\\
%1793	-0.582823789926623\\
%1794	-0.581743494029302\\
%1795	-0.580779674240749\\
%1796	-0.57993150779804\\
%1797	-0.579197192163206\\
%1798	-0.578573628881736\\
%1799	-0.578056984628642\\
%1800	-0.577642510191639\\
%1801	-0.505279844208749\\
%1802	-0.547570470271659\\
%1803	-0.562756396730159\\
%1804	-0.576140175936969\\
%1805	-0.563599438618102\\
%1806	-0.547898287723682\\
%1807	-0.516760768407302\\
%1808	-0.476419117138749\\
%1809	-0.430984187176955\\
%1810	-0.373794082847256\\
%1811	-0.316148796931134\\
%1812	-0.249790666956266\\
%1813	-0.182717311928418\\
%1814	-0.112471270027812\\
%1815	-0.0402594154882182\\
%1816	0.0308633835585225\\
%1817	0.103502799146154\\
%1818	0.173385920210087\\
%1819	0.242697006419665\\
%1820	0.309161504232593\\
%1821	0.372812565936251\\
%1822	0.433632418336828\\
%1823	0.490324929914911\\
%1824	0.543719493918245\\
%1825	0.592643909563958\\
%1826	0.637596437240869\\
%1827	0.678199490466114\\
%1828	0.714403934869874\\
%1829	0.746435587140609\\
%1830	0.774062519937462\\
%1831	0.797663555422593\\
%1832	0.817168429300162\\
%1833	0.832856305638687\\
%1834	0.844894392734044\\
%1835	0.853461560760249\\
%1836	0.858857721754761\\
%1837	0.861255485705483\\
%1838	0.860969213032594\\
%1839	0.858221781506506\\
%1840	0.853290666503014\\
%1841	0.846440940408888\\
%1842	0.837916597241258\\
%1843	0.827987677426724\\
%1844	0.816881301897087\\
%1845	0.804842549603784\\
%1846	0.792086795844166\\
%1847	0.778823176853602\\
%1848	0.765248176610441\\
%1849	0.751536311065475\\
%1850	0.737855277082178\\
%1851	0.724348768268274\\
%1852	0.711150226254413\\
%1853	0.698374153680877\\
%1854	0.68611982737603\\
%1855	0.674472531289827\\
%1856	0.663500624081315\\
%1857	0.653260640578852\\
%1858	0.643793935318626\\
%1859	0.635130461870318\\
%1860	0.627288120917857\\
%1861	0.620273929948969\\
%1862	0.614085647490886\\
%1863	0.60871161189524\\
%1864	0.604132899184112\\
%1865	0.600323328817769\\
%1866	0.597251001270116\\
%1867	0.594879001867857\\
%1868	0.593166199850578\\
%1869	0.592068359608632\\
%1870	0.591538608940468\\
%1871	0.591528484563228\\
%1872	0.591988416667943\\
%1873	0.592868471745323\\
%1874	0.594118924008156\\
%1875	0.595690723650654\\
%1876	0.597536048886574\\
%1877	0.599608625686527\\
%1878	0.60186414904666\\
%1879	0.604260538321025\\
%1880	0.606758195021637\\
%1881	0.609320205063496\\
%1882	0.61191246423478\\
%1883	0.614503804839085\\
%1884	0.617066034320087\\
%1885	0.619573972437362\\
%1886	0.622005431792237\\
%1887	0.624341174131797\\
%1888	0.626564843130808\\
%1889	0.628662861690116\\
%1890	0.630624321140534\\
%1891	0.632440841203086\\
%1892	0.634106423067756\\
%1893	0.635617287168523\\
%1894	0.636971702206836\\
%1895	0.638169810394753\\
%1896	0.639213445652643\\
%1897	0.640105953846707\\
%1898	0.640852011219682\\
%1899	0.641457446963063\\
%1900	0.64192906972725\\
%1901	0.484966150261891\\
%1902	0.569175602502199\\
%1903	0.620632954609734\\
%1904	0.634874558382067\\
%1905	0.619901879757225\\
%1906	0.576630983106835\\
%1907	0.508224389350904\\
%1908	0.41943984300765\\
%1909	0.310839874162106\\
%1910	0.188206285845835\\
%1911	0.0518914924982957\\
%1912	-0.0933574123566739\\
%1913	-0.246197784393565\\
%1914	-0.403621205028071\\
%1915	-0.563306242229674\\
%1916	-0.723687189937515\\
%1917	-0.882114851079879\\
%1918	-1.03779396319064\\
%1919	-1.18844430700356\\
%1920	-1.33347570102496\\
%1921	-1.4713727237945\\
%1922	-1.60149856298182\\
%1923	-1.72313383548113\\
%1924	-1.83562567714666\\
%1925	-1.93884231259719\\
%1926	-2.03227647212188\\
%1927	-2.11611518574677\\
%1928	-2.19013899512581\\
%1929	-2.25465458798975\\
%1930	-2.30977416151947\\
%1931	-2.35583670500058\\
%1932	-2.39323203607692\\
%1933	-2.42232878973925\\
%1934	-2.4436891657828\\
%1935	-2.45774019966451\\
%1936	-2.46511199998125\\
%1937	-2.46630695483122\\
%1938	-2.46195090819042\\
%1939	-2.45260923004347\\
%1940	-2.43886935008942\\
%1941	-2.42132324982595\\
%1942	-2.40051212221836\\
%1943	-2.37701047791482\\
%1944	-2.35131518009505\\
%1945	-2.32394686367532\\
%1946	-2.29535768712565\\
%1947	-2.26599346801376\\
%1948	-2.23625512806889\\
%1949	-2.20650770886556\\
%1950	-2.17709083888553\\
%1951	-2.14829239734061\\
%1952	-2.12038221283117\\
%1953	-2.09357813062358\\
%1954	-2.0680770708365\\
%1955	-2.04403365773241\\
%1956	-2.02157515379767\\
%1957	-2.0007985045807\\
%1958	-1.98176939317579\\
%1959	-1.96453226777984\\
%1960	-1.9491015790999\\
%1961	-1.93547537076652\\
%1962	-1.92362729320365\\
%1963	-1.91351658340415\\
%1964	-1.90508547444365\\
%1965	-1.89826317375398\\
%1966	-1.8929686591773\\
%1967	-1.88911017411485\\
%1968	-1.88659068557648\\
%1969	-1.88530589952861\\
%1970	-1.88514939842666\\
%1971	-1.88601153890918\\
%1972	-1.88778258681029\\
%1973	-1.8903533132437\\
%1974	-1.89361601464829\\
%1975	-1.89746632265282\\
%1976	-1.90180295725524\\
%1977	-1.90652975240019\\
%1978	-1.91155513363001\\
%1979	-1.91679355942818\\
%1980	-1.92216532035475\\
%1981	-1.92759711208672\\
%1982	-1.9330222445724\\
%1983	-1.93838051251519\\
%1984	-1.94361857928247\\
%1985	-1.94868950418557\\
%1986	-1.95355300792834\\
%1987	-1.95817496782805\\
%1988	-1.96252739582208\\
%1989	-1.96658804814551\\
%1990	-1.97034011558475\\
%1991	-1.97377194157226\\
%1992	-1.97687653573765\\
%1993	-1.97965132183285\\
%1994	-1.98209760833576\\
%1995	-1.9842202951657\\
%1996	-1.98602739382877\\
%1997	-1.98752967047378\\
%1998	-1.98874024805104\\
%1999	-1.98967421026626\\
%2000	-1.99034827470899\\
%2001	-1.76879652901928\\
%2002	-1.86357857971473\\
%2003	-1.92911466713257\\
%2004	-1.96053722151457\\
%2005	-1.94579868441902\\
%2006	-1.91616562467301\\
%2007	-1.84227451908496\\
%2008	-1.75761337711056\\
%2009	-1.64301145707876\\
%2010	-1.51327057370578\\
%2011	-1.37045616053143\\
%2012	-1.20956113230305\\
%2013	-1.04639949773791\\
%2014	-0.869030745188416\\
%2015	-0.692318962960536\\
%2016	-0.510189547974675\\
%2017	-0.327977932550218\\
%2018	-0.148669120131472\\
%2019	0.0302217816217457\\
%2020	0.201739549802906\\
%2021	0.369739845920813\\
%2022	0.529221218245825\\
%2023	0.681284265418879\\
%2024	0.824692534551518\\
%2025	0.958012725948518\\
%2026	1.08213378584445\\
%2027	1.19522573479793\\
%2028	1.29826631488719\\
%2029	1.39041084013729\\
%2030	1.47199659456426\\
%2031	1.54318671761221\\
%2032	1.60398329955682\\
%2033	1.65499607477523\\
%2034	1.69634752441635\\
%2035	1.72868126853386\\
%2036	1.75240193137954\\
%2037	1.76808639530661\\
%2038	1.7763406665395\\
%2039	1.77772575610498\\
%2040	1.77291542783738\\
%2041	1.76250020786674\\
%2042	1.74713851728755\\
%2043	1.72744440985943\\
%2044	1.70403235312788\\
%2045	1.67750475398415\\
%2046	1.6484267852317\\
%2047	1.61735473417249\\
%2048	1.58480011727423\\
%2049	1.55125226951755\\
%2050	1.51716058566372\\
%2051	1.48293907147014\\
%2052	1.44896617295161\\
%2053	1.41557910393429\\
%2054	1.38308032458701\\
%2055	1.35173175328298\\
%2056	1.32175996893063\\
%2057	1.2933547329926\\
%2058	1.26667107761299\\
%2059	1.24183145464886\\
%2060	1.21892629996238\\
%2061	1.19801745412987\\
%2062	1.17913903369316\\
%2063	1.16230050850559\\
%2064	1.14748854331524\\
%2065	1.134669365681\\
%2066	1.12379125796425\\
%2067	1.11478652471262\\
%2068	1.1075740480355\\
%2069	1.10206118425971\\
%2070	1.0981460110976\\
%2071	1.09571923239262\\
%2072	1.09466603791151\\
%2073	1.09486790532401\\
%2074	1.09620414171916\\
%2075	1.09855344340189\\
%2076	1.10179519041307\\
%2077	1.10581069356144\\
%2078	1.11048426177862\\
%2079	1.1157041397553\\
%2080	1.12136333552953\\
%2081	1.12736028685417\\
%2082	1.13359943973503\\
%2083	1.13999168253605\\
%2084	1.14645468724349\\
%2085	1.15291314040603\\
%2086	1.1592988769295\\
%2087	1.16555093177919\\
%2088	1.17161550306742\\
%2089	1.17744585021177\\
%2090	1.1830021218015\\
%2091	1.18825112989542\\
%2092	1.19316607433255\\
%2093	1.19772622475749\\
%2094	1.201916569946\\
%2095	1.2057274378531\\
%2096	1.20915409641004\\
%2097	1.21219633851876\\
%2098	1.2148580586372\\
%2099	1.21714682564408\\
%2100	1.21907345665484\\
%2101	1.11463585486245\\
%2102	1.17886811339601\\
%2103	1.20713773219906\\
%2104	1.21674999214757\\
%2105	1.19980608849633\\
%2106	1.16271255314405\\
%2107	1.10887097753095\\
%2108	1.03640921189965\\
%2109	0.953281794311127\\
%2110	0.856137061051731\\
%2111	0.751677132428186\\
%2112	0.638952338910084\\
%2113	0.521286078812648\\
%2114	0.400510772197651\\
%2115	0.277282043036697\\
%2116	0.15471856138583\\
%2117	0.0324934361253636\\
%2118	-0.0866229355372879\\
%2119	-0.202664154237967\\
%2120	-0.314049037557363\\
%2121	-0.420134030238087\\
%2122	-0.520488317696104\\
%2123	-0.614093686179005\\
%2124	-0.701150021707108\\
%2125	-0.78078037355148\\
%2126	-0.853286413264556\\
%2127	-0.918275291578206\\
%2128	-0.975889001337631\\
%2129	-1.02625146275889\\
%2130	-1.06937000033494\\
%2131	-1.10569354702779\\
%2132	-1.13526022641639\\
%2133	-1.15860464260245\\
%2134	-1.17593446163341\\
%2135	-1.18771986303554\\
%2136	-1.19436313965838\\
%2137	-1.19624498210616\\
%2138	-1.19388658655269\\
%2139	-1.18763139651976\\
%2140	-1.17801157332793\\
%2141	-1.16539018346831\\
%2142	-1.15023427763005\\
%2143	-1.13294212817845\\
%2144	-1.11389504211507\\
%2145	-1.09349887072408\\
%2146	-1.07206795596765\\
%2147	-1.04997171803993\\
%2148	-1.02748426262849\\
%2149	-1.00490675031027\\
%2150	-0.982485405373334\\
%2151	-0.960445636339862\\
%2152	-0.939000435127721\\
%2153	-0.918310652034754\\
%2154	-0.898543163143332\\
%2155	-0.879810707258822\\
%2156	-0.862225613659715\\
%2157	-0.845863942175423\\
%2158	-0.830785001442285\\
%2159	-0.817032243471232\\
%2160	-0.804621404832566\\
%2161	-0.793563649134311\\
%2162	-0.783842939184048\\
%2163	-0.775439475953562\\
%2164	-0.768315075434994\\
%2165	-0.762423663981529\\
%2166	-0.757711023025912\\
%2167	-0.75411218740359\\
%2168	-0.751560700484364\\
%2169	-0.749980589597018\\
%2170	-0.749296501257525\\
%2171	-0.749427956219291\\
%2172	-0.7502946359953\\
%2173	-0.751816025854093\\
%2174	-0.753911245374793\\
%2175	-0.7565026092799\\
%2176	-0.759512781788523\\
%2177	-0.762868948319172\\
%2178	-0.766500425653077\\
%2179	-0.770341017915516\\
%2180	-0.774328567826333\\
%2181	-0.77840503886128\\
%2182	-0.782517643950627\\
%2183	-0.786617643731008\\
%2184	-0.790661818804\\
%2185	-0.794611257535044\\
%2186	-0.798432164886586\\
%2187	-0.802095339285292\\
%2188	-0.805576055366397\\
%2189	-0.808854186541612\\
%2190	-0.811913510043126\\
%2191	-0.814742028093772\\
%2192	-0.817331213114842\\
%2193	-0.819676116803187\\
%2194	-0.821774878662801\\
%2195	-0.823628488178125\\
%2196	-0.825240582230913\\
%2197	-0.826616979395968\\
%2198	-0.827765607782358\\
%2199	-0.828696019224651\\
%2200	-0.82941928041569\\
%2201	-0.731479855717765\\
%2202	-0.782466481719741\\
%2203	-0.818235477741831\\
%2204	-0.828172940154968\\
%2205	-0.823199006128461\\
%2206	-0.800674711559127\\
%2207	-0.762374144888555\\
%2208	-0.713552284360447\\
%2209	-0.650705985391747\\
%2210	-0.580968544438761\\
%2211	-0.501659097571586\\
%2212	-0.416840490926418\\
%2213	-0.327411082436315\\
%2214	-0.233791792276203\\
%2215	-0.139142789125042\\
%2216	-0.0425776843742881\\
%2217	0.0530663935904606\\
%2218	0.147894586647859\\
%2219	0.240635480404909\\
%2220	0.330304938937481\\
%2221	0.416766423280751\\
%2222	0.498781227515198\\
%2223	0.576424871599901\\
%2224	0.648927523982657\\
%2225	0.716136825393477\\
%2226	0.77784767348938\\
%2227	0.833786636653895\\
%2228	0.884045750988328\\
%2229	0.928473619952306\\
%2230	0.967228930370301\\
%2231	1.00037825550522\\
%2232	1.02808895051066\\
%2233	1.05059300020952\\
%2234	1.06810073660679\\
%2235	1.08092194229547\\
%2236	1.08933568239435\\
%2237	1.09367680909179\\
%2238	1.09428029947037\\
%2239	1.09148909244749\\
%2240	1.08566198206366\\
%2241	1.07714444011989\\
%2242	1.06629069168747\\
%2243	1.05343969787485\\
%2244	1.03892406919562\\
%2245	1.02306318880122\\
%2246	1.00615915557216\\
%2247	0.988499628522483\\
%2248	0.970350717675351\\
%2249	0.951960407890504\\
%2250	0.933554723555346\\
%2251	0.915338421304143\\
%2252	0.8974948803413\\
%2253	0.88018519116389\\
%2254	0.863549652792335\\
%2255	0.847707169798456\\
%2256	0.832756700512229\\
%2257	0.818777739029126\\
%2258	0.805831336857757\\
%2259	0.79396138557168\\
%2260	0.783195526136128\\
%2261	0.773546670210224\\
%2262	0.765014093983967\\
%2263	0.75758486772994\\
%2264	0.751235156695873\\
%2265	0.74593150542414\\
%2266	0.741632196575776\\
%2267	0.73828844404782\\
%2268	0.73584566181117\\
%2269	0.734244592230048\\
%2270	0.733422416074794\\
%2271	0.73331378901106\\
%2272	0.733851786339238\\
%2273	0.734968803140648\\
%2274	0.736597345654954\\
%2275	0.738670767331575\\
%2276	0.741123912508793\\
%2277	0.743893685212918\\
%2278	0.74691954448657\\
%2279	0.750143917700189\\
%2280	0.753512549476165\\
%2281	0.756974775329733\\
%2282	0.760483733846126\\
%2283	0.76399651605221\\
%2284	0.767474257132096\\
%2285	0.770882176995061\\
%2286	0.774189570777595\\
%2287	0.777369757475538\\
%2288	0.780399988638042\\
%2289	0.783261323346299\\
%2290	0.785938473592631\\
%2291	0.788419624172284\\
%2292	0.790696232191388\\
%2293	0.792762809460819\\
%2294	0.794616692425877\\
%2295	0.796257802889083\\
%2296	0.797688403155417\\
%2297	0.798912848840595\\
%2298	0.799937342097538\\
%2299	0.800769688115389\\
%2300	0.801419057072959\\
%2301	0.429903752173687\\
%2302	0.609695582540838\\
%2303	0.728757873818011\\
%2304	0.746127311073449\\
%2305	0.711230412195325\\
%2306	0.600313633550034\\
%2307	0.440238254202008\\
%2308	0.229138919621824\\
%2309	-0.0245529372350272\\
%2310	-0.309089201690471\\
%2311	-0.625338076910033\\
%2312	-0.956782904195674\\
%2313	-1.30683291204156\\
%2314	-1.65984043047662\\
%2315	-2.01871428987939\\
%2316	-2.37115258463253\\
%2317	-2.71900138011702\\
%2318	-3.05362023369872\\
%2319	-3.37626240176672\\
%2320	-3.68110056340642\\
%2321	-3.96940033548574\\
%2322	-4.23701967410435\\
%2323	-4.48561105116306\\
%2324	-4.7118841079054\\
%2325	-4.9180099483359\\
%2326	-5.10111974931556\\
%2327	-5.26393561918814\\
%2328	-5.40381090065882\\
%2329	-5.52406037933481\\
%2330	-5.6221246303651\\
%2331	-5.70197215129102\\
%2332	-5.7609920640964\\
%2333	-5.80385641641235\\
%2334	-5.82774725055371\\
%2335	-5.83806126914278\\
%2336	-5.83160944330244\\
%2337	-5.81450483159792\\
%2338	-5.783035336923\\
%2339	-5.74399647329064\\
%2340	-5.69303617004358\\
%2341	-5.6375741272323\\
%2342	-5.57255406027917\\
%2343	-5.50593554785649\\
%2344	-5.43195455208049\\
%2345	-5.35899902915121\\
%2346	-5.2806523576616\\
%2347	-5.2055951885845\\
%2348	-5.12686176732718\\
%2349	-5.05327411080648\\
%2350	-4.97745308543142\\
%2351	-4.90820773114288\\
%2352	-4.83789565055865\\
%2353	-4.77516918397693\\
%2354	-4.71227068050063\\
%2355	-4.65757415309799\\
%2356	-4.60334005738662\\
%2357	-4.55757180802211\\
%2358	-4.51265905031546\\
%2359	-4.47617417872\\
%2360	-4.44072181608536\\
%2361	-4.41341315177765\\
%2362	-4.38712876751619\\
%2363	-4.36851429086892\\
%2364	-4.35076510957422\\
%2365	-4.34007695944856\\
%2366	-4.32998044818459\\
%2367	-4.32625107820168\\
%2368	-4.32276056759972\\
%2369	-4.32490233247628\\
%2370	-4.32688420273575\\
%2371	-4.33375959488721\\
%2372	-4.34005969584945\\
%2373	-4.35054048190857\\
%2374	-4.36003855624574\\
%2375	-4.3730530512706\\
%2376	-4.38470489574773\\
%2377	-4.3992734585735\\
%2378	-4.41214132286206\\
%2379	-4.42740080279518\\
%2380	-4.44067306456094\\
%2381	-4.4558913640707\\
%2382	-4.46889284494513\\
%2383	-4.48347500452387\\
%2384	-4.49566943935801\\
%2385	-4.50915673754916\\
%2386	-4.52014292447753\\
%2387	-4.53220646240828\\
%2388	-4.54170954846748\\
%2389	-4.55213969465198\\
%2390	-4.55999892811193\\
%2391	-4.56869186753778\\
%2392	-4.57484600035023\\
%2393	-4.58178848345342\\
%2394	-4.58625985187689\\
%2395	-4.59151308661194\\
%2396	-4.59439124393394\\
%2397	-4.59807472414884\\
%2398	-4.59950035037973\\
%2399	-4.60177626891348\\
%2400	-4.60192593984399\\
%2401	-4.23475309614239\\
%2402	-4.36622773475291\\
%2403	-4.50583336207826\\
%2404	-4.59566859713782\\
%2405	-4.6077506150055\\
%2406	-4.59625597611068\\
%2407	-4.52013960135663\\
%2408	-4.42758216065691\\
%2409	-4.28772459514947\\
%2410	-4.13480010813921\\
%2411	-3.95382117447706\\
%2412	-3.76005961199116\\
%2413	-3.55601529567332\\
%2414	-3.34000811512353\\
%2415	-3.12604116361682\\
%2416	-2.90446579913057\\
%2417	-2.69021496957397\\
%2418	-2.47616218108766\\
%2419	-2.26971745074779\\
%2420	-2.0716630472516\\
%2421	-1.88052508314997\\
%2422	-1.70296244182769\\
%2423	-1.53347338712405\\
%2424	-1.3786876543217\\
%2425	-1.23488421173122\\
%2426	-1.10443575503968\\
%2427	-0.987654565819873\\
%2428	-0.882713550216067\\
%2429	-0.792273451564961\\
%2430	-0.713122703797362\\
%2431	-0.647369520055608\\
%2432	-0.592948683462211\\
%2433	-0.549901584203563\\
%2434	-0.51790089573847\\
%2435	-0.495345881709363\\
%2436	-0.482714844542845\\
%2437	-0.478063557989129\\
%2438	-0.48153548608928\\
%2439	-0.491789834046471\\
%2440	-0.508178712769412\\
%2441	-0.530100483709445\\
%2442	-0.556381054930563\\
%2443	-0.586762386468675\\
%2444	-0.620067897488058\\
%2445	-0.65596051126397\\
%2446	-0.69360699952207\\
%2447	-0.732441275323575\\
%2448	-0.772002821706481\\
%2449	-0.811611032061748\\
%2450	-0.851009993775013\\
%2451	-0.889605498113158\\
%2452	-0.927172523452141\\
%2453	-0.963327569445645\\
%2454	-0.997810926776977\\
%2455	-1.03044662617745\\
%2456	-1.06097940452615\\
%2457	-1.08935862771588\\
%2458	-1.11540657801881\\
%2459	-1.13911505088754\\
%2460	-1.16042471407242\\
%2461	-1.17933361834604\\
%2462	-1.19588849321559\\
%2463	-1.21010294250494\\
%2464	-1.2220851689854\\
%2465	-1.23188880815724\\
%2466	-1.23964061839246\\
%2467	-1.24544527157869\\
%2468	-1.249427377229\\
%2469	-1.25173132202775\\
%2470	-1.25248008246088\\
%2471	-1.2518337207293\\
%2472	-1.24992148882026\\
%2473	-1.24689754486635\\
%2474	-1.24289988814912\\
%2475	-1.23806649253847\\
%2476	-1.23253742895187\\
%2477	-1.22643451936847\\
%2478	-1.21988863441929\\
%2479	-1.2130091883909\\
%2480	-1.20590875257505\\
%2481	-1.19868595050009\\
%2482	-1.19143175744398\\
%2483	-1.18423195376606\\
%2484	-1.177157567941\\
%2485	-1.17027794056205\\
%2486	-1.16364752701434\\
%2487	-1.15731702060762\\
%2488	-1.15132673276801\\
%2489	-1.1457092753564\\
%2490	-1.14049165774836\\
%2491	-1.13569113067988\\
%2492	-1.13132161722083\\
%2493	-1.12738831701585\\
%2494	-1.12389288850952\\
%2495	-1.12083117362899\\
%2496	-1.11819448748053\\
%2497	-1.11597113160053\\
%2498	-1.11414472492137\\
%2499	-1.11269740536347\\
%2500	-1.1116077372973\\
%2501	-0.979045882827214\\
%2502	-1.05133573126113\\
%2503	-1.08413197290913\\
%2504	-1.10958040388529\\
%2505	-1.09254212228977\\
%2506	-1.07082476941348\\
%2507	-1.02052339718254\\
%2508	-0.957129265716042\\
%2509	-0.882588254658632\\
%2510	-0.789190549579783\\
%2511	-0.694371941292993\\
%2512	-0.583998146331178\\
%2513	-0.472896159827906\\
%2514	-0.355168163148515\\
%2515	-0.234351976981877\\
%2516	-0.114657930386651\\
%2517	0.00796755034605867\\
%2518	0.126195873265245\\
%2519	0.244013268577383\\
%2520	0.357215472859712\\
%2521	0.466093560181684\\
%2522	0.570407700860705\\
%2523	0.668055009036618\\
%2524	0.760284794679974\\
%2525	0.845190343820522\\
%2526	0.923464176375588\\
%2527	0.994497360271137\\
%2528	1.05815535624644\\
%2529	1.11472550946031\\
%2530	1.16388756268091\\
%2531	1.20611921630656\\
%2532	1.24139162472099\\
%2533	1.27006901678531\\
%2534	1.29244665240534\\
%2535	1.3088214741495\\
%2536	1.31964326588482\\
%2537	1.32525226648446\\
%2538	1.326119418891\\
%2539	1.32265914049196\\
%2540	1.31532110025978\\
%2541	1.30455865469689\\
%2542	1.29080210993643\\
%2543	1.2744977158752\\
%2544	1.25605811666387\\
%2545	1.23589406060285\\
%2546	1.21439062196506\\
%2547	1.19191176228594\\
%2548	1.16880080987285\\
%2549	1.14537123331725\\
%2550	1.12191422751385\\
%2551	1.09869068335931\\
%2552	1.07593548275309\\
%2553	1.05385555249459\\
%2554	1.03263003589155\\
%2555	1.0124122740967\\
%2556	0.993328871416706\\
%2557	0.975482372709885\\
%2558	0.958951396963139\\
%2559	0.943792574169656\\
%2560	0.930041991111613\\
%2561	0.917716537078448\\
%2562	0.906815936526056\\
%2563	0.89732406185281\\
%2564	0.889210905743578\\
%2565	0.882434112762775\\
%2566	0.876940673925296\\
%2567	0.872668579965484\\
%2568	0.869548293395316\\
%2569	0.867504320309612\\
%2570	0.866456546180439\\
%2571	0.866321597629699\\
%2572	0.86701405446473\\
%2573	0.868447574767526\\
%2574	0.870535943471594\\
%2575	0.873193982819514\\
%2576	0.876338399646039\\
%2577	0.879888503795684\\
%2578	0.883766844813859\\
%2579	0.887899748385811\\
%2580	0.892217757066137\\
%2581	0.896655991015028\\
%2582	0.901154416482387\\
%2583	0.905658043077747\\
%2584	0.910117043492126\\
%2585	0.914486807473886\\
%2586	0.918727934549223\\
%2587	0.922806169330309\\
%2588	0.926692288972141\\
%2589	0.930361944937806\\
%2590	0.933795467802779\\
%2591	0.936977639080944\\
%2592	0.939897436117855\\
%2593	0.942547755633902\\
%2594	0.944925120191154\\
%2595	0.947029373170885\\
%2596	0.948863365987629\\
%2597	0.950432642086668\\
%2598	0.951745121303402\\
%2599	0.95281078796386\\
%2600	0.953641385924177\\
%2601	0.947948219818187\\
%2602	0.951622086328758\\
%2603	0.954208724577937\\
%2604	0.954905591776281\\
%2605	0.954884978198238\\
%2606	0.953285184558859\\
%2607	0.950981630741716\\
%2608	0.947684314056614\\
%2609	0.943633405836281\\
%2610	0.939048944251155\\
%2611	0.933833970407533\\
%2612	0.9283297273986\\
%2613	0.922447650582978\\
%2614	0.91640387759864\\
%2615	0.910238565116389\\
%2616	0.904023912297333\\
%2617	0.897875583185371\\
%2618	0.891805223208868\\
%2619	0.885919391656711\\
%2620	0.880234528568999\\
%2621	0.874810562678632\\
%2622	0.869681486185669\\
%2623	0.864868738002903\\
%2624	0.860407394359003\\
%2625	0.856301978675568\\
%2626	0.852572990027803\\
%2627	0.849220922646278\\
%2628	0.846248494478793\\
%2629	0.843653677767183\\
%2630	0.841426706957901\\
%2631	0.83956010775008\\
%2632	0.838037881867338\\
%2633	0.836845669647757\\
%2634	0.835964678756733\\
%2635	0.835375011454766\\
%2636	0.835056079098114\\
%2637	0.8349850524075\\
%2638	0.835139864281389\\
%2639	0.835496989352115\\
%2640	0.836033585871785\\
%2641	0.836726755740192\\
%2642	0.837553991131363\\
%2643	0.838493709077367\\
%2644	0.839524823088689\\
%2645	0.840627531886012\\
%2646	0.841782932478672\\
%2647	0.842973433648463\\
%2648	0.844182721234622\\
%2649	0.845395773949981\\
%2650	0.84659902892178\\
%2651	0.847780244041784\\
%2652	0.848928635008338\\
%2653	0.850034768471571\\
%2654	0.851090576618322\\
%2655	0.852089315213414\\
%2656	0.853025487350213\\
%2657	0.853894819821459\\
%2658	0.854694160595445\\
%2659	0.855421431330745\\
%2660	0.856075534926424\\
%2661	0.85665627744709\\
%2662	0.857164288644578\\
%2663	0.857600929118432\\
%2664	0.857968214307244\\
%2665	0.858268723608923\\
%2666	0.858505522713406\\
%2667	0.858682082374542\\
%2668	0.858802201496218\\
%2669	0.858869936044422\\
%2670	0.858889528268543\\
%2671	0.858865344352086\\
%2672	0.858801813675966\\
%2673	0.85870337492124\\
%2674	0.858574426594867\\
%2675	0.85841928241134\\
%2676	0.858242132620628\\
%2677	0.858047009451477\\
%2678	0.857837758353684\\
%2679	0.85761801349708\\
%2680	0.857391178146007\\
%2681	0.857160409431767\\
%2682	0.856928607113028\\
%2683	0.856698406436484\\
%2684	0.85647217436975\\
%2685	0.856252009277001\\
%2686	0.856039743486802\\
%2687	0.855836948544281\\
%2688	0.855644942844876\\
%2689	0.85546480126444\\
%2690	0.85529736658908\\
%2691	0.855143262357293\\
%2692	0.855002906904291\\
%2693	0.854876528307107\\
%2694	0.854764179986478\\
%2695	0.854665756745875\\
%2696	0.854581011007904\\
%2697	0.854509569074624\\
%2698	0.854450947213575\\
%2699	0.854404567420633\\
%2700	0.854369772714515\\
%2701	0.656530863543112\\
%2702	0.767373220719938\\
%2703	0.822688096035244\\
%2704	0.841184644981411\\
%2705	0.812662867269508\\
%2706	0.75249178094456\\
%2707	0.65820868959595\\
%2708	0.536606555686908\\
%2709	0.392725163596581\\
%2710	0.227435251535021\\
%2711	0.0489462297764361\\
%2712	-0.143516891504097\\
%2713	-0.342588791514278\\
%2714	-0.547889108519979\\
%2715	-0.754805905408074\\
%2716	-0.961140976077924\\
%2717	-1.16496827069103\\
%2718	-1.36305949321984\\
%2719	-1.55507375060554\\
%2720	-1.73795722245866\\
%2721	-1.91178640449328\\
%2722	-2.07453025522403\\
%2723	-2.22601845589179\\
%2724	-2.36545235819784\\
%2725	-2.49234015450603\\
%2726	-2.60682585327687\\
%2727	-2.70837187422419\\
%2728	-2.797597965288\\
%2729	-2.87423721943219\\
%2730	-2.93901107908582\\
%2731	-2.99208554492119\\
%2732	-3.03411108925316\\
%2733	-3.06565980103013\\
%2734	-3.08730776881601\\
%2735	-3.09988702169123\\
%2736	-3.10397197769706\\
%2737	-3.10048417751339\\
%2738	-3.09006097409297\\
%2739	-3.07358608150332\\
%2740	-3.05177379074764\\
%2741	-3.02540884121968\\
%2742	-2.99524555165057\\
%2743	-2.96196234074527\\
%2744	-2.92629075576086\\
%2745	-2.888820875276\\
%2746	-2.85020265452468\\
%2747	-2.81095506422216\\
%2748	-2.77161129368895\\
%2749	-2.73262271414625\\
%2750	-2.69439824862119\\
%2751	-2.65731260180978\\
%2752	-2.62166241750441\\
%2753	-2.58773335736333\\
%2754	-2.55572881742091\\
%2755	-2.52583918730633\\
%2756	-2.49819123354643\\
%2757	-2.4728843635773\\
%2758	-2.44997963466919\\
%2759	-2.42949876199619\\
%2760	-2.41144411779182\\
%2761	-2.39577716470566\\
%2762	-2.38244833739841\\
%2763	-2.37137564700652\\
%2764	-2.36246656656164\\
%2765	-2.35560922989459\\
%2766	-2.35067957809909\\
%2767	-2.34754605484191\\
%2768	-2.34606544313103\\
%2769	-2.34609449297571\\
%2770	-2.34748220540741\\
%2771	-2.3500806955913\\
%2772	-2.35374025716812\\
%2773	-2.35831504216258\\
%2774	-2.36366310570343\\
%2775	-2.36964672762782\\
%2776	-2.37613602314864\\
%2777	-2.38300637349303\\
%2778	-2.39014275419406\\
%2779	-2.39743707298987\\
%2780	-2.40479098156641\\
%2781	-2.4121147017148\\
%2782	-2.4193276150888\\
%2783	-2.42635864157896\\
%2784	-2.43314519839727\\
%2785	-2.43963427441654\\
%2786	-2.44578084776677\\
%2787	-2.45154870565028\\
%2788	-2.45690917633388\\
%2789	-2.46184119104544\\
%2790	-2.46633063296517\\
%2791	-2.47036968065233\\
%2792	-2.47395661058155\\
%2793	-2.47709478486258\\
%2794	-2.47979256375611\\
%2795	-2.48206232644353\\
%2796	-2.48392022978373\\
%2797	-2.4853854830445\\
%2798	-2.48647988193916\\
%2799	-2.48722735630928\\
%2800	-2.48765336912196\\
%2801	-2.18444652526879\\
%2802	-2.33282001574301\\
%2803	-2.42192515766813\\
%2804	-2.47861596793139\\
%2805	-2.45400533504771\\
%2806	-2.41820139262096\\
%2807	-2.31548265036899\\
%2808	-2.19467450940471\\
%2809	-2.03964362711823\\
%2810	-1.85282887192583\\
%2811	-1.65858135324369\\
%2812	-1.43194261733512\\
%2813	-1.20610357911022\\
%2814	-0.962612244154316\\
%2815	-0.715847261569158\\
%2816	-0.468735117915574\\
%2817	-0.216173134729644\\
%2818	0.028018921498655\\
%2819	0.272251632871206\\
%2820	0.507236879248236\\
%2821	0.734382262936891\\
%2822	0.952345375979305\\
%2823	1.15774832209826\\
%2824	1.35192679167605\\
%2825	1.53207777801898\\
%2826	1.69853987864133\\
%2827	1.85048220584972\\
%2828	1.98750866551703\\
%2829	2.10966649244682\\
%2830	2.21683033484313\\
%2831	2.30924638769293\\
%2832	2.38722310781495\\
%2833	2.45119657143865\\
%2834	2.50173571279227\\
%2835	2.53949496443989\\
%2836	2.56521148022279\\
%2837	2.57969574306283\\
%2838	2.58380616562944\\
%2839	2.57844313697897\\
%2840	2.56453219922823\\
%2841	2.54301198539611\\
%2842	2.51482279955461\\
%2843	2.48089561398234\\
%2844	2.44214203858729\\
%2845	2.39944580585366\\
%2846	2.3536547351811\\
%2847	2.3055741881603\\
%2848	2.25596140024803\\
%2849	2.20552095345463\\
%2850	2.15490128863562\\
%2851	2.10469222963512\\
%2852	2.05542346302158\\
%2853	2.00756392556563\\
%2854	1.96152200692102\\
%2855	1.91764650298408\\
%2856	1.87622822366083\\
%2857	1.83750217057768\\
%2858	1.80165019421867\\
%2859	1.76880404252382\\
%2860	1.73904871741675\\
%2861	1.7124260598088\\
%2862	1.68893849012278\\
%2863	1.66855283807256\\
%2864	1.65120420235179\\
%2865	1.63679978823502\\
%2866	1.62522267797963\\
%2867	1.61633549569403\\
%2868	1.6099839346263\\
%2869	1.60600012062995\\
%2870	1.60420579088107\\
%2871	1.60441527168248\\
%2872	1.6064382434634\\
%2873	1.6100822848617\\
%2874	1.61515519110736\\
%2875	1.62146706484652\\
%2876	1.6288321800927\\
%2877	1.63707062220589\\
%2878	1.64600970871491\\
%2879	1.6554851974474\\
%2880	1.66534228984164\\
%2881	1.67543643851095\\
%2882	1.68563396913414\\
%2883	1.69581252757227\\
%2884	1.70586136377617\\
%2885	1.71568146456357\\
%2886	1.72518554771812\\
%2887	1.73429793010383\\
%2888	1.74295428260527\\
%2889	1.75110128470239\\
%2890	1.75869619137713\\
%2891	1.76570632483281\\
%2892	1.7721085031945\\
%2893	1.77788841795734\\
%2894	1.78303997146709\\
%2895	1.78756458516307\\
%2896	1.79147048869663\\
%2897	1.79477199936755\\
%2898	1.79748880060694\\
%2899	1.79964522748735\\
%2900	1.80126956646903\\
%2901	1.62666294990721\\
%2902	1.74138164338806\\
%2903	1.79313214310468\\
%2904	1.81473499538985\\
%2905	1.79023317335473\\
%2906	1.73135610553939\\
%2907	1.64405380351167\\
%2908	1.52570531733039\\
%2909	1.38863965096351\\
%2910	1.22927246370233\\
%2911	1.0568940610981\\
%2912	0.871942134531454\\
%2913	0.678775683171104\\
%2914	0.481209474722879\\
%2915	0.280430185453398\\
%2916	0.0811627957810422\\
%2917	-0.116285605183315\\
%2918	-0.308258566337913\\
%2919	-0.493985319424311\\
%2920	-0.671589756070221\\
%2921	-0.839660225475002\\
%2922	-0.997758279593326\\
%2923	-1.14435804341238\\
%2924	-1.27968659195671\\
%2925	-1.40271752426469\\
%2926	-1.51371544650702\\
%2927	-1.61244214917139\\
%2928	-1.69897960771033\\
%2929	-1.77376562346412\\
%2930	-1.83682389191824\\
%2931	-1.88893290181175\\
%2932	-1.93029313669207\\
%2933	-1.96170847051196\\
%2934	-1.98369074876645\\
%2935	-1.99692272305616\\
%2936	-2.00218635542003\\
%2937	-2.00006708876595\\
%2938	-1.99145821117689\\
%2939	-1.97694492160811\\
%2940	-1.95736877361428\\
%2941	-1.93337947231872\\
%2942	-1.90568201837119\\
%2943	-1.87497568865002\\
%2944	-1.84183348742319\\
%2945	-1.806931266364\\
%2946	-1.77075924935479\\
%2947	-1.73389402680788\\
%2948	-1.69678208100607\\
%2949	-1.65986481909826\\
%2950	-1.62354701461679\\
%2951	-1.58814513571864\\
%2952	-1.55399647917579\\
%2953	-1.52132600578116\\
%2954	-1.4903769062934\\
%2955	-1.46131128437404\\
%2956	-1.43427120980593\\
%2957	-1.40936647089229\\
%2958	-1.38665275574734\\
%2959	-1.36618457684113\\
%2960	-1.34795597911117\\
%2961	-1.33196249177208\\
%2962	-1.31815782785252\\
%2963	-1.3064832433488\\
%2964	-1.29686396705879\\
%2965	-1.28920057988081\\
%2966	-1.2833945182337\\
%2967	-1.27932251067675\\
%2968	-1.27686554967251\\
%2969	-1.2758904767342\\
%2970	-1.27626387167433\\
%2971	-1.27785122455001\\
%2972	-1.28051356006768\\
%2973	-1.28411929559852\\
%2974	-1.28853310670843\\
%2975	-1.2936290546587\\
%2976	-1.29928244993718\\
%2977	-1.30537604736544\\
%2978	-1.31179957148053\\
%2979	-1.31844805221185\\
%2980	-1.32522687444762\\
%2981	-1.33204651312073\\
%2982	-1.33882806806044\\
%2983	-1.34549922847739\\
%2984	-1.35199665864724\\
%2985	-1.35826532756935\\
%2986	-1.36425733579312\\
%2987	-1.36993370896688\\
%2988	-1.37526157890701\\
%2989	-1.38021621736573\\
%2990	-1.38477876023008\\
%2991	-1.38893685904025\\
%2992	-1.3926839411642\\
%2993	-1.39601829163013\\
%2994	-1.39894347184311\\
%2995	-1.40146669311277\\
%2996	-1.40359940448387\\
%2997	-1.40535595316398\\
%2998	-1.40675360811987\\
%2999	-1.40781196700373\\
%3000	-1.40855232412501\\
%3001	-1.44041276301559\\
%3002	-1.42701890176576\\
%3003	-1.42431518715617\\
%3004	-1.41807916802487\\
%3005	-1.4252988206058\\
%3006	-1.42865500052032\\
%3007	-1.44081664342157\\
%3008	-1.45365618943473\\
%3009	-1.46853732977649\\
%3010	-1.48822055989829\\
%3011	-1.50568336191141\\
%3012	-1.52861539870353\\
%3013	-1.54891557136126\\
%3014	-1.57223416254\\
%3015	-1.59479200526719\\
%3016	-1.61708067144019\\
%3017	-1.64036705127016\\
%3018	-1.66132765148941\\
%3019	-1.68353784212473\\
%3020	-1.70320643882509\\
%3021	-1.7230005636596\\
%3022	-1.74116282309439\\
%3023	-1.75797856487684\\
%3024	-1.77408090430938\\
%3025	-1.7879674594497\\
%3026	-1.80139364824503\\
%3027	-1.81262639441936\\
%3028	-1.82302039471156\\
%3029	-1.83180106661115\\
%3030	-1.83920056146878\\
%3031	-1.84558820044218\\
%3032	-1.85033397145439\\
%3033	-1.85435460878859\\
%3034	-1.85689345661735\\
%3035	-1.85868102374389\\
%3036	-1.85940808101315\\
%3037	-1.85926104842257\\
%3038	-1.85847443573858\\
%3039	-1.85680698293851\\
%3040	-1.85475286952036\\
%3041	-1.85199535311498\\
%3042	-1.84893279722904\\
%3043	-1.84545230631965\\
%3044	-1.84168043837866\\
%3045	-1.83775767976061\\
%3046	-1.83359332700161\\
%3047	-1.82944560933528\\
%3048	-1.82517727769582\\
%3049	-1.82099292906783\\
%3050	-1.8168454398283\\
%3051	-1.81280102279503\\
%3052	-1.80892832530397\\
%3053	-1.80518231359149\\
%3054	-1.80168323983722\\
%3055	-1.79835847078485\\
%3056	-1.79529825264569\\
%3057	-1.79246961258881\\
%3058	-1.78989298115516\\
%3059	-1.78758859846108\\
%3060	-1.78552122337644\\
%3061	-1.78373441958564\\
%3062	-1.7821785438993\\
%3063	-1.78088208695763\\
%3064	-1.77981421414037\\
%3065	-1.77896995679264\\
%3066	-1.77834449371269\\
%3067	-1.77790681768526\\
%3068	-1.77766429788569\\
%3069	-1.77758018847406\\
%3070	-1.77765600611453\\
%3071	-1.77786554893629\\
%3072	-1.77819591537561\\
%3073	-1.77863511857507\\
%3074	-1.77915953797749\\
%3075	-1.77976486854176\\
%3076	-1.78042654943171\\
%3077	-1.78113929717177\\
%3078	-1.78188538426978\\
%3079	-1.78265434925879\\
%3080	-1.78343695871568\\
%3081	-1.78421919651573\\
%3082	-1.78499703453123\\
%3083	-1.78575740686042\\
%3084	-1.78649713753815\\
%3085	-1.78720763673598\\
%3086	-1.78788434076621\\
%3087	-1.78852372004361\\
%3088	-1.78912037074063\\
%3089	-1.78967402838274\\
%3090	-1.79018038950921\\
%3091	-1.79064015111102\\
%3092	-1.79105159960452\\
%3093	-1.79141511631197\\
%3094	-1.79173167624368\\
%3095	-1.79200142825643\\
%3096	-1.79222701393891\\
%3097	-1.79240913021149\\
%3098	-1.7925508418829\\
%3099	-1.79265398789826\\
%3100	-1.79272133115879\\
%3101	-1.6216699490649\\
%3102	-1.7070167043342\\
%3103	-1.74701783517667\\
%3104	-1.7792465619076\\
%3105	-1.75919354604199\\
%3106	-1.73639969712032\\
%3107	-1.67662715971301\\
%3108	-1.60390429241291\\
%3109	-1.51649468543565\\
%3110	-1.40654828622904\\
%3111	-1.29644998072771\\
%3112	-1.16521778087479\\
%3113	-1.03595770558571\\
%3114	-0.896331998118157\\
%3115	-0.754362564042825\\
%3116	-0.613481529966672\\
%3117	-0.468049467258548\\
%3118	-0.329380945449204\\
%3119	-0.18925406277885\\
%3120	-0.0559803905722738\\
%3121	0.0731781069015965\\
%3122	0.196872618191169\\
%3123	0.312399772866005\\
%3124	0.422360287909788\\
%3125	0.522960637200585\\
%3126	0.616469739344197\\
%3127	0.701105022147141\\
%3128	0.777214612154555\\
%3129	0.845107753157959\\
%3130	0.904071241614075\\
%3131	0.955138235245438\\
%3132	0.997795676273454\\
%3133	1.03281324972769\\
%3134	1.06034149512659\\
%3135	1.08076078960944\\
%3136	1.09466076273682\\
%3137	1.10231604467541\\
%3138	1.10440005517514\\
%3139	1.1012972271133\\
%3140	1.09359149270025\\
%3141	1.08179368946278\\
%3142	1.06639767273599\\
%3143	1.0479533833031\\
%3144	1.02691436721407\\
%3145	1.00378999264269\\
%3146	0.979015908702863\\
%3147	0.953028699022984\\
%3148	0.926233837113324\\
%3149	0.898996100148922\\
%3150	0.871667664096769\\
%3151	0.844550494854603\\
%3152	0.817928823233032\\
%3153	0.792046079253231\\
%3154	0.767116643434895\\
%3155	0.743325220585477\\
%3156	0.720822251642547\\
%3157	0.699733915998684\\
%3158	0.680154668635054\\
%3159	0.66215582121779\\
%3160	0.645783158870014\\
%3161	0.631060111699812\\
%3162	0.61799050095056\\
%3163	0.606558425887358\\
%3164	0.596732659727968\\
%3165	0.588466490332364\\
%3166	0.581701081707102\\
%3167	0.576366692766845\\
%3168	0.572384476822104\\
%3169	0.569668664811212\\
%3170	0.568127557248986\\
%3171	0.567665695237847\\
%3172	0.568184815877294\\
%3173	0.569585442587875\\
%3174	0.571768025914315\\
%3175	0.574633952816972\\
%3176	0.578086685634093\\
%3177	0.582032440758503\\
%3178	0.586381086720675\\
%3179	0.591046682171519\\
%3180	0.595948045141093\\
%3181	0.601009188357024\\
%3182	0.606159612147597\\
%3183	0.611334593505991\\
%3184	0.616475295257414\\
%3185	0.621528875496511\\
%3186	0.626448475066056\\
%3187	0.631193159658351\\
%3188	0.635727808486059\\
%3189	0.640022931281599\\
%3190	0.644054466072432\\
%3191	0.647803515106348\\
%3192	0.651256065516442\\
%3193	0.654402675562799\\
%3194	0.657238141836818\\
%3195	0.659761155837889\\
%3196	0.661973944498255\\
%3197	0.66388191259436\\
%3198	0.665493279471097\\
%3199	0.666818722447973\\
%3200	0.667871026296232\\
%3201	0.654837202381154\\
%3202	0.663257135054494\\
%3203	0.668165592814893\\
%3204	0.669941683468837\\
%3205	0.668764615665874\\
%3206	0.664971674967876\\
%3207	0.658893814993953\\
%3208	0.65075522384616\\
%3209	0.640925909010122\\
%3210	0.629613590055477\\
%3211	0.617134387263441\\
%3212	0.603719912043802\\
%3213	0.589610246425496\\
%3214	0.575044115943379\\
%3215	0.560206703199912\\
%3216	0.545309770487542\\
%3217	0.530508021385026\\
%3218	0.515965845502087\\
%3219	0.501816113878134\\
%3220	0.488175243700465\\
%3221	0.475150094895346\\
%3222	0.462818859631115\\
%3223	0.451256237837361\\
%3224	0.440511740644614\\
%3225	0.430626851894379\\
%3226	0.421627519926599\\
%3227	0.413526419998704\\
%3228	0.406328005200794\\
%3229	0.400022797932506\\
%3230	0.394595695356251\\
%3231	0.390021050685218\\
%3232	0.386267555932175\\
%3233	0.383297756936629\\
%3234	0.381068614725619\\
%3235	0.379534132745812\\
%3236	0.378644067527424\\
%3237	0.37834684037653\\
%3238	0.37858878751578\\
%3239	0.379315723520394\\
%3240	0.380473436633904\\
%3241	0.382007959091166\\
%3242	0.383866711488862\\
%3243	0.385998309966547\\
%3244	0.388353543112832\\
%3245	0.390885351893793\\
%3246	0.393549279628943\\
%3247	0.396303734579501\\
%3248	0.399110026599187\\
%3249	0.401932699856116\\
%3250	0.404739427331618\\
%3251	0.407501200269983\\
%3252	0.410192250118009\\
%3253	0.412790036954112\\
%3254	0.415275212741464\\
%3255	0.417631475318773\\
%3256	0.419845512452694\\
%3257	0.421906811706422\\
%3258	0.42380754039103\\
%3259	0.425542360384552\\
%3260	0.427108246533369\\
%3261	0.428504310783839\\
%3262	0.429731590821335\\
%3263	0.430792871310888\\
%3264	0.431692473978318\\
%3265	0.432436070941081\\
%3266	0.433030491879625\\
%3267	0.433483536865333\\
%3268	0.433803803070522\\
%3269	0.434000509712825\\
%3270	0.434083342563826\\
%3271	0.434062300674616\\
%3272	0.433947558805214\\
%3273	0.433749339698687\\
%3274	0.433477796993884\\
%3275	0.433142912588056\\
%3276	0.432754402727643\\
%3277	0.432321638620391\\
%3278	0.431853576564687\\
%3279	0.43135870019013\\
%3280	0.43084497333817\\
%3281	0.430319802578167\\
%3282	0.429790010236744\\
%3283	0.429261815524897\\
%3284	0.428740824744173\\
%3285	0.428232028699798\\
%3286	0.42773980722261\\
%3287	0.42726794000358\\
%3288	0.42681962272427\\
%3289	0.42639748827682\\
%3290	0.426003631852354\\
%3291	0.42563963966228\\
%3292	0.425306620373455\\
%3293	0.425005238750097\\
%3294	0.424735750959346\\
%3295	0.424498040876522\\
%3296	0.424291657049104\\
%3297	0.424115849712643\\
%3298	0.423969607552471\\
%3299	0.423851693780324\\
%3300	0.423760681207252\\
%3301	0.251528634306475\\
%3302	0.341697631182491\\
%3303	0.394398620975408\\
%3304	0.409453663620396\\
%3305	0.390890703237342\\
%3306	0.343664188098481\\
%3307	0.268376498950841\\
%3308	0.171798822296395\\
%3309	0.0541099459203876\\
%3310	-0.0788407347064615\\
%3311	-0.225628354533567\\
%3312	-0.382395217250253\\
%3313	-0.546365660183379\\
%3314	-0.715421489102527\\
%3315	-0.886216603752698\\
%3316	-1.05758452972298\\
%3317	-1.22650492603416\\
%3318	-1.39206899463177\\
%3319	-1.55212810308281\\
%3320	-1.70570900947429\\
%3321	-1.85162602162819\\
%3322	-1.98886711390488\\
%3323	-2.11698756804233\\
%3324	-2.23513165386187\\
%3325	-2.34328023870715\\
%3326	-2.4409152172798\\
%3327	-2.52819941012048\\
%3328	-2.60502087638799\\
%3329	-2.67161064576886\\
%3330	-2.72821506966359\\
%3331	-2.77512177751116\\
%3332	-2.81282293833888\\
%3333	-2.84169249299417\\
%3334	-2.86234994478073\\
%3335	-2.87527640618862\\
%3336	-2.88113048895527\\
%3337	-2.88049070785004\\
%3338	-2.87400557126633\\
%3339	-2.86231372063325\\
%3340	-2.84603374370124\\
%3341	-2.82581515582129\\
%3342	-2.80224061591242\\
%3343	-2.77592535317684\\
%3344	-2.74741145802232\\
%3345	-2.71724855384165\\
%3346	-2.68592940488321\\
%3347	-2.65392251366915\\
%3348	-2.62165924125095\\
%3349	-2.58952368540604\\
%3350	-2.55787441781793\\
%3351	-2.52701456680335\\
%3352	-2.49722315047517\\
%3353	-2.46872798966144\\
%3354	-2.44172824404699\\
%3355	-2.41638214753312\\
%3356	-2.39281458901986\\
%3357	-2.37111986960634\\
%3358	-2.35135802554743\\
%3359	-2.33356582205886\\
%3360	-2.31774938924461\\
%3361	-2.30389576153249\\
%3362	-2.29196798279187\\
%3363	-2.28191255499901\\
%3364	-2.27365937463152\\
%3365	-2.26712435792771\\
%3366	-2.26221321874083\\
%3367	-2.25882108364322\\
%3368	-2.25683763252706\\
%3369	-2.25614607969622\\
%3370	-2.25662749994708\\
%3371	-2.2581607198746\\
%3372	-2.26062484517062\\
%3373	-2.26390038271764\\
%3374	-2.26787012755393\\
%3375	-2.27242098032133\\
%3376	-2.27744392948089\\
%3377	-2.28283579677403\\
%3378	-2.28849903624427\\
%3379	-2.29434287990126\\
%3380	-2.30028333527099\\
%3381	-2.30624360192897\\
%3382	-2.31215428806528\\
%3383	-2.31795327147678\\
%3384	-2.32358595505096\\
%3385	-2.32900485254552\\
%3386	-2.33416968943953\\
%3387	-2.33904693889851\\
%3388	-2.34360967395423\\
%3389	-2.34783715754258\\
%3390	-2.3517144683562\\
%3391	-2.35523214557345\\
%3392	-2.35838568085116\\
%3393	-2.36117517258624\\
%3394	-2.36360478580373\\
%3395	-2.36568237757437\\
%3396	-2.3674189950077\\
%3397	-2.36882846517155\\
%3398	-2.36992695943441\\
%3399	-2.37073257041344\\
%3400	-2.3712649407256\\
%3401	-2.01359647722377\\
%3402	-2.19089695845809\\
%3403	-2.29487819138303\\
%3404	-2.35831365096736\\
%3405	-2.32697337898701\\
%3406	-2.278366206843\\
%3407	-2.15335531187476\\
%3408	-2.00302905369522\\
%3409	-1.81374464420472\\
%3410	-1.58582988610443\\
%3411	-1.34719421343709\\
%3412	-1.07284960452448\\
%3413	-0.795055470584367\\
%3414	-0.499556105858729\\
%3415	-0.197378030316245\\
%3416	0.105352972125312\\
%3417	0.413385885213063\\
%3418	0.714722445454576\\
%3419	1.01347863099984\\
%3420	1.30365154623774\\
%3421	1.58383753617484\\
%3422	1.85271615689219\\
%3423	2.10767158632418\\
%3424	2.34781954856505\\
%3425	2.57176392929491\\
%3426	2.77853162825227\\
%3427	2.96742848875516\\
%3428	3.13799929998903\\
%3429	3.28993798059103\\
%3430	3.42325014236039\\
%3431	3.53807963402094\\
%3432	3.63478323401493\\
%3433	3.71387127720136\\
%3434	3.77601843098504\\
%3435	3.82201085288471\\
%3436	3.85276096005219\\
%3437	3.86926186046316\\
%3438	3.87258646854644\\
%3439	3.86385703687846\\
%3440	3.84423884103362\\
%3441	3.81491431364721\\
%3442	3.77707618016209\\
%3443	3.73190727747196\\
%3444	3.68057253495991\\
%3445	3.6242037197761\\
%3446	3.56389226122863\\
%3447	3.50067769057095\\
%3448	3.43554194071064\\
%3449	3.36940134058919\\
%3450	3.30310266658382\\
%3451	3.23741829912394\\
%3452	3.17304430503999\\
%3453	3.11059836671386\\
%3454	3.05061985715464\\
%3455	2.99357015585133\\
%3456	2.93983449855251\\
%3457	2.88972420504515\\
%3458	2.8434799669931\\
%3459	2.80127548256436\\
%3460	2.76322177157771\\
%3461	2.72937172673392\\
%3462	2.69972504130268\\
%3463	2.67423323551581\\
%3464	2.65280482480655\\
%3465	2.63531045536217\\
%3466	2.62158800792242\\
%3467	2.61144756086238\\
%3468	2.60467619949954\\
%3469	2.60104260527652\\
%3470	2.60030141109148\\
%3471	2.60219728441955\\
%3472	2.60646872912278\\
%3473	2.61285158619689\\
%3474	2.62108223027655\\
%3475	2.63090045466369\\
%3476	2.64205204726049\\
%3477	2.65429105869822\\
%3478	2.6673817697066\\
%3479	2.68110036491425\\
%3480	2.69523632382812\\
%3481	2.70959354031611\\
%3482	2.7239911841727\\
%3483	2.73826431897755\\
%3484	2.75226429188456\\
%3485	2.76585891148133\\
%3486	2.77893243070484\\
%3487	2.79138535208306\\
%3488	2.80313407296517\\
%3489	2.81411038842618\\
%3490	2.82426086954494\\
%3491	2.83354613450631\\
%3492	2.84194002966537\\
%3493	2.84942873720444\\
%3494	2.85600982542563\\
%3495	2.86169125698783\\
%3496	2.86649036958685\\
%3497	2.87043284266334\\
%3498	2.87355166274822\\
%3499	2.87588609901422\\
%3500	2.8774806995231\\
%3501	2.52745841975911\\
%3502	2.73592486257316\\
%3503	2.84743349357567\\
%3504	2.91718449007983\\
%3505	2.90329822928722\\
%3506	2.84808913677078\\
%3507	2.734213000397\\
%3508	2.57674870049741\\
%3509	2.38027087695334\\
%3510	2.14302730311002\\
%3511	1.87944921357509\\
%3512	1.58280410589771\\
%3513	1.26846050628359\\
%3514	0.931281587578531\\
%3515	0.583936054018853\\
%3516	0.224657046500973\\
%3517	-0.137077964935958\\
%3518	-0.500328031479535\\
%3519	-0.858316415784214\\
%3520	-1.20874599496722\\
%3521	-1.54701688672634\\
%3522	-1.8706564681604\\
%3523	-2.17680951326461\\
%3524	-2.46353370013462\\
%3525	-2.72930672660831\\
%3526	-2.97296277903938\\
%3527	-3.19393178356818\\
%3528	-3.39178124463152\\
%3529	-3.56659957576873\\
%3530	-3.71853530456725\\
%3531	-3.84814205660587\\
%3532	-3.95599666107841\\
%3533	-4.04299332986086\\
%3534	-4.11001732540297\\
%3535	-4.1582116266641\\
%3536	-4.18867766397879\\
%3537	-4.20272952854121\\
%3538	-4.20160883245345\\
%3539	-4.18673166233182\\
%3540	-4.15941398252072\\
%3541	-4.12111215182548\\
%3542	-4.07315861416507\\
%3543	-4.0169951228339\\
%3544	-3.95391962674385\\
%3545	-3.88531063891734\\
%3546	-3.81238682574031\\
%3547	-3.73642084053261\\
%3548	-3.65851343934482\\
%3549	-3.57979540823173\\
%3550	-3.501218031916\\
%3551	-3.42374223144272\\
%3552	-3.34814687884561\\
%3553	-3.27520470950168\\
%3554	-3.20550936655164\\
%3555	-3.13963794943893\\
%3556	-3.07799692076992\\
%3557	-3.02097130574508\\
%3558	-2.96878886059769\\
%3559	-2.92165601912137\\
%3560	-2.87963913332861\\
%3561	-2.84278734816327\\
%3562	-2.81102934456945\\
%3563	-2.78428345056511\\
%3564	-2.76236814309878\\
%3565	-2.74509986993256\\
%3566	-2.73221555662116\\
%3567	-2.72345879092409\\
%3568	-2.71851267865844\\
%3569	-2.71707519842417\\
%3570	-2.71880090522981\\
%3571	-2.7233663758755\\
%3572	-2.73041943720705\\
%3573	-2.73963568326505\\
%3574	-2.75067408508054\\
%3575	-2.76322557271275\\
%3576	-2.77697405477983\\
%3577	-2.79163803111519\\
%3578	-2.8069362072785\\
%3579	-2.82262304797562\\
%3580	-2.83845831180383\\
%3581	-2.85423738221114\\
%3582	-2.86976416930175\\
%3583	-2.8848769724628\\
%3584	-2.89942429889614\\
%3585	-2.91328692656191\\
%3586	-2.92635627392748\\
%3587	-2.93855324818344\\
%3588	-2.94980886906355\\
%3589	-2.96008040846354\\
%3590	-2.9693340251718\\
%3591	-2.97755862989724\\
%3592	-2.98475032963887\\
%3593	-2.99092438754686\\
%3594	-2.99610130765334\\
%3595	-3.00031720205659\\
%3596	-3.00361137080279\\
%3597	-3.00603533921089\\
%3598	-3.0076418055128\\
%3599	-3.00849256806759\\
%3600	-3.00864872633541\\
%3601	-2.72185808313093\\
%3602	-2.88831765605112\\
%3603	-2.98896335442799\\
%3604	-3.03259867824843\\
%3605	-3.02634006367834\\
%3606	-2.96923115133714\\
%3607	-2.87409908776878\\
%3608	-2.73890324535833\\
%3609	-2.57436142242581\\
%3610	-2.38235709657778\\
%3611	-2.16815293969677\\
%3612	-1.93781040674532\\
%3613	-1.69257592676227\\
%3614	-1.43944470179205\\
%3615	-1.17922881096537\\
%3616	-0.916655066955718\\
%3617	-0.654180658394859\\
%3618	-0.393761145815818\\
%3619	-0.138833596817763\\
%3620	0.109795681452657\\
%3621	0.349356911378134\\
%3622	0.578807064875718\\
%3623	0.796668289746444\\
%3624	1.0016292919801\\
%3625	1.19303506175297\\
%3626	1.36988118778415\\
%3627	1.53181238439715\\
%3628	1.67839267353426\\
%3629	1.80946895048587\\
%3630	1.92506532671894\\
%3631	2.02531373829941\\
%3632	2.1105443849158\\
%3633	2.18118487428446\\
%3634	2.23779566906054\\
%3635	2.28103620401299\\
%3636	2.31165071660017\\
%3637	2.33045797139716\\
%3638	2.33833194708196\\
%3639	2.33618969328746\\
%3640	2.32497725409389\\
%3641	2.30565624066634\\
%3642	2.27919228729917\\
%3643	2.24654350116274\\
%3644	2.2086503946745\\
%3645	2.1664267110798\\
%3646	2.12075126698397\\
%3647	2.07246097270122\\
%3648	2.02234487445737\\
%3649	1.97113931724129\\
%3650	1.9195241675139\\
%3651	1.86812006120282\\
%3652	1.81748664529357\\
%3653	1.76812173572513\\
%3654	1.72046133171395\\
%3655	1.67488040194894\\
%3656	1.63169435764835\\
%3657	1.59116112473097\\
%3658	1.55348372295048\\
%3659	1.51881326442741\\
%3660	1.48725228477252\\
%3661	1.45885832581663\\
%3662	1.43364769457623\\
%3663	1.41159932943308\\
%3664	1.39265871200748\\
%3665	1.37674177003477\\
%3666	1.36373872392523\\
%3667	1.35351783644219\\
%3668	1.3459290314074\\
%3669	1.34080735338905\\
%3670	1.33797624575685\\
%3671	1.3372506295014\\
%3672	1.33843976963387\\
%3673	1.34134991994882\\
%3674	1.34578674042845\\
%3675	1.35155748463025\\
%3676	1.35847295709227\\
%3677	1.36634924312135\\
%3678	1.37500921535745\\
%3679	1.38428382325141\\
%3680	1.39401317308697\\
%3681	1.40404740744848\\
%3682	1.4142473940993\\
%3683	1.42448523511672\\
%3684	1.43464460783804\\
%3685	1.44462094972499\\
%3686	1.45432149965883\\
%3687	1.46366520844739\\
%3688	1.47258253146421\\
%3689	1.48101511635879\\
%3690	1.48891539868129\\
%3691	1.49624611806351\\
%3692	1.50297976729765\\
%3693	1.50909798626389\\
%3694	1.51459091218448\\
%3695	1.51945649713652\\
%3696	1.52369980314515\\
%3697	1.5273322845144\\
%3698	1.53037106634417\\
%3699	1.5328382274372\\
%3700	1.53476009503131\\
%3701	1.49964407232982\\
%3702	1.51985607348732\\
%3703	1.53015476269132\\
%3704	1.53832163404071\\
%3705	1.53704531232781\\
%3706	1.53293922257152\\
%3707	1.52320808034238\\
%3708	1.50957354621512\\
%3709	1.49303205919678\\
%3710	1.47292285199116\\
%3711	1.45114967322017\\
%3712	1.42704837300226\\
%3713	1.4018453359894\\
%3714	1.37561903525934\\
%3715	1.34879692789026\\
%3716	1.32191357207617\\
%3717	1.29504426489572\\
%3718	1.26872845453581\\
%3719	1.24303903969809\\
%3720	1.21830863152975\\
%3721	1.19469412201162\\
%3722	1.1723381240041\\
%3723	1.15141703288429\\
%3724	1.13197779756383\\
%3725	1.11414154713211\\
%3726	1.09792538934115\\
%3727	1.08337068763835\\
%3728	1.07048074436692\\
%3729	1.05923372114776\\
%3730	1.04961009109844\\
%3731	1.0415518819218\\
%3732	1.0350090097685\\
%3733	1.02990571480545\\
%3734	1.02616440910237\\
%3735	1.02369896075576\\
%3736	1.02241437132038\\
%3737	1.02221661376998\\
%3738	1.023003676939\\
%3739	1.02467640761049\\
%3740	1.02713295898409\\
%3741	1.03027345796667\\
%3742	1.0340003026903\\
%3743	1.03821776242443\\
%3744	1.04283499252215\\
%3745	1.04776430953626\\
%3746	1.05292365297044\\
%3747	1.05823581535927\\
%3748	1.06362926196614\\
%3749	1.06903846091782\\
%3750	1.07440361518375\\
%3751	1.07967128897661\\
%3752	1.08479391092284\\
%3753	1.08973007488907\\
%3754	1.09444422853909\\
%3755	1.09890654234755\\
%3756	1.10309275460853\\
%3757	1.10698379999068\\
%3758	1.11056564179511\\
%3759	1.11382885733727\\
%3760	1.11676836407421\\
%3761	1.11938304289879\\
%3762	1.12167537360327\\
%3763	1.12365108979227\\
%3764	1.12531878502719\\
%3765	1.12668957473774\\
%3766	1.1277767219008\\
%3767	1.12859530077514\\
%3768	1.12916186168143\\
%3769	1.12949411040555\\
%3770	1.12961061350318\\
%3771	1.12953051104058\\
%3772	1.1292732604148\\
%3773	1.1288583933624\\
%3774	1.12830529913338\\
%3775	1.12763302860057\\
%3776	1.1268601193681\\
%3777	1.126004445144\\
%3778	1.12508308408111\\
%3779	1.12411221014934\\
%3780	1.12310700325215\\
%3781	1.12208157914216\\
%3782	1.1210489375029\\
%3783	1.12002092661965\\
%3784	1.11900822438371\\
%3785	1.11802033325567\\
%3786	1.11706558879668\\
%3787	1.11615117981645\\
%3788	1.11528317908007\\
%3789	1.11446658323964\\
%3790	1.11370536052448\\
%3791	1.11300250516577\\
%3792	1.11236009711007\\
%3793	1.11177936603819\\
%3794	1.11126075849517\\
%3795	1.11080400713766\\
%3796	1.11040820116826\\
%3797	1.11007185703686\\
%3798	1.10979298866985\\
%3799	1.10956917646852\\
%3800	1.10939763447607\\
%3801	0.943471269505005\\
%3802	1.03677937812996\\
%3803	1.08400660219713\\
%3804	1.09667858111678\\
%3805	1.07389303995322\\
%3806	1.01950373242768\\
%3807	0.939800173040917\\
%3808	0.834032934644823\\
%3809	0.710344931990373\\
%3810	0.567946567943934\\
%3811	0.413208203519791\\
%3812	0.24735766295433\\
%3813	0.0739954159130637\\
%3814	-0.103824852218207\\
%3815	-0.284566945909742\\
%3816	-0.464567904963558\\
%3817	-0.643163793235202\\
%3818	-0.817253865014734\\
%3819	-0.986171814347892\\
%3820	-1.14797041895021\\
%3821	-1.30169010028613\\
%3822	-1.44651193726304\\
%3823	-1.58135025093202\\
%3824	-1.706128456568\\
%3825	-1.81996975891003\\
%3826	-1.92310751159081\\
%3827	-2.01512215705772\\
%3828	-2.09628414291254\\
%3829	-2.1666810462743\\
%3830	-2.22655141484459\\
%3831	-2.27637094517754\\
%3832	-2.31640827007567\\
%3833	-2.34734058520957\\
%3834	-2.36955326836947\\
%3835	-2.38376643791158\\
%3836	-2.39051974178296\\
%3837	-2.39049193708786\\
%3838	-2.38434714457686\\
%3839	-2.3727071474425\\
%3840	-2.35628782086542\\
%3841	-2.33567270885617\\
%3842	-2.31155252385085\\
%3843	-2.28449036572724\\
%3844	-2.2550994150599\\
%3845	-2.22392056160677\\
%3846	-2.19146994579485\\
%3847	-2.15824591037938\\
%3848	-2.12467210533951\\
%3849	-2.09117810143718\\
%3850	-2.05810835144762\\
%3851	-2.02580485877944\\
%3852	-1.99454312344352\\
%3853	-1.96457270765348\\
%3854	-1.93610359794919\\
%3855	-1.90930041624817\\
%3856	-1.88430714223143\\
%3857	-1.86121722957609\\
%3858	-1.84010930028213\\
%3859	-1.82101964744279\\
%3860	-1.80396667663535\\
%3861	-1.78894065134549\\
%3862	-1.775909551061\\
%3863	-1.76482588636276\\
%3864	-1.75561948133015\\
%3865	-1.74821214958444\\
%3866	-1.74250764631433\\
%3867	-1.73840442120702\\
%3868	-1.73579032419268\\
%3869	-1.73454848260954\\
%3870	-1.73455867325486\\
%3871	-1.73569687935599\\
%3872	-1.73784080094072\\
%3873	-1.74086663702971\\
%3874	-1.74465487602602\\
%3875	-1.74908775117682\\
%3876	-1.75405269818247\\
%3877	-1.759442047769\\
%3878	-1.7651536706383\\
%3879	-1.77109252226979\\
%3880	-1.77716953632182\\
%3881	-1.7833036841416\\
%3882	-1.78942055505129\\
%3883	-1.79545374233974\\
%3884	-1.80134403351158\\
%3885	-1.80703966691296\\
%3886	-1.81249627780462\\
%3887	-1.8176762670305\\
%3888	-1.82254912368785\\
%3889	-1.82709045691812\\
%3890	-1.83128221744467\\
%3891	-1.83511185724671\\
%3892	-1.83857218033695\\
%3893	-1.84166081491188\\
%3894	-1.84437970518608\\
%3895	-1.84673482916567\\
%3896	-1.84873551932021\\
%3897	-1.85039425479858\\
%3898	-1.85172601686058\\
%3899	-1.85274802110084\\
%3900	-1.8534792250747\\
%3901	-1.88911184120199\\
%3902	-1.87100147028006\\
%3903	-1.85262667988121\\
%3904	-1.84643415646073\\
%3905	-1.844181435161\\
%3906	-1.84935855392384\\
%3907	-1.86045798496192\\
%3908	-1.87516296089986\\
%3909	-1.89618626552434\\
%3910	-1.91871266312206\\
%3911	-1.94639735688866\\
%3912	-1.97484242535504\\
%3913	-2.0064723730076\\
%3914	-2.03872670930033\\
%3915	-2.07217898307165\\
%3916	-2.10612100016645\\
%3917	-2.13974608856041\\
%3918	-2.17347087920399\\
%3919	-2.20595324746875\\
%3920	-2.23792568662445\\
%3921	-2.26819901690308\\
%3922	-2.29730331097501\\
%3923	-2.32452716535305\\
%3924	-2.35003813229406\\
%3925	-2.37360747937559\\
%3926	-2.3951246955815\\
%3927	-2.414680328622\\
%3928	-2.43205790789032\\
%3929	-2.4474792869501\\
%3930	-2.46076750607337\\
%3931	-2.47214499419842\\
%3932	-2.48154619098159\\
%3933	-2.48913920697723\\
%3934	-2.49497346878595\\
%3935	-2.49916373176494\\
%3936	-2.50183897780721\\
%3937	-2.50308619530889\\
%3938	-2.50306942844114\\
%3939	-2.50187341514961\\
%3940	-2.49966256159917\\
%3941	-2.4965328574564\\
%3942	-2.49263032709364\\
%3943	-2.48806269053588\\
%3944	-2.48295229581386\\
%3945	-2.47741089765155\\
%3946	-2.47153940718236\\
%3947	-2.4654436869241\\
%3948	-2.45920756301958\\
%3949	-2.45292306850916\\
%3950	-2.44666024287882\\
%3951	-2.44049306022853\\
%3952	-2.43447913842544\\
%3953	-2.42867362693385\\
%3954	-2.42312170973433\\
%3955	-2.41786121253791\\
%3956	-2.41292451315844\\
%3957	-2.40833460109368\\
%3958	-2.4041111265446\\
%3959	-2.40026482880679\\
%3960	-2.39680350674347\\
%3961	-2.39372793324587\\
%3962	-2.39103566317047\\
%3963	-2.38871943974571\\
%3964	-2.38676862105779\\
%3965	-2.38516962514424\\
%3966	-2.38390577305092\\
%3967	-2.38295875061233\\
%3968	-2.38230786654232\\
%3969	-2.38193160961164\\
%3970	-2.38180703328876\\
%3971	-2.38191088851495\\
%3972	-2.38221942535871\\
%3973	-2.38270898196248\\
%3974	-2.38335616824989\\
%3975	-2.38413803872556\\
%3976	-2.38503247243513\\
%3977	-2.38601813311922\\
%3978	-2.38707485581304\\
%3979	-2.38818355899035\\
%3980	-2.38932652070956\\
%3981	-2.39048732629097\\
%3982	-2.39165100055172\\
%3983	-2.39280400380811\\
%3984	-2.39393424415789\\
%3985	-2.3950310965198\\
%3986	-2.39608534122469\\
%3987	-2.39708917392298\\
%3988	-2.39803611281517\\
%3989	-2.39892097870779\\
%3990	-2.39973979748703\\
%3991	-2.40048974575471\\
%3992	-2.40116905933973\\
%3993	-2.40177695204872\\
%3994	-2.40231353098269\\
%3995	-2.4027797010861\\
%3996	-2.40317708448106\\
%3997	-2.40350792286664\\
%3998	-2.40377499884109\\
%3999	-2.40398154458549\\
4000	-2.40413116546847\\
4001	-2.45677811284907\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
4001	-2.45677811284907\\
4002	-2.43097450907335\\
4003	-2.40435525734816\\
4004	-2.39600522056863\\
4005	-2.39266818506915\\
4006	-2.40237346492516\\
4007	-2.41788511886079\\
4008	-2.44212527368601\\
4009	-2.47186585721348\\
4010	-2.50709322812368\\
4011	-2.54669266149806\\
4012	-2.58939523080967\\
4013	-2.63495613206288\\
4014	-2.68182231779165\\
4015	-2.7299963509646\\
4016	-2.77807641998897\\
4017	-2.82608201342927\\
4018	-2.87289660277606\\
4019	-2.91851339381281\\
4020	-2.96210240545087\\
4021	-3.00365127422339\\
4022	-3.04257519232464\\
4023	-3.07888473749511\\
4024	-3.11219375176567\\
4025	-3.14255404672876\\
4026	-3.16973755881049\\
4027	-3.19384373874365\\
4028	-3.21476907274708\\
4029	-3.23265835850613\\
4030	-3.24750460927405\\
4031	-3.25949048068974\\
4032	-3.2686815806255\\
4033	-3.27528835533926\\
4034	-3.27942829518304\\
4035	-3.28132872936068\\
4036	-3.28114110928249\\
4037	-3.27909901131887\\
4038	-3.27537252930849\\
4039	-3.27019182582932\\
4040	-3.2637328335693\\
4041	-3.25621404565262\\
4042	-3.24780687633089\\
4043	-3.23871153671195\\
4044	-3.22908691987813\\
4045	-3.2191100784331\\
4046	-3.20892160240778\\
4047	-3.19867222567402\\
4048	-3.18848049331591\\
4049	-3.17846926876215\\
4050	-3.16873312579574\\
4051	-3.15936694036958\\
4052	-3.15044094541442\\
4053	-3.14202312755579\\
4054	-3.13416028577772\\
4055	-3.126895584819\\
4056	-3.12025428522725\\
4057	-3.11425751195164\\
4058	-3.10891158968113\\
4059	-3.1042188522761\\
4060	-3.10016973518181\\
4061	-3.09675126740411\\
4062	-3.09394125092125\\
4063	-3.09171493267042\\
4064	-3.09004074602223\\
4065	-3.08888554804885\\
4066	-3.08821151575711\\
4067	-3.08798024733716\\
4068	-3.08815050053479\\
4069	-3.08868139025888\\
4070	-3.08953073207656\\
4071	-3.09065751802982\\
4072	-3.09202068805953\\
4073	-3.09358102750224\\
4074	-3.09530023611087\\
4075	-3.09714236154235\\
4076	-3.0990730719436\\
4077	-3.1010607174886\\
4078	-3.10307574026443\\
4079	-3.10509143878427\\
4080	-3.10708346983756\\
4081	-3.10903037753469\\
4082	-3.11091315728702\\
4083	-3.11271560031783\\
4084	-3.11442390117223\\
4085	-3.11602686001707\\
4086	-3.11751552299447\\
4087	-3.11888327750099\\
4088	-3.12012552005974\\
4089	-3.12123967374231\\
4090	-3.12222488166282\\
4091	-3.12308197052796\\
4092	-3.12381316984788\\
4093	-3.12442204109741\\
4094	-3.12491322368895\\
4095	-3.1252923452876\\
4096	-3.12556579581341\\
4097	-3.12574063100111\\
4098	-3.12582437544032\\
4099	-3.12582492845881\\
4100	-3.12575039666109\\
4101	-3.02810188215368\\
4102	-3.09298650776348\\
4103	-3.13977741578139\\
4104	-3.15593851022445\\
4105	-3.16171588708342\\
4106	-3.14190636688951\\
4107	-3.11359583758059\\
4108	-3.0673387428451\\
4109	-3.01256758491912\\
4110	-2.94741465009624\\
4111	-2.87399011089756\\
4112	-2.7960144127543\\
4113	-2.71133994459295\\
4114	-2.6256565029713\\
4115	-2.53614226054324\\
4116	-2.44731166068741\\
4117	-2.35801452495132\\
4118	-2.27019108175042\\
4119	-2.18480483400734\\
4120	-2.10162139871372\\
4121	-2.02273707720989\\
4122	-1.94706740089546\\
4123	-1.87650200641287\\
4124	-1.81029214673782\\
4125	-1.74931230412576\\
4126	-1.6935919143006\\
4127	-1.64298299466001\\
4128	-1.59803377555271\\
4129	-1.55807900911556\\
4130	-1.52365645816526\\
4131	-1.49412571543239\\
4132	-1.46963924239215\\
4133	-1.44984655572941\\
4134	-1.43446435625756\\
4135	-1.42338901989103\\
4136	-1.41608990347506\\
4137	-1.41251762436204\\
4138	-1.4121307943196\\
4139	-1.4147727507201\\
4140	-1.42003221984587\\
4141	-1.42760429582886\\
4142	-1.43721951324305\\
4143	-1.4484878296463\\
4144	-1.461215759412\\
4145	-1.47502477091458\\
4146	-1.48972727486399\\
4147	-1.5050234433947\\
4148	-1.52070224656289\\
4149	-1.53655732147125\\
4150	-1.55236851692099\\
4151	-1.56799935864594\\
4152	-1.58325464208441\\
4153	-1.59803464851372\\
4154	-1.61219632315657\\
4155	-1.62565587036254\\
4156	-1.63832945801283\\
4157	-1.65014639482421\\
4158	-1.66107143065163\\
4159	-1.67105507215533\\
4160	-1.68009313598928\\
4161	-1.68816551553793\\
4162	-1.69528486424001\\
4163	-1.70146181190319\\
4164	-1.70671916543692\\
4165	-1.71109224216983\\
4166	-1.7146132637997\\
4167	-1.71733258448595\\
4168	-1.71929282580919\\
4169	-1.72055059727091\\
4170	-1.72115822131477\\
4171	-1.72117312341191\\
4172	-1.72065399726295\\
4173	-1.71965689710113\\
4174	-1.71824207366328\\
4175	-1.71646367947285\\
4176	-1.71437904868762\\
4177	-1.71203993561846\\
4178	-1.70949785751263\\
4179	-1.70680097552242\\
4180	-1.70399383183907\\
4181	-1.70111931829596\\
4182	-1.69821498374846\\
4183	-1.69531695558142\\
4184	-1.69245614319913\\
4185	-1.68966113331948\\
4186	-1.68695645182569\\
4187	-1.68436321348943\\
4188	-1.68189966260113\\
4189	-1.67958012096079\\
4190	-1.67741669536539\\
4191	-1.67541784261343\\
4192	-1.67358992513646\\
4193	-1.67193644111069\\
4194	-1.67045871478428\\
4195	-1.6691560762901\\
4196	-1.66802574052551\\
4197	-1.66706358355748\\
4198	-1.66626370095514\\
4199	-1.66561922703288\\
4200	-1.66512205225723\\
4201	-1.2703255279962\\
4202	-1.498901148055\\
4203	-1.60176233903022\\
4204	-1.67249222360916\\
4205	-1.63113108406001\\
4206	-1.55311748306364\\
4207	-1.40826097126271\\
4208	-1.21084031566877\\
4209	-0.983402385181898\\
4210	-0.708239354323153\\
4211	-0.414851368852765\\
4212	-0.0950212722755264\\
4213	0.241037102174265\\
4214	0.58645633354946\\
4215	0.9407834666663\\
4216	1.29687857099959\\
4217	1.65226839646199\\
4218	2.00371791977446\\
4219	2.34797773283618\\
4220	2.68226915488211\\
4221	3.00442025754676\\
4222	3.31198949727303\\
4223	3.60308273495067\\
4224	3.87597981238508\\
4225	4.12927394528065\\
4226	4.36170090438324\\
4227	4.57242829185727\\
4228	4.76079122884828\\
4229	4.92646990140875\\
4230	5.06933616140849\\
4231	5.18960096802646\\
4232	5.28761214911196\\
4233	5.36400259346644\\
4234	5.41951296773277\\
4235	5.45511818981622\\
4236	5.47184153824806\\
4237	5.47089853991164\\
4238	5.45350930495009\\
4239	5.42104487149649\\
4240	5.37483701521213\\
4241	5.31634093082518\\
4242	5.2469353700776\\
4243	5.16809827558849\\
4244	5.08119911436049\\
4245	4.98768918225609\\
4246	4.88888206806937\\
4247	4.78615854402309\\
4248	4.68073647148947\\
4249	4.57388887319333\\
4250	4.46670393978788\\
4251	4.36031532432986\\
4252	4.25565484375521\\
4253	4.15369240638738\\
4254	4.05518483167745\\
4255	3.96092239827669\\
4256	3.87147758863931\\
4257	3.78745428241517\\
4258	3.70924048168377\\
4259	3.63725578032324\\
4260	3.57171181557151\\
4261	3.51285367066154\\
4262	3.46073133803009\\
4263	3.41543116706141\\
4264	3.37686090676718\\
4265	3.34496814400518\\
4266	3.31954065958267\\
4267	3.30040979112402\\
4268	3.28726697324699\\
4269	3.27985096547841\\
4270	3.2777806401156\\
4271	3.28072590173017\\
4272	3.28825611859388\\
4273	3.29999525546363\\
4274	3.31548485275779\\
4275	3.33432437809636\\
4276	3.35604734968808\\
4277	3.38024819860052\\
4278	3.4064699884938\\
4279	3.4343192069151\\
4280	3.46336351792599\\
4281	3.49323591030993\\
4282	3.52354099550764\\
4283	3.55394987493625\\
4284	3.58411362936979\\
4285	3.61375016033384\\
4286	3.64256368201282\\
4287	3.67032466692376\\
4288	3.69679432783754\\
4289	3.72179867053613\\
4290	3.74515712719723\\
4291	3.76675159658996\\
4292	3.78645855265731\\
4293	3.80421383777474\\
4294	3.81994771533866\\
4295	3.83364607492013\\
4296	3.84528802295498\\
4297	3.85490405913102\\
4298	3.86251590444925\\
4299	3.86819211545538\\
4300	3.87198993519982\\
4301	3.68234269360844\\
4302	3.7988654276263\\
4303	3.87177492764974\\
4304	3.90195183092068\\
4305	3.91992497383603\\
4306	3.88566557625041\\
4307	3.84017800520387\\
4308	3.76312936571637\\
4309	3.67376826688734\\
4310	3.55935698350011\\
4311	3.43873126306491\\
4312	3.30044818493761\\
4313	3.15791096635749\\
4314	3.00581565331892\\
4315	2.85205802083345\\
4316	2.69469148595896\\
4317	2.53873659065443\\
4318	2.38389303519189\\
4319	2.23320929776999\\
4320	2.08728161806327\\
4321	1.94783139193539\\
4322	1.81570546394437\\
4323	1.69183736165822\\
4324	1.57692052096318\\
4325	1.47142228618758\\
4326	1.37572584895847\\
4327	1.28998877319067\\
4328	1.21427895076186\\
4329	1.14851585765958\\
4330	1.09251210373014\\
4331	1.04599248260581\\
4332	1.00858594965705\\
4333	0.979864708001258\\
4334	0.959334831646636\\
4335	0.946461979252707\\
4336	0.940676335250539\\
4337	0.941382284242616\\
4338	0.947971559770848\\
4339	0.959826392719616\\
4340	0.976331587582507\\
4341	0.99687810229749\\
4342	1.02087039965126\\
4343	1.04773150680237\\
4344	1.07690674785544\\
4345	1.10786853629304\\
4346	1.14011856849648\\
4347	1.17319100572415\\
4348	1.2066541066708\\
4349	1.24011170526616\\
4350	1.27320425391025\\
4351	1.30560911031389\\
4352	1.33704075317888\\
4353	1.36725031826544\\
4354	1.39602496915599\\
4355	1.4231868783025\\
4356	1.44859192989409\\
4357	1.47212822706654\\
4358	1.49371433956359\\
4359	1.51329742901494\\
4360	1.53085120903704\\
4361	1.54637381568673\\
4362	1.55988560568058\\
4363	1.57142690653162\\
4364	1.58105575987924\\
4365	1.58884566895946\\
4366	1.59488338451859\\
4367	1.59926674393092\\
4368	1.60210258433383\\
4369	1.60350474668717\\
4370	1.60359218292759\\
4371	1.60248717981239\\
4372	1.60031370732004\\
4373	1.59719589963346\\
4374	1.59325667345426\\
4375	1.58861648664335\\
4376	1.58339223861485\\
4377	1.57769631169021\\
4378	1.57163575150991\\
4379	1.56531158286516\\
4380	1.55881825622719\\
4381	1.55224321913438\\
4382	1.54566660564683\\
4383	1.539161036397\\
4384	1.53279152111416\\
4385	1.52661545511193\\
4386	1.52068270091678\\
4387	1.5150357460681\\
4388	1.50970992809717\\
4389	1.5047337177668\\
4390	1.50012905184668\\
4391	1.49591170696414\\
4392	1.49209170642015\\
4393	1.48867375226783\\
4394	1.48565767540988\\
4395	1.48303889697147\\
4396	1.48080889473147\\
4397	1.47895566894356\\
4398	1.47746420243516\\
4399	1.47631691043322\\
4400	1.47549407612146\\
4401	1.61613951877247\\
4402	1.51091968881804\\
4403	1.47387301719856\\
4404	1.44544964337205\\
4405	1.46663427836771\\
4406	1.51052900412569\\
4407	1.58007438149276\\
4408	1.67465063711056\\
4409	1.78653070051174\\
4410	1.91548917381298\\
4411	2.05782710359728\\
4412	2.21039862325679\\
4413	2.37097822575827\\
4414	2.53696886729356\\
4415	2.70591501937421\\
4416	2.87580739793093\\
4417	3.04460962335453\\
4418	3.21050893320071\\
4419	3.37189875581596\\
4420	3.52734863133398\\
4421	3.67558143511431\\
4422	3.8155368237593\\
4423	3.94631491183621\\
4424	4.06719629680275\\
4425	4.17762712728052\\
4426	4.27722548685475\\
4427	4.36575450494841\\
4428	4.4431298795296\\
4429	4.50939835190567\\
4430	4.56473417614015\\
4431	4.60941951892909\\
4432	4.64384028407463\\
4433	4.66846621454885\\
4434	4.68384396032636\\
4435	4.69057984570966\\
4436	4.68933199808831\\
4437	4.68079430417612\\
4438	4.66568881240979\\
4439	4.64475187695707\\
4440	4.61872689267399\\
4441	4.58835256881162\\
4442	4.5543567700155\\
4443	4.51744690821631\\
4444	4.47830496670654\\
4445	4.43758009608737\\
4446	4.39588500088224\\
4447	4.35379057872696\\
4448	4.31182371913993\\
4449	4.27046388263615\\
4450	4.23014224485587\\
4451	4.1912400139946\\
4452	4.15408881805283\\
4453	4.11897051853724\\
4454	4.08611865736288\\
4455	4.05571949844509\\
4456	4.02791431897585\\
4457	4.00280138780851\\
4458	3.98043886711086\\
4459	3.96084744477557\\
4460	3.94401361347408\\
4461	3.92989269451104\\
4462	3.91841228190463\\
4463	3.90947542861716\\
4464	3.90296407263346\\
4465	3.89874219685305\\
4466	3.89665908947424\\
4467	3.89655233002501\\
4468	3.89825077226339\\
4469	3.90157724825561\\
4470	3.90635119553121\\
4471	3.91239100629631\\
4472	3.91951625042526\\
4473	3.92754962713643\\
4474	3.93631876087169\\
4475	3.94565773806449\\
4476	3.95540847419288\\
4477	3.96542183895324\\
4478	3.97555861007771\\
4479	3.98569020679045\\
4480	3.99569925970614\\
4481	4.0054799853066\\
4482	4.01493841169344\\
4483	4.0239924363207\\
4484	4.032571754792\\
4485	4.04061765048855\\
4486	4.0480826781789\\
4487	4.05493023772831\\
4488	4.06113406623283\\
4489	4.06667764893988\\
4490	4.07155357317255\\
4491	4.07576282822811\\
4492	4.07931407182577\\
4493	4.08222286742687\\
4494	4.08451090967649\\
4495	4.08620524269864\\
4496	4.08733748540638\\
4497	4.08794306828522\\
4498	4.08806049293363\\
4499	4.08773061808047\\
4500	4.08699598069821\\
%4501	3.85880690177006\\
%4502	4.0140568305332\\
%4503	4.09567019240259\\
%4504	4.12751299417495\\
%4505	4.09966596723399\\
%4506	4.02503738042244\\
%4507	3.90522183860142\\
%4508	3.74744981116998\\
%4509	3.55440652287986\\
%4510	3.33321934651849\\
%4511	3.08709629889928\\
%4512	2.82202259142328\\
%4513	2.54211825086128\\
%4514	2.25223172768921\\
%4515	1.95668120263824\\
%4516	1.65946779466468\\
%4517	1.3644675881536\\
%4518	1.07492649804184\\
%4519	0.793922736967744\\
%4520	0.523944142766878\\
%4521	0.267160645752311\\
%4522	0.0253048069705465\\
%4523	-0.200299956037706\\
%4524	-0.408630213378534\\
%4525	-0.599060523497609\\
%4526	-0.77118850393983\\
%4527	-0.924924376605242\\
%4528	-1.06037295132849\\
%4529	-1.17784496434294\\
%4530	-1.27783084542102\\
%4531	-1.36094147001127\\
%4532	-1.42793887961885\\
%4533	-1.4796566266743\\
%4534	-1.51703203074826\\
%4535	-1.54105238023595\\
%4536	-1.55275487460892\\
%4537	-1.55321344427084\\
%4538	-1.54350763697369\\
%4539	-1.52473481920202\\
%4540	-1.49797106540998\\
%4541	-1.46428367862965\\
%4542	-1.4247060936365\\
%4543	-1.38023576386734\\
%4544	-1.33182953548399\\
%4545	-1.28038866365521\\
%4546	-1.22676637895523\\
%4547	-1.17175149934725\\
%4548	-1.11607584726305\\
%4549	-1.06040617658699\\
%4550	-1.00534491593105\\
%4551	-0.951432019802879\\
%4552	-0.899140665964779\\
%4553	-0.848884125655847\\
%4554	-0.801011880933398\\
%4555	-0.755815771947848\\
%4556	-0.713530344598996\\
%4557	-0.674335889833672\\
%4558	-0.638362932883807\\
%4559	-0.605693349324664\\
%4560	-0.576366431394031\\
%4561	-0.550380428682467\\
%4562	-0.527697795505586\\
%4563	-0.508248406762118\\
%4564	-0.491933234841854\\
%4565	-0.478628845237257\\
%4566	-0.468190123310774\\
%4567	-0.460454861531116\\
%4568	-0.455246426341374\\
%4569	-0.45237752425553\\
%4570	-0.451653163701868\\
%4571	-0.452873407137818\\
%4572	-0.455836375257169\\
%4573	-0.460340291161868\\
%4574	-0.466186063039188\\
%4575	-0.473178976800534\\
%4576	-0.481130571244127\\
%4577	-0.489860113619956\\
%4578	-0.499195776712724\\
%4579	-0.508975820468334\\
%4580	-0.519049256587924\\
%4581	-0.529276609363244\\
%4582	-0.539530253108382\\
%4583	-0.549694710600929\\
%4584	-0.559666755089991\\
%4585	-0.569355316282851\\
%4586	-0.578681359072009\\
%4587	-0.587577521899609\\
%4588	-0.595987768385319\\
%4589	-0.603866868968333\\
%4590	-0.611179853046014\\
%4591	-0.617901399198565\\
%4592	-0.624015151331619\\
%4593	-0.629513046857084\\
%4594	-0.634394571452287\\
%4595	-0.638666044840175\\
%4596	-0.642339873894748\\
%4597	-0.645433823532202\\
%4598	-0.647970303320327\\
%4599	-0.649975659255175\\
%4600	-0.651479510715019\\
%4601	-0.471860243754515\\
%4602	-0.582826405339049\\
%4603	-0.627375406325813\\
%4604	-0.664395855688812\\
%4605	-0.636282073113289\\
%4606	-0.598854636389496\\
%4607	-0.52237124171199\\
%4608	-0.421481888271107\\
%4609	-0.306879937192404\\
%4610	-0.162891978628504\\
%4611	-0.0148524386758059\\
%4612	0.153160479389343\\
%4613	0.326619222302385\\
%4614	0.506920808434381\\
%4615	0.693580272321981\\
%4616	0.879240044261708\\
%4617	1.06733293415489\\
%4618	1.25171695797919\\
%4619	1.4329849818383\\
%4620	1.60891220934641\\
%4621	1.77782856992765\\
%4622	1.93918970982181\\
%4623	2.09143569468006\\
%4624	2.23406623419597\\
%4625	2.36629996269451\\
%4626	2.48765987653351\\
%4627	2.59782745317069\\
%4628	2.69660456363075\\
%4629	2.78393824469992\\
%4630	2.85991373330681\\
%4631	2.92471514207414\\
%4632	2.97864193125773\\
%4633	3.02207948056641\\
%4634	3.0554943151068\\
%4635	3.07941992435915\\
%4636	3.094446392804\\
%4637	3.10120757868186\\
%4638	3.10037209963552\\
%4639	3.09263174412532\\
%4640	3.07869278874274\\
%4641	3.05926659615853\\
%4642	3.03506167867015\\
%4643	3.00677601286966\\
%4644	2.97509043917582\\
%4645	2.94066253550942\\
%4646	2.90412145356844\\
%4647	2.86606336286329\\
%4648	2.82704773063318\\
%4649	2.78759427350206\\
%4650	2.74818065336575\\
%4651	2.70924082856124\\
%4652	2.67116406757344\\
%4653	2.63429455654973\\
%4654	2.59893157453463\\
%4655	2.56533017424562\\
%4656	2.53370232326461\\
%4657	2.50421844576256\\
%4658	2.47700931160238\\
%4659	2.45216821503529\\
%4660	2.42975338929051\\
%4661	2.40979060353525\\
%4662	2.39227589259904\\
%4663	2.37717837249718\\
%4664	2.36444309897462\\
%4665	2.35399393008045\\
%4666	2.34573635809819\\
%4667	2.33956028026933\\
%4668	2.33534268192066\\
%4669	2.33295020955957\\
%4670	2.3322416153056\\
%4671	2.33307005757091\\
%4672	2.33528524620974\\
%4673	2.33873542338943\\
%4674	2.34326917420688\\
%4675	2.34873706358012\\
%4676	2.35499309819767\\
%4677	2.36189601431791\\
%4678	2.36931039399021\\
%4679	2.37710761383199\\
%4680	2.38516663185391\\
%4681	2.39337461899171\\
%4682	2.40162744299002\\
%4683	2.40983001310043\\
%4684	2.41789649471547\\
%4685	2.42575040356989\\
%4686	2.43332458951177\\
%4687	2.44056112008616\\
%4688	2.44741107429354\\
%4689	2.45383425689251\\
%4690	2.45979884351991\\
%4691	2.46528096671176\\
%4692	2.47026425263313\\
%4693	2.47473931797486\\
%4694	2.47870323605775\\
%4695	2.48215898071122\\
%4696	2.48511485597117\\
%4697	2.48758391908125\\
%4698	2.48958340369006\\
%4699	2.4911341495242\\
%4700	2.49226004418988\\
%4701	2.33321918178398\\
%4702	2.44401356834015\\
%4703	2.48795297566508\\
%4704	2.50525261798727\\
%4705	2.47331998651724\\
%4706	2.40826394703791\\
%4707	2.31317310979558\\
%4708	2.18768625855663\\
%4709	2.04203618622727\\
%4710	1.87461502362163\\
%4711	1.69321628849027\\
%4712	1.49932259448813\\
%4713	1.29703894188385\\
%4714	1.09002975462796\\
%4715	0.880240294047543\\
%4716	0.671608062126207\\
%4717	0.46544513076285\\
%4718	0.264719391813722\\
%4719	0.0708188357270056\\
%4720	-0.114570663587289\\
%4721	-0.289992961095919\\
%4722	-0.454744642641339\\
%4723	-0.607628489864399\\
%4724	-0.748450686333145\\
%4725	-0.876555425309986\\
%4726	-0.99192447875987\\
%4727	-1.09450197496999\\
%4728	-1.18434754366568\\
%4729	-1.26185747667191\\
%4730	-1.32723119862836\\
%4731	-1.38109307193681\\
%4732	-1.42386491643644\\
%4733	-1.45622758709399\\
%4734	-1.47883201070043\\
%4735	-1.49234995668896\\
%4736	-1.49758162685865\\
%4737	-1.49520262753893\\
%4738	-1.48604836313322\\
%4739	-1.47082610967042\\
%4740	-1.45031908138846\\
%4741	-1.42526192254189\\
%4742	-1.39635218329694\\
%4743	-1.36431006772186\\
%4744	-1.32975449510209\\
%4745	-1.29333793590951\\
%4746	-1.25561636630326\\
%4747	-1.21713896551197\\
%4748	-1.17840036382097\\
%4749	-1.13983959419391\\
%4750	-1.10187605642758\\
%4751	-1.06485134453356\\
%4752	-1.02909340177791\\
%4753	-0.994862244231523\\
%4754	-0.962388640470197\\
%4755	-0.931859916463093\\
%4756	-0.903417540955621\\
%4757	-0.877178523780265\\
%4758	-0.853210696165622\\
%4759	-0.831562895093735\\
%4760	-0.812244969445637\\
%4761	-0.795244515122031\\
%4762	-0.78052501880815\\
%4763	-0.768024858535266\\
%4764	-0.757669420256337\\
%4765	-0.749361819934359\\
%4766	-0.742996955384661\\
%4767	-0.738455181944761\\
%4768	-0.735609649666513\\
%4769	-0.734327544679277\\
%4770	-0.734469910971507\\
%4771	-0.735897941605409\\
%4772	-0.738469685557138\\
%4773	-0.7420462861492\\
%4774	-0.746490091912122\\
%4775	-0.751667618045036\\
%4776	-0.757450604431574\\
%4777	-0.763715760568198\\
%4778	-0.770347505855744\\
%4779	-0.777236486062494\\
%4780	-0.784281913612846\\
%4781	-0.791390679432382\\
%4782	-0.798478134085046\\
%4783	-0.805468321313482\\
%4784	-0.81229339154702\\
%4785	-0.818894378120495\\
%4786	-0.825220142285221\\
%4787	-0.831227862230423\\
%4788	-0.836882259416117\\
%4789	-0.842155400333004\\
%4790	-0.847026388712264\\
%4791	-0.851480631606994\\
%4792	-0.855509741912309\\
%4793	-0.85911067534764\\
%4794	-0.862285514700474\\
%4795	-0.865040787214208\\
%4796	-0.867386996915873\\
%4797	-0.869338183710864\\
%4798	-0.870911293975944\\
%4799	-0.872125865743319\\
%4800	-0.873003416146898\\
%4801	-0.836365853902868\\
%4802	-0.856766687582701\\
%4803	-0.866181461854667\\
%4804	-0.872511268807677\\
%4805	-0.867110904284423\\
%4806	-0.859744632666116\\
%4807	-0.844128593267894\\
%4808	-0.824862987069023\\
%4809	-0.80189544279646\\
%4810	-0.7739748524414\\
%4811	-0.745259339658888\\
%4812	-0.712289605580972\\
%4813	-0.679232562857888\\
%4814	-0.644111921215102\\
%4815	-0.60854289313306\\
%4816	-0.573134079057199\\
%4817	-0.537181187819036\\
%4818	-0.502649860173151\\
%4819	-0.46823351582668\\
%4820	-0.43552668744005\\
%4821	-0.40398464930135\\
%4822	-0.374042982560062\\
%4823	-0.346110331101257\\
%4824	-0.319779417121569\\
%4825	-0.295800957445447\\
%4826	-0.273648569762355\\
%4827	-0.253788085840438\\
%4828	-0.236020708753179\\
%4829	-0.220340432716802\\
%4830	-0.206859873841607\\
%4831	-0.19529616811289\\
%4832	-0.185819447208328\\
%4833	-0.178145040425488\\
%4834	-0.172300427033342\\
%4835	-0.168132362313583\\
%4836	-0.165500522543136\\
%4837	-0.164352430659249\\
%4838	-0.164473097700992\\
%4839	-0.165817857893409\\
%4840	-0.16819491155197\\
%4841	-0.171509639402886\\
%4842	-0.175630593791837\\
%4843	-0.180418233887206\\
%4844	-0.185783671855598\\
%4845	-0.191581140812309\\
%4846	-0.197731681716569\\
%4847	-0.204115989560112\\
%4848	-0.210648705238175\\
%4849	-0.217245556551514\\
%4850	-0.223819768587041\\
%4851	-0.230312577252049\\
%4852	-0.236649590368465\\
%4853	-0.242785015782606\\
%4854	-0.248666072787937\\
%4855	-0.254254199961807\\
%4856	-0.25951825868556\\
%4857	-0.264428296067308\\
%4858	-0.268969066686716\\
%4859	-0.273122728923898\\
%4860	-0.27688399111299\\
%4861	-0.280248341424202\\
%4862	-0.283217357874821\\
%4863	-0.285797805771487\\
%4864	-0.287997539654434\\
%4865	-0.289830928107448\\
%4866	-0.291312067868983\\
%4867	-0.292459672392859\\
%4868	-0.293293186664053\\
%4869	-0.293833726747497\\
%4870	-0.294104216369783\\
%4871	-0.294127236850642\\
%4872	-0.293927063629995\\
%4873	-0.293527067727288\\
%4874	-0.292951199269892\\
%4875	-0.292222750875181\\
%4876	-0.291364346026472\\
%4877	-0.290398165303172\\
%4878	-0.289344986004336\\
%4879	-0.288224953342723\\
%4880	-0.287056664645405\\
%4881	-0.285857634309595\\
%4882	-0.284643975024621\\
%4883	-0.283430327087971\\
%4884	-0.282230059527478\\
%4885	-0.281054933680182\\
%4886	-0.279915447415306\\
%4887	-0.278820588816138\\
%4888	-0.277778036670271\\
%4889	-0.276794157448611\\
%4890	-0.275874018799769\\
%4891	-0.275021560654175\\
%4892	-0.274239538886024\\
%4893	-0.273529721970833\\
%4894	-0.272892885823366\\
%4895	-0.272328942348313\\
%4896	-0.271837021433072\\
%4897	-0.271415529428403\\
%4898	-0.271062279313987\\
%4899	-0.270774526338299\\
%4900	-0.270549090270216\\
%4901	-0.316682138816903\\
%4902	-0.291652841872596\\
%4903	-0.275865983282453\\
%4904	-0.269532466937858\\
%4905	-0.27296443313943\\
%4906	-0.282673255797928\\
%4907	-0.300988347452727\\
%4908	-0.324004693672551\\
%4909	-0.353196735515965\\
%4910	-0.386380367772124\\
%4911	-0.423114536114454\\
%4912	-0.463099494395546\\
%4913	-0.504614794867647\\
%4914	-0.548208867088989\\
%4915	-0.592095316750362\\
%4916	-0.636602149059439\\
%4917	-0.680680376884145\\
%4918	-0.72401315044015\\
%4919	-0.766365005174872\\
%4920	-0.806986826075109\\
%4921	-0.846060324643141\\
%4922	-0.882859882778864\\
%4923	-0.917548939434349\\
%4924	-0.949742128900073\\
%4925	-0.979388851209451\\
%4926	-1.00647663374427\\
%4927	-1.03080430920052\\
%4928	-1.05256578593014\\
%4929	-1.07158422130027\\
%4930	-1.0880675430742\\
%4931	-1.10199030122418\\
%4932	-1.11347822703355\\
%4933	-1.12266811671892\\
%4934	-1.12961925211307\\
%4935	-1.13455552564924\\
%4936	-1.13753798865797\\
%4937	-1.13878948024159\\
%4938	-1.13842432049134\\
%4939	-1.13661749665328\\
%4940	-1.13353952971638\\
%4941	-1.12932081836731\\
%4942	-1.12415408201806\\
%4943	-1.1181531456935\\
%4944	-1.11149355189766\\
%4945	-1.10429472175132\\
%4946	-1.09669429375996\\
%4947	-1.08881911403466\\
%4948	-1.08077080830714\\
%4949	-1.07266989195582\\
%4950	-1.06459532265654\\
%4951	-1.05664560328671\\
%4952	-1.04888826716713\\
%4953	-1.04139256565254\\
%4954	-1.03421728682814\\
%4955	-1.02740521119099\\
%4956	-1.02100246883124\\
%4957	-1.01503317747491\\
%4958	-1.00952612826706\\
%4959	-1.00449365040465\\
%4960	-0.999946112744038\\
%4961	-0.995887155767799\\
%4962	-0.992311814390923\\
%4963	-0.989215172663364\\
%4964	-0.98658197947029\\
%4965	-0.984398377588201\\
%4966	-0.982643253848139\\
%4967	-0.981294731509856\\
%4968	-0.980328411616174\\
%4969	-0.979716845983288\\
%4970	-0.979433418337079\\
%4971	-0.979448138356347\\
%4972	-0.979732776327095\\
%4973	-0.980257324108941\\
%4974	-0.9809928622763\\
%4975	-0.981910883555258\\
%4976	-0.982983135926324\\
%4977	-0.9841832924903\\
%4978	-0.985485185994621\\
%4979	-0.986864978377624\\
%4980	-0.988299634416817\\
%4981	-0.989768104472072\\
%4982	-0.991250979932193\\
%4983	-0.992730370115774\\
%4984	-0.994190534039316\\
%4985	-0.99561705411264\\
%4986	-0.99699767065173\\
%4987	-0.998321542136231\\
%4988	-0.999579656580302\\
%4989	-1.00076458686076\\
%4990	-1.00187034562794\\
%4991	-1.00289255638364\\
%4992	-1.00382801000756\\
%4993	-1.00467492819265\\
%4994	-1.00543256047505\\
%4995	-1.00610127639427\\
%4996	-1.00668238053137\\
%4997	-1.00717797745592\\
%4998	-1.00759097412768\\
%4999	-1.00792482781948\\
%5000	-1.00818359984115\\
%5001	-0.774479930163955\\
};
\addlegendentry{NNOE(2,5)}
\label{tik:es3_out2_nnoe}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
%1	1.214963555336\\
%2	1.99599397182465\\
%3	2.35625648498535\\
%4	2.57733654975891\\
%5	2.7158043384552\\
%6	2.79033660888672\\
%7	2.80801892280579\\
%8	2.77390074729919\\
%9	2.69303846359253\\
%10	2.57086253166199\\
%11	2.41298031806946\\
%12	2.22490763664246\\
%13	2.01186203956604\\
%14	1.77864611148834\\
%15	1.52960610389709\\
%16	1.26863634586334\\
%17	0.999215245246887\\
%18	0.724455595016479\\
%19	0.447156459093094\\
%20	0.169856637716293\\
%21	-0.105117738246918\\
%22	-0.375619292259216\\
%23	-0.639647483825684\\
%24	-0.895334184169769\\
%25	-1.14093887805939\\
%26	-1.37485980987549\\
%27	-1.59565472602844\\
%28	-1.8020693063736\\
%29	-1.99307084083557\\
%30	-2.16788077354431\\
%31	-2.32600021362305\\
%32	-2.46721839904785\\
%33	-2.59161019325256\\
%34	-2.69951248168945\\
%35	-2.7914891242981\\
%36	-2.86828422546387\\
%37	-2.93077826499939\\
%38	-2.97993898391724\\
%39	-3.01678228378296\\
%40	-3.04234051704407\\
%41	-3.05763649940491\\
%42	-3.06366634368896\\
%43	-3.06139063835144\\
%44	-3.05172848701477\\
%45	-3.03555417060852\\
%46	-3.01370000839233\\
%47	-2.98695635795593\\
%48	-2.95607471466064\\
%49	-2.92176985740662\\
%50	-2.88472175598145\\
%51	-2.84557318687439\\
%52	-2.80493426322937\\
%53	-2.76337814331055\\
%54	-2.72144079208374\\
%55	-2.67961931228638\\
%56	-2.63837051391602\\
%57	-2.59810996055603\\
%58	-2.55920886993408\\
%59	-2.52199339866638\\
%60	-2.48674511909485\\
%61	-2.45370101928711\\
%62	-2.42305397987366\\
%63	-2.39495301246643\\
%64	-2.36950659751892\\
%65	-2.34678077697754\\
%66	-2.32680869102478\\
%67	-2.30958485603333\\
%68	-2.29507565498352\\
%69	-2.28321599960327\\
%70	-2.27391600608826\\
%71	-2.26706504821777\\
%72	-2.26253271102905\\
%73	-2.26017117500305\\
%74	-2.25982117652893\\
%75	-2.26131367683411\\
%76	-2.26447176933289\\
%77	-2.26911520957947\\
%78	-2.2750608921051\\
%79	-2.28212738037109\\
%80	-2.29013466835022\\
%81	-2.29890751838684\\
%82	-2.30827856063843\\
%83	-2.31808543205261\\
%84	-2.32817697525024\\
%85	-2.33841037750244\\
%86	-2.34865522384644\\
%87	-2.3587908744812\\
%88	-2.36871075630188\\
%89	-2.37831807136536\\
%90	-2.38752937316895\\
%91	-2.39627361297607\\
%92	-2.40449070930481\\
%93	-2.41213202476501\\
%94	-2.41916036605835\\
%95	-2.42554998397827\\
%96	-2.43128275871277\\
%97	-2.43635129928589\\
%98	-2.44075632095337\\
%99	-2.44450616836548\\
%100	-2.44761538505554\\
%101	-2.37760519981384\\
%102	-2.30141234397888\\
%103	-2.22333812713623\\
%104	-2.13743352890015\\
%105	-2.03772664070129\\
%106	-1.92024600505829\\
%107	-1.78325629234314\\
%108	-1.62679994106293\\
%109	-1.45200908184052\\
%110	-1.26047360897064\\
%111	-1.05381298065186\\
%112	-0.833484172821045\\
%113	-0.60075569152832\\
%114	-0.356797844171524\\
%115	-0.102805525064468\\
%116	0.15988627076149\\
%117	0.429703325033188\\
%118	0.704766511917114\\
%119	0.982862591743469\\
%120	1.26144278049469\\
%121	1.53765726089478\\
%122	1.80843269824982\\
%123	2.07057499885559\\
%124	2.32091116905212\\
%125	2.55644202232361\\
%126	2.77450370788574\\
%127	2.97290754318237\\
%128	3.15004968643188\\
%129	3.30496740341187\\
%130	3.43734765052795\\
%131	3.54747295379639\\
%132	3.63613319396973\\
%133	3.70451354980469\\
%134	3.75407886505127\\
%135	3.78646469116211\\
%136	3.80339097976685\\
%137	3.8065938949585\\
%138	3.79778242111206\\
%139	3.77860403060913\\
%140	3.75062847137451\\
%141	3.71534156799316\\
%142	3.67413234710693\\
%143	3.62829732894897\\
%144	3.5790376663208\\
%145	3.52745342254639\\
%146	3.47455167770386\\
%147	3.42123460769653\\
%148	3.36831188201904\\
%149	3.31649136543274\\
%150	3.26638603210449\\
%151	3.21851658821106\\
%152	3.17331194877625\\
%153	3.13111782073975\\
%154	3.09219861030579\\
%155	3.05674362182617\\
%156	3.02487349510193\\
%157	2.99664545059204\\
%158	2.9720618724823\\
%159	2.9510715007782\\
%160	2.93358087539673\\
%161	2.91945767402649\\
%162	2.90853762626648\\
%163	2.90062785148621\\
%164	2.89551544189453\\
%165	2.89297223091125\\
%166	2.89275503158569\\
%167	2.89461898803711\\
%168	2.89831113815308\\
%169	2.90358257293701\\
%170	2.91018724441528\\
%171	2.91788625717163\\
%172	2.92645192146301\\
%173	2.93566751480103\\
%174	2.94532990455627\\
%175	2.95525288581848\\
%176	2.9652636051178\\
%177	2.9752094745636\\
%178	2.98495531082153\\
%179	2.99437952041626\\
%180	3.00338411331177\\
%181	3.01188397407532\\
%182	3.01981115341187\\
%183	3.02711462974548\\
%184	3.03375744819641\\
%185	3.03971576690674\\
%186	3.04497885704041\\
%187	3.04954767227173\\
%188	3.05343246459961\\
%189	3.05665254592896\\
%190	3.0592348575592\\
%191	3.06121206283569\\
%192	3.06262278556824\\
%193	3.06350874900818\\
%194	3.06391644477844\\
%195	3.06389117240906\\
%196	3.063481092453\\
%197	3.06273627281189\\
%198	3.06170248985291\\
%199	3.06042718887329\\
%200	3.05895566940308\\
%201	3.1740403175354\\
%202	3.24626684188843\\
%203	3.26414966583252\\
%204	3.22620415687561\\
%205	3.13624238967896\\
%206	2.99969100952148\\
%207	2.82263708114624\\
%208	2.61122393608093\\
%209	2.37134003639221\\
%210	2.10844540596008\\
%211	1.82749450206757\\
%212	1.532923579216\\
%213	1.22869622707367\\
%214	0.918361902236938\\
%215	0.605141758918762\\
%216	0.292008489370346\\
%217	-0.0182338654994965\\
%218	-0.32289382815361\\
%219	-0.619348347187042\\
%220	-0.905037045478821\\
%221	-1.17748630046844\\
%222	-1.43436598777771\\
%223	-1.67358160018921\\
%224	-1.89337921142578\\
%225	-2.09244465827942\\
%226	-2.26998114585876\\
%227	-2.42574286460876\\
%228	-2.56001353263855\\
%229	-2.67354345321655\\
%230	-2.76745080947876\\
%231	-2.84311413764954\\
%232	-2.90206527709961\\
%233	-2.94590187072754\\
%234	-2.97622013092041\\
%235	-2.99456810951233\\
%236	-3.00241637229919\\
%237	-3.00114440917969\\
%238	-2.9920346736908\\
%239	-2.97627639770508\\
%240	-2.95496249198914\\
%241	-2.92910361289978\\
%242	-2.89962482452393\\
%243	-2.86737608909607\\
%244	-2.83313298225403\\
%245	-2.79760122299194\\
%246	-2.76141715049744\\
%247	-2.72515249252319\\
%248	-2.68931245803833\\
%249	-2.65434169769287\\
%250	-2.62062072753906\\
%251	-2.58847379684448\\
%252	-2.5581681728363\\
%253	-2.52991604804993\\
%254	-2.50387978553772\\
%255	-2.48017430305481\\
%256	-2.45887112617493\\
%257	-2.4400007724762\\
%258	-2.42355751991272\\
%259	-2.40950345993042\\
%260	-2.39777278900146\\
%261	-2.3882737159729\\
%262	-2.38089442253113\\
%263	-2.3755054473877\\
%264	-2.37196445465088\\
%265	-2.3701183795929\\
%266	-2.36980676651001\\
%267	-2.37086582183838\\
%268	-2.37312960624695\\
%269	-2.37643432617188\\
%270	-2.38061761856079\\
%271	-2.38552355766296\\
%272	-2.39100337028503\\
%273	-2.39691543579102\\
%274	-2.4031286239624\\
%275	-2.40952157974243\\
%276	-2.4159836769104\\
%277	-2.42241549491882\\
%278	-2.42872977256775\\
%279	-2.43484950065613\\
%280	-2.44071054458618\\
%281	-2.4462583065033\\
%282	-2.45145034790039\\
%283	-2.45625257492065\\
%284	-2.46064043045044\\
%285	-2.464599609375\\
%286	-2.46812224388123\\
%287	-2.47120690345764\\
%288	-2.4738597869873\\
%289	-2.47609281539917\\
%290	-2.4779212474823\\
%291	-2.47936511039734\\
%292	-2.48044729232788\\
%293	-2.48119282722473\\
%294	-2.48163056373596\\
%295	-2.48178744316101\\
%296	-2.48169374465942\\
%297	-2.48137903213501\\
%298	-2.48087310791016\\
%299	-2.48020386695862\\
%300	-2.47939968109131\\
%301	-2.46207904815674\\
%302	-2.43275547027588\\
%303	-2.39043021202087\\
%304	-2.33316898345947\\
%305	-2.25984144210815\\
%306	-2.17037630081177\\
%307	-2.06563115119934\\
%308	-1.94714176654816\\
%309	-1.81684505939484\\
%310	-1.67683160305023\\
%311	-1.52916371822357\\
%312	-1.37576174736023\\
%313	-1.21835911273956\\
%314	-1.05850315093994\\
%315	-0.897587537765503\\
%316	-0.736890375614166\\
%317	-0.577615022659302\\
%318	-0.42091765999794\\
%319	-0.267920792102814\\
%320	-0.119717657566071\\
%321	0.0226404964923859\\
%322	0.158154934644699\\
%323	0.285902768373489\\
%324	0.405056446790695\\
%325	0.514906406402588\\
%326	0.614875793457031\\
%327	0.704536199569702\\
%328	0.783613801002502\\
%329	0.851992726325989\\
%330	0.909711837768555\\
%331	0.956956624984741\\
%332	0.994049072265625\\
%333	1.02142727375031\\
%334	1.0396363735199\\
%335	1.04930460453033\\
%336	1.05112600326538\\
%337	1.04584407806396\\
%338	1.03423488140106\\
%339	1.01708972454071\\
%340	0.995201110839844\\
%341	0.969354867935181\\
%342	0.940311431884766\\
%343	0.908802628517151\\
%344	0.875522017478943\\
%345	0.841118574142456\\
%346	0.806190609931946\\
%347	0.771284818649292\\
%348	0.736891388893127\\
%349	0.703442454338074\\
%350	0.671313047409058\\
%351	0.640820145606995\\
%352	0.61222505569458\\
%353	0.585733771324158\\
%354	0.56150209903717\\
%355	0.539637446403503\\
%356	0.520199775695801\\
%357	0.503211259841919\\
%358	0.488654047250748\\
%359	0.476479858160019\\
%360	0.466608971357346\\
%361	0.458940953016281\\
%362	0.453351706266403\\
%363	0.449703186750412\\
%364	0.447842448949814\\
%365	0.447610765695572\\
%366	0.448839873075485\\
%367	0.45136097073555\\
%368	0.455004960298538\\
%369	0.459604471921921\\
%370	0.464995831251144\\
%371	0.47102215886116\\
%372	0.477533608675003\\
%373	0.484389871358871\\
%374	0.491459101438522\\
%375	0.498621553182602\\
%376	0.505767464637756\\
%377	0.512799501419067\\
%378	0.519630193710327\\
%379	0.52618670463562\\
%380	0.532404184341431\\
%381	0.538231253623962\\
%382	0.543626666069031\\
%383	0.548558950424194\\
%384	0.553007125854492\\
%385	0.556958079338074\\
%386	0.560407638549805\\
%387	0.563358545303345\\
%388	0.565820574760437\\
%389	0.567809820175171\\
%390	0.569346189498901\\
%391	0.570454239845276\\
%392	0.571162343025208\\
%393	0.571502566337585\\
%394	0.571506142616272\\
%395	0.571207523345947\\
%396	0.570643305778503\\
%397	0.569847464561462\\
%398	0.568854451179504\\
%399	0.567698836326599\\
%400	0.566413640975952\\
%401	0.511840343475342\\
%402	0.477674216032028\\
%403	0.465736836194992\\
%404	0.472069948911667\\
%405	0.4922756254673\\
%406	0.522396683692932\\
%407	0.558983564376831\\
%408	0.599104046821594\\
%409	0.64031720161438\\
%410	0.680642247200012\\
%411	0.718512892723083\\
%412	0.752734661102295\\
%413	0.78243350982666\\
%414	0.80701744556427\\
%415	0.826134443283081\\
%416	0.839630961418152\\
%417	0.847524404525757\\
%418	0.849964737892151\\
%419	0.847211718559265\\
%420	0.839609503746033\\
%421	0.827562808990479\\
%422	0.811524510383606\\
%423	0.79197084903717\\
%424	0.769396424293518\\
%425	0.744296669960022\\
%426	0.717162370681763\\
%427	0.688469409942627\\
%428	0.658675193786621\\
%429	0.628210306167603\\
%430	0.597477912902832\\
%431	0.566848993301392\\
%432	0.536661624908447\\
%433	0.507218360900879\\
%434	0.478787869215012\\
%435	0.451601356267929\\
%436	0.425856977701187\\
%437	0.401719063520432\\
%438	0.379318028688431\\
%439	0.358753174543381\\
%440	0.340094298124313\\
%441	0.323383659124374\\
%442	0.30863681435585\\
%443	0.295847684144974\\
%444	0.284985214471817\\
%445	0.276002734899521\\
%446	0.268834501504898\\
%447	0.263399332761765\\
%448	0.259606570005417\\
%449	0.257351130247116\\
%450	0.256521731615067\\
%451	0.257000952959061\\
%452	0.2586649954319\\
%453	0.261388510465622\\
%454	0.265045195817947\\
%455	0.269508212804794\\
%456	0.274653404951096\\
%457	0.280359119176865\\
%458	0.286507040262222\\
%459	0.292985469102859\\
%460	0.299687832593918\\
%461	0.306514769792557\\
%462	0.313372761011124\\
%463	0.320178300142288\\
%464	0.326853483915329\\
%465	0.333331674337387\\
%466	0.339551001787186\\
%467	0.345461279153824\\
%468	0.351017743349075\\
%469	0.356186062097549\\
%470	0.360937505960464\\
%471	0.365253061056137\\
%472	0.369118958711624\\
%473	0.372529000043869\\
%474	0.375481992959976\\
%475	0.377984076738358\\
%476	0.38004395365715\\
%477	0.381676882505417\\
%478	0.382901042699814\\
%479	0.383738428354263\\
%480	0.384212523698807\\
%481	0.384350448846817\\
%482	0.384180217981339\\
%483	0.383730977773666\\
%484	0.383033663034439\\
%485	0.382118254899979\\
%486	0.381014674901962\\
%487	0.37975338101387\\
%488	0.378363877534866\\
%489	0.376873165369034\\
%490	0.375308662652969\\
%491	0.373695343732834\\
%492	0.37205770611763\\
%493	0.370416790246964\\
%494	0.368792027235031\\
%495	0.367201834917068\\
%496	0.365661472082138\\
%497	0.364185839891434\\
%498	0.362786859273911\\
%499	0.361473649740219\\
%500	0.360254555940628\\
%501	0.392179161310196\\
%502	0.411218374967575\\
%503	0.413244038820267\\
%504	0.397756725549698\\
%505	0.365524023771286\\
%506	0.317811816930771\\
%507	0.256163507699966\\
%508	0.18226632475853\\
%509	0.0978657305240631\\
%510	0.00470843911170959\\
%511	-0.0955004394054413\\
%512	-0.201119214296341\\
%513	-0.310588955879211\\
%514	-0.422440588474274\\
%515	-0.53530216217041\\
%516	-0.64790153503418\\
%517	-0.759068727493286\\
%518	-0.867737770080566\\
%519	-0.972945928573608\\
%520	-1.07383906841278\\
%521	-1.16967034339905\\
%522	-1.25980281829834\\
%523	-1.34371101856232\\
%524	-1.42097806930542\\
%525	-1.49129629135132\\
%526	-1.55446374416351\\
%527	-1.61037981510162\\
%528	-1.6590359210968\\
%529	-1.70051312446594\\
%530	-1.73496973514557\\
%531	-1.76263499259949\\
%532	-1.78379607200623\\
%533	-1.79879283905029\\
%534	-1.80800592899323\\
%535	-1.81184804439545\\
%536	-1.81075596809387\\
%537	-1.80518364906311\\
%538	-1.79559516906738\\
%539	-1.78245759010315\\
%540	-1.76623511314392\\
%541	-1.74738693237305\\
%542	-1.72635853290558\\
%543	-1.70358228683472\\
%544	-1.67947018146515\\
%545	-1.65441489219666\\
%546	-1.62878382205963\\
%547	-1.60291886329651\\
%548	-1.57713568210602\\
%549	-1.55172264575958\\
%550	-1.52693784236908\\
%551	-1.50301194190979\\
%552	-1.48014509677887\\
%553	-1.45850932598114\\
%554	-1.43824946880341\\
%555	-1.41948068141937\\
%556	-1.40229392051697\\
%557	-1.38675367832184\\
%558	-1.3728996515274\\
%559	-1.36075103282928\\
%560	-1.35030424594879\\
%561	-1.34153747558594\\
%562	-1.33441197872162\\
%563	-1.32887315750122\\
%564	-1.32485246658325\\
%565	-1.32226955890656\\
%566	-1.32103478908539\\
%567	-1.32105004787445\\
%568	-1.32221055030823\\
%569	-1.32440829277039\\
%570	-1.32753098011017\\
%571	-1.33146667480469\\
%572	-1.33610129356384\\
%573	-1.34132313728333\\
%574	-1.34702408313751\\
%575	-1.35309755802155\\
%576	-1.35944271087646\\
%577	-1.36596369743347\\
%578	-1.37257027626038\\
%579	-1.3791800737381\\
%580	-1.38571631908417\\
%581	-1.39210951328278\\
%582	-1.39829885959625\\
%583	-1.4042295217514\\
%584	-1.40985524654388\\
%585	-1.41513669490814\\
%586	-1.42004203796387\\
%587	-1.42454552650452\\
%588	-1.42863070964813\\
%589	-1.43228530883789\\
%590	-1.43550336360931\\
%591	-1.43828451633453\\
%592	-1.44063293933868\\
%593	-1.44255924224854\\
%594	-1.44407558441162\\
%595	-1.44520032405853\\
%596	-1.44595229625702\\
%597	-1.4463552236557\\
%598	-1.44643342494965\\
%599	-1.44621336460114\\
%600	-1.44572257995605\\
%601	-1.38912689685822\\
%602	-1.34125339984894\\
%603	-1.302250623703\\
%604	-1.26027655601501\\
%605	-1.20398986339569\\
%606	-1.1257256269455\\
%607	-1.02163815498352\\
%608	-0.890740275382996\\
%609	-0.733761668205261\\
%610	-0.552234411239624\\
%611	-0.347928404808044\\
%612	-0.12259715795517\\
%613	0.122064977884293\\
%614	0.384342521429062\\
%615	0.662373661994934\\
%616	0.954010963439941\\
%617	1.25669491291046\\
%618	1.56736052036285\\
%619	1.88237655162811\\
%620	2.19754838943481\\
%621	2.50818419456482\\
%622	2.80925917625427\\
%623	3.09566807746887\\
%624	3.36258482933044\\
%625	3.60588502883911\\
%626	3.82255268096924\\
%627	4.01096677780151\\
%628	4.17094230651855\\
%629	4.30352354049683\\
%630	4.41060352325439\\
%631	4.49452638626099\\
%632	4.55776834487915\\
%633	4.60275268554688\\
%634	4.63175392150879\\
%635	4.64687824249268\\
%636	4.65006113052368\\
%637	4.64308309555054\\
%638	4.62758111953735\\
%639	4.60504388809204\\
%640	4.57681703567505\\
%641	4.54410076141357\\
%642	4.50795221328735\\
%643	4.4692964553833\\
%644	4.42893934249878\\
%645	4.38759326934814\\
%646	4.34588527679443\\
%647	4.30438137054443\\
%648	4.26358699798584\\
%649	4.22395896911621\\
%650	4.18590402603149\\
%651	4.1497745513916\\
%652	4.11586856842041\\
%653	4.08442974090576\\
%654	4.05563974380493\\
%655	4.02962970733643\\
%656	4.00647020339966\\
%657	3.98618745803833\\
%658	3.96875619888306\\
%659	3.95411252975464\\
%660	3.94215679168701\\
%661	3.9327564239502\\
%662	3.92575740814209\\
%663	3.92098474502563\\
%664	3.91824817657471\\
%665	3.91734933853149\\
%666	3.91808366775513\\
%667	3.92024612426758\\
%668	3.92363214492798\\
%669	3.92804384231567\\
%670	3.93328952789307\\
%671	3.93918991088867\\
%672	3.94557476043701\\
%673	3.95228862762451\\
%674	3.95918798446655\\
%675	3.96614646911621\\
%676	3.97305011749268\\
%677	3.97980070114136\\
%678	3.98631429672241\\
%679	3.99252128601074\\
%680	3.99836540222168\\
%681	4.00380277633667\\
%682	4.00879907608032\\
%683	4.01333427429199\\
%684	4.01739740371704\\
%685	4.02098321914673\\
%686	4.02409744262695\\
%687	4.02674913406372\\
%688	4.02895784378052\\
%689	4.0307412147522\\
%690	4.03212785720825\\
%691	4.03314256668091\\
%692	4.03381633758545\\
%693	4.03418111801147\\
%694	4.03426885604858\\
%695	4.03411054611206\\
%696	4.03374099731445\\
%697	4.03318786621094\\
%698	4.0324854850769\\
%699	4.03166055679321\\
%700	4.03074026107788\\
%701	4.11819314956665\\
%702	4.21630525588989\\
%703	4.26006603240967\\
%704	4.25316333770752\\
%705	4.19490766525269\\
%706	4.09117794036865\\
%707	3.94779348373413\\
%708	3.77065849304199\\
%709	3.56527662277222\\
%710	3.33678603172302\\
%711	3.08993244171143\\
%712	2.82905602455139\\
%713	2.55807948112488\\
%714	2.28052639961243\\
%715	1.99955856800079\\
%716	1.71801841259003\\
%717	1.43848192691803\\
%718	1.16330468654633\\
%719	0.894651770591736\\
%720	0.634520888328552\\
%721	0.384754031896591\\
%722	0.147034019231796\\
%723	-0.0771315395832062\\
%724	-0.286428540945053\\
%725	-0.479764521121979\\
%726	-0.65629369020462\\
%727	-0.815438866615295\\
%728	-0.956904649734497\\
%729	-1.0806782245636\\
%730	-1.18701684474945\\
%731	-1.27642440795898\\
%732	-1.3496185541153\\
%733	-1.40749156475067\\
%734	-1.45106768608093\\
%735	-1.48146653175354\\
%736	-1.49986243247986\\
%737	-1.50745475292206\\
%738	-1.50544273853302\\
%739	-1.49500274658203\\
%740	-1.47727262973785\\
%741	-1.45334124565125\\
%742	-1.42424082756042\\
%743	-1.39093995094299\\
%744	-1.35434126853943\\
%745	-1.31527936458588\\
%746	-1.27452349662781\\
%747	-1.23277413845062\\
%748	-1.19066619873047\\
%749	-1.14877009391785\\
%750	-1.10759580135345\\
%751	-1.06759130954742\\
%752	-1.02914774417877\\
%753	-0.992599248886108\\
%754	-0.958226680755615\\
%755	-0.926258623600006\\
%756	-0.896873354911804\\
%757	-0.870203256607056\\
%758	-0.846336483955383\\
%759	-0.825316548347473\\
%760	-0.807151436805725\\
%761	-0.791811645030975\\
%762	-0.779235005378723\\
%763	-0.769331097602844\\
%764	-0.761984348297119\\
%765	-0.7570561170578\\
%766	-0.754389643669128\\
%767	-0.753813803195953\\
%768	-0.755146265029907\\
%769	-0.758195400238037\\
%770	-0.762766540050507\\
%771	-0.768661975860596\\
%772	-0.775683760643005\\
%773	-0.78363835811615\\
%774	-0.792337775230408\\
%775	-0.80160129070282\\
%776	-0.811257481575012\\
%777	-0.821144700050354\\
%778	-0.831114172935486\\
%779	-0.841029465198517\\
%780	-0.85076630115509\\
%781	-0.860215425491333\\
%782	-0.869281530380249\\
%783	-0.877882242202759\\
%784	-0.885950207710266\\
%785	-0.893430233001709\\
%786	-0.900280833244324\\
%787	-0.906470894813538\\
%788	-0.911983132362366\\
%789	-0.916809737682343\\
%790	-0.920952796936035\\
%791	-0.924421668052673\\
%792	-0.927235722541809\\
%793	-0.929420113563538\\
%794	-0.931005477905273\\
%795	-0.932027816772461\\
%796	-0.932526350021362\\
%797	-0.932544708251953\\
%798	-0.932127177715302\\
%799	-0.931320786476135\\
%800	-0.930171132087708\\
%801	-1.00627994537354\\
%802	-1.05345463752747\\
%803	-1.06869149208069\\
%804	-1.05616867542267\\
%805	-1.02041435241699\\
%806	-0.965693116188049\\
%807	-0.895891010761261\\
%808	-0.814475297927856\\
%809	-0.724492073059082\\
%810	-0.628590166568756\\
%811	-0.529058337211609\\
%812	-0.427870154380798\\
%813	-0.326724588871002\\
%814	-0.22708822786808\\
%815	-0.130224943161011\\
%816	-0.0372199714183807\\
%817	0.0510030686855316\\
%818	0.133669823408127\\
%819	0.210149973630905\\
%820	0.27995166182518\\
%821	0.342715531587601\\
%822	0.398212760686874\\
%823	0.44633486866951\\
%824	0.487088412046432\\
%825	0.520585298538208\\
%826	0.547028422355652\\
%827	0.566705226898193\\
%828	0.579969763755798\\
%829	0.587233662605286\\
%830	0.588950157165527\\
%831	0.585607886314392\\
%832	0.57771360874176\\
%833	0.56578540802002\\
%834	0.550343990325928\\
%835	0.531904816627502\\
%836	0.510969400405884\\
%837	0.488022476434708\\
%838	0.463527292013168\\
%839	0.437919408082962\\
%840	0.411604136228561\\
%841	0.384959131479263\\
%842	0.358327001333237\\
%843	0.332016915082932\\
%844	0.306306213140488\\
%845	0.281436175107956\\
%846	0.257616728544235\\
%847	0.235026508569717\\
%848	0.213810652494431\\
%849	0.194087237119675\\
%850	0.175944179296494\\
%851	0.159444004297256\\
%852	0.144625753164291\\
%853	0.131504625082016\\
%854	0.120074599981308\\
%855	0.110313445329666\\
%856	0.102179616689682\\
%857	0.0956177413463593\\
%858	0.0905613601207733\\
%859	0.0869304835796356\\
%860	0.0846385657787323\\
%861	0.0835905373096466\\
%862	0.0836859047412872\\
%863	0.0848207175731659\\
%864	0.086888462305069\\
%865	0.0897811949253082\\
%866	0.0933915078639984\\
%867	0.0976129472255707\\
%868	0.102342039346695\\
%869	0.10747817158699\\
%870	0.112925440073013\\
%871	0.118593484163284\\
%872	0.124395161867142\\
%873	0.130251199007034\\
%874	0.136088341474533\\
%875	0.141841202974319\\
%876	0.147449165582657\\
%877	0.152860134840012\\
%878	0.15802738070488\\
%879	0.162912994623184\\
%880	0.167484313249588\\
%881	0.171717196702957\\
%882	0.175590664148331\\
%883	0.179092556238174\\
%884	0.182213753461838\\
%885	0.184953302145004\\
%886	0.187312394380569\\
%887	0.189298003911972\\
%888	0.190919488668442\\
%889	0.192191153764725\\
%890	0.193129152059555\\
%891	0.193753212690353\\
%892	0.194082945585251\\
%893	0.194142252206802\\
%894	0.193953722715378\\
%895	0.193542450666428\\
%896	0.192933052778244\\
%897	0.192150145769119\\
%898	0.191219180822372\\
%899	0.190163820981979\\
%900	0.18900790810585\\
%901	0.310324996709824\\
%902	0.395818382501602\\
%903	0.432052105665207\\
%904	0.420499473810196\\
%905	0.36636671423912\\
%906	0.275428026914597\\
%907	0.153331428766251\\
%908	0.00535315275192261\\
%909	-0.163692772388458\\
%910	-0.349461585283279\\
%911	-0.548035323619843\\
%912	-0.755858719348907\\
%913	-0.969666242599487\\
%914	-1.18641328811646\\
%915	-1.40322148799896\\
%916	-1.61734616756439\\
%917	-1.82616877555847\\
%918	-2.02722215652466\\
%919	-2.21824097633362\\
%920	-2.39723467826843\\
%921	-2.56256413459778\\
%922	-2.71300625801086\\
%923	-2.84779214859009\\
%924	-2.96660923957825\\
%925	-3.06956720352173\\
%926	-3.15713548660278\\
%927	-3.23006153106689\\
%928	-3.28929114341736\\
%929	-3.33588981628418\\
%930	-3.37098360061646\\
%931	-3.39570641517639\\
%932	-3.41116786003113\\
%933	-3.41843128204346\\
%934	-3.41850090026855\\
%935	-3.41231560707092\\
%936	-3.40074992179871\\
%937	-3.38461446762085\\
%938	-3.36466026306152\\
%939	-3.34158372879028\\
%940	-3.31602835655212\\
%941	-3.28858876228333\\
%942	-3.25981378555298\\
%943	-3.2302074432373\\
%944	-3.20023083686829\\
%945	-3.17030072212219\\
%946	-3.14079356193542\\
%947	-3.11204075813293\\
%948	-3.08433365821838\\
%949	-3.05792212486267\\
%950	-3.03301596641541\\
%951	-3.00978326797485\\
%952	-2.98835611343384\\
%953	-2.96882939338684\\
%954	-2.95126366615295\\
%955	-2.93568754196167\\
%956	-2.92210054397583\\
%957	-2.91047501564026\\
%958	-2.90076041221619\\
%959	-2.89288568496704\\
%960	-2.8867609500885\\
%961	-2.88228297233582\\
%962	-2.8793363571167\\
%963	-2.87779664993286\\
%964	-2.87753367424011\\
%965	-2.87841272354126\\
%966	-2.88029789924622\\
%967	-2.88305473327637\\
%968	-2.88654947280884\\
%969	-2.89065432548523\\
%970	-2.89524602890015\\
%971	-2.90020847320557\\
%972	-2.90543222427368\\
%973	-2.91081738471985\\
%974	-2.91627192497253\\
%975	-2.92171406745911\\
%976	-2.92706990242004\\
%977	-2.93227601051331\\
%978	-2.93727803230286\\
%979	-2.94202971458435\\
%980	-2.94649481773376\\
%981	-2.95064401626587\\
%982	-2.95445537567139\\
%983	-2.95791482925415\\
%984	-2.96101474761963\\
%985	-2.96375346183777\\
%986	-2.96613240242004\\
%987	-2.96816086769104\\
%988	-2.96984910964966\\
%989	-2.9712131023407\\
%990	-2.97227001190186\\
%991	-2.97303986549377\\
%992	-2.97354340553284\\
%993	-2.97380447387695\\
%994	-2.9738461971283\\
%995	-2.97369194030762\\
%996	-2.97336530685425\\
%997	-2.97289085388184\\
%998	-2.97229027748108\\
%999	-2.97158670425415\\
%1000	-2.97080039978027\\
%1001	-2.99849581718445\\
%1002	-3.00193524360657\\
%1003	-2.97003316879272\\
%1004	-2.9005172252655\\
%1005	-2.79432725906372\\
%1006	-2.65439581871033\\
%1007	-2.48502421379089\\
%1008	-2.29123401641846\\
%1009	-2.07804775238037\\
%1010	-1.8498467206955\\
%1011	-1.60995495319366\\
%1012	-1.36055707931519\\
%1013	-1.10290312767029\\
%1014	-0.837663531303406\\
%1015	-0.565304815769196\\
%1016	-0.286390662193298\\
%1017	-0.00178596377372742\\
%1018	0.287228614091873\\
%1019	0.578906416893005\\
%1020	0.871036291122437\\
%1021	1.16097855567932\\
%1022	1.44575166702271\\
%1023	1.72214472293854\\
%1024	1.98687279224396\\
%1025	2.23674988746643\\
%1026	2.46886682510376\\
%1027	2.68075728416443\\
%1028	2.87052321434021\\
%1029	3.03691554069519\\
%1030	3.17935752868652\\
%1031	3.29790687561035\\
%1032	3.39318823814392\\
%1033	3.46628165245056\\
%1034	3.51861810684204\\
%1035	3.55186676979065\\
%1036	3.56784009933472\\
%1037	3.56841850280762\\
%1038	3.55549049377441\\
%1039	3.53090977668762\\
%1040	3.49646377563477\\
%1041	3.45385575294495\\
%1042	3.40468549728394\\
%1043	3.35045099258423\\
%1044	3.29252886772156\\
%1045	3.23218321800232\\
%1046	3.17055606842041\\
%1047	3.10867190361023\\
%1048	3.0474374294281\\
%1049	2.9876434803009\\
%1050	2.92997050285339\\
%1051	2.87499022483826\\
%1052	2.82317399978638\\
%1053	2.77489638328552\\
%1054	2.73044157028198\\
%1055	2.69001126289368\\
%1056	2.65373063087463\\
%1057	2.62165451049805\\
%1058	2.59377527236938\\
%1059	2.57002949714661\\
%1060	2.55030417442322\\
%1061	2.5344455242157\\
%1062	2.52226066589355\\
%1063	2.5135293006897\\
%1064	2.50800776481628\\
%1065	2.50543141365051\\
%1066	2.50552558898926\\
%1067	2.50800561904907\\
%1068	2.51258492469788\\
%1069	2.51897549629211\\
%1070	2.52689647674561\\
%1071	2.5360734462738\\
%1072	2.54624271392822\\
%1073	2.55715346336365\\
%1074	2.56857323646545\\
%1075	2.58028292655945\\
%1076	2.5920844078064\\
%1077	2.60379838943481\\
%1078	2.61526584625244\\
%1079	2.62634897232056\\
%1080	2.63692712783813\\
%1081	2.64690351486206\\
%1082	2.6561975479126\\
%1083	2.6647481918335\\
%1084	2.67251253128052\\
%1085	2.67946076393127\\
%1086	2.68558263778687\\
%1087	2.69087648391724\\
%1088	2.69535565376282\\
%1089	2.6990442276001\\
%1090	2.70197200775146\\
%1091	2.70418000221252\\
%1092	2.70571351051331\\
%1093	2.70662307739258\\
%1094	2.70696330070496\\
%1095	2.70679044723511\\
%1096	2.70616221427917\\
%1097	2.7051362991333\\
%1098	2.70377039909363\\
%1099	2.7021210193634\\
%1100	2.70024371147156\\
%1101	2.77826857566833\\
%1102	2.82950258255005\\
%1103	2.84773182868958\\
%1104	2.82797932624817\\
%1105	2.77206301689148\\
%1106	2.68289732933044\\
%1107	2.56413769721985\\
%1108	2.41966438293457\\
%1109	2.2533872127533\\
%1110	2.06911325454712\\
%1111	1.87047445774078\\
%1112	1.66089332103729\\
%1113	1.44356560707092\\
%1114	1.22146880626678\\
%1115	0.997373223304749\\
%1116	0.773856401443481\\
%1117	0.553318977355957\\
%1118	0.337988168001175\\
%1119	0.129921346902847\\
%1120	-0.0690095722675323\\
%1121	-0.257132530212402\\
%1122	-0.433001637458801\\
%1123	-0.595420658588409\\
%1124	-0.743469595909119\\
%1125	-0.876517295837402\\
%1126	-0.994231343269348\\
%1127	-1.09657204151154\\
%1128	-1.18377113342285\\
%1129	-1.25630795955658\\
%1130	-1.31486892700195\\
%1131	-1.36030757427216\\
%1132	-1.39360058307648\\
%1133	-1.41580867767334\\
%1134	-1.42803728580475\\
%1135	-1.43140709400177\\
%1136	-1.42702782154083\\
%1137	-1.41597533226013\\
%1138	-1.39927911758423\\
%1139	-1.37791049480438\\
%1140	-1.35277533531189\\
%1141	-1.32471108436584\\
%1142	-1.29448425769806\\
%1143	-1.26279079914093\\
%1144	-1.23025763034821\\
%1145	-1.19744229316711\\
%1146	-1.16483986377716\\
%1147	-1.13288247585297\\
%1148	-1.10194289684296\\
%1149	-1.07233834266663\\
%1150	-1.04433166980743\\
%1151	-1.01813745498657\\
%1152	-0.99392294883728\\
%1153	-0.971810936927795\\
%1154	-0.951883554458618\\
%1155	-0.934186220169067\\
%1156	-0.918728470802307\\
%1157	-0.905489981174469\\
%1158	-0.89442241191864\\
%1159	-0.885452628135681\\
%1160	-0.878487229347229\\
%1161	-0.873413383960724\\
%1162	-0.870105445384979\\
%1163	-0.868424654006958\\
%1164	-0.868224620819092\\
%1165	-0.869353532791138\\
%1166	-0.871655225753784\\
%1167	-0.874975204467773\\
%1168	-0.879157602787018\\
%1169	-0.884052634239197\\
%1170	-0.889516115188599\\
%1171	-0.895410060882568\\
%1172	-0.901604056358337\\
%1173	-0.907978534698486\\
%1174	-0.914422929286957\\
%1175	-0.920836567878723\\
%1176	-0.927132248878479\\
%1177	-0.933231830596924\\
%1178	-0.939068675041199\\
%1179	-0.944587469100952\\
%1180	-0.949743628501892\\
%1181	-0.954501271247864\\
%1182	-0.958835124969482\\
%1183	-0.962729215621948\\
%1184	-0.966174840927124\\
%1185	-0.969170570373535\\
%1186	-0.971723079681396\\
%1187	-0.973842859268188\\
%1188	-0.975545883178711\\
%1189	-0.976853489875793\\
%1190	-0.977789044380188\\
%1191	-0.978379726409912\\
%1192	-0.978654384613037\\
%1193	-0.97864305973053\\
%1194	-0.978376984596252\\
%1195	-0.977887153625488\\
%1196	-0.977205276489258\\
%1197	-0.976361274719238\\
%1198	-0.975385308265686\\
%1199	-0.974305033683777\\
%1200	-0.973146796226501\\
%1201	-1.02629446983337\\
%1202	-1.0677684545517\\
%1203	-1.09109842777252\\
%1204	-1.0973573923111\\
%1205	-1.08820772171021\\
%1206	-1.06530737876892\\
%1207	-1.03028774261475\\
%1208	-0.984754085540771\\
%1209	-0.930269062519073\\
%1210	-0.868339478969574\\
%1211	-0.800399661064148\\
%1212	-0.727803945541382\\
%1213	-0.651820719242096\\
%1214	-0.573630452156067\\
%1215	-0.494326174259186\\
%1216	-0.414915174245834\\
%1217	-0.336321175098419\\
%1218	-0.259385913610458\\
%1219	-0.184867143630981\\
%1220	-0.113442569971085\\
%1221	-0.0457036793231964\\
%1222	0.0178416967391968\\
%1223	0.0767700970172882\\
%1224	0.130743950605392\\
%1225	0.179512053728104\\
%1226	0.222904652357101\\
%1227	0.260834604501724\\
%1228	0.293289810419083\\
%1229	0.32033172249794\\
%1230	0.342085510492325\\
%1231	0.358736246824265\\
%1232	0.370521575212479\\
%1233	0.377722889184952\\
%1234	0.380656510591507\\
%1235	0.379668921232224\\
%1236	0.375128477811813\\
%1237	0.367415398359299\\
%1238	0.356920152902603\\
%1239	0.344032317399979\\
%1240	0.329138606786728\\
%1241	0.312617272138596\\
%1242	0.294833093881607\\
%1243	0.276133209466934\\
%1244	0.256845027208328\\
%1245	0.237273901700974\\
%1246	0.217700392007828\\
%1247	0.198378473520279\\
%1248	0.179535835981369\\
%1249	0.161373525857925\\
%1250	0.14406344294548\\
%1251	0.127751916646957\\
%1252	0.112555772066116\\
%1253	0.0985703766345978\\
%1254	0.0858628451824188\\
%1255	0.0744793713092804\\
%1256	0.0644441545009613\\
%1257	0.0557605922222137\\
%1258	0.0484155416488647\\
%1259	0.0423790812492371\\
%1260	0.0376060903072357\\
%1261	0.0340418219566345\\
%1262	0.0316183865070343\\
%1263	0.0302617251873016\\
%1264	0.0298891067504883\\
%1265	0.0304134786128998\\
%1266	0.0317449569702148\\
%1267	0.0337910354137421\\
%1268	0.0364583730697632\\
%1269	0.0396550595760345\\
%1270	0.0432906448841095\\
%1271	0.0472773611545563\\
%1272	0.051530659198761\\
%1273	0.0559715628623962\\
%1274	0.0605247616767883\\
%1275	0.0651211440563202\\
%1276	0.0696972906589508\\
%1277	0.0741954147815704\\
%1278	0.0785655677318573\\
%1279	0.082762748003006\\
%1280	0.0867476165294647\\
%1281	0.090489000082016\\
%1282	0.0939609110355377\\
%1283	0.0971427261829376\\
%1284	0.100020676851273\\
%1285	0.102585941553116\\
%1286	0.104832261800766\\
%1287	0.10676172375679\\
%1288	0.108377486467361\\
%1289	0.109688311815262\\
%1290	0.110704571008682\\
%1291	0.111440271139145\\
%1292	0.1119125187397\\
%1293	0.112138360738754\\
%1294	0.112138599157333\\
%1295	0.111933976411819\\
%1296	0.111545294523239\\
%1297	0.11099573969841\\
%1298	0.110305458307266\\
%1299	0.109498053789139\\
%1300	0.10859414935112\\
%1301	0.167756348848343\\
%1302	0.215294152498245\\
%1303	0.242523223161697\\
%1304	0.249443382024765\\
%1305	0.237567692995071\\
%1306	0.208687394857407\\
%1307	0.164703458547592\\
%1308	0.107581466436386\\
%1309	0.0393083691596985\\
%1310	-0.0381385684013367\\
%1311	-0.122822970151901\\
%1312	-0.212874040007591\\
%1313	-0.306508660316467\\
%1314	-0.402047038078308\\
%1315	-0.497929573059082\\
%1316	-0.592727184295654\\
%1317	-0.685155153274536\\
%1318	-0.774081230163574\\
%1319	-0.858532667160034\\
%1320	-0.937700152397156\\
%1321	-1.01094233989716\\
%1322	-1.07777845859528\\
%1323	-1.13788771629333\\
%1324	-1.19109809398651\\
%1325	-1.23737454414368\\
%1326	-1.27680373191833\\
%1327	-1.30957961082458\\
%1328	-1.33598577976227\\
%1329	-1.35637819766998\\
%1330	-1.37116837501526\\
%1331	-1.38081002235413\\
%1332	-1.38578116893768\\
%1333	-1.38657474517822\\
%1334	-1.38368856906891\\
%1335	-1.37761116027832\\
%1336	-1.36881995201111\\
%1337	-1.35777318477631\\
%1338	-1.34490466117859\\
%1339	-1.33062100410461\\
%1340	-1.31529974937439\\
%1341	-1.2992867231369\\
%1342	-1.28289568424225\\
%1343	-1.26640915870667\\
%1344	-1.25007522106171\\
%1345	-1.2341126203537\\
%1346	-1.21870875358582\\
%1347	-1.20402193069458\\
%1348	-1.190181016922\\
%1349	-1.17728984355927\\
%1350	-1.16542661190033\\
%1351	-1.15464699268341\\
%1352	-1.14498341083527\\
%1353	-1.13645017147064\\
%1354	-1.12904536724091\\
%1355	-1.12274920940399\\
%1356	-1.11753034591675\\
%1357	-1.11334383487701\\
%1358	-1.11013555526733\\
%1359	-1.1078439950943\\
%1360	-1.10640096664429\\
%1361	-1.10573244094849\\
%1362	-1.10576343536377\\
%1363	-1.10641491413116\\
%1364	-1.10760903358459\\
%1365	-1.10926830768585\\
%1366	-1.11131620407104\\
%1367	-1.11368072032928\\
%1368	-1.11629128456116\\
%1369	-1.11908304691315\\
%1370	-1.121994972229\\
%1371	-1.12497115135193\\
%1372	-1.12795996665955\\
%1373	-1.1309175491333\\
%1374	-1.13380312919617\\
%1375	-1.13658285140991\\
%1376	-1.13922822475433\\
%1377	-1.1417156457901\\
%1378	-1.14402520656586\\
%1379	-1.14614427089691\\
%1380	-1.14806270599365\\
%1381	-1.14977562427521\\
%1382	-1.15128016471863\\
%1383	-1.1525776386261\\
%1384	-1.15367329120636\\
%1385	-1.15457320213318\\
%1386	-1.15528643131256\\
%1387	-1.15582311153412\\
%1388	-1.15619552135468\\
%1389	-1.15641713142395\\
%1390	-1.15650165081024\\
%1391	-1.15646302700043\\
%1392	-1.15631520748138\\
%1393	-1.15607309341431\\
%1394	-1.15575122833252\\
%1395	-1.15536224842072\\
%1396	-1.15492057800293\\
%1397	-1.15443789958954\\
%1398	-1.15392553806305\\
%1399	-1.15339481830597\\
%1400	-1.15285575389862\\
%1401	-1.22152698040009\\
%1402	-1.2752274274826\\
%1403	-1.30244922637939\\
%1404	-1.30126345157623\\
%1405	-1.271528840065\\
%1406	-1.21423256397247\\
%1407	-1.1312358379364\\
%1408	-1.02494311332703\\
%1409	-0.897991538047791\\
%1410	-0.75301206111908\\
%1411	-0.59249073266983\\
%1412	-0.418716907501221\\
%1413	-0.233799695968628\\
%1414	-0.03972327709198\\
%1415	0.161589831113815\\
%1416	0.368211299180984\\
%1417	0.578162908554077\\
%1418	0.789395570755005\\
%1419	0.999782204627991\\
%1420	1.20714497566223\\
%1421	1.40929245948792\\
%1422	1.6040803194046\\
%1423	1.78947198390961\\
%1424	1.96361243724823\\
%1425	2.12488794326782\\
%1426	2.2719829082489\\
%1427	2.40391278266907\\
%1428	2.52004337310791\\
%1429	2.62009119987488\\
%1430	2.70409965515137\\
%1431	2.77241110801697\\
%1432	2.8256242275238\\
%1433	2.86454558372498\\
%1434	2.89014530181885\\
%1435	2.90351104736328\\
%1436	2.90580773353577\\
%1437	2.89824199676514\\
%1438	2.88203597068787\\
%1439	2.85839700698853\\
%1440	2.82850384712219\\
%1441	2.79348874092102\\
%1442	2.75442504882812\\
%1443	2.71232104301453\\
%1444	2.66810941696167\\
%1445	2.62264776229858\\
%1446	2.57671117782593\\
%1447	2.53099775314331\\
%1448	2.48611879348755\\
%1449	2.44261145591736\\
%1450	2.40093207359314\\
%1451	2.36146116256714\\
%1452	2.32451152801514\\
%1453	2.29032444953918\\
%1454	2.25907874107361\\
%1455	2.23089599609375\\
%1456	2.20584082603455\\
%1457	2.18393063545227\\
%1458	2.16513848304749\\
%1459	2.14939618110657\\
%1460	2.13660407066345\\
%1461	2.12663078308105\\
%1462	2.11932158470154\\
%1463	2.1145007610321\\
%1464	2.11197638511658\\
%1465	2.11154747009277\\
%1466	2.11300206184387\\
%1467	2.11612629890442\\
%1468	2.12070393562317\\
%1469	2.12652134895325\\
%1470	2.13336849212646\\
%1471	2.14104461669922\\
%1472	2.14935660362244\\
%1473	2.15812206268311\\
%1474	2.16717076301575\\
%1475	2.17634654045105\\
%1476	2.18550753593445\\
%1477	2.19452619552612\\
%1478	2.20328950881958\\
%1479	2.21170020103455\\
%1480	2.21967673301697\\
%1481	2.22715044021606\\
%1482	2.23406839370728\\
%1483	2.24039053916931\\
%1484	2.24608826637268\\
%1485	2.25114703178406\\
%1486	2.25556063652039\\
%1487	2.25933408737183\\
%1488	2.26248097419739\\
%1489	2.26502156257629\\
%1490	2.26698231697083\\
%1491	2.26839661598206\\
%1492	2.2693018913269\\
%1493	2.26973748207092\\
%1494	2.26974630355835\\
%1495	2.26937294006348\\
%1496	2.26866173744202\\
%1497	2.26765894889832\\
%1498	2.26640892028809\\
%1499	2.26495385169983\\
%1500	2.2633364200592\\
%1501	2.27485156059265\\
%1502	2.28357529640198\\
%1503	2.28642296791077\\
%1504	2.28309631347656\\
%1505	2.27326822280884\\
%1506	2.25696659088135\\
%1507	2.23442053794861\\
%1508	2.20601749420166\\
%1509	2.17226529121399\\
%1510	2.13375544548035\\
%1511	2.09113812446594\\
%1512	2.04509830474854\\
%1513	1.99633347988129\\
%1514	1.94553983211517\\
%1515	1.89339625835419\\
%1516	1.84055578708649\\
%1517	1.78763353824615\\
%1518	1.73520147800446\\
%1519	1.68378365039825\\
%1520	1.63385188579559\\
%1521	1.58582293987274\\
%1522	1.54005908966064\\
%1523	1.49686455726624\\
%1524	1.45649099349976\\
%1525	1.41913199424744\\
%1526	1.38493394851685\\
%1527	1.35399067401886\\
%1528	1.32634925842285\\
%1529	1.30201518535614\\
%1530	1.28095328807831\\
%1531	1.26309359073639\\
%1532	1.24833333492279\\
%1533	1.23654317855835\\
%1534	1.22756898403168\\
%1535	1.22123908996582\\
%1536	1.21736407279968\\
%1537	1.21574282646179\\
%1538	1.21616685390472\\
%1539	1.21842086315155\\
%1540	1.22228872776031\\
%1541	1.22755455970764\\
%1542	1.23400557041168\\
%1543	1.24143493175507\\
%1544	1.24964308738708\\
%1545	1.25844156742096\\
%1546	1.26765012741089\\
%1547	1.27710294723511\\
%1548	1.28664588928223\\
%1549	1.29613995552063\\
%1550	1.30545938014984\\
%1551	1.31449437141418\\
%1552	1.32314789295197\\
%1553	1.33133959770203\\
%1554	1.33900260925293\\
%1555	1.34608256816864\\
%1556	1.35254073143005\\
%1557	1.35834884643555\\
%1558	1.36349046230316\\
%1559	1.36796128749847\\
%1560	1.37176525592804\\
%1561	1.37491512298584\\
%1562	1.37743163108826\\
%1563	1.37934219837189\\
%1564	1.38068020343781\\
%1565	1.38148319721222\\
%1566	1.38179218769073\\
%1567	1.38165080547333\\
%1568	1.38110518455505\\
%1569	1.38020253181458\\
%1570	1.37898874282837\\
%1571	1.37751245498657\\
%1572	1.37581753730774\\
%1573	1.3739492893219\\
%1574	1.37194919586182\\
%1575	1.36985754966736\\
%1576	1.36771130561829\\
%1577	1.36554515361786\\
%1578	1.36339044570923\\
%1579	1.36127424240112\\
%1580	1.35922288894653\\
%1581	1.35725629329681\\
%1582	1.35539376735687\\
%1583	1.3536491394043\\
%1584	1.35203576087952\\
%1585	1.35056161880493\\
%1586	1.34923350811005\\
%1587	1.34805428981781\\
%1588	1.34702622890472\\
%1589	1.3461480140686\\
%1590	1.3454167842865\\
%1591	1.34482872486115\\
%1592	1.34437680244446\\
%1593	1.34405386447906\\
%1594	1.34385240077972\\
%1595	1.34376299381256\\
%1596	1.34377586841583\\
%1597	1.34388029575348\\
%1598	1.34406673908234\\
%1599	1.34432375431061\\
%1600	1.34464228153229\\
%1601	1.35580050945282\\
%1602	1.3624529838562\\
%1603	1.35391926765442\\
%1604	1.32784974575043\\
%1605	1.28303837776184\\
%1606	1.21950232982635\\
%1607	1.13805437088013\\
%1608	1.04004621505737\\
%1609	0.927182078361511\\
%1610	0.80136513710022\\
%1611	0.664593815803528\\
%1612	0.518876314163208\\
%1613	0.366179317235947\\
%1614	0.208395212888718\\
%1615	0.0473173856735229\\
%1616	-0.115363866090775\\
%1617	-0.278070509433746\\
%1618	-0.439334094524384\\
%1619	-0.59779691696167\\
%1620	-0.752209782600403\\
%1621	-0.901434481143951\\
%1622	-1.0444450378418\\
%1623	-1.18033039569855\\
%1624	-1.30830180644989\\
%1625	-1.42769539356232\\
%1626	-1.53797793388367\\
%1627	-1.6387494802475\\
%1628	-1.7297443151474\\
%1629	-1.81082797050476\\
%1630	-1.88199293613434\\
%1631	-1.9433491230011\\
%1632	-1.99511432647705\\
%1633	-2.03760075569153\\
%1634	-2.07120132446289\\
%1635	-2.09637689590454\\
%1636	-2.11364030838013\\
%1637	-2.12354707717896\\
%1638	-2.1266815662384\\
%1639	-2.12364721298218\\
%1640	-2.11505818367004\\
%1641	-2.10153079032898\\
%1642	-2.08367776870728\\
%1643	-2.06210136413574\\
%1644	-2.03738856315613\\
%1645	-2.01010656356812\\
%1646	-1.98079907894135\\
%1647	-1.94998347759247\\
%1648	-1.91814708709717\\
%1649	-1.8857444524765\\
%1650	-1.85319709777832\\
%1651	-1.82089114189148\\
%1652	-1.78917610645294\\
%1653	-1.75836455821991\\
%1654	-1.7287323474884\\
%1655	-1.70051789283752\\
%1656	-1.67392373085022\\
%1657	-1.64911782741547\\
%1658	-1.62623286247253\\
%1659	-1.60536897182465\\
%1660	-1.586594581604\\
%1661	-1.56994962692261\\
%1662	-1.55544555187225\\
%1663	-1.54306936264038\\
%1664	-1.5327844619751\\
%1665	-1.52453339099884\\
%1666	-1.51824128627777\\
%1667	-1.5138156414032\\
%1668	-1.51115036010742\\
%1669	-1.51012885570526\\
%1670	-1.5106246471405\\
%1671	-1.51250422000885\\
%1672	-1.51563000679016\\
%1673	-1.51986074447632\\
%1674	-1.52505505084991\\
%1675	-1.53107082843781\\
%1676	-1.53776979446411\\
%1677	-1.54501628875732\\
%1678	-1.5526807308197\\
%1679	-1.56063890457153\\
%1680	-1.56877338886261\\
%1681	-1.57697546482086\\
%1682	-1.58514428138733\\
%1683	-1.59318780899048\\
%1684	-1.60102367401123\\
%1685	-1.60857915878296\\
%1686	-1.61578989028931\\
%1687	-1.62260150909424\\
%1688	-1.62896978855133\\
%1689	-1.63485825061798\\
%1690	-1.64023947715759\\
%1691	-1.64509463310242\\
%1692	-1.64941143989563\\
%1693	-1.65318727493286\\
%1694	-1.65642309188843\\
%1695	-1.65912878513336\\
%1696	-1.66131746768951\\
%1697	-1.66300880908966\\
%1698	-1.6642245054245\\
%1699	-1.66499173641205\\
%1700	-1.66534042358398\\
%1701	-1.54867565631866\\
%1702	-1.44642150402069\\
%1703	-1.37391877174377\\
%1704	-1.32509815692902\\
%1705	-1.29190444946289\\
%1706	-1.26770055294037\\
%1707	-1.24762940406799\\
%1708	-1.22836720943451\\
%1709	-1.20778298377991\\
%1710	-1.18462824821472\\
%1711	-1.15828728675842\\
%1712	-1.12858748435974\\
%1713	-1.09565937519073\\
%1714	-1.05983257293701\\
%1715	-1.02156138420105\\
%1716	-0.981369733810425\\
%1717	-0.939813852310181\\
%1718	-0.897450864315033\\
%1719	-0.854822516441345\\
%1720	-0.812440156936646\\
%1721	-0.770776629447937\\
%1722	-0.730259776115417\\
%1723	-0.691270470619202\\
%1724	-0.654138267040253\\
%1725	-0.619143128395081\\
%1726	-0.586513996124268\\
%1727	-0.556430637836456\\
%1728	-0.529025971889496\\
%1729	-0.504386425018311\\
%1730	-0.482555449008942\\
%1731	-0.463537991046906\\
%1732	-0.447300791740417\\
%1733	-0.433778494596481\\
%1734	-0.422876924276352\\
%1735	-0.414473801851273\\
%1736	-0.408426940441132\\
%1737	-0.404576122760773\\
%1738	-0.402746737003326\\
%1739	-0.402754336595535\\
%1740	-0.404406368732452\\
%1741	-0.407507866621017\\
%1742	-0.411863267421722\\
%1743	-0.417278945446014\\
%1744	-0.423565953969955\\
%1745	-0.43054273724556\\
%1746	-0.438037306070328\\
%1747	-0.445887446403503\\
%1748	-0.453942686319351\\
%1749	-0.462065577507019\\
%1750	-0.470132619142532\\
%1751	-0.478033274412155\\
%1752	-0.485671550035477\\
%1753	-0.492966026067734\\
%1754	-0.49984809756279\\
%1755	-0.506263136863708\\
%1756	-0.512168884277344\\
%1757	-0.517534792423248\\
%1758	-0.522342205047607\\
%1759	-0.526581287384033\\
%1760	-0.530252814292908\\
%1761	-0.533364534378052\\
%1762	-0.535932779312134\\
%1763	-0.537979185581207\\
%1764	-0.53952968120575\\
%1765	-0.540616631507874\\
%1766	-0.541273474693298\\
%1767	-0.541537523269653\\
%1768	-0.541448056697845\\
%1769	-0.541043043136597\\
%1770	-0.540363132953644\\
%1771	-0.539447784423828\\
%1772	-0.538335144519806\\
%1773	-0.537062525749207\\
%1774	-0.535664439201355\\
%1775	-0.534175872802734\\
%1776	-0.532627046108246\\
%1777	-0.531046152114868\\
%1778	-0.529459774494171\\
%1779	-0.527891039848328\\
%1780	-0.52636057138443\\
%1781	-0.524885535240173\\
%1782	-0.523481667041779\\
%1783	-0.522161245346069\\
%1784	-0.520933985710144\\
%1785	-0.51980721950531\\
%1786	-0.518787503242493\\
%1787	-0.517876803874969\\
%1788	-0.517076730728149\\
%1789	-0.516387104988098\\
%1790	-0.515805244445801\\
%1791	-0.515328645706177\\
%1792	-0.514952421188354\\
%1793	-0.514671623706818\\
%1794	-0.514480113983154\\
%1795	-0.514370322227478\\
%1796	-0.514336228370667\\
%1797	-0.514369010925293\\
%1798	-0.514461398124695\\
%1799	-0.514606475830078\\
%1800	-0.514796435832977\\
%1801	-0.575934588909149\\
%1802	-0.624246418476105\\
%1803	-0.652538537979126\\
%1804	-0.662025034427643\\
%1805	-0.654568493366241\\
%1806	-0.632033705711365\\
%1807	-0.596248090267181\\
%1808	-0.548989295959473\\
%1809	-0.491971105337143\\
%1810	-0.426829069852829\\
%1811	-0.355114042758942\\
%1812	-0.278284907341003\\
%1813	-0.197708487510681\\
%1814	-0.114661276340485\\
%1815	-0.0303328633308411\\
%1816	0.0541759133338928\\
%1817	0.137847989797592\\
%1818	0.219752818346024\\
%1819	0.299048155546188\\
%1820	0.374980002641678\\
%1821	0.446888953447342\\
%1822	0.514210224151611\\
%1823	0.576477527618408\\
%1824	0.63332200050354\\
%1825	0.684474110603333\\
%1826	0.7297602891922\\
%1827	0.769098162651062\\
%1828	0.802494287490845\\
%1829	0.830034136772156\\
%1830	0.851876974105835\\
%1831	0.868246793746948\\
%1832	0.879422783851624\\
%1833	0.885730266571045\\
%1834	0.887531280517578\\
%1835	0.885217905044556\\
%1836	0.879199028015137\\
%1837	0.869898200035095\\
%1838	0.857742428779602\\
%1839	0.8431556224823\\
%1840	0.826557874679565\\
%1841	0.808351635932922\\
%1842	0.788926601409912\\
%1843	0.768648386001587\\
%1844	0.747862577438354\\
%1845	0.726886034011841\\
%1846	0.70600950717926\\
%1847	0.685493588447571\\
%1848	0.665572166442871\\
%1849	0.646446704864502\\
%1850	0.628290057182312\\
%1851	0.611246585845947\\
%1852	0.595432043075562\\
%1853	0.580936551094055\\
%1854	0.567823171615601\\
%1855	0.556131720542908\\
%1856	0.54587996006012\\
%1857	0.537065386772156\\
%1858	0.529667615890503\\
%1859	0.523648381233215\\
%1860	0.518957376480103\\
%1861	0.515530347824097\\
%1862	0.513293385505676\\
%1863	0.512164115905762\\
%1864	0.512053847312927\\
%1865	0.512868285179138\\
%1866	0.514510989189148\\
%1867	0.51688289642334\\
%1868	0.519886016845703\\
%1869	0.523422837257385\\
%1870	0.527396678924561\\
%1871	0.53171694278717\\
%1872	0.536294341087341\\
%1873	0.541045665740967\\
%1874	0.545893788337708\\
%1875	0.550766110420227\\
%1876	0.555597424507141\\
%1877	0.560328960418701\\
%1878	0.564907908439636\\
%1879	0.569289445877075\\
%1880	0.573435306549072\\
%1881	0.57731294631958\\
%1882	0.580896019935608\\
%1883	0.584166526794434\\
%1884	0.587110280990601\\
%1885	0.589720010757446\\
%1886	0.591991424560547\\
%1887	0.593927145004272\\
%1888	0.595532894134521\\
%1889	0.596818804740906\\
%1890	0.59779679775238\\
%1891	0.598482966423035\\
%1892	0.598896265029907\\
%1893	0.599056243896484\\
%1894	0.598984122276306\\
%1895	0.598701953887939\\
%1896	0.598233342170715\\
%1897	0.597601890563965\\
%1898	0.596830725669861\\
%1899	0.595942258834839\\
%1900	0.594959378242493\\
%1901	0.601076364517212\\
%1902	0.601678133010864\\
%1903	0.589601516723633\\
%1904	0.562001705169678\\
%1905	0.517589330673218\\
%1906	0.456212908029556\\
%1907	0.378497391939163\\
%1908	0.285599678754807\\
%1909	0.179026156663895\\
%1910	0.0604918003082275\\
%1911	-0.0681812167167664\\
%1912	-0.205138757824898\\
%1913	-0.348542273044586\\
%1914	-0.496601939201355\\
%1915	-0.647594571113586\\
%1916	-0.799875199794769\\
%1917	-0.951881408691406\\
%1918	-1.10213959217072\\
%1919	-1.24926722049713\\
%1920	-1.39198338985443\\
%1921	-1.5291143655777\\
%1922	-1.65960824489594\\
%1923	-1.78254437446594\\
%1924	-1.89714813232422\\
%1925	-2.00279974937439\\
%1926	-2.099041223526\\
%1927	-2.18557596206665\\
%1928	-2.26226878166199\\
%1929	-2.32913208007812\\
%1930	-2.38631463050842\\
%1931	-2.43408513069153\\
%1932	-2.47281193733215\\
%1933	-2.50294470787048\\
%1934	-2.52499651908875\\
%1935	-2.53952622413635\\
%1936	-2.54712438583374\\
%1937	-2.54840040206909\\
%1938	-2.54397296905518\\
%1939	-2.53446054458618\\
%1940	-2.52047610282898\\
%1941	-2.50261926651001\\
%1942	-2.48147463798523\\
%1943	-2.45760416984558\\
%1944	-2.43154740333557\\
%1945	-2.40381622314453\\
%1946	-2.37489366531372\\
%1947	-2.34523129463196\\
%1948	-2.31524777412415\\
%1949	-2.28532743453979\\
%1950	-2.25581789016724\\
%1951	-2.22703146934509\\
%1952	-2.19924449920654\\
%1953	-2.17269587516785\\
%1954	-2.14758944511414\\
%1955	-2.12409543991089\\
%1956	-2.10234642028809\\
%1957	-2.08244657516479\\
%1958	-2.06446647644043\\
%1959	-2.04844927787781\\
%1960	-2.03441166877747\\
%1961	-2.02234363555908\\
%1962	-2.01221418380737\\
%1963	-2.00397205352783\\
%1964	-1.99754786491394\\
%1965	-1.99285554885864\\
%1966	-1.98979878425598\\
%1967	-1.98826742172241\\
%1968	-1.98814511299133\\
%1969	-1.98930680751801\\
%1970	-1.99162423610687\\
%1971	-1.99496686458588\\
%1972	-1.99920308589935\\
%1973	-2.00420188903809\\
%1974	-2.00983476638794\\
%1975	-2.01597762107849\\
%1976	-2.02251100540161\\
%1977	-2.02931952476501\\
%1978	-2.03629779815674\\
%1979	-2.04334664344788\\
%1980	-2.05037450790405\\
%1981	-2.05729842185974\\
%1982	-2.06404399871826\\
%1983	-2.07054662704468\\
%1984	-2.07674980163574\\
%1985	-2.08260631561279\\
%1986	-2.08807563781738\\
%1987	-2.09312796592712\\
%1988	-2.09773945808411\\
%1989	-2.10189533233643\\
%1990	-2.10558700561523\\
%1991	-2.10881090164185\\
%1992	-2.11157178878784\\
%1993	-2.11387801170349\\
%1994	-2.11574387550354\\
%1995	-2.11718535423279\\
%1996	-2.11822485923767\\
%1997	-2.11888599395752\\
%1998	-2.11919593811035\\
%1999	-2.11918139457703\\
%2000	-2.11887288093567\\
%2001	-2.18823838233948\\
%2002	-2.24232196807861\\
%2003	-2.27243304252625\\
%2004	-2.27688694000244\\
%2005	-2.25519156455994\\
%2006	-2.2076141834259\\
%2007	-2.13508081436157\\
%2008	-2.03906321525574\\
%2009	-1.92146289348602\\
%2010	-1.78448617458344\\
%2011	-1.63051879405975\\
%2012	-1.46200680732727\\
%2013	-1.28135657310486\\
%2014	-1.0908637046814\\
%2015	-0.892685532569885\\
%2016	-0.688848793506622\\
%2017	-0.481293052434921\\
%2018	-0.271922469139099\\
%2019	-0.062658965587616\\
%2020	0.144531518220901\\
%2021	0.347633451223373\\
%2022	0.544605135917664\\
%2023	0.733429908752441\\
%2024	0.912179231643677\\
%2025	1.07908749580383\\
%2026	1.23262226581573\\
%2027	1.37154150009155\\
%2028	1.4949346780777\\
%2029	1.60224545001984\\
%2030	1.69326794147491\\
%2031	1.76812851428986\\
%2032	1.82725012302399\\
%2033	1.8713082075119\\
%2034	1.90118157863617\\
%2035	1.91790282726288\\
%2036	1.92261445522308\\
%2037	1.91652357578278\\
%2038	1.90086877346039\\
%2039	1.87689125537872\\
%2040	1.84581053256989\\
%2041	1.80880439281464\\
%2042	1.76699841022491\\
%2043	1.72145259380341\\
%2044	1.67315685749054\\
%2045	1.62302386760712\\
%2046	1.57188713550568\\
%2047	1.52050256729126\\
%2048	1.46954441070557\\
%2049	1.41960656642914\\
%2050	1.37120914459229\\
%2051	1.32479500770569\\
%2052	1.28073692321777\\
%2053	1.23933827877045\\
%2054	1.20084035396576\\
%2055	1.16542136669159\\
%2056	1.13320672512054\\
%2057	1.10426735877991\\
%2058	1.07862877845764\\
%2059	1.05627393722534\\
%2060	1.03714835643768\\
%2061	1.02116250991821\\
%2062	1.00819957256317\\
%2063	0.998115658760071\\
%2064	0.99074912071228\\
%2065	0.985920310020447\\
%2066	0.983435392379761\\
%2067	0.983091831207275\\
%2068	0.984681606292725\\
%2069	0.98799192905426\\
%2070	0.992810368537903\\
%2071	0.998925805091858\\
%2072	1.00613307952881\\
%2073	1.01423180103302\\
%2074	1.02303063869476\\
%2075	1.03234732151031\\
%2076	1.0420104265213\\
%2077	1.05186331272125\\
%2078	1.06175768375397\\
%2079	1.07156348228455\\
%2080	1.08116149902344\\
%2081	1.09044754505157\\
%2082	1.09933245182037\\
%2083	1.10774040222168\\
%2084	1.11560845375061\\
%2085	1.12288677692413\\
%2086	1.12953925132751\\
%2087	1.13554096221924\\
%2088	1.14087796211243\\
%2089	1.1455454826355\\
%2090	1.14954972267151\\
%2091	1.15290260314941\\
%2092	1.15562605857849\\
%2093	1.15774512290955\\
%2094	1.15929341316223\\
%2095	1.16030561923981\\
%2096	1.16082298755646\\
%2097	1.16088628768921\\
%2098	1.16053950786591\\
%2099	1.15982830524445\\
%2100	1.15879678726196\\
%2101	1.20049774646759\\
%2102	1.22535336017609\\
%2103	1.22963762283325\\
%2104	1.21202480792999\\
%2105	1.17363131046295\\
%2106	1.1163489818573\\
%2107	1.04239296913147\\
%2108	0.954085826873779\\
%2109	0.853737115859985\\
%2110	0.743578553199768\\
%2111	0.625731110572815\\
%2112	0.502181529998779\\
%2113	0.374780505895615\\
%2114	0.24523600935936\\
%2115	0.115118235349655\\
%2116	-0.0141413807868958\\
%2117	-0.141242235898972\\
%2118	-0.265015721321106\\
%2119	-0.384421229362488\\
%2120	-0.498544692993164\\
%2121	-0.606598079204559\\
%2122	-0.707917988300323\\
%2123	-0.801965832710266\\
%2124	-0.888325333595276\\
%2125	-0.966696262359619\\
%2126	-1.03689646720886\\
%2127	-1.09885025024414\\
%2128	-1.15258479118347\\
%2129	-1.19822072982788\\
%2130	-1.23596262931824\\
%2131	-1.26608967781067\\
%2132	-1.28894507884979\\
%2133	-1.304927110672\\
%2134	-1.31447505950928\\
%2135	-1.31806421279907\\
%2136	-1.31619453430176\\
%2137	-1.30938184261322\\
%2138	-1.29815113544464\\
%2139	-1.28302931785583\\
%2140	-1.26453816890717\\
%2141	-1.24319171905518\\
%2142	-1.21948730945587\\
%2143	-1.19390678405762\\
%2144	-1.16690802574158\\
%2145	-1.13892459869385\\
%2146	-1.11036396026611\\
%2147	-1.08160519599915\\
%2148	-1.05299496650696\\
%2149	-1.02485179901123\\
%2150	-0.997460126876831\\
%2151	-0.971072435379028\\
%2152	-0.945909380912781\\
%2153	-0.922160029411316\\
%2154	-0.899980068206787\\
%2155	-0.879497408866882\\
%2156	-0.860806941986084\\
%2157	-0.843978047370911\\
%2158	-0.829050898551941\\
%2159	-0.816041827201843\\
%2160	-0.804943978786469\\
%2161	-0.795727372169495\\
%2162	-0.788344144821167\\
%2163	-0.782727837562561\\
%2164	-0.778797626495361\\
%2165	-0.776459336280823\\
%2166	-0.775608420372009\\
%2167	-0.776131272315979\\
%2168	-0.777906596660614\\
%2169	-0.780810475349426\\
%2170	-0.784714460372925\\
%2171	-0.789489686489105\\
%2172	-0.795008301734924\\
%2173	-0.801143765449524\\
%2174	-0.807773590087891\\
%2175	-0.814778089523315\\
%2176	-0.822044968605042\\
%2177	-0.829467952251434\\
%2178	-0.836946964263916\\
%2179	-0.844390273094177\\
%2180	-0.851714074611664\\
%2181	-0.858843564987183\\
%2182	-0.865711450576782\\
%2183	-0.872260451316833\\
%2184	-0.878440499305725\\
%2185	-0.884211659431458\\
%2186	-0.889540374279022\\
%2187	-0.894402623176575\\
%2188	-0.898780643939972\\
%2189	-0.902664065361023\\
%2190	-0.906049251556396\\
%2191	-0.908939361572266\\
%2192	-0.911341786384583\\
%2193	-0.913269996643066\\
%2194	-0.914741277694702\\
%2195	-0.915777981281281\\
%2196	-0.916403472423553\\
%2197	-0.916645288467407\\
%2198	-0.916532933712006\\
%2199	-0.916098117828369\\
%2200	-0.915372669696808\\
%2201	-0.860607206821442\\
%2202	-0.816505610942841\\
%2203	-0.785922110080719\\
%2204	-0.763341307640076\\
%2205	-0.743153095245361\\
%2206	-0.721030831336975\\
%2207	-0.693991422653198\\
%2208	-0.660192251205444\\
%2209	-0.618690550327301\\
%2210	-0.569214880466461\\
%2211	-0.511981189250946\\
%2212	-0.447543233633041\\
%2213	-0.376682102680206\\
%2214	-0.300319492816925\\
%2215	-0.219459697604179\\
%2216	-0.135144174098969\\
%2217	-0.0484217703342438\\
%2218	0.0396740436553955\\
%2219	0.128141313791275\\
%2220	0.216021686792374\\
%2221	0.302410572767258\\
%2222	0.386466950178146\\
%2223	0.467421799898148\\
%2224	0.544584155082703\\
%2225	0.617348551750183\\
%2226	0.685199499130249\\
%2227	0.747716903686523\\
%2228	0.804577231407166\\
%2229	0.855550169944763\\
%2230	0.900501728057861\\
%2231	0.939387321472168\\
%2232	0.972247958183289\\
%2233	0.999202966690063\\
%2234	1.02044188976288\\
%2235	1.03621590137482\\
%2236	1.04683029651642\\
%2237	1.05263090133667\\
%2238	1.05400097370148\\
%2239	1.05134558677673\\
%2240	1.04509091377258\\
%2241	1.03566861152649\\
%2242	1.02351319789886\\
%2243	1.00905513763428\\
%2244	0.992714405059814\\
%2245	0.97489607334137\\
%2246	0.955984830856323\\
%2247	0.936343789100647\\
%2248	0.91631019115448\\
%2249	0.89619255065918\\
%2250	0.876271724700928\\
%2251	0.856797695159912\\
%2252	0.837989091873169\\
%2253	0.820034503936768\\
%2254	0.803094267845154\\
%2255	0.787295818328857\\
%2256	0.77274227142334\\
%2257	0.759507060050964\\
%2258	0.747638821601868\\
%2259	0.737165451049805\\
%2260	0.728089213371277\\
%2261	0.72039806842804\\
%2262	0.714058876037598\\
%2263	0.709025263786316\\
%2264	0.705237865447998\\
%2265	0.702625155448914\\
%2266	0.70110809803009\\
%2267	0.700600504875183\\
%2268	0.701011061668396\\
%2269	0.702244520187378\\
%2270	0.704204320907593\\
%2271	0.706793665885925\\
%2272	0.709916830062866\\
%2273	0.713479518890381\\
%2274	0.717392563819885\\
%2275	0.721567511558533\\
%2276	0.725924015045166\\
%2277	0.730385899543762\\
%2278	0.734882593154907\\
%2279	0.739350318908691\\
%2280	0.74373197555542\\
%2281	0.747975707054138\\
%2282	0.752038836479187\\
%2283	0.755884051322937\\
%2284	0.759480237960815\\
%2285	0.762803316116333\\
%2286	0.765834212303162\\
%2287	0.768561363220215\\
%2288	0.770976424217224\\
%2289	0.773076891899109\\
%2290	0.774865746498108\\
%2291	0.776348471641541\\
%2292	0.777533769607544\\
%2293	0.778435707092285\\
%2294	0.77906858921051\\
%2295	0.779450654983521\\
%2296	0.779599666595459\\
%2297	0.779537439346313\\
%2298	0.779284119606018\\
%2299	0.778863072395325\\
%2300	0.778294563293457\\
%2301	0.882574081420898\\
%2302	0.964471578598022\\
%2303	1.00032114982605\\
%2304	0.984819650650024\\
%2305	0.919349074363708\\
%2306	0.808301329612732\\
%2307	0.657573819160461\\
%2308	0.473633974790573\\
%2309	0.262910157442093\\
%2310	0.0314266979694366\\
%2311	-0.215385928750038\\
%2312	-0.472737938165665\\
%2313	-0.736454725265503\\
%2314	-1.00289738178253\\
%2315	-1.26886916160583\\
%2316	-1.53152573108673\\
%2317	-1.78829300403595\\
%2318	-2.03682136535645\\
%2319	-2.27496838569641\\
%2320	-2.50082087516785\\
%2321	-2.71274542808533\\
%2322	-2.90945839881897\\
%2323	-3.09009218215942\\
%2324	-3.25422596931458\\
%2325	-3.40187740325928\\
%2326	-3.53345108032227\\
%2327	-3.6496524810791\\
%2328	-3.75139403343201\\
%2329	-3.83970808982849\\
%2330	-3.91567373275757\\
%2331	-3.98037648200989\\
%2332	-4.03486776351929\\
%2333	-4.08016014099121\\
%2334	-4.1172080039978\\
%2335	-4.14691972732544\\
%2336	-4.17014026641846\\
%2337	-4.18766307830811\\
%2338	-4.20022249221802\\
%2339	-4.20849943161011\\
%2340	-4.21311521530151\\
%2341	-4.21463489532471\\
%2342	-4.21357154846191\\
%2343	-4.21038246154785\\
%2344	-4.20547771453857\\
%2345	-4.19921779632568\\
%2346	-4.19192266464233\\
%2347	-4.18386888504028\\
%2348	-4.1752986907959\\
%2349	-4.16641902923584\\
%2350	-4.15740728378296\\
%2351	-4.14841222763062\\
%2352	-4.13955974578857\\
%2353	-4.13095045089722\\
%2354	-4.12266826629639\\
%2355	-4.11477565765381\\
%2356	-4.10732364654541\\
%2357	-4.10034418106079\\
%2358	-4.09386253356934\\
%2359	-4.087890625\\
%2360	-4.08242988586426\\
%2361	-4.07747745513916\\
%2362	-4.07302141189575\\
%2363	-4.06904697418213\\
%2364	-4.06553316116333\\
%2365	-4.06245708465576\\
%2366	-4.05979108810425\\
%2367	-4.0575098991394\\
%2368	-4.05558300018311\\
%2369	-4.05398178100586\\
%2370	-4.05267667770386\\
%2371	-4.05163955688477\\
%2372	-4.05084228515625\\
%2373	-4.05025672912598\\
%2374	-4.04985809326172\\
%2375	-4.04962110519409\\
%2376	-4.04952430725098\\
%2377	-4.04954528808594\\
%2378	-4.04966497421265\\
%2379	-4.04986572265625\\
%2380	-4.05013227462769\\
%2381	-4.05044841766357\\
%2382	-4.0508017539978\\
%2383	-4.05118131637573\\
%2384	-4.05157709121704\\
%2385	-4.05198097229004\\
%2386	-4.05238485336304\\
%2387	-4.05278301239014\\
%2388	-4.05317068099976\\
%2389	-4.05354309082031\\
%2390	-4.05389785766602\\
%2391	-4.05423212051392\\
%2392	-4.05454397201538\\
%2393	-4.05483388900757\\
%2394	-4.05509948730469\\
%2395	-4.0553412437439\\
%2396	-4.05555963516235\\
%2397	-4.05575561523438\\
%2398	-4.0559287071228\\
%2399	-4.05608034133911\\
%2400	-4.05621290206909\\
%2401	-4.13498163223267\\
%2402	-4.17639350891113\\
%2403	-4.17375755310059\\
%2404	-4.13661241531372\\
%2405	-4.0719428062439\\
%2406	-3.98304057121277\\
%2407	-3.87160873413086\\
%2408	-3.73945927619934\\
%2409	-3.58905339241028\\
%2410	-3.42341017723083\\
%2411	-3.24588966369629\\
%2412	-3.06001663208008\\
%2413	-2.86931157112122\\
%2414	-2.67711329460144\\
%2415	-2.48640632629395\\
%2416	-2.29970002174377\\
%2417	-2.11897897720337\\
%2418	-1.94572901725769\\
%2419	-1.78102016448975\\
%2420	-1.62560379505157\\
%2421	-1.48001313209534\\
%2422	-1.34464001655579\\
%2423	-1.21978282928467\\
%2424	-1.10567128658295\\
%2425	-1.00247132778168\\
%2426	-0.910281479358673\\
%2427	-0.829122185707092\\
%2428	-0.758926272392273\\
%2429	-0.699530363082886\\
%2430	-0.650670349597931\\
%2431	-0.611986041069031\\
%2432	-0.58302116394043\\
%2433	-0.563234806060791\\
%2434	-0.552012979984283\\
%2435	-0.548676073551178\\
%2436	-0.552500128746033\\
%2437	-0.562724769115448\\
%2438	-0.578567922115326\\
%2439	-0.599241673946381\\
%2440	-0.623963534832001\\
%2441	-0.6519655585289\\
%2442	-0.682506859302521\\
%2443	-0.714881896972656\\
%2444	-0.748426795005798\\
%2445	-0.782527685165405\\
%2446	-0.816622614860535\\
%2447	-0.850209355354309\\
%2448	-0.882844746112823\\
%2449	-0.914145708084106\\
%2450	-0.943791747093201\\
%2451	-0.971521854400635\\
%2452	-0.997131943702698\\
%2453	-1.02047514915466\\
%2454	-1.04145491123199\\
%2455	-1.06002259254456\\
%2456	-1.07617211341858\\
%2457	-1.08993637561798\\
%2458	-1.10138010978699\\
%2459	-1.11059749126434\\
%2460	-1.11770391464233\\
%2461	-1.12283563613892\\
%2462	-1.12614297866821\\
%2463	-1.12778449058533\\
%2464	-1.12792646884918\\
%2465	-1.12673783302307\\
%2466	-1.12438797950745\\
%2467	-1.12104344367981\\
%2468	-1.11686611175537\\
%2469	-1.11201107501984\\
%2470	-1.10662662982941\\
%2471	-1.10085046291351\\
%2472	-1.09481036663055\\
%2473	-1.08862411975861\\
%2474	-1.0823974609375\\
%2475	-1.07622516155243\\
%2476	-1.0701904296875\\
%2477	-1.06436491012573\\
%2478	-1.05880928039551\\
%2479	-1.05357384681702\\
%2480	-1.04869866371155\\
%2481	-1.04421401023865\\
%2482	-1.04014194011688\\
%2483	-1.03649437427521\\
%2484	-1.03327810764313\\
%2485	-1.03049099445343\\
%2486	-1.02812659740448\\
%2487	-1.02617180347443\\
%2488	-1.02460992336273\\
%2489	-1.0234203338623\\
%2490	-1.02257871627808\\
%2491	-1.02205920219421\\
%2492	-1.02183353900909\\
%2493	-1.02187252044678\\
%2494	-1.0221461057663\\
%2495	-1.02262508869171\\
%2496	-1.02327942848206\\
%2497	-1.02408051490784\\
%2498	-1.02499938011169\\
%2499	-1.02601110935211\\
%2500	-1.02708983421326\\
%2501	-1.09572446346283\\
%2502	-1.15060043334961\\
%2503	-1.18238770961761\\
%2504	-1.1911449432373\\
%2505	-1.17800343036652\\
%2506	-1.14446258544922\\
%2507	-1.09230136871338\\
%2508	-1.02349436283112\\
%2509	-0.94011127948761\\
%2510	-0.844230771064758\\
%2511	-0.737879395484924\\
%2512	-0.622991025447845\\
%2513	-0.501391232013702\\
%2514	-0.374795824289322\\
%2515	-0.244823426008224\\
%2516	-0.11300340294838\\
%2517	0.0192105770111084\\
%2518	0.150433272123337\\
%2519	0.279349595308304\\
%2520	0.404717415571213\\
%2521	0.525380253791809\\
%2522	0.64027738571167\\
%2523	0.748462557792664\\
%2524	0.849114894866943\\
%2525	0.941555976867676\\
%2526	1.02525532245636\\
%2527	1.09983503818512\\
%2528	1.16507744789124\\
%2529	1.22091257572174\\
%2530	1.26741635799408\\
%2531	1.30479347705841\\
%2532	1.33336782455444\\
%2533	1.35356473922729\\
%2534	1.36589372158051\\
%2535	1.37093138694763\\
%2536	1.36930429935455\\
%2537	1.36167621612549\\
%2538	1.34872937202454\\
%2539	1.3311550617218\\
%2540	1.30963969230652\\
%2541	1.28485763072968\\
%2542	1.25745928287506\\
%2543	1.22806763648987\\
%2544	1.19727051258087\\
%2545	1.16561484336853\\
%2546	1.13360798358917\\
%2547	1.10170960426331\\
%2548	1.07033276557922\\
%2549	1.03984391689301\\
%2550	1.01056051254272\\
%2551	0.982754588127136\\
%2552	0.956650733947754\\
%2553	0.93242883682251\\
%2554	0.910227298736572\\
%2555	0.890142798423767\\
%2556	0.872236490249634\\
%2557	0.856533527374268\\
%2558	0.84302830696106\\
%2559	0.83168637752533\\
%2560	0.822447776794434\\
%2561	0.815231561660767\\
%2562	0.809937357902527\\
%2563	0.806449174880981\\
%2564	0.804639339447021\\
%2565	0.804369568824768\\
%2566	0.805495619773865\\
%2567	0.807867527008057\\
%2568	0.811334490776062\\
%2569	0.81574547290802\\
%2570	0.820951223373413\\
%2571	0.826806426048279\\
%2572	0.833170771598816\\
%2573	0.839911103248596\\
%2574	0.846903204917908\\
%2575	0.8540278673172\\
%2576	0.861178398132324\\
%2577	0.868258237838745\\
%2578	0.875178337097168\\
%2579	0.881861805915833\\
%2580	0.888243317604065\\
%2581	0.894264817237854\\
%2582	0.899881482124329\\
%2583	0.905057191848755\\
%2584	0.909763336181641\\
%2585	0.913982391357422\\
%2586	0.917705297470093\\
%2587	0.920928478240967\\
%2588	0.923657536506653\\
%2589	0.925902485847473\\
%2590	0.927679657936096\\
%2591	0.929009318351746\\
%2592	0.929917573928833\\
%2593	0.930432081222534\\
%2594	0.930582404136658\\
%2595	0.930403113365173\\
%2596	0.92992627620697\\
%2597	0.929187893867493\\
%2598	0.928223133087158\\
%2599	0.927065014839172\\
%2600	0.925748109817505\\
%2601	0.919602632522583\\
%2602	0.914763212203979\\
%2603	0.911232829093933\\
%2604	0.908774495124817\\
%2605	0.907030582427979\\
%2606	0.905696392059326\\
%2607	0.904521942138672\\
%2608	0.90331244468689\\
%2609	0.901919841766357\\
%2610	0.900238633155823\\
%2611	0.89819860458374\\
%2612	0.895758271217346\\
%2613	0.892901062965393\\
%2614	0.889632105827332\\
%2615	0.885971426963806\\
%2616	0.881951689720154\\
%2617	0.877615094184875\\
%2618	0.873011827468872\\
%2619	0.868194937705994\\
%2620	0.863222122192383\\
%2621	0.858150005340576\\
%2622	0.853036046028137\\
%2623	0.847934007644653\\
%2624	0.842897295951843\\
%2625	0.837973594665527\\
%2626	0.833207011222839\\
%2627	0.828636765480042\\
%2628	0.824297070503235\\
%2629	0.820216774940491\\
%2630	0.816420793533325\\
%2631	0.812927484512329\\
%2632	0.809749960899353\\
%2633	0.806897282600403\\
%2634	0.804374217987061\\
%2635	0.802179574966431\\
%2636	0.800309538841248\\
%2637	0.79875648021698\\
%2638	0.7975093126297\\
%2639	0.796555519104004\\
%2640	0.795878052711487\\
%2641	0.795459628105164\\
%2642	0.795279383659363\\
%2643	0.795318603515625\\
%2644	0.795553684234619\\
%2645	0.795964241027832\\
%2646	0.796527147293091\\
%2647	0.797220945358276\\
%2648	0.798023343086243\\
%2649	0.798914194107056\\
%2650	0.799872636795044\\
%2651	0.800880312919617\\
%2652	0.801918268203735\\
%2653	0.802970767021179\\
%2654	0.804022908210754\\
%2655	0.805059552192688\\
%2656	0.806069493293762\\
%2657	0.807041049003601\\
%2658	0.807966113090515\\
%2659	0.808836460113525\\
%2660	0.809645652770996\\
%2661	0.810388684272766\\
%2662	0.811061978340149\\
%2663	0.811663627624512\\
%2664	0.812191843986511\\
%2665	0.812647700309753\\
%2666	0.813031077384949\\
%2667	0.813342928886414\\
%2668	0.813587784767151\\
%2669	0.813767671585083\\
%2670	0.813887238502502\\
%2671	0.8139488697052\\
%2672	0.813958287239075\\
%2673	0.813920021057129\\
%2674	0.813839435577393\\
%2675	0.813721299171448\\
%2676	0.813570380210876\\
%2677	0.813392519950867\\
%2678	0.813192009925842\\
%2679	0.812973618507385\\
%2680	0.812742352485657\\
%2681	0.812501788139343\\
%2682	0.812256097793579\\
%2683	0.81200909614563\\
%2684	0.811764359474182\\
%2685	0.811524510383606\\
%2686	0.811292886734009\\
%2687	0.811070561408997\\
%2688	0.810861110687256\\
%2689	0.810665130615234\\
%2690	0.810484051704407\\
%2691	0.810318231582642\\
%2692	0.810169458389282\\
%2693	0.810037612915039\\
%2694	0.80992317199707\\
%2695	0.809825539588928\\
%2696	0.809744477272034\\
%2697	0.809679985046387\\
%2698	0.809630632400513\\
%2699	0.809596061706543\\
%2700	0.809574961662292\\
%2701	0.87968122959137\\
%2702	0.933505535125732\\
%2703	0.956398487091064\\
%2704	0.944958925247192\\
%2705	0.899883627891541\\
%2706	0.823495864868164\\
%2707	0.718928337097168\\
%2708	0.589708089828491\\
%2709	0.439486593008041\\
%2710	0.271887809038162\\
%2711	0.0904094278812408\\
%2712	-0.101617068052292\\
%2713	-0.301041752099991\\
%2714	-0.504885137081146\\
%2715	-0.71032726764679\\
%2716	-0.914700746536255\\
%2717	-1.11548447608948\\
%2718	-1.31032013893127\\
%2719	-1.49704134464264\\
%2720	-1.67371118068695\\
%2721	-1.83867001533508\\
%2722	-1.99058151245117\\
%2723	-2.12846708297729\\
%2724	-2.25172305107117\\
%2725	-2.36011815071106\\
%2726	-2.4537615776062\\
%2727	-2.53306531906128\\
%2728	-2.59868144989014\\
%2729	-2.65144753456116\\
%2730	-2.69232535362244\\
%2731	-2.72235202789307\\
%2732	-2.74259734153748\\
%2733	-2.75413155555725\\
%2734	-2.75800442695618\\
%2735	-2.75522398948669\\
%2736	-2.74674963951111\\
%2737	-2.73348426818848\\
%2738	-2.71626996994019\\
%2739	-2.69588685035706\\
%2740	-2.67305302619934\\
%2741	-2.64842224121094\\
%2742	-2.62258791923523\\
%2743	-2.59608292579651\\
%2744	-2.56937956809998\\
%2745	-2.54289269447327\\
%2746	-2.51698231697083\\
%2747	-2.49195528030396\\
%2748	-2.46806907653809\\
%2749	-2.44553160667419\\
%2750	-2.42450737953186\\
%2751	-2.40511989593506\\
%2752	-2.38745379447937\\
%2753	-2.37156009674072\\
%2754	-2.35745763778687\\
%2755	-2.34513735771179\\
%2756	-2.33456635475159\\
%2757	-2.32569074630737\\
%2758	-2.31843733787537\\
%2759	-2.31271862983704\\
%2760	-2.30843615531921\\
%2761	-2.30548071861267\\
%2762	-2.30373740196228\\
%2763	-2.30308723449707\\
%2764	-2.30340886116028\\
%2765	-2.30458116531372\\
%2766	-2.30648517608643\\
%2767	-2.30900454521179\\
%2768	-2.31202745437622\\
%2769	-2.31544828414917\\
%2770	-2.31916832923889\\
%2771	-2.32309651374817\\
%2772	-2.32714867591858\\
%2773	-2.33124923706055\\
%2774	-2.33533143997192\\
%2775	-2.33933663368225\\
%2776	-2.34321427345276\\
%2777	-2.34692144393921\\
%2778	-2.35042357444763\\
%2779	-2.35369324684143\\
%2780	-2.3567099571228\\
%2781	-2.35945963859558\\
%2782	-2.36193346977234\\
%2783	-2.36412787437439\\
%2784	-2.36604475975037\\
%2785	-2.36768841743469\\
%2786	-2.36906862258911\\
%2787	-2.37019634246826\\
%2788	-2.37108516693115\\
%2789	-2.3717520236969\\
%2790	-2.37221336364746\\
%2791	-2.37248778343201\\
%2792	-2.37259292602539\\
%2793	-2.37254905700684\\
%2794	-2.37237429618835\\
%2795	-2.3720874786377\\
%2796	-2.37170672416687\\
%2797	-2.37124872207642\\
%2798	-2.37072992324829\\
%2799	-2.3701651096344\\
%2800	-2.36956906318665\\
%2801	-2.41063189506531\\
%2802	-2.42970824241638\\
%2803	-2.41658186912537\\
%2804	-2.37018871307373\\
%2805	-2.29200005531311\\
%2806	-2.18490028381348\\
%2807	-2.05263066291809\\
%2808	-1.89926147460938\\
%2809	-1.72872889041901\\
%2810	-1.54450678825378\\
%2811	-1.34944772720337\\
%2812	-1.14579021930695\\
%2813	-0.935275077819824\\
%2814	-0.719320893287659\\
%2815	-0.499191790819168\\
%2816	-0.276138424873352\\
%2817	-0.0514917075634003\\
%2818	0.173286646604538\\
%2819	0.396587342023849\\
%2820	0.616663098335266\\
%2821	0.831664562225342\\
%2822	1.03969120979309\\
%2823	1.23885369300842\\
%2824	1.42734003067017\\
%2825	1.6034916639328\\
%2826	1.76586353778839\\
%2827	1.91328012943268\\
%2828	2.04487109184265\\
%2829	2.16009521484375\\
%2830	2.25873589515686\\
%2831	2.34089374542236\\
%2832	2.40695357322693\\
%2833	2.45754504203796\\
%2834	2.49350786209106\\
%2835	2.51584029197693\\
%2836	2.5256609916687\\
%2837	2.52416682243347\\
%2838	2.51260209083557\\
%2839	2.49222660064697\\
%2840	2.46429228782654\\
%2841	2.43002104759216\\
%2842	2.3905918598175\\
%2843	2.34712433815002\\
%2844	2.30066990852356\\
%2845	2.25220942497253\\
%2846	2.2026379108429\\
%2847	2.15277194976807\\
%2848	2.10334086418152\\
%2849	2.05498886108398\\
%2850	2.0082745552063\\
%2851	1.96367681026459\\
%2852	1.92159020900726\\
%2853	1.88233458995819\\
%2854	1.846156001091\\
%2855	1.81323277950287\\
%2856	1.78367817401886\\
%2857	1.7575501203537\\
%2858	1.7348495721817\\
%2859	1.71553385257721\\
%2860	1.69951593875885\\
%2861	1.68667542934418\\
%2862	1.67685902118683\\
%2863	1.66988885402679\\
%2864	1.66556632518768\\
%2865	1.66367781162262\\
%2866	1.66399776935577\\
%2867	1.66629540920258\\
%2868	1.6703337430954\\
%2869	1.67587888240814\\
%2870	1.68270027637482\\
%2871	1.69057071208954\\
%2872	1.69927442073822\\
%2873	1.7086056470871\\
%2874	1.71836936473846\\
%2875	1.72838747501373\\
%2876	1.73849260807037\\
%2877	1.74853670597076\\
%2878	1.7583841085434\\
%2879	1.76791942119598\\
%2880	1.77704083919525\\
%2881	1.78566348552704\\
%2882	1.79371726512909\\
%2883	1.80114948749542\\
%2884	1.80791771411896\\
%2885	1.81399738788605\\
%2886	1.81937301158905\\
%2887	1.8240419626236\\
%2888	1.8280109167099\\
%2889	1.8312965631485\\
%2890	1.8339239358902\\
%2891	1.83592212200165\\
%2892	1.83732974529266\\
%2893	1.83818662166595\\
%2894	1.83853805065155\\
%2895	1.83843052387238\\
%2896	1.83791410923004\\
%2897	1.83703649044037\\
%2898	1.83584845066071\\
%2899	1.83439791202545\\
%2900	1.83273231983185\\
%2901	1.89034569263458\\
%2902	1.93210256099701\\
%2903	1.94759452342987\\
%2904	1.93369281291962\\
%2905	1.89067733287811\\
%2906	1.82016265392303\\
%2907	1.72449433803558\\
%2908	1.6064156293869\\
%2909	1.46887731552124\\
%2910	1.31489884853363\\
%2911	1.14747667312622\\
%2912	0.969525694847107\\
%2913	0.783845901489258\\
%2914	0.593102693557739\\
%2915	0.399821430444717\\
%2916	0.206385940313339\\
%2917	0.0150364339351654\\
%2918	-0.172140628099442\\
%2919	-0.353214919567108\\
%2920	-0.526437997817993\\
%2921	-0.690258264541626\\
%2922	-0.843347489833832\\
%2923	-0.984625339508057\\
%2924	-1.11327183246613\\
%2925	-1.22874546051025\\
%2926	-1.33077442646027\\
%2927	-1.4193526506424\\
%2928	-1.49471628665924\\
%2929	-1.55731201171875\\
%2930	-1.60776329040527\\
%2931	-1.64683294296265\\
%2932	-1.67538583278656\\
%2933	-1.69435298442841\\
%2934	-1.70470118522644\\
%2935	-1.70740723609924\\
%2936	-1.70343554019928\\
%2937	-1.69372272491455\\
%2938	-1.67916393280029\\
%2939	-1.66060495376587\\
%2940	-1.63883411884308\\
%2941	-1.6145806312561\\
%2942	-1.58851146697998\\
%2943	-1.56123268604279\\
%2944	-1.53328692913055\\
%2945	-1.50515818595886\\
%2946	-1.47727251052856\\
%2947	-1.44999957084656\\
%2948	-1.42365622520447\\
%2949	-1.39850914478302\\
%2950	-1.37477958202362\\
%2951	-1.35264086723328\\
%2952	-1.33222782611847\\
%2953	-1.31363594532013\\
%2954	-1.29692494869232\\
%2955	-1.28212416172028\\
%2956	-1.26923179626465\\
%2957	-1.25822126865387\\
%2958	-1.24904227256775\\
%2959	-1.24162483215332\\
%2960	-1.23588275909424\\
%2961	-1.23171424865723\\
%2962	-1.22900712490082\\
%2963	-1.22764122486115\\
%2964	-1.2274888753891\\
%2965	-1.22842013835907\\
%2966	-1.23030340671539\\
%2967	-1.23300695419312\\
%2968	-1.23640155792236\\
%2969	-1.24036240577698\\
%2970	-1.24476933479309\\
%2971	-1.24951040744781\\
%2972	-1.25447881221771\\
%2973	-1.25957787036896\\
%2974	-1.2647180557251\\
%2975	-1.2698210477829\\
%2976	-1.27481603622437\\
%2977	-1.27964234352112\\
%2978	-1.28424847126007\\
%2979	-1.28859126567841\\
%2980	-1.29263687133789\\
%2981	-1.29635977745056\\
%2982	-1.29974091053009\\
%2983	-1.30277001857758\\
%2984	-1.30544197559357\\
%2985	-1.30775761604309\\
%2986	-1.30972290039062\\
%2987	-1.31134939193726\\
%2988	-1.31265008449554\\
%2989	-1.31364297866821\\
%2990	-1.31434834003448\\
%2991	-1.31478786468506\\
%2992	-1.31498527526855\\
%2993	-1.31496477127075\\
%2994	-1.31475126743317\\
%2995	-1.31436908245087\\
%2996	-1.31384301185608\\
%2997	-1.31319677829742\\
%2998	-1.31245279312134\\
%2999	-1.31163346767426\\
%3000	-1.3107590675354\\
%3001	-1.23883962631226\\
%3002	-1.1733912229538\\
%3003	-1.12520432472229\\
%3004	-1.09248971939087\\
%3005	-1.07234466075897\\
%3006	-1.06235921382904\\
%3007	-1.06064534187317\\
%3008	-1.06568872928619\\
%3009	-1.07622873783112\\
%3010	-1.09118556976318\\
%3011	-1.10961318016052\\
%3012	-1.13067162036896\\
%3013	-1.15361499786377\\
%3014	-1.17777991294861\\
%3015	-1.20258104801178\\
%3016	-1.22750616073608\\
%3017	-1.25211262702942\\
%3018	-1.27602410316467\\
%3019	-1.29892933368683\\
%3020	-1.32057595252991\\
%3021	-1.34076857566833\\
%3022	-1.35936188697815\\
%3023	-1.37625849246979\\
%3024	-1.39140331745148\\
%3025	-1.40477979183197\\
%3026	-1.41640090942383\\
%3027	-1.42630970478058\\
%3028	-1.43457233905792\\
%3029	-1.4412716627121\\
%3030	-1.44650781154633\\
%3031	-1.45038938522339\\
%3032	-1.45303320884705\\
%3033	-1.45456111431122\\
%3034	-1.45509576797485\\
%3035	-1.45475935935974\\
%3036	-1.45367228984833\\
%3037	-1.45195126533508\\
%3038	-1.44970512390137\\
%3039	-1.44703853130341\\
%3040	-1.44404780864716\\
%3041	-1.44082283973694\\
%3042	-1.43744349479675\\
%3043	-1.43398320674896\\
%3044	-1.43050599098206\\
%3045	-1.42706763744354\\
%3046	-1.42371654510498\\
%3047	-1.42049324512482\\
%3048	-1.41743135452271\\
%3049	-1.41455709934235\\
%3050	-1.41189026832581\\
%3051	-1.4094455242157\\
%3052	-1.40723168849945\\
%3053	-1.40525317192078\\
%3054	-1.40351033210754\\
%3055	-1.40199899673462\\
%3056	-1.40071368217468\\
%3057	-1.39964377880096\\
%3058	-1.39877939224243\\
%3059	-1.3981066942215\\
%3060	-1.39761090278625\\
%3061	-1.3972772359848\\
%3062	-1.39708948135376\\
%3063	-1.39703238010406\\
%3064	-1.39708995819092\\
%3065	-1.39724576473236\\
%3066	-1.39748513698578\\
%3067	-1.39779329299927\\
%3068	-1.39815711975098\\
%3069	-1.39856326580048\\
%3070	-1.39900064468384\\
%3071	-1.39945721626282\\
%3072	-1.3999240398407\\
%3073	-1.40039253234863\\
%3074	-1.40085542201996\\
%3075	-1.40130591392517\\
%3076	-1.4017391204834\\
%3077	-1.40214955806732\\
%3078	-1.40253484249115\\
%3079	-1.40289187431335\\
%3080	-1.40321838855743\\
%3081	-1.40351378917694\\
%3082	-1.40377736091614\\
%3083	-1.40400922298431\\
%3084	-1.4042102098465\\
%3085	-1.40437996387482\\
%3086	-1.40452110767365\\
%3087	-1.40463483333588\\
%3088	-1.40472280979156\\
%3089	-1.40478718280792\\
%3090	-1.40482938289642\\
%3091	-1.40485286712646\\
%3092	-1.40485763549805\\
%3093	-1.40484845638275\\
%3094	-1.40482592582703\\
%3095	-1.40479254722595\\
%3096	-1.40474951267242\\
%3097	-1.4046995639801\\
%3098	-1.40464413166046\\
%3099	-1.40458524227142\\
%3100	-1.40452349185944\\
%3101	-1.55323326587677\\
%3102	-1.68165123462677\\
%3103	-1.76938199996948\\
%3104	-1.81739091873169\\
%3105	-1.82905530929565\\
%3106	-1.80824387073517\\
%3107	-1.7590047121048\\
%3108	-1.68538475036621\\
%3109	-1.59128522872925\\
%3110	-1.48034477233887\\
%3111	-1.35586869716644\\
%3112	-1.22079253196716\\
%3113	-1.07768869400024\\
%3114	-0.928799390792847\\
%3115	-0.7760910987854\\
%3116	-0.621314525604248\\
%3117	-0.46606034040451\\
%3118	-0.311809182167053\\
%3119	-0.159959703683853\\
%3120	-0.0118458569049835\\
%3121	0.131261795759201\\
%3122	0.268165200948715\\
%3123	0.397755473852158\\
%3124	0.519035339355469\\
%3125	0.631137728691101\\
%3126	0.733348250389099\\
%3127	0.82511830329895\\
%3128	0.906076550483704\\
%3129	0.976029753684998\\
%3130	1.03495848178864\\
%3131	1.08301138877869\\
%3132	1.12048470973969\\
%3133	1.14781272411346\\
%3134	1.16554260253906\\
%3135	1.17431199550629\\
%3136	1.17483329772949\\
%3137	1.16787207126617\\
%3138	1.15422534942627\\
%3139	1.13470900058746\\
%3140	1.11014127731323\\
%3141	1.0813295841217\\
%3142	1.04906034469604\\
%3143	1.01409041881561\\
%3144	0.977137684822083\\
%3145	0.938876986503601\\
%3146	0.899934768676758\\
%3147	0.860886573791504\\
%3148	0.822250962257385\\
%3149	0.784495234489441\\
%3150	0.748027205467224\\
%3151	0.713198781013489\\
%3152	0.680308818817139\\
%3153	0.649600148200989\\
%3154	0.621265053749084\\
%3155	0.595445394515991\\
%3156	0.572238087654114\\
%3157	0.551694989204407\\
%3158	0.533830046653748\\
%3159	0.518619775772095\\
%3160	0.506008744239807\\
%3161	0.495913475751877\\
%3162	0.488226026296616\\
%3163	0.482816964387894\\
%3164	0.479538887739182\\
%3165	0.478232711553574\\
%3166	0.478728026151657\\
%3167	0.480847626924515\\
%3168	0.484409779310226\\
%3169	0.48923197388649\\
%3170	0.49513241648674\\
%3171	0.50193202495575\\
%3172	0.509457945823669\\
%3173	0.517542839050293\\
%3174	0.526028990745544\\
%3175	0.534768462181091\\
%3176	0.543622255325317\\
%3177	0.552464962005615\\
%3178	0.561180830001831\\
%3179	0.569667935371399\\
%3180	0.577836513519287\\
%3181	0.585609674453735\\
%3182	0.592921376228333\\
%3183	0.599719524383545\\
%3184	0.60596239566803\\
%3185	0.611620306968689\\
%3186	0.61667263507843\\
%3187	0.621110916137695\\
%3188	0.624932646751404\\
%3189	0.628146052360535\\
%3190	0.630764722824097\\
%3191	0.632811427116394\\
%3192	0.634311199188232\\
%3193	0.635295510292053\\
%3194	0.635800242424011\\
%3195	0.635863065719604\\
%3196	0.635525226593018\\
%3197	0.634827613830566\\
%3198	0.633812785148621\\
%3199	0.632524967193604\\
%3200	0.631005525588989\\
%3201	0.625994801521301\\
%3202	0.62189507484436\\
%3203	0.618241906166077\\
%3204	0.61456024646759\\
%3205	0.610426783561707\\
%3206	0.605542659759521\\
%3207	0.599712610244751\\
%3208	0.592824578285217\\
%3209	0.584836959838867\\
%3210	0.575762629508972\\
%3211	0.565658330917358\\
%3212	0.554616808891296\\
%3213	0.54275369644165\\
%3214	0.530205607414246\\
%3215	0.517118215560913\\
%3216	0.503644108772278\\
%3217	0.489938229322433\\
%3218	0.476151436567307\\
%3219	0.462431102991104\\
%3220	0.448915213346481\\
%3221	0.435730963945389\\
%3222	0.422995358705521\\
%3223	0.410810917615891\\
%3224	0.399267703294754\\
%3225	0.388441413640976\\
%3226	0.37839338183403\\
%3227	0.369171589612961\\
%3228	0.360810071229935\\
%3229	0.353330165147781\\
%3230	0.346741229295731\\
%3231	0.341041058301926\\
%3232	0.336216241121292\\
%3233	0.332245737314224\\
%3234	0.329097896814346\\
%3235	0.326735764741898\\
%3236	0.325114995241165\\
%3237	0.324187308549881\\
%3238	0.323898822069168\\
%3239	0.324193269014359\\
%3240	0.325012773275375\\
%3241	0.326297968626022\\
%3242	0.327987819910049\\
%3243	0.330024391412735\\
%3244	0.33234915137291\\
%3245	0.334904938936234\\
%3246	0.337637156248093\\
%3247	0.340495735406876\\
%3248	0.343431323766708\\
%3249	0.346398562192917\\
%3250	0.349357396364212\\
%3251	0.352269977331161\\
%3252	0.355103045701981\\
%3253	0.357827395200729\\
%3254	0.360418230295181\\
%3255	0.362853556871414\\
%3256	0.365117698907852\\
%3257	0.36719611287117\\
%3258	0.369079679250717\\
%3259	0.370761781930923\\
%3260	0.37223944067955\\
%3261	0.373511761426926\\
%3262	0.374581724405289\\
%3263	0.375454217195511\\
%3264	0.37613508105278\\
%3265	0.376634269952774\\
%3266	0.376961261034012\\
%3267	0.377127975225449\\
%3268	0.377146750688553\\
%3269	0.377031058073044\\
%3270	0.376794308423996\\
%3271	0.376451104879379\\
%3272	0.37601575255394\\
%3273	0.375501662492752\\
%3274	0.374922424554825\\
%3275	0.374292284250259\\
%3276	0.373624056577682\\
%3277	0.372928410768509\\
%3278	0.372218459844589\\
%3279	0.371503740549088\\
%3280	0.370794743299484\\
%3281	0.370099097490311\\
%3282	0.369424551725388\\
%3283	0.368778318166733\\
%3284	0.368165642023087\\
%3285	0.367591947317123\\
%3286	0.367060452699661\\
%3287	0.366574198007584\\
%3288	0.366135567426682\\
%3289	0.365745276212692\\
%3290	0.365404278039932\\
%3291	0.365112632513046\\
%3292	0.364869624376297\\
%3293	0.364672988653183\\
%3294	0.364522188901901\\
%3295	0.364414066076279\\
%3296	0.364346653223038\\
%3297	0.364316493272781\\
%3298	0.364321380853653\\
%3299	0.364357382059097\\
%3300	0.364421755075455\\
%3301	0.396817952394485\\
%3302	0.416640430688858\\
%3303	0.415337234735489\\
%3304	0.390716701745987\\
%3305	0.342688888311386\\
%3306	0.272276431322098\\
%3307	0.181193381547928\\
%3308	0.0715785920619965\\
%3309	-0.0541912615299225\\
%3310	-0.193637892603874\\
%3311	-0.344275891780853\\
%3312	-0.503665268421173\\
%3313	-0.669441521167755\\
%3314	-0.839335441589355\\
%3315	-1.0111711025238\\
%3316	-1.1828761100769\\
%3317	-1.35248160362244\\
%3318	-1.51813471317291\\
%3319	-1.67811608314514\\
%3320	-1.83086276054382\\
%3321	-1.97499883174896\\
%3322	-2.10936069488525\\
%3323	-2.23302578926086\\
%3324	-2.34532642364502\\
%3325	-2.44585466384888\\
%3326	-2.53445601463318\\
%3327	-2.61120700836182\\
%3328	-2.67638874053955\\
%3329	-2.73044967651367\\
%3330	-2.77396845817566\\
%3331	-2.80762124061584\\
%3332	-2.83214664459229\\
%3333	-2.84832072257996\\
%3334	-2.85693502426147\\
%3335	-2.85877990722656\\
%3336	-2.85463213920593\\
%3337	-2.84524631500244\\
%3338	-2.83134889602661\\
%3339	-2.81363415718079\\
%3340	-2.79275965690613\\
%3341	-2.76934719085693\\
%3342	-2.74397754669189\\
%3343	-2.71719241142273\\
%3344	-2.68949103355408\\
%3345	-2.66133046150208\\
%3346	-2.63312530517578\\
%3347	-2.60524797439575\\
%3348	-2.57802820205688\\
%3349	-2.55175185203552\\
%3350	-2.52666568756104\\
%3351	-2.50297427177429\\
%3352	-2.48084473609924\\
%3353	-2.4604070186615\\
%3354	-2.44175601005554\\
%3355	-2.42495322227478\\
%3356	-2.41003084182739\\
%3357	-2.3969931602478\\
%3358	-2.38581895828247\\
%3359	-2.37646532058716\\
%3360	-2.36887001991272\\
%3361	-2.362952709198\\
%3362	-2.3586208820343\\
%3363	-2.35576915740967\\
%3364	-2.35428333282471\\
%3365	-2.35404300689697\\
%3366	-2.35492277145386\\
%3367	-2.35679650306702\\
%3368	-2.35953617095947\\
%3369	-2.36301589012146\\
%3370	-2.36711144447327\\
%3371	-2.37170553207397\\
%3372	-2.37668418884277\\
%3373	-2.38194036483765\\
%3374	-2.387375831604\\
%3375	-2.39289736747742\\
%3376	-2.39842319488525\\
%3377	-2.4038782119751\\
%3378	-2.40919589996338\\
%3379	-2.41431975364685\\
%3380	-2.41920137405396\\
%3381	-2.42380046844482\\
%3382	-2.42808437347412\\
%3383	-2.43202924728394\\
%3384	-2.43561744689941\\
%3385	-2.4388382434845\\
%3386	-2.44168734550476\\
%3387	-2.44416499137878\\
%3388	-2.4462776184082\\
%3389	-2.44803500175476\\
%3390	-2.44945096969604\\
%3391	-2.45054244995117\\
%3392	-2.45132899284363\\
%3393	-2.45183157920837\\
%3394	-2.45207405090332\\
%3395	-2.45208024978638\\
%3396	-2.45187520980835\\
%3397	-2.45148277282715\\
%3398	-2.45092868804932\\
%3399	-2.45023727416992\\
%3400	-2.44943237304688\\
%3401	-2.4712278842926\\
%3402	-2.47520279884338\\
%3403	-2.45225977897644\\
%3404	-2.39867925643921\\
%3405	-2.31335115432739\\
%3406	-2.19730997085571\\
%3407	-2.05317521095276\\
%3408	-1.88444459438324\\
%3409	-1.6947968006134\\
%3410	-1.48754858970642\\
%3411	-1.26535439491272\\
%3412	-1.03016448020935\\
%3413	-0.783372640609741\\
%3414	-0.526047170162201\\
%3415	-0.259184539318085\\
%3416	0.0160880088806152\\
%3417	0.298360735177994\\
%3418	0.585848450660706\\
%3419	0.876348853111267\\
%3420	1.16723787784576\\
%3421	1.45552051067352\\
%3422	1.73791801929474\\
%3423	2.01099848747253\\
%3424	2.27134203910828\\
%3425	2.51572370529175\\
%3426	2.74129390716553\\
%3427	2.94573259353638\\
%3428	3.12736845016479\\
%3429	3.28522992134094\\
%3430	3.41903853416443\\
%3431	3.52915024757385\\
%3432	3.61645460128784\\
%3433	3.68225479125977\\
%3434	3.72814559936523\\
%3435	3.75590372085571\\
%3436	3.7673978805542\\
%3437	3.7645206451416\\
%3438	3.74913549423218\\
%3439	3.72304725646973\\
%3440	3.68797636032104\\
%3441	3.64554405212402\\
%3442	3.59727001190186\\
%3443	3.54456281661987\\
%3444	3.48871397972107\\
%3445	3.43090343475342\\
%3446	3.3721923828125\\
%3447	3.31352806091309\\
%3448	3.25574493408203\\
%3449	3.19956684112549\\
%3450	3.1456093788147\\
%3451	3.0943877696991\\
%3452	3.04631948471069\\
%3453	3.00173115730286\\
%3454	2.96086502075195\\
%3455	2.92388439178467\\
%3456	2.89088177680969\\
%3457	2.86188411712646\\
%3458	2.83686256408691\\
%3459	2.81573462486267\\
%3460	2.79837441444397\\
%3461	2.78461790084839\\
%3462	2.7742702960968\\
%3463	2.76710724830627\\
%3464	2.76288723945618\\
%3465	2.76135349273682\\
%3466	2.76223707199097\\
%3467	2.76526522636414\\
%3468	2.77016401290894\\
%3469	2.77666020393372\\
%3470	2.78448987007141\\
%3471	2.79339551925659\\
%3472	2.80313277244568\\
%3473	2.81347155570984\\
%3474	2.82419610023499\\
%3475	2.83510971069336\\
%3476	2.84603428840637\\
%3477	2.85680723190308\\
%3478	2.86729121208191\\
%3479	2.87736248970032\\
%3480	2.88692092895508\\
%3481	2.89588165283203\\
%3482	2.90418100357056\\
%3483	2.91176819801331\\
%3484	2.91861176490784\\
%3485	2.9246928691864\\
%3486	2.93000602722168\\
%3487	2.93455934524536\\
%3488	2.93836784362793\\
%3489	2.94145894050598\\
%3490	2.94386672973633\\
%3491	2.94563055038452\\
%3492	2.94679641723633\\
%3493	2.94741272926331\\
%3494	2.94753122329712\\
%3495	2.94720411300659\\
%3496	2.94648623466492\\
%3497	2.94543075561523\\
%3498	2.94409012794495\\
%3499	2.94251489639282\\
%3500	2.94075441360474\\
%3501	2.91942310333252\\
%3502	2.95854067802429\\
%3503	2.93405652046204\\
%3504	2.87020778656006\\
%3505	2.76524758338928\\
%3506	2.62339735031128\\
%3507	2.44882011413574\\
%3508	2.24599075317383\\
%3509	2.01933598518372\\
%3510	1.77308738231659\\
%3511	1.51119613647461\\
%3512	1.23730409145355\\
%3513	0.954743623733521\\
%3514	0.666560292243958\\
%3515	0.375532537698746\\
%3516	0.0841998755931854\\
%3517	-0.205122083425522\\
%3518	-0.490328431129456\\
%3519	-0.769520401954651\\
%3520	-1.04100286960602\\
%3521	-1.30328512191772\\
%3522	-1.55508279800415\\
%3523	-1.79530763626099\\
%3524	-2.02306699752808\\
%3525	-2.23765587806702\\
%3526	-2.43855905532837\\
%3527	-2.62545466423035\\
%3528	-2.79822039604187\\
%3529	-2.95693373680115\\
%3530	-3.10186052322388\\
%3531	-3.23342871665955\\
%3532	-3.35218954086304\\
%3533	-3.45877242088318\\
%3534	-3.55384349822998\\
%3535	-3.63807129859924\\
%3536	-3.71210145950317\\
%3537	-3.7765417098999\\
%3538	-3.83195972442627\\
%3539	-3.87888169288635\\
%3540	-3.91780090332031\\
%3541	-3.94918084144592\\
%3542	-3.97346591949463\\
%3543	-3.99108290672302\\
%3544	-4.00244665145874\\
%3545	-4.00796604156494\\
%3546	-4.00803995132446\\
%3547	-4.00306272506714\\
%3548	-3.9934241771698\\
%3549	-3.97950673103333\\
%3550	-3.96168994903564\\
%3551	-3.94035029411316\\
%3552	-3.91586184501648\\
%3553	-3.88859605789185\\
%3554	-3.85892558097839\\
%3555	-3.82722091674805\\
%3556	-3.79385328292847\\
%3557	-3.75919437408447\\
%3558	-3.72361183166504\\
%3559	-3.68746948242188\\
%3560	-3.65112376213074\\
%3561	-3.61492133140564\\
%3562	-3.57919335365295\\
%3563	-3.54425287246704\\
%3564	-3.51039004325867\\
%3565	-3.4778687953949\\
%3566	-3.44692492485046\\
%3567	-3.41776132583618\\
%3568	-3.39054822921753\\
%3569	-3.36542105674744\\
%3570	-3.3424825668335\\
%3571	-3.32180118560791\\
%3572	-3.30341410636902\\
%3573	-3.2873272895813\\
%3574	-3.27352142333984\\
%3575	-3.26195049285889\\
%3576	-3.25254988670349\\
%3577	-3.24523234367371\\
%3578	-3.23989844322205\\
%3579	-3.23643350601196\\
%3580	-3.23471426963806\\
%3581	-3.23460912704468\\
%3582	-3.23598217964172\\
%3583	-3.23869347572327\\
%3584	-3.24260377883911\\
%3585	-3.24757242202759\\
%3586	-3.25346231460571\\
%3587	-3.26013970375061\\
%3588	-3.26747441291809\\
%3589	-3.27534365653992\\
%3590	-3.28362774848938\\
%3591	-3.29221701622009\\
%3592	-3.30100727081299\\
%3593	-3.30990076065063\\
%3594	-3.31880903244019\\
%3595	-3.32765126228333\\
%3596	-3.33635354042053\\
%3597	-3.34484958648682\\
%3598	-3.35308194160461\\
%3599	-3.36099910736084\\
%3600	-3.36855745315552\\
%3601	-3.07709670066833\\
%3602	-2.79167675971985\\
%3603	-2.54919528961182\\
%3604	-2.35317444801331\\
%3605	-2.2002215385437\\
%3606	-2.08009505271912\\
%3607	-1.97913134098053\\
%3608	-1.88454484939575\\
%3609	-1.78675711154938\\
%3610	-1.67978453636169\\
%3611	-1.56063938140869\\
%3612	-1.42846143245697\\
%3613	-1.28371798992157\\
%3614	-1.12760329246521\\
%3615	-0.961633563041687\\
%3616	-0.787416636943817\\
%3617	-0.606551468372345\\
%3618	-0.420599639415741\\
%3619	-0.2311010658741\\
%3620	-0.0396036803722382\\
%3621	0.152314692735672\\
%3622	0.34303405880928\\
%3623	0.530899405479431\\
%3624	0.7142333984375\\
%3625	0.89138126373291\\
%3626	1.06073951721191\\
%3627	1.22080957889557\\
%3628	1.37024247646332\\
%3629	1.50787830352783\\
%3630	1.63278377056122\\
%3631	1.74427139759064\\
%3632	1.84191739559174\\
%3633	1.92555296421051\\
%3634	1.99525821208954\\
%3635	2.05134057998657\\
%3636	2.09430360794067\\
%3637	2.12482213973999\\
%3638	2.14370560646057\\
%3639	2.15186595916748\\
%3640	2.15029001235962\\
%3641	2.14000988006592\\
%3642	2.12207698822021\\
%3643	2.09754633903503\\
%3644	2.06745553016663\\
%3645	2.03280711174011\\
%3646	1.99456322193146\\
%3647	1.95363318920135\\
%3648	1.9108659029007\\
%3649	1.86704361438751\\
%3650	1.82288157939911\\
%3651	1.77902472019196\\
%3652	1.73604428768158\\
%3653	1.69443833827972\\
%3654	1.65463769435883\\
%3655	1.61700093746185\\
%3656	1.58182084560394\\
%3657	1.54932641983032\\
%3658	1.51968765258789\\
%3659	1.49301600456238\\
%3660	1.46937334537506\\
%3661	1.44877314567566\\
%3662	1.43118667602539\\
%3663	1.41654717922211\\
%3664	1.40475499629974\\
%3665	1.39568364620209\\
%3666	1.38917899131775\\
%3667	1.3850724697113\\
%3668	1.38317620754242\\
%3669	1.38329458236694\\
%3670	1.3852219581604\\
%3671	1.38874995708466\\
%3672	1.39366984367371\\
%3673	1.39977478981018\\
%3674	1.40686249732971\\
%3675	1.4147367477417\\
%3676	1.42321074008942\\
%3677	1.43210852146149\\
%3678	1.44126462936401\\
%3679	1.45052790641785\\
%3680	1.45975959300995\\
%3681	1.46883594989777\\
%3682	1.4776474237442\\
%3683	1.48609852790833\\
%3684	1.4941086769104\\
%3685	1.50161111354828\\
%3686	1.5085529088974\\
%3687	1.5148937702179\\
%3688	1.52060627937317\\
%3689	1.52567398548126\\
%3690	1.5300920009613\\
%3691	1.53386354446411\\
%3692	1.53700077533722\\
%3693	1.53952431678772\\
%3694	1.5414605140686\\
%3695	1.54284203052521\\
%3696	1.5437034368515\\
%3697	1.54408645629883\\
%3698	1.54403376579285\\
%3699	1.54358959197998\\
%3700	1.54279851913452\\
%3701	1.52223968505859\\
%3702	1.51188933849335\\
%3703	1.50930309295654\\
%3704	1.51385998725891\\
%3705	1.52323913574219\\
%3706	1.53535044193268\\
%3707	1.54839313030243\\
%3708	1.56089329719543\\
%3709	1.57169020175934\\
%3710	1.5799058675766\\
%3711	1.58491861820221\\
%3712	1.58632361888885\\
%3713	1.58390557765961\\
%3714	1.5776070356369\\
%3715	1.56749999523163\\
%3716	1.55376040935516\\
%3717	1.53664588928223\\
%3718	1.51647651195526\\
%3719	1.49361503124237\\
%3720	1.46845149993896\\
%3721	1.44139170646667\\
%3722	1.412846326828\\
%3723	1.38322186470032\\
%3724	1.35291075706482\\
%3725	1.32228851318359\\
%3726	1.2917069196701\\
%3727	1.26149106025696\\
%3728	1.23193800449371\\
%3729	1.2033132314682\\
%3730	1.1758486032486\\
%3731	1.14974629878998\\
%3732	1.12517130374908\\
%3733	1.10226380825043\\
%3734	1.0811288356781\\
%3735	1.06184184551239\\
%3736	1.04445254802704\\
%3737	1.02898347377777\\
%3738	1.01543211936951\\
%3739	1.00377559661865\\
%3740	0.993971347808838\\
%3741	0.985957145690918\\
%3742	0.979657888412476\\
%3743	0.9749835729599\\
%3744	0.971834182739258\\
%3745	0.97010064125061\\
%3746	0.969666242599487\\
%3747	0.970411777496338\\
%3748	0.972212553024292\\
%3749	0.974944353103638\\
%3750	0.978482007980347\\
%3751	0.982703924179077\\
%3752	0.987489223480225\\
%3753	0.992723107337952\\
%3754	0.998295545578003\\
%3755	1.0041024684906\\
%3756	1.01004648208618\\
%3757	1.01603925228119\\
%3758	1.02199757099152\\
%3759	1.02784883975983\\
%3760	1.033527135849\\
%3761	1.03897571563721\\
%3762	1.04414629936218\\
%3763	1.0489981174469\\
%3764	1.05349826812744\\
%3765	1.05762243270874\\
%3766	1.06135392189026\\
%3767	1.0646800994873\\
%3768	1.06759703159332\\
%3769	1.07010579109192\\
%3770	1.07221293449402\\
%3771	1.0739289522171\\
%3772	1.07526826858521\\
%3773	1.07625007629395\\
%3774	1.07689476013184\\
%3775	1.07722687721252\\
%3776	1.07727038860321\\
%3777	1.07705307006836\\
%3778	1.07660233974457\\
%3779	1.07594561576843\\
%3780	1.07511079311371\\
%3781	1.07412540912628\\
%3782	1.07301712036133\\
%3783	1.07181096076965\\
%3784	1.07053112983704\\
%3785	1.06920206546783\\
%3786	1.06784510612488\\
%3787	1.06647980213165\\
%3788	1.06512486934662\\
%3789	1.06379687786102\\
%3790	1.06250989437103\\
%3791	1.06127619743347\\
%3792	1.06010603904724\\
%3793	1.05901026725769\\
%3794	1.05799400806427\\
%3795	1.05706393718719\\
%3796	1.0562230348587\\
%3797	1.05547368526459\\
%3798	1.05481708049774\\
%3799	1.05425214767456\\
%3800	1.05377864837646\\
%3801	1.1012796163559\\
%3802	1.13082647323608\\
%3803	1.13340759277344\\
%3804	1.10684549808502\\
%3805	1.05217909812927\\
%3806	0.971681714057922\\
%3807	0.868191719055176\\
%3808	0.744771599769592\\
%3809	0.604506969451904\\
%3810	0.450396925210953\\
%3811	0.285291343927383\\
%3812	0.11186870932579\\
%3813	-0.0673744976520538\\
%3814	-0.250111103057861\\
%3815	-0.434172093868256\\
%3816	-0.617535293102264\\
%3817	-0.798315763473511\\
%3818	-0.974759936332703\\
%3819	-1.14525187015533\\
%3820	-1.30832087993622\\
%3821	-1.46265733242035\\
%3822	-1.60713040828705\\
%3823	-1.74080777168274\\
%3824	-1.86296951770782\\
%3825	-1.97311902046204\\
%3826	-2.07098269462585\\
%3827	-2.15650224685669\\
%3828	-2.22981858253479\\
%3829	-2.29124760627747\\
%3830	-2.34125351905823\\
%3831	-2.38042044639587\\
%3832	-2.40942239761353\\
%3833	-2.42899751663208\\
%3834	-2.43992614746094\\
%3835	-2.44301152229309\\
%3836	-2.43906307220459\\
%3837	-2.4288854598999\\
%3838	-2.41326928138733\\
%3839	-2.392982006073\\
%3840	-2.36876320838928\\
%3841	-2.34132099151611\\
%3842	-2.31132555007935\\
%3843	-2.27940821647644\\
%3844	-2.24615859985352\\
%3845	-2.2121217250824\\
%3846	-2.17779779434204\\
%3847	-2.14364075660706\\
%3848	-2.1100594997406\\
%3849	-2.07741284370422\\
%3850	-2.04601693153381\\
%3851	-2.01613974571228\\
%3852	-1.98800826072693\\
%3853	-1.96180415153503\\
%3854	-1.93767058849335\\
%3855	-1.91571271419525\\
%3856	-1.89599788188934\\
%3857	-1.87856125831604\\
%3858	-1.86340701580048\\
%3859	-1.8505095243454\\
%3860	-1.83982074260712\\
%3861	-1.83126735687256\\
%3862	-1.82475900650024\\
%3863	-1.8201869726181\\
%3864	-1.81742811203003\\
%3865	-1.81634926795959\\
%3866	-1.81680822372437\\
%3867	-1.81865644454956\\
%3868	-1.821741938591\\
%3869	-1.8259105682373\\
%3870	-1.83100962638855\\
%3871	-1.8368878364563\\
%3872	-1.84339988231659\\
%3873	-1.85040259361267\\
%3874	-1.8577629327774\\
%3875	-1.86535394191742\\
%3876	-1.87305843830109\\
%3877	-1.88076841831207\\
%3878	-1.88838589191437\\
%3879	-1.89582288265228\\
%3880	-1.90300297737122\\
%3881	-1.90985894203186\\
%3882	-1.91633474826813\\
%3883	-1.92238438129425\\
%3884	-1.92797160148621\\
%3885	-1.93306958675385\\
%3886	-1.93766021728516\\
%3887	-1.9417337179184\\
%3888	-1.94528794288635\\
%3889	-1.94832623004913\\
%3890	-1.95085954666138\\
%3891	-1.95290386676788\\
%3892	-1.95448017120361\\
%3893	-1.95561277866364\\
%3894	-1.95632946491241\\
%3895	-1.95666086673737\\
%3896	-1.95663964748383\\
%3897	-1.95629906654358\\
%3898	-1.9556736946106\\
%3899	-1.95479905605316\\
%3900	-1.95370984077454\\
%3901	-1.98445677757263\\
%3902	-2.00774574279785\\
%3903	-2.02189707756042\\
%3904	-2.02970242500305\\
%3905	-2.03400897979736\\
%3906	-2.03713369369507\\
%3907	-2.04082107543945\\
%3908	-2.04629373550415\\
%3909	-2.05434513092041\\
%3910	-2.06542134284973\\
%3911	-2.0797016620636\\
%3912	-2.09716510772705\\
%3913	-2.11764407157898\\
%3914	-2.1408679485321\\
%3915	-2.16649532318115\\
%3916	-2.19414210319519\\
%3917	-2.22340273857117\\
%3918	-2.25386238098145\\
%3919	-2.28511166572571\\
%3920	-2.31675457954407\\
%3921	-2.3484160900116\\
%3922	-2.37974715232849\\
%3923	-2.41042852401733\\
%3924	-2.4401741027832\\
%3925	-2.46873140335083\\
%3926	-2.49588370323181\\
%3927	-2.52144765853882\\
%3928	-2.54527568817139\\
%3929	-2.56725406646729\\
%3930	-2.58729839324951\\
%3931	-2.60535669326782\\
%3932	-2.62140274047852\\
%3933	-2.63543772697449\\
%3934	-2.64748382568359\\
%3935	-2.65758514404297\\
%3936	-2.66580295562744\\
%3937	-2.6722137928009\\
%3938	-2.67690777778625\\
%3939	-2.67998600006104\\
%3940	-2.68155765533447\\
%3941	-2.68173933029175\\
%3942	-2.68065190315247\\
%3943	-2.67841863632202\\
%3944	-2.67516565322876\\
%3945	-2.67101836204529\\
%3946	-2.66610145568848\\
%3947	-2.66053628921509\\
%3948	-2.65444087982178\\
%3949	-2.64792943000793\\
%3950	-2.64110970497131\\
%3951	-2.63408470153809\\
%3952	-2.62694883346558\\
%3953	-2.61979269981384\\
%3954	-2.61269640922546\\
%3955	-2.60573482513428\\
%3956	-2.5989727973938\\
%3957	-2.59246945381165\\
%3958	-2.58627486228943\\
%3959	-2.58043217658997\\
%3960	-2.57497572898865\\
%3961	-2.56993412971497\\
%3962	-2.56532740592957\\
%3963	-2.56117081642151\\
%3964	-2.55747151374817\\
%3965	-2.55423140525818\\
%3966	-2.55144834518433\\
%3967	-2.54911351203918\\
%3968	-2.54721450805664\\
%3969	-2.54573535919189\\
%3970	-2.54465699195862\\
%3971	-2.54395604133606\\
%3972	-2.54360842704773\\
%3973	-2.54358768463135\\
%3974	-2.54386591911316\\
%3975	-2.54441332817078\\
%3976	-2.54520153999329\\
%3977	-2.54620003700256\\
%3978	-2.54737997055054\\
%3979	-2.54871249198914\\
%3980	-2.55016922950745\\
%3981	-2.55172228813171\\
%3982	-2.55334663391113\\
%3983	-2.55501842498779\\
%3984	-2.55671334266663\\
%3985	-2.55841159820557\\
%3986	-2.56009292602539\\
%3987	-2.56173992156982\\
%3988	-2.56333756446838\\
%3989	-2.56487250328064\\
%3990	-2.56633186340332\\
%3991	-2.567706823349\\
%3992	-2.56898856163025\\
%3993	-2.57017135620117\\
%3994	-2.57124972343445\\
%3995	-2.57222175598145\\
%3996	-2.57308554649353\\
%3997	-2.57384014129639\\
%3998	-2.57448697090149\\
%3999	-2.57502794265747\\
4000	-2.57546639442444\\
4001	-2.60357999801636\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
4001	-2.60357999801636\\
4002	-2.62287640571594\\
4003	-2.63371348381042\\
4004	-2.6397762298584\\
4005	-2.64429688453674\\
4006	-2.6496798992157\\
4007	-2.65758919715881\\
4008	-2.66909003257751\\
4009	-2.68478679656982\\
4010	-2.70493483543396\\
4011	-2.72952699661255\\
4012	-2.75836324691772\\
4013	-2.79110527038574\\
4014	-2.82731890678406\\
4015	-2.86650586128235\\
4016	-2.90813112258911\\
4017	-2.9516429901123\\
4018	-2.99649000167847\\
4019	-3.04213380813599\\
4020	-3.08806037902832\\
4021	-3.13378739356995\\
4022	-3.17887210845947\\
4023	-3.22291278839111\\
4024	-3.26555371284485\\
4025	-3.30648612976074\\
4026	-3.34544706344604\\
4027	-3.38222169876099\\
4028	-3.41663670539856\\
4029	-3.44856214523315\\
4030	-3.47790670394897\\
4031	-3.50461459159851\\
4032	-3.52866363525391\\
4033	-3.55006003379822\\
4034	-3.56883668899536\\
4035	-3.58504891395569\\
4036	-3.5987720489502\\
4037	-3.61009836196899\\
4038	-3.61913371086121\\
4039	-3.62599682807922\\
4040	-3.63081550598145\\
4041	-3.63372373580933\\
4042	-3.63486242294312\\
4043	-3.63437390327454\\
4044	-3.63240575790405\\
4045	-3.62910294532776\\
4046	-3.62461161613464\\
4047	-3.61907482147217\\
4048	-3.61263275146484\\
4049	-3.60542345046997\\
4050	-3.5975775718689\\
4051	-3.58922290802002\\
4052	-3.58047938346863\\
4053	-3.57146334648132\\
4054	-3.56228113174438\\
4055	-3.55303359031677\\
4056	-3.54381394386292\\
4057	-3.53470730781555\\
4058	-3.52579116821289\\
4059	-3.51713490486145\\
4060	-3.50880169868469\\
4061	-3.50084400177002\\
4062	-3.49330925941467\\
4063	-3.48623514175415\\
4064	-3.47965383529663\\
4065	-3.47358918190002\\
4066	-3.46805787086487\\
4067	-3.4630720615387\\
4068	-3.45863509178162\\
4069	-3.45474767684937\\
4070	-3.45140242576599\\
4071	-3.44858908653259\\
4072	-3.44629168510437\\
4073	-3.44449234008789\\
4074	-3.44316697120667\\
4075	-3.44229245185852\\
4076	-3.44183921813965\\
4077	-3.44177794456482\\
4078	-3.44207835197449\\
4079	-3.44270777702332\\
4080	-3.44363307952881\\
4081	-3.44482159614563\\
4082	-3.44623899459839\\
4083	-3.44785404205322\\
4084	-3.44963407516479\\
4085	-3.45154857635498\\
4086	-3.45356798171997\\
4087	-3.45566320419312\\
4088	-3.45780825614929\\
4089	-3.45997762680054\\
4090	-3.46214842796326\\
4091	-3.46429896354675\\
4092	-3.4664101600647\\
4093	-3.46846437454224\\
4094	-3.47044658660889\\
4095	-3.4723436832428\\
4096	-3.47414302825928\\
4097	-3.47583627700806\\
4098	-3.47741603851318\\
4099	-3.47887468338013\\
4100	-3.48020935058594\\
4101	-3.38209176063538\\
4102	-3.29592180252075\\
4103	-3.22687602043152\\
4104	-3.16968965530396\\
4105	-3.11994481086731\\
4106	-3.07424306869507\\
4107	-3.02986836433411\\
4108	-2.98468542098999\\
4109	-2.9371190071106\\
4110	-2.88612580299377\\
4111	-2.83113813400269\\
4112	-2.77199149131775\\
4113	-2.70884442329407\\
4114	-2.64210534095764\\
4115	-2.5723614692688\\
4116	-2.50032043457031\\
4117	-2.42675995826721\\
4118	-2.35248470306396\\
4119	-2.27829718589783\\
4120	-2.20496726036072\\
4121	-2.13321447372437\\
4122	-2.06369566917419\\
4123	-1.99699437618256\\
4124	-1.93361783027649\\
4125	-1.87399470806122\\
4126	-1.8184757232666\\
4127	-1.76733553409576\\
4128	-1.72077512741089\\
4129	-1.67892694473267\\
4130	-1.64185774326324\\
4131	-1.60957324504852\\
4132	-1.58202373981476\\
4133	-1.55910933017731\\
4134	-1.54068124294281\\
4135	-1.52655243873596\\
4136	-1.5164999961853\\
4137	-1.51027071475983\\
4138	-1.50758600234985\\
4139	-1.50814914703369\\
4140	-1.51164817810059\\
4141	-1.51776361465454\\
4142	-1.52617037296295\\
4143	-1.5365446805954\\
4144	-1.54856550693512\\
4145	-1.56192088127136\\
4146	-1.57631015777588\\
4147	-1.59144794940948\\
4148	-1.60706377029419\\
4149	-1.62290787696838\\
4150	-1.63875007629395\\
4151	-1.65438187122345\\
4152	-1.66961860656738\\
4153	-1.6842976808548\\
4154	-1.6982798576355\\
4155	-1.71144866943359\\
4156	-1.7237092256546\\
4157	-1.73498868942261\\
4158	-1.74523508548737\\
4159	-1.75441384315491\\
4160	-1.76250946521759\\
4161	-1.76952123641968\\
4162	-1.77546358108521\\
4163	-1.78036463260651\\
4164	-1.78426194190979\\
4165	-1.78720355033875\\
4166	-1.78924584388733\\
4167	-1.79044961929321\\
4168	-1.79088306427002\\
4169	-1.79061567783356\\
4170	-1.78972089290619\\
4171	-1.78827261924744\\
4172	-1.78634297847748\\
4173	-1.7840062379837\\
4174	-1.78133273124695\\
4175	-1.7783899307251\\
4176	-1.77524304389954\\
4177	-1.77195370197296\\
4178	-1.76857817173004\\
4179	-1.76516854763031\\
4180	-1.76177358627319\\
4181	-1.75843584537506\\
4182	-1.75519263744354\\
4183	-1.75207734107971\\
4184	-1.74911773204803\\
4185	-1.74633753299713\\
4186	-1.74375534057617\\
4187	-1.74138534069061\\
4188	-1.73923826217651\\
4189	-1.7373183965683\\
4190	-1.73563075065613\\
4191	-1.73417341709137\\
4192	-1.73294341564178\\
4193	-1.73193418979645\\
4194	-1.7311372756958\\
4195	-1.73054254055023\\
4196	-1.73013806343079\\
4197	-1.72991073131561\\
4198	-1.72984600067139\\
4199	-1.7299290895462\\
4200	-1.73014414310455\\
4201	-1.65949261188507\\
4202	-1.58446800708771\\
4203	-1.51023232936859\\
4204	-1.42830812931061\\
4205	-1.33047997951508\\
4206	-1.21170735359192\\
4207	-1.06999576091766\\
4208	-0.905384659767151\\
4209	-0.71894359588623\\
4210	-0.512112855911255\\
4211	-0.286382406949997\\
4212	-0.0432146489620209\\
4213	0.215915709733963\\
4214	0.489422768354416\\
4215	0.775492429733276\\
4216	1.07196521759033\\
4217	1.37622785568237\\
4218	1.68511068820953\\
4219	1.99482762813568\\
4220	2.30096411705017\\
4221	2.59859108924866\\
4222	2.88255834579468\\
4223	3.14804601669312\\
4224	3.39130830764771\\
4225	3.6103343963623\\
4226	3.80498361587524\\
4227	3.97637987136841\\
4228	4.12601375579834\\
4229	4.25515365600586\\
4230	4.36479091644287\\
4231	4.45583152770996\\
4232	4.52926874160767\\
4233	4.58623170852661\\
4234	4.62795352935791\\
4235	4.65572500228882\\
4236	4.67084217071533\\
4237	4.67459392547607\\
4238	4.66825008392334\\
4239	4.65306901931763\\
4240	4.63029813766479\\
4241	4.6011757850647\\
4242	4.56692409515381\\
4243	4.52873134613037\\
4244	4.48773097991943\\
4245	4.44497966766357\\
4246	4.40143013000488\\
4247	4.3579158782959\\
4248	4.31514167785645\\
4249	4.27367830276489\\
4250	4.23397302627563\\
4251	4.19636154174805\\
4252	4.16108226776123\\
4253	4.12829637527466\\
4254	4.0981011390686\\
4255	4.07054281234741\\
4256	4.04563331604004\\
4257	4.02334690093994\\
4258	4.00363874435425\\
4259	3.98643970489502\\
4260	3.97166395187378\\
4261	3.95920944213867\\
4262	3.94895935058594\\
4263	3.94078922271729\\
4264	3.93455934524536\\
4265	3.93012619018555\\
4266	3.92733860015869\\
4267	3.92604351043701\\
4268	3.9260835647583\\
4269	3.92730712890625\\
4270	3.92955636978149\\
4271	3.93268537521362\\
4272	3.93655014038086\\
4273	3.94101142883301\\
4274	3.94594240188599\\
4275	3.95121765136719\\
4276	3.95672988891602\\
4277	3.96237373352051\\
4278	3.96805906295776\\
4279	3.97370195388794\\
4280	3.9792308807373\\
4281	3.98458337783813\\
4282	3.9897084236145\\
4283	3.99456024169922\\
4284	3.99910640716553\\
4285	4.00332021713257\\
4286	4.0071816444397\\
4287	4.01068162918091\\
4288	4.01381206512451\\
4289	4.01657676696777\\
4290	4.01897811889648\\
4291	4.02102756500244\\
4292	4.02273893356323\\
4293	4.0241265296936\\
4294	4.02521371841431\\
4295	4.02601623535156\\
4296	4.02656173706055\\
4297	4.02686786651611\\
4298	4.02696418762207\\
4299	4.02686977386475\\
4300	4.026611328125\\
4301	4.06980562210083\\
4302	4.20205163955688\\
4303	4.32881021499634\\
4304	4.43381452560425\\
4305	4.50586128234863\\
4306	4.54104280471802\\
4307	4.53967332839966\\
4308	4.50450611114502\\
4309	4.43945789337158\\
4310	4.34874820709229\\
4311	4.23645639419556\\
4312	4.10637807846069\\
4313	3.96199750900269\\
4314	3.80652713775635\\
4315	3.64291286468506\\
4316	3.4738507270813\\
4317	3.30177569389343\\
4318	3.12887144088745\\
4319	2.95707607269287\\
4320	2.78809642791748\\
4321	2.62342214584351\\
4322	2.46434187889099\\
4323	2.31195902824402\\
4324	2.16720247268677\\
4325	2.03083443641663\\
4326	1.90346562862396\\
4327	1.78555715084076\\
4328	1.67743408679962\\
4329	1.57928693294525\\
4330	1.49118793010712\\
4331	1.41309309005737\\
4332	1.34485578536987\\
4333	1.28623604774475\\
4334	1.23690867424011\\
4335	1.19647800922394\\
4336	1.16448748111725\\
4337	1.14042925834656\\
4338	1.12375450134277\\
4339	1.11388528347015\\
4340	1.11022186279297\\
4341	1.11215329170227\\
4342	1.11906373500824\\
4343	1.13033890724182\\
4344	1.14537334442139\\
4345	1.16357660293579\\
4346	1.18437945842743\\
4347	1.20723366737366\\
4348	1.23162186145782\\
4349	1.25705480575562\\
4350	1.28308141231537\\
4351	1.30928325653076\\
4352	1.33528220653534\\
4353	1.36073756217957\\
4354	1.3853520154953\\
4355	1.40886473655701\\
4356	1.43105816841125\\
4357	1.45175325870514\\
4358	1.47080814838409\\
4359	1.48811769485474\\
4360	1.50361299514771\\
4361	1.51725494861603\\
4362	1.52903485298157\\
4363	1.53897178173065\\
4364	1.54710745811462\\
4365	1.55350506305695\\
4366	1.55824661254883\\
4367	1.5614287853241\\
4368	1.56315886974335\\
4369	1.56355535984039\\
4370	1.56274259090424\\
4371	1.56085014343262\\
4372	1.55800867080688\\
4373	1.55434989929199\\
4374	1.55000221729279\\
4375	1.54509246349335\\
4376	1.53974115848541\\
4377	1.53406369686127\\
4378	1.52816867828369\\
4379	1.52215647697449\\
4380	1.51611888408661\\
4381	1.51013910770416\\
4382	1.50429224967957\\
4383	1.4986435174942\\
4384	1.49324774742126\\
4385	1.48815453052521\\
4386	1.48340046405792\\
4387	1.47901654243469\\
4388	1.47502565383911\\
4389	1.47144174575806\\
4390	1.46827399730682\\
4391	1.46552300453186\\
4392	1.46318423748016\\
4393	1.46125042438507\\
4394	1.4597065448761\\
4395	1.45853507518768\\
4396	1.45771551132202\\
4397	1.45722424983978\\
4398	1.45703625679016\\
4399	1.45712351799011\\
4400	1.45745849609375\\
4401	1.41804099082947\\
4402	1.38124358654022\\
4403	1.35924422740936\\
4404	1.35654616355896\\
4405	1.37529110908508\\
4406	1.41625881195068\\
4407	1.47935390472412\\
4408	1.56383490562439\\
4409	1.66846001148224\\
4410	1.79158461093903\\
4411	1.93122613430023\\
4412	2.0851149559021\\
4413	2.2507312297821\\
4414	2.42534351348877\\
4415	2.60605406761169\\
4416	2.78985786437988\\
4417	2.97371816635132\\
4418	3.15465903282166\\
4419	3.32986903190613\\
4420	3.49680495262146\\
4421	3.65328979492188\\
4422	3.79759073257446\\
4423	3.92846059799194\\
4424	4.04515314102173\\
4425	4.14738845825195\\
4426	4.23530101776123\\
4427	4.30936098098755\\
4428	4.37029504776001\\
4429	4.41900300979614\\
4430	4.45649337768555\\
4431	4.48382377624512\\
4432	4.50206279754639\\
4433	4.51226091384888\\
4434	4.51542949676514\\
4435	4.51252889633179\\
4436	4.50446653366089\\
4437	4.4920825958252\\
4438	4.47616529464722\\
4439	4.457435131073\\
4440	4.43655633926392\\
4441	4.41413545608521\\
4442	4.39071941375732\\
4443	4.36680030822754\\
4444	4.34281349182129\\
4445	4.31914234161377\\
4446	4.2961163520813\\
4447	4.27401447296143\\
4448	4.2530665397644\\
4449	4.23345708847046\\
4450	4.21532487869263\\
4451	4.19877052307129\\
4452	4.1838550567627\\
4453	4.17060852050781\\
4454	4.15902900695801\\
4455	4.14908981323242\\
4456	4.14073944091797\\
4457	4.13391017913818\\
4458	4.12851619720459\\
4459	4.12446117401123\\
4460	4.12163972854614\\
4461	4.1199369430542\\
4462	4.11923837661743\\
4463	4.11942625045776\\
4464	4.12038373947144\\
4465	4.121994972229\\
4466	4.12415027618408\\
4467	4.12674522399902\\
4468	4.12968063354492\\
4469	4.1328649520874\\
4470	4.13621520996094\\
4471	4.13965320587158\\
4472	4.14311504364014\\
4473	4.14653968811035\\
4474	4.14987850189209\\
4475	4.15308570861816\\
4476	4.15613031387329\\
4477	4.15897989273071\\
4478	4.16161680221558\\
4479	4.16402578353882\\
4480	4.16619729995728\\
4481	4.16812705993652\\
4482	4.1698145866394\\
4483	4.17126560211182\\
4484	4.17248725891113\\
4485	4.17348861694336\\
4486	4.17428302764893\\
4487	4.17488431930542\\
4488	4.17530870437622\\
4489	4.17557096481323\\
4490	4.17568969726562\\
4491	4.1756796836853\\
4492	4.17555904388428\\
4493	4.17534399032593\\
4494	4.17504978179932\\
4495	4.17469215393066\\
4496	4.1742844581604\\
4497	4.17384004592896\\
4498	4.17337083816528\\
4499	4.17288732528687\\
4500	4.17239952087402\\
%4501	4.29371070861816\\
%4502	4.34052991867065\\
%4503	4.35494232177734\\
%4504	4.31694316864014\\
%4505	4.23446798324585\\
%4506	4.11056470870972\\
%4507	3.95069456100464\\
%4508	3.75986289978027\\
%4509	3.54308795928955\\
%4510	3.30517411231995\\
%4511	3.05070233345032\\
%4512	2.78395080566406\\
%4513	2.50885033607483\\
%4514	2.2289719581604\\
%4515	1.94754707813263\\
%4516	1.66750943660736\\
%4517	1.39153945446014\\
%4518	1.12210309505463\\
%4519	0.861475229263306\\
%4520	0.611748695373535\\
%4521	0.37482962012291\\
%4522	0.152410894632339\\
%4523	-0.0540489554405212\\
%4524	-0.24336764216423\\
%4525	-0.41466623544693\\
%4526	-0.56739330291748\\
%4527	-0.701339840888977\\
%4528	-0.816629648208618\\
%4529	-0.913701772689819\\
%4530	-0.993274688720703\\
%4531	-1.05629885196686\\
%4532	-1.10390853881836\\
%4533	-1.13736462593079\\
%4534	-1.15800893306732\\
%4535	-1.16721642017365\\
%4536	-1.16635823249817\\
%4537	-1.15677440166473\\
%4538	-1.13974952697754\\
%4539	-1.1164972782135\\
%4540	-1.08815169334412\\
%4541	-1.05576229095459\\
%4542	-1.02028942108154\\
%4543	-0.982608199119568\\
%4544	-0.943508982658386\\
%4545	-0.903700232505798\\
%4546	-0.863813281059265\\
%4547	-0.824405074119568\\
%4548	-0.785962104797363\\
%4549	-0.748905181884766\\
%4550	-0.713590145111084\\
%4551	-0.680314838886261\\
%4552	-0.649319052696228\\
%4553	-0.62078845500946\\
%4554	-0.594859838485718\\
%4555	-0.571621119976044\\
%4556	-0.551117360591888\\
%4557	-0.533353626728058\\
%4558	-0.518296837806702\\
%4559	-0.505882859230042\\
%4560	-0.496016591787338\\
%4561	-0.488579988479614\\
%4562	-0.483431965112686\\
%4563	-0.480414211750031\\
%4564	-0.479354649782181\\
%4565	-0.480071723461151\\
%4566	-0.482377141714096\\
%4567	-0.486078500747681\\
%4568	-0.490983486175537\\
%4569	-0.496902674436569\\
%4570	-0.503649473190308\\
%4571	-0.511046409606934\\
%4572	-0.518923103809357\\
%4573	-0.527120888233185\\
%4574	-0.535491108894348\\
%4575	-0.543899297714233\\
%4576	-0.552223443984985\\
%4577	-0.560355186462402\\
%4578	-0.568198680877686\\
%4579	-0.575675070285797\\
%4580	-0.58271598815918\\
%4581	-0.589267134666443\\
%4582	-0.595288276672363\\
%4583	-0.600748479366302\\
%4584	-0.605629682540894\\
%4585	-0.609923183917999\\
%4586	-0.613629996776581\\
%4587	-0.616758465766907\\
%4588	-0.619324862957001\\
%4589	-0.621352195739746\\
%4590	-0.622867941856384\\
%4591	-0.62390410900116\\
%4592	-0.624495685100555\\
%4593	-0.624680817127228\\
%4594	-0.624499678611755\\
%4595	-0.623992681503296\\
%4596	-0.623200833797455\\
%4597	-0.622164607048035\\
%4598	-0.62092399597168\\
%4599	-0.61951744556427\\
%4600	-0.617982983589172\\
%4601	-0.69330096244812\\
%4602	-0.753091931343079\\
%4603	-0.786850214004517\\
%4604	-0.793169140815735\\
%4605	-0.772015511989594\\
%4606	-0.724181175231934\\
%4607	-0.651109576225281\\
%4608	-0.55469024181366\\
%4609	-0.437063455581665\\
%4610	-0.300467789173126\\
%4611	-0.147144943475723\\
%4612	0.0206975340843201\\
%4613	0.200887888669968\\
%4614	0.391259044408798\\
%4615	0.589609384536743\\
%4616	0.793670535087585\\
%4617	1.00108850002289\\
%4618	1.20942735671997\\
%4619	1.41619277000427\\
%4620	1.61887943744659\\
%4621	1.81503999233246\\
%4622	2.00235843658447\\
%4623	2.17873072624207\\
%4624	2.34233784675598\\
%4625	2.491703748703\\
%4626	2.62573456764221\\
%4627	2.74373579025269\\
%4628	2.84540009498596\\
%4629	2.9307861328125\\
%4630	3.0002748966217\\
%4631	3.05451607704163\\
%4632	3.09437727928162\\
%4633	3.12088990211487\\
%4634	3.13519716262817\\
%4635	3.13851189613342\\
%4636	3.13208079338074\\
%4637	3.1171510219574\\
%4638	3.09494733810425\\
%4639	3.066654920578\\
%4640	3.03340148925781\\
%4641	2.99624919891357\\
%4642	2.95618677139282\\
%4643	2.91412448883057\\
%4644	2.87089037895203\\
%4645	2.82723236083984\\
%4646	2.78381299972534\\
%4647	2.74121618270874\\
%4648	2.69994473457336\\
%4649	2.66042613983154\\
%4650	2.62301564216614\\
%4651	2.58800077438354\\
%4652	2.55560064315796\\
%4653	2.52597880363464\\
%4654	2.49924039840698\\
%4655	2.47544097900391\\
%4656	2.45458984375\\
%4657	2.43665647506714\\
%4658	2.42157340049744\\
%4659	2.40924072265625\\
%4660	2.39953422546387\\
%4661	2.39230537414551\\
%4662	2.38738775253296\\
%4663	2.38460254669189\\
%4664	2.38375759124756\\
%4665	2.38465666770935\\
%4666	2.38709902763367\\
%4667	2.39088416099548\\
%4668	2.3958146572113\\
%4669	2.40169548988342\\
%4670	2.40834188461304\\
%4671	2.4155752658844\\
%4672	2.4232292175293\\
%4673	2.43114829063416\\
%4674	2.43919038772583\\
%4675	2.44722533226013\\
%4676	2.45513987541199\\
%4677	2.46283102035522\\
%4678	2.47021222114563\\
%4679	2.47721004486084\\
%4680	2.48376536369324\\
%4681	2.48983073234558\\
%4682	2.49537062644958\\
%4683	2.50036263465881\\
%4684	2.50479316711426\\
%4685	2.50865864753723\\
%4686	2.51196575164795\\
%4687	2.51472568511963\\
%4688	2.51695775985718\\
%4689	2.51868748664856\\
%4690	2.51994442939758\\
%4691	2.52076101303101\\
%4692	2.52117443084717\\
%4693	2.52122116088867\\
%4694	2.52094006538391\\
%4695	2.52037215232849\\
%4696	2.51955556869507\\
%4697	2.51852869987488\\
%4698	2.517329454422\\
%4699	2.51599407196045\\
%4700	2.51455569267273\\
%4701	2.59301137924194\\
%4702	2.64672708511353\\
%4703	2.66995930671692\\
%4704	2.65476250648499\\
%4705	2.60299777984619\\
%4706	2.51790142059326\\
%4707	2.40349197387695\\
%4708	2.26393747329712\\
%4709	2.1033456325531\\
%4710	1.92563807964325\\
%4711	1.73450577259064\\
%4712	1.53338634967804\\
%4713	1.32546985149384\\
%4714	1.11370825767517\\
%4715	0.900837302207947\\
%4716	0.689390778541565\\
%4717	0.4817114174366\\
%4718	0.279954999685287\\
%4719	0.0860846936702728\\
%4720	-0.0981412529945374\\
%4721	-0.271187573671341\\
%4722	-0.431766271591187\\
%4723	-0.578854143619537\\
%4724	-0.711711645126343\\
%4725	-0.829888820648193\\
%4726	-0.933223128318787\\
%4727	-1.02182626724243\\
%4728	-1.09605896472931\\
%4729	-1.1564975976944\\
%4730	-1.20389664173126\\
%4731	-1.23914933204651\\
%4732	-1.26324665546417\\
%4733	-1.27724003791809\\
%4734	-1.28220891952515\\
%4735	-1.27923369407654\\
%4736	-1.2693737745285\\
%4737	-1.2536495923996\\
%4738	-1.23303043842316\\
%4739	-1.20842695236206\\
%4740	-1.18068432807922\\
%4741	-1.15058219432831\\
%4742	-1.11883091926575\\
%4743	-1.08607316017151\\
%4744	-1.05288541316986\\
%4745	-1.01978063583374\\
%4746	-0.987209558486938\\
%4747	-0.955564856529236\\
%4748	-0.925181984901428\\
%4749	-0.896342277526855\\
%4750	-0.869278073310852\\
%4751	-0.844172954559326\\
%4752	-0.821164965629578\\
%4753	-0.800350904464722\\
%4754	-0.78178870677948\\
%4755	-0.765499949455261\\
%4756	-0.751474022865295\\
%4757	-0.739670693874359\\
%4758	-0.730024695396423\\
%4759	-0.722446858882904\\
%4760	-0.716829061508179\\
%4761	-0.713048458099365\\
%4762	-0.710966944694519\\
%4763	-0.710438072681427\\
%4764	-0.711309432983398\\
%4765	-0.713422477245331\\
%4766	-0.716619670391083\\
%4767	-0.720742702484131\\
%4768	-0.725636959075928\\
%4769	-0.731152415275574\\
%4770	-0.737146019935608\\
%4771	-0.743483304977417\\
%4772	-0.75003707408905\\
%4773	-0.756691038608551\\
%4774	-0.763342142105103\\
%4775	-0.7698934674263\\
%4776	-0.776263236999512\\
%4777	-0.782379746437073\\
%4778	-0.788182973861694\\
%4779	-0.793622434139252\\
%4780	-0.798659801483154\\
%4781	-0.803265929222107\\
%4782	-0.807420969009399\\
%4783	-0.811113297939301\\
%4784	-0.814340591430664\\
%4785	-0.817105531692505\\
%4786	-0.81941831111908\\
%4787	-0.82129442691803\\
%4788	-0.822752833366394\\
%4789	-0.823818266391754\\
%4790	-0.824517250061035\\
%4791	-0.824878811836243\\
%4792	-0.824934959411621\\
%4793	-0.824715793132782\\
%4794	-0.824255168437958\\
%4795	-0.823585033416748\\
%4796	-0.822736501693726\\
%4797	-0.821741700172424\\
%4798	-0.820629596710205\\
%4799	-0.819428563117981\\
%4800	-0.81816577911377\\
%4801	-0.835724234580994\\
%4802	-0.849269688129425\\
%4803	-0.856047391891479\\
%4804	-0.856141209602356\\
%4805	-0.849953055381775\\
%4806	-0.837954759597778\\
%4807	-0.820675253868103\\
%4808	-0.798695206642151\\
%4809	-0.772631287574768\\
%4810	-0.743119895458221\\
%4811	-0.71080207824707\\
%4812	-0.676308214664459\\
%4813	-0.640247821807861\\
%4814	-0.603200197219849\\
%4815	-0.565708518028259\\
%4816	-0.528274118900299\\
%4817	-0.491354763507843\\
%4818	-0.455361723899841\\
%4819	-0.420658022165298\\
%4820	-0.387559473514557\\
%4821	-0.356333434581757\\
%4822	-0.327200621366501\\
%4823	-0.300336956977844\\
%4824	-0.275871992111206\\
%4825	-0.253894507884979\\
%4826	-0.234454497694969\\
%4827	-0.21756337583065\\
%4828	-0.203198567032814\\
%4829	-0.191307932138443\\
%4830	-0.181809723377228\\
%4831	-0.174600273370743\\
%4832	-0.169553846120834\\
%4833	-0.166528135538101\\
%4834	-0.165367126464844\\
%4835	-0.165904968976974\\
%4836	-0.167967468500137\\
%4837	-0.171377331018448\\
%4838	-0.175956010818481\\
%4839	-0.181525528430939\\
%4840	-0.187912508845329\\
%4841	-0.194948270916939\\
%4842	-0.202472865581512\\
%4843	-0.210334151983261\\
%4844	-0.218391418457031\\
%4845	-0.226513177156448\\
%4846	-0.2345822006464\\
%4847	-0.242492258548737\\
%4848	-0.250150471925735\\
%4849	-0.257475733757019\\
%4850	-0.264401137828827\\
%4851	-0.270870983600616\\
%4852	-0.276841938495636\\
%4853	-0.282281279563904\\
%4854	-0.287167906761169\\
%4855	-0.291489720344543\\
%4856	-0.295243710279465\\
%4857	-0.298435151576996\\
%4858	-0.301076650619507\\
%4859	-0.303187608718872\\
%4860	-0.304791808128357\\
%4861	-0.305918037891388\\
%4862	-0.306598901748657\\
%4863	-0.306869328022003\\
%4864	-0.306767761707306\\
%4865	-0.306332170963287\\
%4866	-0.305602431297302\\
%4867	-0.304617643356323\\
%4868	-0.303416937589645\\
%4869	-0.302038997411728\\
%4870	-0.300519973039627\\
%4871	-0.298894554376602\\
%4872	-0.297195911407471\\
%4873	-0.295454502105713\\
%4874	-0.293699204921722\\
%4875	-0.291954278945923\\
%4876	-0.29024338722229\\
%4877	-0.288586050271988\\
%4878	-0.28700003027916\\
%4879	-0.285500049591064\\
%4880	-0.28409743309021\\
%4881	-0.282802522182465\\
%4882	-0.281621396541595\\
%4883	-0.280559778213501\\
%4884	-0.279619753360748\\
%4885	-0.278801321983337\\
%4886	-0.278105020523071\\
%4887	-0.277527213096619\\
%4888	-0.277064502239227\\
%4889	-0.276711940765381\\
%4890	-0.27646279335022\\
%4891	-0.276310503482819\\
%4892	-0.276247620582581\\
%4893	-0.276265978813171\\
%4894	-0.276356786489487\\
%4895	-0.27651259303093\\
%4896	-0.276723802089691\\
%4897	-0.276982486248016\\
%4898	-0.277280122041702\\
%4899	-0.27760899066925\\
%4900	-0.277961254119873\\
%4901	-0.286098003387451\\
%4902	-0.293685913085938\\
%4903	-0.301299780607224\\
%4904	-0.310447573661804\\
%4905	-0.322309732437134\\
%4906	-0.337653636932373\\
%4907	-0.35690176486969\\
%4908	-0.380201041698456\\
%4909	-0.407480657100677\\
%4910	-0.438502341508865\\
%4911	-0.472901225090027\\
%4912	-0.510222494602203\\
%4913	-0.549950480461121\\
%4914	-0.591533064842224\\
%4915	-0.634402871131897\\
%4916	-0.677994906902313\\
%4917	-0.721758246421814\\
%4918	-0.76517128944397\\
%4919	-0.807747483253479\\
%4920	-0.849042892456055\\
%4921	-0.888662934303284\\
%4922	-0.926263809204102\\
%4923	-0.961556792259216\\
%4924	-0.994305968284607\\
%4925	-1.02433204650879\\
%4926	-1.0515056848526\\
%4927	-1.07574939727783\\
%4928	-1.09703123569489\\
%4929	-1.11536359786987\\
%4930	-1.13079738616943\\
%4931	-1.14341819286346\\
%4932	-1.15334093570709\\
%4933	-1.16070532798767\\
%4934	-1.16567194461823\\
%4935	-1.16841864585876\\
%4936	-1.16913378238678\\
%4937	-1.1680144071579\\
%4938	-1.16526114940643\\
%4939	-1.16107749938965\\
%4940	-1.15566432476044\\
%4941	-1.14921760559082\\
%4942	-1.14192771911621\\
%4943	-1.13397681713104\\
%4944	-1.12553751468658\\
%4945	-1.11677086353302\\
%4946	-1.10782599449158\\
%4947	-1.09884023666382\\
%4948	-1.08993625640869\\
%4949	-1.08122503757477\\
%4950	-1.07280242443085\\
%4951	-1.0647519826889\\
%4952	-1.05714440345764\\
%4953	-1.0500363111496\\
%4954	-1.04347395896912\\
%4955	-1.03749120235443\\
%4956	-1.03211033344269\\
%4957	-1.02734327316284\\
%4958	-1.02319514751434\\
%4959	-1.01965963840485\\
%4960	-1.0167236328125\\
%4961	-1.01436924934387\\
%4962	-1.01256954669952\\
%4963	-1.01129591464996\\
%4964	-1.01051366329193\\
%4965	-1.01018571853638\\
%4966	-1.01027143001556\\
%4967	-1.01073014736176\\
%4968	-1.01151859760284\\
%4969	-1.01259529590607\\
%4970	-1.01391696929932\\
%4971	-1.01544213294983\\
%4972	-1.01713085174561\\
%4973	-1.01894497871399\\
%4974	-1.02084720134735\\
%4975	-1.0228043794632\\
%4976	-1.02478432655334\\
%4977	-1.02675831317902\\
%4978	-1.02870082855225\\
%4979	-1.03058922290802\\
%4980	-1.03240311145782\\
%4981	-1.03412544727325\\
%4982	-1.03574275970459\\
%4983	-1.03724348545074\\
%4984	-1.03861832618713\\
%4985	-1.03986167907715\\
%4986	-1.04097008705139\\
%4987	-1.0419420003891\\
%4988	-1.04277729988098\\
%4989	-1.04347789287567\\
%4990	-1.0440491437912\\
%4991	-1.04449474811554\\
%4992	-1.04482114315033\\
%4993	-1.04503631591797\\
%4994	-1.04514837265015\\
%4995	-1.04516530036926\\
%4996	-1.04509615898132\\
%4997	-1.04495120048523\\
%4998	-1.04473876953125\\
%4999	-1.04446852207184\\
%5000	-1.04415011405945\\
%5001	-0.97386360168457\\
};
\addlegendentry{LSTM(2,2)}
\label{tik:es3_out2_lstm}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
%1	1.44219505786896\\
%2	2.05751156806946\\
%3	2.21113729476929\\
%4	2.17341566085815\\
%5	2.03276634216309\\
%6	1.82376456260681\\
%7	1.5626345872879\\
%8	1.25852417945862\\
%9	0.917995929718018\\
%10	0.547145128250122\\
%11	0.152622550725937\\
%12	-0.258098870515823\\
%13	-0.677046060562134\\
%14	-1.09631597995758\\
%15	-1.5084103345871\\
%16	-1.90608727931976\\
%17	-2.2819287776947\\
%18	-2.6280415058136\\
%19	-2.93615317344666\\
%20	-3.19810128211975\\
%21	-3.40662980079651\\
%22	-3.55640172958374\\
%23	-3.64512825012207\\
%24	-3.6745228767395\\
%25	-3.65062665939331\\
%26	-3.58314394950867\\
%27	-3.48386883735657\\
%28	-3.36477136611938\\
%29	-3.2364296913147\\
%30	-3.10717868804932\\
%31	-2.98295426368713\\
%32	-2.86757063865662\\
%33	-2.76317524909973\\
%34	-2.67070865631104\\
%35	-2.59028744697571\\
%36	-2.52149724960327\\
%37	-2.46360063552856\\
%38	-2.41568112373352\\
%39	-2.37673807144165\\
%40	-2.34575080871582\\
%41	-2.32171988487244\\
%42	-2.30369162559509\\
%43	-2.29077410697937\\
%44	-2.282146692276\\
%45	-2.27706360816956\\
%46	-2.27485513687134\\
%47	-2.27492713928223\\
%48	-2.27675914764404\\
%49	-2.27989935874939\\
%50	-2.28396129608154\\
%51	-2.28861951828003\\
%52	-2.29360389709473\\
%53	-2.29869413375854\\
%54	-2.303715467453\\
%55	-2.30853199958801\\
%56	-2.31304359436035\\
%57	-2.31717872619629\\
%58	-2.32089233398438\\
%59	-2.32415962219238\\
%60	-2.3269727230072\\
%61	-2.32933831214905\\
%62	-2.33127307891846\\
%63	-2.33280253410339\\
%64	-2.33395624160767\\
%65	-2.3347692489624\\
%66	-2.33527708053589\\
%67	-2.33551692962646\\
%68	-2.33552503585815\\
%69	-2.33533644676208\\
%70	-2.33498477935791\\
%71	-2.33450102806091\\
%72	-2.33391308784485\\
%73	-2.33324694633484\\
%74	-2.33252477645874\\
%75	-2.33176708221436\\
%76	-2.3309907913208\\
%77	-2.33021068572998\\
%78	-2.32943820953369\\
%79	-2.32868385314941\\
%80	-2.3279550075531\\
%81	-2.32725811004639\\
%82	-2.3265974521637\\
%83	-2.3259756565094\\
%84	-2.32539486885071\\
%85	-2.32485580444336\\
%86	-2.32435822486877\\
%87	-2.32390165328979\\
%88	-2.32348465919495\\
%89	-2.32310557365417\\
%90	-2.32276201248169\\
%91	-2.32245230674744\\
%92	-2.32217359542847\\
%93	-2.32192373275757\\
%94	-2.32169985771179\\
%95	-2.32149982452393\\
%96	-2.32132172584534\\
%97	-2.32116293907166\\
%98	-2.32102108001709\\
%99	-2.32089471817017\\
%100	-2.32078146934509\\
%101	-2.48439431190491\\
%102	-2.58162832260132\\
%103	-2.57168173789978\\
%104	-2.48400187492371\\
%105	-2.35828351974487\\
%106	-2.22180461883545\\
%107	-2.08372139930725\\
%108	-1.94129657745361\\
%109	-1.78684532642365\\
%110	-1.61211168766022\\
%111	-1.41048693656921\\
%112	-1.17787492275238\\
%113	-0.912968277931213\\
%114	-0.617341995239258\\
%115	-0.295406609773636\\
%116	0.0459290444850922\\
%117	0.397971719503403\\
%118	0.75130569934845\\
%119	1.09698224067688\\
%120	1.42754089832306\\
%121	1.73759365081787\\
%122	2.02389740943909\\
%123	2.28502607345581\\
%124	2.52085375785828\\
%125	2.73204827308655\\
%126	2.91967678070068\\
%127	3.0849506855011\\
%128	3.22909069061279\\
%129	3.35327196121216\\
%130	3.45861291885376\\
%131	3.54618668556213\\
%132	3.61703848838806\\
%133	3.67220163345337\\
%134	3.71270656585693\\
%135	3.73958730697632\\
%136	3.75387907028198\\
%137	3.75661659240723\\
%138	3.74882793426514\\
%139	3.73152923583984\\
%140	3.7057204246521\\
%141	3.67237901687622\\
%142	3.63245916366577\\
%143	3.58688926696777\\
%144	3.53656888008118\\
%145	3.48237252235413\\
%146	3.42514657974243\\
%147	3.36571073532104\\
%148	3.30485725402832\\
%149	3.24335098266602\\
%150	3.18192720413208\\
%151	3.12128734588623\\
%152	3.06209707260132\\
%153	3.00498008728027\\
%154	2.95051217079163\\
%155	2.89921569824219\\
%156	2.85155248641968\\
%157	2.80791735649109\\
%158	2.7686333656311\\
%159	2.73394656181335\\
%160	2.70402479171753\\
%161	2.67895650863647\\
%162	2.65875148773193\\
%163	2.64334630966187\\
%164	2.63260698318481\\
%165	2.6263370513916\\
%166	2.62428593635559\\
%167	2.62615656852722\\
%168	2.63161563873291\\
%169	2.64030122756958\\
%170	2.65183472633362\\
%171	2.66582584381104\\
%172	2.68188214302063\\
%173	2.69961595535278\\
%174	2.71864986419678\\
%175	2.73862147331238\\
%176	2.75918769836426\\
%177	2.78002882003784\\
%178	2.80085015296936\\
%179	2.82138323783875\\
%180	2.84138822555542\\
%181	2.86065292358398\\
%182	2.87899446487427\\
%183	2.8962574005127\\
%184	2.91231393814087\\
%185	2.92706251144409\\
%186	2.94042682647705\\
%187	2.95235443115234\\
%188	2.96281480789185\\
%189	2.97179913520813\\
%190	2.97931575775146\\
%191	2.98539209365845\\
%192	2.99006938934326\\
%193	2.993403673172\\
%194	2.99546194076538\\
%195	2.99632167816162\\
%196	2.99606919288635\\
%197	2.99479675292969\\
%198	2.99260234832764\\
%199	2.98958706855774\\
%200	2.98585414886475\\
%201	3.08253240585327\\
%202	3.13567972183228\\
%203	3.1429009437561\\
%204	3.10311627388\\
%205	3.0165696144104\\
%206	2.88502311706543\\
%207	2.71182608604431\\
%208	2.50177145004272\\
%209	2.26062369346619\\
%210	1.99435496330261\\
%211	1.70836400985718\\
%212	1.4070211648941\\
%213	1.09366047382355\\
%214	0.770901203155518\\
%215	0.441119283437729\\
%216	0.106937736272812\\
%217	-0.228359013795853\\
%218	-0.560580611228943\\
%219	-0.8846675157547\\
%220	-1.19509029388428\\
%221	-1.48656702041626\\
%222	-1.75486493110657\\
%223	-1.99736976623535\\
%224	-2.21318769454956\\
%225	-2.40281653404236\\
%226	-2.56760430335999\\
%227	-2.70924401283264\\
%228	-2.82943415641785\\
%229	-2.92972612380981\\
%230	-3.01149892807007\\
%231	-3.07601022720337\\
%232	-3.12446308135986\\
%233	-3.15807247161865\\
%234	-3.17811012268066\\
%235	-3.18592309951782\\
%236	-3.18292903900146\\
%237	-3.17059826850891\\
%238	-3.15041422843933\\
%239	-3.12383842468262\\
%240	-3.09227132797241\\
%241	-3.05701947212219\\
%242	-3.01927161216736\\
%243	-2.9800820350647\\
%244	-2.94036531448364\\
%245	-2.9008948802948\\
%246	-2.86230897903442\\
%247	-2.82512068748474\\
%248	-2.78972768783569\\
%249	-2.75642561912537\\
%250	-2.72542142868042\\
%251	-2.69684362411499\\
%252	-2.67075729370117\\
%253	-2.64717078208923\\
%254	-2.62604880332947\\
%255	-2.60731887817383\\
%256	-2.59088134765625\\
%257	-2.57661366462708\\
%258	-2.564377784729\\
%259	-2.55402541160583\\
%260	-2.54540109634399\\
%261	-2.53834795951843\\
%262	-2.53270864486694\\
%263	-2.52832937240601\\
%264	-2.5250608921051\\
%265	-2.52276134490967\\
%266	-2.52129673957825\\
%267	-2.52054214477539\\
%268	-2.52038192749023\\
%269	-2.52071022987366\\
%270	-2.52143144607544\\
%271	-2.52246046066284\\
%272	-2.52372050285339\\
%273	-2.52514553070068\\
%274	-2.52667784690857\\
%275	-2.5282678604126\\
%276	-2.52987432479858\\
%277	-2.53146266937256\\
%278	-2.5330057144165\\
%279	-2.53448104858398\\
%280	-2.5358726978302\\
%281	-2.53716826438904\\
%282	-2.53835988044739\\
%283	-2.53944325447083\\
%284	-2.54041624069214\\
%285	-2.5412802696228\\
%286	-2.54203796386719\\
%287	-2.54269337654114\\
%288	-2.54325246810913\\
%289	-2.5437216758728\\
%290	-2.54410791397095\\
%291	-2.54441833496094\\
%292	-2.54466080665588\\
%293	-2.54484248161316\\
%294	-2.54497098922729\\
%295	-2.54505300521851\\
%296	-2.54509544372559\\
%297	-2.54510474205017\\
%298	-2.54508638381958\\
%299	-2.54504585266113\\
%300	-2.54498767852783\\
%301	-2.66635870933533\\
%302	-2.7233784198761\\
%303	-2.71448421478271\\
%304	-2.65217900276184\\
%305	-2.55424284934998\\
%306	-2.43736839294434\\
%307	-2.31322622299194\\
%308	-2.18784427642822\\
%309	-2.06309056282043\\
%310	-1.93856298923492\\
%311	-1.81302642822266\\
%312	-1.68525004386902\\
%313	-1.55439400672913\\
%314	-1.42012214660645\\
%315	-1.28257656097412\\
%316	-1.14229512214661\\
%317	-1.00011789798737\\
%318	-0.85709536075592\\
%319	-0.714408755302429\\
%320	-0.573297739028931\\
%321	-0.434999972581863\\
%322	-0.300697833299637\\
%323	-0.171478420495987\\
%324	-0.048301488161087\\
%325	0.0680213272571564\\
%326	0.176836580038071\\
%327	0.277651697397232\\
%328	0.370130270719528\\
%329	0.454081982374191\\
%330	0.529448390007019\\
%331	0.596288800239563\\
%332	0.654763579368591\\
%333	0.705118536949158\\
%334	0.74767017364502\\
%335	0.782791972160339\\
%336	0.81090259552002\\
%337	0.832454442977905\\
%338	0.847924947738647\\
%339	0.857807755470276\\
%340	0.862605690956116\\
%341	0.862823724746704\\
%342	0.858964800834656\\
%343	0.851523756980896\\
%344	0.840983390808105\\
%345	0.827810049057007\\
%346	0.812451601028442\\
%347	0.795333385467529\\
%348	0.776856184005737\\
%349	0.757395029067993\\
%350	0.737295866012573\\
%351	0.716876268386841\\
%352	0.696423530578613\\
%353	0.67619514465332\\
%354	0.656417489051819\\
%355	0.637287735939026\\
%356	0.618973970413208\\
%357	0.60161566734314\\
%358	0.585325598716736\\
%359	0.570190906524658\\
%360	0.556275486946106\\
%361	0.543620824813843\\
%362	0.532248258590698\\
%363	0.522160887718201\\
%364	0.513345718383789\\
%365	0.505775570869446\\
%366	0.499410837888718\\
%367	0.494201391935349\\
%368	0.490088135004044\\
%369	0.487005323171616\\
%370	0.484881490468979\\
%371	0.483641296625137\\
%372	0.483206480741501\\
%373	0.483497709035873\\
%374	0.484435170888901\\
%375	0.485939472913742\\
%376	0.4879330098629\\
%377	0.490340739488602\\
%378	0.493090242147446\\
%379	0.496112674474716\\
%380	0.499343365430832\\
%381	0.502721667289734\\
%382	0.506191968917847\\
%383	0.509703159332275\\
%384	0.513208627700806\\
%385	0.516667366027832\\
%386	0.520042777061462\\
%387	0.523303508758545\\
%388	0.526422381401062\\
%389	0.529377222061157\\
%390	0.532149910926819\\
%391	0.53472638130188\\
%392	0.537096738815308\\
%393	0.539254188537598\\
%394	0.541195511817932\\
%395	0.542919874191284\\
%396	0.544429779052734\\
%397	0.545729637145996\\
%398	0.546826243400574\\
%399	0.547727704048157\\
%400	0.548444032669067\\
%401	0.502489328384399\\
%402	0.484197229146957\\
%403	0.481706351041794\\
%404	0.487926810979843\\
%405	0.498862832784653\\
%406	0.5121169090271\\
%407	0.52613639831543\\
%408	0.539868235588074\\
%409	0.552586078643799\\
%410	0.563796639442444\\
%411	0.573179960250854\\
%412	0.580549359321594\\
%413	0.585820078849792\\
%414	0.588986396789551\\
%415	0.590103507041931\\
%416	0.589271545410156\\
%417	0.58662486076355\\
%418	0.582321286201477\\
%419	0.576534867286682\\
%420	0.569448590278625\\
%421	0.561249494552612\\
%422	0.552124261856079\\
%423	0.542255759239197\\
%424	0.531819939613342\\
%425	0.520984292030334\\
%426	0.509905576705933\\
%427	0.498728603124619\\
%428	0.487585812807083\\
%429	0.476596564054489\\
%430	0.465866833925247\\
%431	0.455489248037338\\
%432	0.445543378591537\\
%433	0.436095744371414\\
%434	0.427200943231583\\
%435	0.418901473283768\\
%436	0.411229163408279\\
%437	0.404205471277237\\
%438	0.397842258214951\\
%439	0.392142862081528\\
%440	0.387102872133255\\
%441	0.382710963487625\\
%442	0.378949552774429\\
%443	0.375795871019363\\
%444	0.37322273850441\\
%445	0.37119933962822\\
%446	0.369691520929337\\
%447	0.368663161993027\\
%448	0.368076413869858\\
%449	0.367892235517502\\
%450	0.368071168661118\\
%451	0.368573695421219\\
%452	0.369360834360123\\
%453	0.370394319295883\\
%454	0.371636956930161\\
%455	0.373053282499313\\
%456	0.37460932135582\\
%457	0.37627324461937\\
%458	0.378014892339706\\
%459	0.379806846380234\\
%460	0.381623655557632\\
%461	0.383442133665085\\
%462	0.385241776704788\\
%463	0.387004107236862\\
%464	0.388713032007217\\
%465	0.39035502076149\\
%466	0.391918450593948\\
%467	0.393393605947495\\
%468	0.394773155450821\\
%469	0.396051496267319\\
%470	0.397224396467209\\
%471	0.398289769887924\\
%472	0.399246603250504\\
%473	0.400095552206039\\
%474	0.400837928056717\\
%475	0.401476591825485\\
%476	0.402015000581741\\
%477	0.402457505464554\\
%478	0.40280893445015\\
%479	0.403075009584427\\
%480	0.40326139330864\\
%481	0.403374224901199\\
%482	0.403420060873032\\
%483	0.403405100107193\\
%484	0.403335899114609\\
%485	0.403219014406204\\
%486	0.403060644865036\\
%487	0.402866810560226\\
%488	0.402643471956253\\
%489	0.402396231889725\\
%490	0.402130156755447\\
%491	0.401850372552872\\
%492	0.401561468839645\\
%493	0.401267617940903\\
%494	0.400972455739975\\
%495	0.400679737329483\\
%496	0.400392562150955\\
%497	0.400113433599472\\
%498	0.399844795465469\\
%499	0.399588376283646\\
%500	0.399346023797989\\
%501	0.436388224363327\\
%502	0.459059685468674\\
%503	0.464235633611679\\
%504	0.451181441545486\\
%505	0.420612126588821\\
%506	0.374067932367325\\
%507	0.313503473997116\\
%508	0.241029769182205\\
%509	0.158763200044632\\
%510	0.0687441229820251\\
%511	-0.027104377746582\\
%512	-0.126993864774704\\
%513	-0.229276448488235\\
%514	-0.332445323467255\\
%515	-0.435134083032608\\
%516	-0.536115527153015\\
%517	-0.634302258491516\\
%518	-0.728747487068176\\
%519	-0.818646192550659\\
%520	-0.903336405754089\\
%521	-0.982298731803894\\
%522	-1.05515432357788\\
%523	-1.12165915966034\\
%524	-1.18169856071472\\
%525	-1.23527574539185\\
%526	-1.28249943256378\\
%527	-1.32357048988342\\
%528	-1.35876548290253\\
%529	-1.38842177391052\\
%530	-1.41292119026184\\
%531	-1.43267595767975\\
%532	-1.44811487197876\\
%533	-1.45967268943787\\
%534	-1.46777939796448\\
%535	-1.47285306453705\\
%536	-1.47529363632202\\
%537	-1.4754786491394\\
%538	-1.47376012802124\\
%539	-1.47046267986298\\
%540	-1.46588265895844\\
%541	-1.46028792858124\\
%542	-1.45391869544983\\
%543	-1.44698786735535\\
%544	-1.43968212604523\\
%545	-1.432164311409\\
%546	-1.42457389831543\\
%547	-1.41702950000763\\
%548	-1.40962994098663\\
%549	-1.40245640277863\\
%550	-1.39557409286499\\
%551	-1.38903331756592\\
%552	-1.38287210464478\\
%553	-1.37711691856384\\
%554	-1.37178432941437\\
%555	-1.36688244342804\\
%556	-1.3624119758606\\
%557	-1.35836744308472\\
%558	-1.35473823547363\\
%559	-1.35150980949402\\
%560	-1.34866404533386\\
%561	-1.34618043899536\\
%562	-1.34403681755066\\
%563	-1.34220921993256\\
%564	-1.34067368507385\\
%565	-1.33940541744232\\
%566	-1.33838021755219\\
%567	-1.33757388591766\\
%568	-1.33696293830872\\
%569	-1.33652532100677\\
%570	-1.33623945713043\\
%571	-1.33608543872833\\
%572	-1.33604443073273\\
%573	-1.33609902858734\\
%574	-1.33623325824738\\
%575	-1.33643269538879\\
%576	-1.33668375015259\\
%577	-1.33697485923767\\
%578	-1.33729541301727\\
%579	-1.33763611316681\\
%580	-1.33798885345459\\
%581	-1.33834648132324\\
%582	-1.33870339393616\\
%583	-1.33905422687531\\
%584	-1.33939516544342\\
%585	-1.33972263336182\\
%586	-1.34003412723541\\
%587	-1.34032773971558\\
%588	-1.34060215950012\\
%589	-1.34085619449615\\
%590	-1.34108984470367\\
%591	-1.34130263328552\\
%592	-1.34149479866028\\
%593	-1.34166717529297\\
%594	-1.34182000160217\\
%595	-1.34195470809937\\
%596	-1.3420717716217\\
%597	-1.34217238426208\\
%598	-1.34225785732269\\
%599	-1.34232926368713\\
%600	-1.34238767623901\\
%601	-1.45698869228363\\
%602	-1.48066377639771\\
%603	-1.43649554252625\\
%604	-1.35560989379883\\
%605	-1.25669920444489\\
%606	-1.14604234695435\\
%607	-1.02168154716492\\
%608	-0.877914309501648\\
%609	-0.708566308021545\\
%610	-0.508927583694458\\
%611	-0.276687890291214\\
%612	-0.0123066008090973\\
%613	0.280977457761765\\
%614	0.597477912902832\\
%615	0.92976701259613\\
%616	1.2696635723114\\
%617	1.60929822921753\\
%618	1.94196963310242\\
%619	2.26259636878967\\
%620	2.56772685050964\\
%621	2.85523414611816\\
%622	3.12389397621155\\
%623	3.37299776077271\\
%624	3.60208511352539\\
%625	3.8108057975769\\
%626	3.99889039993286\\
%627	4.16618680953979\\
%628	4.31272840499878\\
%629	4.43879747390747\\
%630	4.54496335983276\\
%631	4.63208198547363\\
%632	4.70126152038574\\
%633	4.75380039215088\\
%634	4.79111480712891\\
%635	4.81466674804688\\
%636	4.8259072303772\\
%637	4.82622528076172\\
%638	4.81692266464233\\
%639	4.79919624328613\\
%640	4.77413320541382\\
%641	4.74271583557129\\
%642	4.70582723617554\\
%643	4.66426277160645\\
%644	4.61874103546143\\
%645	4.56991863250732\\
%646	4.51839733123779\\
%647	4.46473598480225\\
%648	4.40946102142334\\
%649	4.35307216644287\\
%650	4.29604864120483\\
%651	4.23885583877563\\
%652	4.18194627761841\\
%653	4.12576293945312\\
%654	4.07073879241943\\
%655	4.0172963142395\\
%656	3.96584367752075\\
%657	3.91677331924438\\
%658	3.87045431137085\\
%659	3.82722997665405\\
%660	3.78740787506104\\
%661	3.75125646591187\\
%662	3.71899700164795\\
%663	3.69079685211182\\
%664	3.6667685508728\\
%665	3.64696264266968\\
%666	3.63136696815491\\
%667	3.61990785598755\\
%668	3.61245059967041\\
%669	3.60880398750305\\
%670	3.60872507095337\\
%671	3.61192750930786\\
%672	3.61808657646179\\
%673	3.6268515586853\\
%674	3.63785076141357\\
%675	3.65070366859436\\
%676	3.66502714157104\\
%677	3.68044424057007\\
%678	3.6965913772583\\
%679	3.71312379837036\\
%680	3.72972202301025\\
%681	3.74609279632568\\
%682	3.76197719573975\\
%683	3.77714776992798\\
%684	3.79141139984131\\
%685	3.80460929870605\\
%686	3.81661653518677\\
%687	3.82734060287476\\
%688	3.83671951293945\\
%689	3.8447208404541\\
%690	3.85133743286133\\
%691	3.85658645629883\\
%692	3.86050510406494\\
%693	3.86314916610718\\
%694	3.86458969116211\\
%695	3.86491012573242\\
%696	3.86420440673828\\
%697	3.86257266998291\\
%698	3.86012315750122\\
%699	3.85696506500244\\
%700	3.85320854187012\\
%701	3.96671199798584\\
%702	4.03314685821533\\
%703	4.04488086700439\\
%704	4.00616645812988\\
%705	3.9230432510376\\
%706	3.80066347122192\\
%707	3.64339542388916\\
%708	3.45545744895935\\
%709	3.24142551422119\\
%710	3.00639533996582\\
%711	2.75570940971375\\
%712	2.49438881874084\\
%713	2.2266252040863\\
%714	1.95559692382812\\
%715	1.68361377716064\\
%716	1.41241753101349\\
%717	1.14348542690277\\
%718	0.878257989883423\\
%719	0.618282079696655\\
%720	0.365280300378799\\
%721	0.121155977249146\\
%722	-0.112048834562302\\
%723	-0.332238644361496\\
%724	-0.537376701831818\\
%725	-0.725614786148071\\
%726	-0.895421385765076\\
%727	-1.04569041728973\\
%728	-1.17582023143768\\
%729	-1.28574824333191\\
%730	-1.37594330310822\\
%731	-1.4473534822464\\
%732	-1.50131821632385\\
%733	-1.53945755958557\\
%734	-1.56355047225952\\
%735	-1.57542085647583\\
%736	-1.57684099674225\\
%737	-1.56946265697479\\
%738	-1.55477690696716\\
%739	-1.534099817276\\
%740	-1.50857555866241\\
%741	-1.47919249534607\\
%742	-1.44680321216583\\
%743	-1.41214573383331\\
%744	-1.3758624792099\\
%745	-1.33851552009583\\
%746	-1.30059850215912\\
%747	-1.26254522800446\\
%748	-1.22473704814911\\
%749	-1.18750655651093\\
%750	-1.15114188194275\\
%751	-1.11588871479034\\
%752	-1.08195436000824\\
%753	-1.04950869083405\\
%754	-1.01868760585785\\
%755	-0.989595055580139\\
%756	-0.962305903434753\\
%757	-0.936867833137512\\
%758	-0.913304686546326\\
%759	-0.891618609428406\\
%760	-0.871792674064636\\
%761	-0.853793144226074\\
%762	-0.83757209777832\\
%763	-0.823069334030151\\
%764	-0.810214400291443\\
%765	-0.798929035663605\\
%766	-0.789128541946411\\
%767	-0.78072315454483\\
%768	-0.773620367050171\\
%769	-0.76772552728653\\
%770	-0.762943387031555\\
%771	-0.759179353713989\\
%772	-0.75633978843689\\
%773	-0.75433361530304\\
%774	-0.753072381019592\\
%775	-0.752471029758453\\
%776	-0.752448678016663\\
%777	-0.752928495407104\\
%778	-0.753838300704956\\
%779	-0.755110740661621\\
%780	-0.75668329000473\\
%781	-0.758498251438141\\
%782	-0.760503053665161\\
%783	-0.762649774551392\\
%784	-0.764895439147949\\
%785	-0.76720142364502\\
%786	-0.76953387260437\\
%787	-0.771862864494324\\
%788	-0.774162650108337\\
%789	-0.776411175727844\\
%790	-0.778589963912964\\
%791	-0.780683755874634\\
%792	-0.78268027305603\\
%793	-0.7845698595047\\
%794	-0.786345601081848\\
%795	-0.788002490997314\\
%796	-0.789537787437439\\
%797	-0.790950298309326\\
%798	-0.792240619659424\\
%799	-0.793410181999207\\
%800	-0.794462084770203\\
%801	-0.763792872428894\\
%802	-0.744220018386841\\
%803	-0.72979736328125\\
%804	-0.71665632724762\\
%805	-0.702304601669312\\
%806	-0.685204863548279\\
%807	-0.66449761390686\\
%808	-0.639807820320129\\
%809	-0.611103117465973\\
%810	-0.578589916229248\\
%811	-0.542634785175323\\
%812	-0.503706336021423\\
%813	-0.462332367897034\\
%814	-0.41906675696373\\
%815	-0.374466300010681\\
%816	-0.329073339700699\\
%817	-0.283402889966965\\
%818	-0.237934440374374\\
%819	-0.193105518817902\\
%820	-0.14930847287178\\
%821	-0.106888681650162\\
%822	-0.0661440789699554\\
%823	-0.0273255109786987\\
%824	0.0093616247177124\\
%825	0.0437551438808441\\
%826	0.0757343471050262\\
%827	0.105216532945633\\
%828	0.132154494524002\\
%829	0.156533271074295\\
%830	0.178366661071777\\
%831	0.197694569826126\\
%832	0.214579612016678\\
%833	0.229104071855545\\
%834	0.2413669526577\\
%835	0.251480966806412\\
%836	0.259570211172104\\
%837	0.265767425298691\\
%838	0.270211428403854\\
%839	0.273045271635056\\
%840	0.274414032697678\\
%841	0.274463385343552\\
%842	0.273337095975876\\
%843	0.271176725625992\\
%844	0.268119543790817\\
%845	0.264297693967819\\
%846	0.259837418794632\\
%847	0.25485834479332\\
%848	0.249472469091415\\
%849	0.24378427863121\\
%850	0.237890154123306\\
%851	0.231878072023392\\
%852	0.22582796216011\\
%853	0.219811171293259\\
%854	0.213891118764877\\
%855	0.208123177289963\\
%856	0.202554851770401\\
%857	0.197226256132126\\
%858	0.192170679569244\\
%859	0.187414735555649\\
%860	0.182978570461273\\
%861	0.178876787424088\\
%862	0.17511859536171\\
%863	0.171708613634109\\
%864	0.168646723031998\\
%865	0.165929317474365\\
%866	0.16354912519455\\
%867	0.161495983600616\\
%868	0.159757345914841\\
%869	0.158318549394608\\
%870	0.15716290473938\\
%871	0.156272619962692\\
%872	0.155628740787506\\
%873	0.155211985111237\\
%874	0.155002057552338\\
%875	0.154979050159454\\
%876	0.155123144388199\\
%877	0.155414342880249\\
%878	0.155833750963211\\
%879	0.156362891197205\\
%880	0.156983762979507\\
%881	0.15767976641655\\
%882	0.158435106277466\\
%883	0.159234791994095\\
%884	0.16006526350975\\
%885	0.160914033651352\\
%886	0.161769509315491\\
%887	0.162621647119522\\
%888	0.163461416959763\\
%889	0.164280772209167\\
%890	0.165072917938232\\
%891	0.165832042694092\\
%892	0.166553407907486\\
%893	0.167232871055603\\
%894	0.167867481708527\\
%895	0.168455272912979\\
%896	0.168994635343552\\
%897	0.169484943151474\\
%898	0.169925779104233\\
%899	0.170317977666855\\
%900	0.170662343502045\\
%901	0.254393607378006\\
%902	0.27594205737114\\
%903	0.245201736688614\\
%904	0.170655429363251\\
%905	0.0592678487300873\\
%906	-0.0831572711467743\\
%907	-0.251557618379593\\
%908	-0.441230565309525\\
%909	-0.647527933120728\\
%910	-0.865665197372437\\
%911	-1.09068429470062\\
%912	-1.31758344173431\\
%913	-1.54158329963684\\
%914	-1.75844037532806\\
%915	-1.96469032764435\\
%916	-2.15775060653687\\
%917	-2.33587145805359\\
%918	-2.49799346923828\\
%919	-2.6435821056366\\
%920	-2.77248930931091\\
%921	-2.88486289978027\\
%922	-2.98109555244446\\
%923	-3.06179976463318\\
%924	-3.12778997421265\\
%925	-3.18006300926208\\
%926	-3.21977043151855\\
%927	-3.24818325042725\\
%928	-3.26664924621582\\
%929	-3.27654695510864\\
%930	-3.27924370765686\\
%931	-3.27605104446411\\
%932	-3.26819562911987\\
%933	-3.25679397583008\\
%934	-3.24283504486084\\
%935	-3.22717523574829\\
%936	-3.21053671836853\\
%937	-3.19351243972778\\
%938	-3.17657613754272\\
%939	-3.16009378433228\\
%940	-3.14433598518372\\
%941	-3.12949252128601\\
%942	-3.11568450927734\\
%943	-3.10297751426697\\
%944	-3.09139156341553\\
%945	-3.08091187477112\\
%946	-3.07149887084961\\
%947	-3.06309270858765\\
%948	-3.05562210083008\\
%949	-3.04900765419006\\
%950	-3.04316663742065\\
%951	-3.03801536560059\\
%952	-3.0334734916687\\
%953	-3.02946424484253\\
%954	-3.02591514587402\\
%955	-3.02276015281677\\
%956	-3.01994013786316\\
%957	-3.01740074157715\\
%958	-3.01509547233582\\
%959	-3.01298332214355\\
%960	-3.0110297203064\\
%961	-3.00920414924622\\
%962	-3.00748205184937\\
%963	-3.00584268569946\\
%964	-3.00427007675171\\
%965	-3.00275015830994\\
%966	-3.00127267837524\\
%967	-2.9998300075531\\
%968	-2.99841618537903\\
%969	-2.9970269203186\\
%970	-2.99565935134888\\
%971	-2.99431228637695\\
%972	-2.99298501014709\\
%973	-2.99167728424072\\
%974	-2.99038910865784\\
%975	-2.98912167549133\\
%976	-2.98787522315979\\
%977	-2.98665118217468\\
%978	-2.98545074462891\\
%979	-2.98427510261536\\
%980	-2.98312425613403\\
%981	-2.98200011253357\\
%982	-2.98090243339539\\
%983	-2.97983264923096\\
%984	-2.9787905216217\\
%985	-2.97777628898621\\
%986	-2.97679042816162\\
%987	-2.97583293914795\\
%988	-2.97490358352661\\
%989	-2.97400188446045\\
%990	-2.97312808036804\\
%991	-2.97228097915649\\
%992	-2.97146081924438\\
%993	-2.9706666469574\\
%994	-2.96989822387695\\
%995	-2.96915435791016\\
%996	-2.96843481063843\\
%997	-2.96773838996887\\
%998	-2.96706533432007\\
%999	-2.96641421318054\\
%1000	-2.96578454971313\\
%1001	-3.07740592956543\\
%1002	-3.14454865455627\\
%1003	-3.11773538589478\\
%1004	-3.01210856437683\\
%1005	-2.86378359794617\\
%1006	-2.7062087059021\\
%1007	-2.55507111549377\\
%1008	-2.41017436981201\\
%1009	-2.26349496841431\\
%1010	-2.1050980091095\\
%1011	-1.92626392841339\\
%1012	-1.72075664997101\\
%1013	-1.48506200313568\\
%1014	-1.21828639507294\\
%1015	-0.922065734863281\\
%1016	-0.600475549697876\\
%1017	-0.259793192148209\\
%1018	0.0920107066631317\\
%1019	0.44608661532402\\
%1020	0.793711543083191\\
%1021	1.12724590301514\\
%1022	1.44081830978394\\
%1023	1.73058199882507\\
%1024	1.99457764625549\\
%1025	2.23233771324158\\
%1026	2.4444146156311\\
%1027	2.63195538520813\\
%1028	2.79638361930847\\
%1029	2.93919801712036\\
%1030	3.06186151504517\\
%1031	3.16575217247009\\
%1032	3.25215196609497\\
%1033	3.32225155830383\\
%1034	3.37716674804688\\
%1035	3.41795110702515\\
%1036	3.44561147689819\\
%1037	3.46112036705017\\
%1038	3.46542167663574\\
%1039	3.45943927764893\\
%1040	3.44407939910889\\
%1041	3.4202344417572\\
%1042	3.38878440856934\\
%1043	3.35059595108032\\
%1044	3.30652475357056\\
%1045	3.25741410255432\\
%1046	3.20409393310547\\
%1047	3.14738059043884\\
%1048	3.08807468414307\\
%1049	3.02695894241333\\
%1050	2.9647970199585\\
%1051	2.90232729911804\\
%1052	2.84026098251343\\
%1053	2.77927565574646\\
%1054	2.72001099586487\\
%1055	2.66306209564209\\
%1056	2.60897135734558\\
%1057	2.55822420120239\\
%1058	2.5112419128418\\
%1059	2.46837639808655\\
%1060	2.42990851402283\\
%1061	2.39604115486145\\
%1062	2.36690354347229\\
%1063	2.34254813194275\\
%1064	2.32295703887939\\
%1065	2.30804371833801\\
%1066	2.29765963554382\\
%1067	2.29160213470459\\
%1068	2.28962135314941\\
%1069	2.29142689704895\\
%1070	2.29669857025146\\
%1071	2.30509257316589\\
%1072	2.31625080108643\\
%1073	2.32980585098267\\
%1074	2.34539031982422\\
%1075	2.3626401424408\\
%1076	2.38120150566101\\
%1077	2.40073466300964\\
%1078	2.42091774940491\\
%1079	2.44144821166992\\
%1080	2.4620475769043\\
%1081	2.48246049880981\\
%1082	2.50245690345764\\
%1083	2.52183246612549\\
%1084	2.54040908813477\\
%1085	2.55803370475769\\
%1086	2.57457756996155\\
%1087	2.58993673324585\\
%1088	2.60402941703796\\
%1089	2.61679649353027\\
%1090	2.62819838523865\\
%1091	2.63821482658386\\
%1092	2.64684319496155\\
%1093	2.6540961265564\\
%1094	2.6600022315979\\
%1095	2.66460180282593\\
%1096	2.66794681549072\\
%1097	2.67009973526001\\
%1098	2.67113065719604\\
%1099	2.67111778259277\\
%1100	2.67014408111572\\
%1101	2.7410740852356\\
%1102	2.79663610458374\\
%1103	2.81480479240417\\
%1104	2.79153251647949\\
%1105	2.72963190078735\\
%1106	2.63364315032959\\
%1107	2.50837516784668\\
%1108	2.35861349105835\\
%1109	2.18902564048767\\
%1110	2.00402617454529\\
%1111	1.80762314796448\\
%1112	1.60331034660339\\
%1113	1.39404428005219\\
%1114	1.1823034286499\\
%1115	0.970192551612854\\
%1116	0.75955855846405\\
%1117	0.552088975906372\\
%1118	0.349383324384689\\
%1119	0.15298992395401\\
%1120	-0.0355855524539948\\
%1121	-0.214898452162743\\
%1122	-0.383601576089859\\
%1123	-0.540493488311768\\
%1124	-0.684569776058197\\
%1125	-0.815070509910583\\
%1126	-0.93151593208313\\
%1127	-1.03372621536255\\
%1128	-1.121821641922\\
%1129	-1.19620430469513\\
%1130	-1.25752305984497\\
%1131	-1.30662631988525\\
%1132	-1.34450697898865\\
%1133	-1.37224650382996\\
%1134	-1.39096295833588\\
%1135	-1.40176546573639\\
%1136	-1.40571975708008\\
%1137	-1.40382373332977\\
%1138	-1.39699268341064\\
%1139	-1.38605344295502\\
%1140	-1.37174463272095\\
%1141	-1.35471999645233\\
%1142	-1.33555555343628\\
%1143	-1.31475710868835\\
%1144	-1.29276776313782\\
%1145	-1.26997458934784\\
%1146	-1.2467155456543\\
%1147	-1.22328448295593\\
%1148	-1.1999363899231\\
%1149	-1.1768901348114\\
%1150	-1.1543333530426\\
%1151	-1.13242435455322\\
%1152	-1.11129450798035\\
%1153	-1.09105181694031\\
%1154	-1.07178139686584\\
%1155	-1.05354881286621\\
%1156	-1.03640115261078\\
%1157	-1.02036941051483\\
%1158	-1.00546944141388\\
%1159	-0.99170458316803\\
%1160	-0.979065775871277\\
%1161	-0.967534780502319\\
%1162	-0.95708429813385\\
%1163	-0.947679758071899\\
%1164	-0.939280271530151\\
%1165	-0.931840538978577\\
%1166	-0.925310730934143\\
%1167	-0.919638633728027\\
%1168	-0.914769887924194\\
%1169	-0.910648465156555\\
%1170	-0.9072185754776\\
%1171	-0.904424071311951\\
%1172	-0.902209758758545\\
%1173	-0.900521397590637\\
%1174	-0.899306535720825\\
%1175	-0.89851450920105\\
%1176	-0.898096919059753\\
%1177	-0.898007869720459\\
%1178	-0.89820396900177\\
%1179	-0.898644685745239\\
%1180	-0.899292230606079\\
%1181	-0.900111556053162\\
%1182	-0.901070713996887\\
%1183	-0.902140140533447\\
%1184	-0.903293490409851\\
%1185	-0.904506802558899\\
%1186	-0.905758619308472\\
%1187	-0.90703022480011\\
%1188	-0.908305168151855\\
%1189	-0.909569025039673\\
%1190	-0.910809278488159\\
%1191	-0.912016034126282\\
%1192	-0.913180589675903\\
%1193	-0.914295792579651\\
%1194	-0.915356159210205\\
%1195	-0.9163578748703\\
%1196	-0.917297601699829\\
%1197	-0.918173670768738\\
%1198	-0.918985247612\\
%1199	-0.919732213020325\\
%1200	-0.920415163040161\\
%1201	-0.926137328147888\\
%1202	-0.925187230110168\\
%1203	-0.91786515712738\\
%1204	-0.904726505279541\\
%1205	-0.886244297027588\\
%1206	-0.862782716751099\\
%1207	-0.834641456604004\\
%1208	-0.802103340625763\\
%1209	-0.765470623970032\\
%1210	-0.725087881088257\\
%1211	-0.681349635124207\\
%1212	-0.634698867797852\\
%1213	-0.585620403289795\\
%1214	-0.534628510475159\\
%1215	-0.482254415750504\\
%1216	-0.429033011198044\\
%1217	-0.375490337610245\\
%1218	-0.322133153676987\\
%1219	-0.269439548254013\\
%1220	-0.217851489782333\\
%1221	-0.167769402265549\\
%1222	-0.11954852938652\\
%1223	-0.0734957754611969\\
%1224	-0.0298695862293243\\
%1225	0.0111203491687775\\
%1226	0.0493118762969971\\
%1227	0.0845884382724762\\
%1228	0.116876810789108\\
%1229	0.146143138408661\\
%1230	0.172390460968018\\
%1231	0.195654839277267\\
%1232	0.216001480817795\\
%1233	0.233521491289139\\
%1234	0.248327285051346\\
%1235	0.26055034995079\\
%1236	0.270336836576462\\
%1237	0.277844339609146\\
%1238	0.283239454030991\\
%1239	0.286694139242172\\
%1240	0.288383990526199\\
%1241	0.288485497236252\\
%1242	0.287173718214035\\
%1243	0.284620553255081\\
%1244	0.280993312597275\\
%1245	0.276453107595444\\
%1246	0.271153837442398\\
%1247	0.265240758657455\\
%1248	0.258850365877151\\
%1249	0.252109557390213\\
%1250	0.245135217905045\\
%1251	0.238033562898636\\
%1252	0.230900973081589\\
%1253	0.22382315993309\\
%1254	0.216875582933426\\
%1255	0.210124343633652\\
%1256	0.203625351190567\\
%1257	0.197425812482834\\
%1258	0.191564112901688\\
%1259	0.186070322990417\\
%1260	0.180967271327972\\
%1261	0.176270455121994\\
%1262	0.171989351511002\\
%1263	0.168127417564392\\
%1264	0.164682894945145\\
%1265	0.161649435758591\\
%1266	0.159016907215118\\
%1267	0.156771540641785\\
%1268	0.15489673614502\\
%1269	0.153373390436172\\
%1270	0.15218049287796\\
%1271	0.151295900344849\\
%1272	0.150695830583572\\
%1273	0.150356203317642\\
%1274	0.150252670049667\\
%1275	0.150360643863678\\
%1276	0.15065586566925\\
%1277	0.151114672422409\\
%1278	0.151714146137238\\
%1279	0.152432024478912\\
%1280	0.15324741601944\\
%1281	0.154140383005142\\
%1282	0.155092537403107\\
%1283	0.156086385250092\\
%1284	0.157106280326843\\
%1285	0.158137768507004\\
%1286	0.159167855978012\\
%1287	0.160185039043427\\
%1288	0.161179065704346\\
%1289	0.162141263484955\\
%1290	0.163064241409302\\
%1291	0.163941711187363\\
%1292	0.164768606424332\\
%1293	0.165541052818298\\
%1294	0.166256219148636\\
%1295	0.166912257671356\\
%1296	0.167508125305176\\
%1297	0.168043524026871\\
%1298	0.168519169092178\\
%1299	0.168935984373093\\
%1300	0.169295638799667\\
%1301	0.21838054060936\\
%1302	0.246391385793686\\
%1303	0.253174990415573\\
%1304	0.240498811006546\\
%1305	0.210916191339493\\
%1306	0.167139202356339\\
%1307	0.111759275197983\\
%1308	0.0471496880054474\\
%1309	-0.0245554745197296\\
%1310	-0.101449579000473\\
%1311	-0.18183559179306\\
%1312	-0.26420658826828\\
%1313	-0.347229182720184\\
%1314	-0.429730772972107\\
%1315	-0.510689437389374\\
%1316	-0.589226126670837\\
%1317	-0.664598166942596\\
%1318	-0.736194849014282\\
%1319	-0.803531408309937\\
%1320	-0.866243839263916\\
%1321	-0.924081802368164\\
%1322	-0.976900935173035\\
%1323	-1.02465319633484\\
%1324	-1.06737673282623\\
%1325	-1.105184674263\\
%1326	-1.13825273513794\\
%1327	-1.16680717468262\\
%1328	-1.19111323356628\\
%1329	-1.21146392822266\\
%1330	-1.22816979885101\\
%1331	-1.24154961109161\\
%1332	-1.2519234418869\\
%1333	-1.25960612297058\\
%1334	-1.26490199565887\\
%1335	-1.26810157299042\\
%1336	-1.26947844028473\\
%1337	-1.26928818225861\\
%1338	-1.26776671409607\\
%1339	-1.26513075828552\\
%1340	-1.2615772485733\\
%1341	-1.25728404521942\\
%1342	-1.2524106502533\\
%1343	-1.24709916114807\\
%1344	-1.24147546291351\\
%1345	-1.23564994335175\\
%1346	-1.22971868515015\\
%1347	-1.22376465797424\\
%1348	-1.21785891056061\\
%1349	-1.2120612859726\\
%1350	-1.20642161369324\\
%1351	-1.20098054409027\\
%1352	-1.19577074050903\\
%1353	-1.19081747531891\\
%1354	-1.18613934516907\\
%1355	-1.18174922466278\\
%1356	-1.17765498161316\\
%1357	-1.17385995388031\\
%1358	-1.17036390304565\\
%1359	-1.16716289520264\\
%1360	-1.16425061225891\\
%1361	-1.16161823272705\\
%1362	-1.159255027771\\
%1363	-1.15714919567108\\
%1364	-1.15528726577759\\
%1365	-1.15365529060364\\
%1366	-1.15223836898804\\
%1367	-1.15102171897888\\
%1368	-1.14999043941498\\
%1369	-1.14912915229797\\
%1370	-1.14842343330383\\
%1371	-1.14785873889923\\
%1372	-1.14742124080658\\
%1373	-1.14709758758545\\
%1374	-1.14687490463257\\
%1375	-1.14674115180969\\
%1376	-1.14668524265289\\
%1377	-1.14669644832611\\
%1378	-1.14676511287689\\
%1379	-1.14688193798065\\
%1380	-1.14703869819641\\
%1381	-1.14722812175751\\
%1382	-1.14744305610657\\
%1383	-1.14767754077911\\
%1384	-1.14792585372925\\
%1385	-1.14818346500397\\
%1386	-1.14844596385956\\
%1387	-1.14870953559875\\
%1388	-1.14897119998932\\
%1389	-1.14922845363617\\
%1390	-1.14947855472565\\
%1391	-1.14971995353699\\
%1392	-1.14995110034943\\
%1393	-1.15017104148865\\
%1394	-1.15037846565247\\
%1395	-1.15057337284088\\
%1396	-1.15075492858887\\
%1397	-1.15092313289642\\
%1398	-1.15107810497284\\
%1399	-1.15121984481812\\
%1400	-1.15134882926941\\
%1401	-1.17252290248871\\
%1402	-1.16608321666718\\
%1403	-1.14190280437469\\
%1404	-1.10786068439484\\
%1405	-1.06741678714752\\
%1406	-1.02084791660309\\
%1407	-0.966463565826416\\
%1408	-0.901642680168152\\
%1409	-0.82364809513092\\
%1410	-0.73018741607666\\
%1411	-0.619739055633545\\
%1412	-0.491695314645767\\
%1413	-0.346384197473526\\
%1414	-0.185021549463272\\
%1415	-0.00961259007453918\\
%1416	0.177184194326401\\
%1417	0.372231334447861\\
%1418	0.572116613388062\\
%1419	0.773369312286377\\
%1420	0.972668647766113\\
%1421	1.16701900959015\\
%1422	1.35387134552002\\
%1423	1.53118908405304\\
%1424	1.69745278358459\\
%1425	1.85162472724915\\
%1426	1.99308276176453\\
%1427	2.12154698371887\\
%1428	2.2370011806488\\
%1429	2.33962631225586\\
%1430	2.42974758148193\\
%1431	2.50778722763062\\
%1432	2.57423710823059\\
%1433	2.62963390350342\\
%1434	2.67454481124878\\
%1435	2.70955681800842\\
%1436	2.73527216911316\\
%1437	2.75230097770691\\
%1438	2.76126074790955\\
%1439	2.76277351379395\\
%1440	2.7574634552002\\
%1441	2.74595737457275\\
%1442	2.72887992858887\\
%1443	2.70685625076294\\
%1444	2.6805055141449\\
%1445	2.65044188499451\\
%1446	2.61726975440979\\
%1447	2.58158349990845\\
%1448	2.54396224021912\\
%1449	2.50496768951416\\
%1450	2.4651415348053\\
%1451	2.42500019073486\\
%1452	2.38503122329712\\
%1453	2.34569215774536\\
%1454	2.30740451812744\\
%1455	2.27055215835571\\
%1456	2.23547720909119\\
%1457	2.20247864723206\\
%1458	2.17181015014648\\
%1459	2.14367938041687\\
%1460	2.11824679374695\\
%1461	2.09562706947327\\
%1462	2.07588958740234\\
%1463	2.05906081199646\\
%1464	2.04512548446655\\
%1465	2.03403210639954\\
%1466	2.02569460868835\\
%1467	2.01999640464783\\
%1468	2.01679611206055\\
%1469	2.01592922210693\\
%1470	2.01721405982971\\
%1471	2.02045679092407\\
%1472	2.02545261383057\\
%1473	2.0319926738739\\
%1474	2.0398645401001\\
%1475	2.04885816574097\\
%1476	2.05876660346985\\
%1477	2.06938982009888\\
%1478	2.08053612709045\\
%1479	2.09202456474304\\
%1480	2.10368514060974\\
%1481	2.11536192893982\\
%1482	2.12691116333008\\
%1483	2.13820505142212\\
%1484	2.14912867546082\\
%1485	2.15958309173584\\
%1486	2.16948342323303\\
%1487	2.17875814437866\\
%1488	2.18735027313232\\
%1489	2.19521617889404\\
%1490	2.20232367515564\\
%1491	2.20865345001221\\
%1492	2.214195728302\\
%1493	2.21895170211792\\
%1494	2.22293186187744\\
%1495	2.22615432739258\\
%1496	2.22864460945129\\
%1497	2.23043513298035\\
%1498	2.2315628528595\\
%1499	2.23207020759583\\
%1500	2.2320032119751\\
%1501	2.23285603523254\\
%1502	2.23780274391174\\
%1503	2.23657631874084\\
%1504	2.22787046432495\\
%1505	2.21197843551636\\
%1506	2.1894793510437\\
%1507	2.16101551055908\\
%1508	2.12725210189819\\
%1509	2.08886671066284\\
%1510	2.04654312133789\\
%1511	2.00096344947815\\
%1512	1.95280361175537\\
%1513	1.9027259349823\\
%1514	1.85137414932251\\
%1515	1.79936599731445\\
%1516	1.74728918075562\\
%1517	1.69569516181946\\
%1518	1.64509391784668\\
%1519	1.59595131874084\\
%1520	1.54868412017822\\
%1521	1.50365853309631\\
%1522	1.46118867397308\\
%1523	1.42153429985046\\
%1524	1.38490283489227\\
%1525	1.35144937038422\\
%1526	1.32127869129181\\
%1527	1.29444754123688\\
%1528	1.27096843719482\\
%1529	1.25081253051758\\
%1530	1.23391354084015\\
%1531	1.2201726436615\\
%1532	1.20946133136749\\
%1533	1.2016270160675\\
%1534	1.19649624824524\\
%1535	1.19387900829315\\
%1536	1.19357216358185\\
%1537	1.1953638792038\\
%1538	1.19903647899628\\
%1539	1.20436978340149\\
%1540	1.21114361286163\\
%1541	1.21914112567902\\
%1542	1.2281506061554\\
%1543	1.23796808719635\\
%1544	1.24839854240417\\
%1545	1.25925755500793\\
%1546	1.27037310600281\\
%1547	1.28158581256866\\
%1548	1.29275047779083\\
%1549	1.30373585224152\\
%1550	1.31442499160767\\
%1551	1.32471573352814\\
%1552	1.33452081680298\\
%1553	1.34376621246338\\
%1554	1.3523918390274\\
%1555	1.36035108566284\\
%1556	1.36760973930359\\
%1557	1.37414479255676\\
%1558	1.37994480133057\\
%1559	1.38500738143921\\
%1560	1.38933992385864\\
%1561	1.3929580450058\\
%1562	1.39588391780853\\
%1563	1.39814627170563\\
%1564	1.39977920055389\\
%1565	1.40082132816315\\
%1566	1.40131425857544\\
%1567	1.4013032913208\\
%1568	1.40083491802216\\
%1569	1.39995682239532\\
%1570	1.39871799945831\\
%1571	1.39716649055481\\
%1572	1.39535009860992\\
%1573	1.39331555366516\\
%1574	1.39110743999481\\
%1575	1.3887687921524\\
%1576	1.38634037971497\\
%1577	1.3838597536087\\
%1578	1.3813624382019\\
%1579	1.37888014316559\\
%1580	1.37644219398499\\
%1581	1.37407410144806\\
%1582	1.37179827690125\\
%1583	1.36963427066803\\
%1584	1.36759853363037\\
%1585	1.36570370197296\\
%1586	1.36396038532257\\
%1587	1.36237585544586\\
%1588	1.36095499992371\\
%1589	1.3597000837326\\
%1590	1.35861134529114\\
%1591	1.35768675804138\\
%1592	1.35692262649536\\
%1593	1.35631334781647\\
%1594	1.3558521270752\\
%1595	1.3555314540863\\
%1596	1.35534179210663\\
%1597	1.35527348518372\\
%1598	1.35531616210938\\
%1599	1.3554595708847\\
%1600	1.35569226741791\\
%1601	1.36915814876556\\
%1602	1.39611601829529\\
%1603	1.41787981987\\
%1604	1.42268061637878\\
%1605	1.40398597717285\\
%1606	1.35937356948853\\
%1607	1.2892906665802\\
%1608	1.19587564468384\\
%1609	1.08208250999451\\
%1610	0.951133847236633\\
%1611	0.806225061416626\\
%1612	0.650385737419128\\
%1613	0.486428827047348\\
%1614	0.316947907209396\\
%1615	0.144334644079208\\
%1616	-0.0291962325572968\\
%1617	-0.20158639550209\\
%1618	-0.370920985937119\\
%1619	-0.535427331924438\\
%1620	-0.693482160568237\\
%1621	-0.843630075454712\\
%1622	-0.984604001045227\\
%1623	-1.11535036563873\\
%1624	-1.23504829406738\\
%1625	-1.34312546253204\\
%1626	-1.43926477432251\\
%1627	-1.5234010219574\\
%1628	-1.59570872783661\\
%1629	-1.65657961368561\\
%1630	-1.70659136772156\\
%1631	-1.74647259712219\\
%1632	-1.77706229686737\\
%1633	-1.79927110671997\\
%1634	-1.81404340267181\\
%1635	-1.8223249912262\\
%1636	-1.82503628730774\\
%1637	-1.82305240631104\\
%1638	-1.81718802452087\\
%1639	-1.80818939208984\\
%1640	-1.79672968387604\\
%1641	-1.78340816497803\\
%1642	-1.76875162124634\\
%1643	-1.75321793556213\\
%1644	-1.73720014095306\\
%1645	-1.72103118896484\\
%1646	-1.70498919487\\
%1647	-1.68930268287659\\
%1648	-1.67415618896484\\
%1649	-1.65969395637512\\
%1650	-1.64602541923523\\
%1651	-1.63322925567627\\
%1652	-1.62135744094849\\
%1653	-1.61043930053711\\
%1654	-1.6004843711853\\
%1655	-1.59148585796356\\
%1656	-1.58342361450195\\
%1657	-1.5762665271759\\
%1658	-1.56997489929199\\
%1659	-1.56450188159943\\
%1660	-1.55979669094086\\
%1661	-1.5558043718338\\
%1662	-1.55246889591217\\
%1663	-1.54973268508911\\
%1664	-1.54753911495209\\
%1665	-1.5458322763443\\
%1666	-1.54455804824829\\
%1667	-1.54366445541382\\
%1668	-1.5431022644043\\
%1669	-1.54282546043396\\
%1670	-1.54279088973999\\
%1671	-1.54295873641968\\
%1672	-1.54329323768616\\
%1673	-1.54376101493835\\
%1674	-1.54433262348175\\
%1675	-1.54498183727264\\
%1676	-1.54568552970886\\
%1677	-1.54642343521118\\
%1678	-1.54717814922333\\
%1679	-1.54793512821198\\
%1680	-1.54868185520172\\
%1681	-1.54940807819366\\
%1682	-1.55010581016541\\
%1683	-1.55076861381531\\
%1684	-1.55139183998108\\
%1685	-1.55197191238403\\
%1686	-1.55250716209412\\
%1687	-1.55299603939056\\
%1688	-1.55343890190125\\
%1689	-1.55383586883545\\
%1690	-1.55418860912323\\
%1691	-1.55449867248535\\
%1692	-1.55476832389832\\
%1693	-1.55499982833862\\
%1694	-1.55519580841064\\
%1695	-1.55535924434662\\
%1696	-1.55549263954163\\
%1697	-1.55559897422791\\
%1698	-1.55568087100983\\
%1699	-1.55574131011963\\
%1700	-1.55578279495239\\
%1701	-1.66666269302368\\
%1702	-1.74003648757935\\
%1703	-1.77666425704956\\
%1704	-1.78135871887207\\
%1705	-1.76036536693573\\
%1706	-1.72000336647034\\
%1707	-1.66589558124542\\
%1708	-1.60263156890869\\
%1709	-1.53373515605927\\
%1710	-1.46180164813995\\
%1711	-1.38869857788086\\
%1712	-1.31575679779053\\
%1713	-1.24392986297607\\
%1714	-1.1739068031311\\
%1715	-1.10619473457336\\
%1716	-1.04117071628571\\
%1717	-0.979116559028625\\
%1718	-0.920242071151733\\
%1719	-0.864699125289917\\
%1720	-0.812591433525085\\
%1721	-0.763981461524963\\
%1722	-0.718895077705383\\
%1723	-0.677326202392578\\
%1724	-0.63923978805542\\
%1725	-0.604574799537659\\
%1726	-0.573247909545898\\
%1727	-0.545155644416809\\
%1728	-0.520176947116852\\
%1729	-0.498176693916321\\
%1730	-0.479007363319397\\
%1731	-0.462512165307999\\
%1732	-0.448527008295059\\
%1733	-0.436882644891739\\
%1734	-0.427407383918762\\
%1735	-0.419928163290024\\
%1736	-0.414272874593735\\
%1737	-0.410271883010864\\
%1738	-0.407758861780167\\
%1739	-0.406572878360748\\
%1740	-0.406558722257614\\
%1741	-0.407568097114563\\
%1742	-0.409460365772247\\
%1743	-0.412102818489075\\
%1744	-0.41537156701088\\
%1745	-0.419151335954666\\
%1746	-0.4233358502388\\
%1747	-0.427827954292297\\
%1748	-0.432539314031601\\
%1749	-0.437390267848969\\
%1750	-0.442309826612473\\
%1751	-0.447235196828842\\
%1752	-0.452111542224884\\
%1753	-0.456891536712646\\
%1754	-0.461534738540649\\
%1755	-0.466007441282272\\
%1756	-0.470282077789307\\
%1757	-0.474336802959442\\
%1758	-0.478154748678207\\
%1759	-0.48172402381897\\
%1760	-0.485036730766296\\
%1761	-0.488088697195053\\
%1762	-0.490879416465759\\
%1763	-0.493411093950272\\
%1764	-0.495688289403915\\
%1765	-0.497718304395676\\
%1766	-0.499509394168854\\
%1767	-0.50107216835022\\
%1768	-0.502417802810669\\
%1769	-0.503558754920959\\
%1770	-0.504507780075073\\
%1771	-0.505278468132019\\
%1772	-0.505884647369385\\
%1773	-0.5063396692276\\
%1774	-0.506657361984253\\
%1775	-0.506851315498352\\
%1776	-0.506934285163879\\
%1777	-0.506919384002686\\
%1778	-0.506818413734436\\
%1779	-0.506643176078796\\
%1780	-0.506404399871826\\
%1781	-0.506112635135651\\
%1782	-0.505777359008789\\
%1783	-0.505407333374023\\
%1784	-0.505010724067688\\
%1785	-0.504595160484314\\
%1786	-0.504167139530182\\
%1787	-0.503732919692993\\
%1788	-0.503297686576843\\
%1789	-0.502866208553314\\
%1790	-0.502442717552185\\
%1791	-0.502030491828918\\
%1792	-0.501632928848267\\
%1793	-0.501252055168152\\
%1794	-0.500889837741852\\
%1795	-0.500547885894775\\
%1796	-0.500227391719818\\
%1797	-0.499929279088974\\
%1798	-0.499653816223145\\
%1799	-0.499401181936264\\
%1800	-0.499171286821365\\
%1801	-0.512302994728088\\
%1802	-0.518993377685547\\
%1803	-0.518893718719482\\
%1804	-0.512050867080688\\
%1805	-0.498563379049301\\
%1806	-0.478551000356674\\
%1807	-0.452182441949844\\
%1808	-0.419702678918839\\
%1809	-0.381450563669205\\
%1810	-0.337861746549606\\
%1811	-0.289464026689529\\
%1812	-0.236863821744919\\
%1813	-0.180729120969772\\
%1814	-0.121770292520523\\
%1815	-0.0607205927371979\\
%1816	0.00168326497077942\\
%1817	0.0647177994251251\\
%1818	0.127688437700272\\
%1819	0.189942210912704\\
%1820	0.250876516103745\\
%1821	0.30994924902916\\
%1822	0.366682261228561\\
%1823	0.420664519071579\\
%1824	0.471554011106491\\
%1825	0.519076108932495\\
%1826	0.563022375106812\\
%1827	0.603246092796326\\
%1828	0.639659881591797\\
%1829	0.672229528427124\\
%1830	0.70097017288208\\
%1831	0.725940227508545\\
%1832	0.747236371040344\\
%1833	0.764988780021667\\
%1834	0.779355525970459\\
%1835	0.790518403053284\\
%1836	0.798677563667297\\
%1837	0.80404806137085\\
%1838	0.806854963302612\\
%1839	0.807330250740051\\
%1840	0.805709838867188\\
%1841	0.802228927612305\\
%1842	0.79712176322937\\
%1843	0.790616273880005\\
%1844	0.782934546470642\\
%1845	0.774289488792419\\
%1846	0.764883160591125\\
%1847	0.754906415939331\\
%1848	0.744536876678467\\
%1849	0.733939170837402\\
%1850	0.723263025283813\\
%1851	0.712644577026367\\
%1852	0.702204346656799\\
%1853	0.692049384117126\\
%1854	0.682271718978882\\
%1855	0.672949433326721\\
%1856	0.664147257804871\\
%1857	0.655917406082153\\
%1858	0.6482994556427\\
%1859	0.641322016716003\\
%1860	0.635002851486206\\
%1861	0.629350185394287\\
%1862	0.624363660812378\\
%1863	0.620034694671631\\
%1864	0.616348028182983\\
%1865	0.613282203674316\\
%1866	0.610810875892639\\
%1867	0.6089026927948\\
%1868	0.607523560523987\\
%1869	0.606636166572571\\
%1870	0.60620129108429\\
%1871	0.606178164482117\\
%1872	0.606525540351868\\
%1873	0.607201814651489\\
%1874	0.608165621757507\\
%1875	0.609376668930054\\
%1876	0.610795855522156\\
%1877	0.612385034561157\\
%1878	0.614108443260193\\
%1879	0.61593222618103\\
%1880	0.617824554443359\\
%1881	0.619756102561951\\
%1882	0.621700525283813\\
%1883	0.6236332654953\\
%1884	0.625532746315002\\
%1885	0.627379655838013\\
%1886	0.629157781600952\\
%1887	0.630853056907654\\
%1888	0.632453799247742\\
%1889	0.63395082950592\\
%1890	0.635336875915527\\
%1891	0.636606574058533\\
%1892	0.637757182121277\\
%1893	0.638787031173706\\
%1894	0.639696002006531\\
%1895	0.640485882759094\\
%1896	0.641159176826477\\
%1897	0.641720175743103\\
%1898	0.642173051834106\\
%1899	0.642524003982544\\
%1900	0.642778635025024\\
%1901	0.682564377784729\\
%1902	0.715755820274353\\
%1903	0.731332540512085\\
%1904	0.724260926246643\\
%1905	0.692753672599792\\
%1906	0.637024164199829\\
%1907	0.558560848236084\\
%1908	0.459608525037766\\
%1909	0.342791050672531\\
%1910	0.21086260676384\\
%1911	0.0665660202503204\\
%1912	-0.0874330103397369\\
%1913	-0.248564511537552\\
%1914	-0.41435119509697\\
%1915	-0.582401037216187\\
%1916	-0.750406384468079\\
%1917	-0.916156768798828\\
%1918	-1.07756388187408\\
%1919	-1.23269855976105\\
%1920	-1.37983179092407\\
%1921	-1.51747345924377\\
%1922	-1.64440655708313\\
%1923	-1.7597097158432\\
%1924	-1.86276817321777\\
%1925	-1.95327246189117\\
%1926	-2.03120827674866\\
%1927	-2.0968325138092\\
%1928	-2.15064334869385\\
%1929	-2.19334244728088\\
%1930	-2.22579216957092\\
%1931	-2.24896907806396\\
%1932	-2.26391887664795\\
%1933	-2.27171516418457\\
%1934	-2.27342081069946\\
%1935	-2.27005863189697\\
%1936	-2.2625880241394\\
%1937	-2.25188875198364\\
%1938	-2.23875188827515\\
%1939	-2.2238757610321\\
%1940	-2.20786571502686\\
%1941	-2.19123816490173\\
%1942	-2.17442560195923\\
%1943	-2.15778303146362\\
%1944	-2.14159607887268\\
%1945	-2.1260883808136\\
%1946	-2.1114284992218\\
%1947	-2.09773778915405\\
%1948	-2.08509707450867\\
%1949	-2.07355260848999\\
%1950	-2.06312155723572\\
%1951	-2.05379700660706\\
%1952	-2.04555368423462\\
%1953	-2.03835010528564\\
%1954	-2.03213381767273\\
%1955	-2.02684354782104\\
%1956	-2.02241158485413\\
%1957	-2.01876759529114\\
%1958	-2.0158383846283\\
%1959	-2.01355171203613\\
%1960	-2.01183557510376\\
%1961	-2.01062083244324\\
%1962	-2.009840965271\\
%1963	-2.00943398475647\\
%1964	-2.00934147834778\\
%1965	-2.00950932502747\\
%1966	-2.0098888874054\\
%1967	-2.01043581962585\\
%1968	-2.01111054420471\\
%1969	-2.01187825202942\\
%1970	-2.01270818710327\\
%1971	-2.01357412338257\\
%1972	-2.01445412635803\\
%1973	-2.01532888412476\\
%1974	-2.01618361473083\\
%1975	-2.01700592041016\\
%1976	-2.01778602600098\\
%1977	-2.01851749420166\\
%1978	-2.01919484138489\\
%1979	-2.01981544494629\\
%1980	-2.02037787437439\\
%1981	-2.02088141441345\\
%1982	-2.02132749557495\\
%1983	-2.02171802520752\\
%1984	-2.02205538749695\\
%1985	-2.02234268188477\\
%1986	-2.02258324623108\\
%1987	-2.02278113365173\\
%1988	-2.02294039726257\\
%1989	-2.02306437492371\\
%1990	-2.02315711975098\\
%1991	-2.02322244644165\\
%1992	-2.02326393127441\\
%1993	-2.02328491210938\\
%1994	-2.02328872680664\\
%1995	-2.02327847480774\\
%1996	-2.02325654029846\\
%1997	-2.02322554588318\\
%1998	-2.02318716049194\\
%1999	-2.02314424514771\\
%2000	-2.0230975151062\\
%2001	-2.01782035827637\\
%2002	-1.98735439777374\\
%2003	-1.93812417984009\\
%2004	-1.87792038917542\\
%2005	-1.8114755153656\\
%2006	-1.74000775814056\\
%2007	-1.66242825984955\\
%2008	-1.57675266265869\\
%2009	-1.48110806941986\\
%2010	-1.37425899505615\\
%2011	-1.25577390193939\\
%2012	-1.12597715854645\\
%2013	-0.985805869102478\\
%2014	-0.836646437644958\\
%2015	-0.680190801620483\\
%2016	-0.518316268920898\\
%2017	-0.352989703416824\\
%2018	-0.186192363500595\\
%2019	-0.0198546350002289\\
%2020	0.144194632768631\\
%2021	0.304270774126053\\
%2022	0.458864778280258\\
%2023	0.606664299964905\\
%2024	0.74656617641449\\
%2025	0.877680063247681\\
%2026	0.999323606491089\\
%2027	1.11101245880127\\
%2028	1.21244513988495\\
%2029	1.30348539352417\\
%2030	1.3841427564621\\
%2031	1.45455276966095\\
%2032	1.51495802402496\\
%2033	1.56569075584412\\
%2034	1.60715651512146\\
%2035	1.6398206949234\\
%2036	1.66419553756714\\
%2037	1.68082928657532\\
%2038	1.69029712677002\\
%2039	1.6931928396225\\
%2040	1.69012105464935\\
%2041	1.68169188499451\\
%2042	1.66851377487183\\
%2043	1.65118849277496\\
%2044	1.63030695915222\\
%2045	1.60644400119781\\
%2046	1.58015394210815\\
%2047	1.55196738243103\\
%2048	1.52238810062408\\
%2049	1.49188923835754\\
%2050	1.46091151237488\\
%2051	1.42986118793488\\
%2052	1.39910793304443\\
%2053	1.36898493766785\\
%2054	1.33978724479675\\
%2055	1.31177258491516\\
%2056	1.28516125679016\\
%2057	1.26013708114624\\
%2058	1.23684859275818\\
%2059	1.21541023254395\\
%2060	1.1959046125412\\
%2061	1.17838406562805\\
%2062	1.16287314891815\\
%2063	1.14937055110931\\
%2064	1.13785171508789\\
%2065	1.12827122211456\\
%2066	1.12056505680084\\
%2067	1.11465334892273\\
%2068	1.11044239997864\\
%2069	1.10782706737518\\
%2070	1.10669338703156\\
%2071	1.10692012310028\\
%2072	1.10838174819946\\
%2073	1.11094856262207\\
%2074	1.11449038982391\\
%2075	1.11887729167938\\
%2076	1.12398099899292\\
%2077	1.12967681884766\\
%2078	1.13584387302399\\
%2079	1.1423671245575\\
%2080	1.14913785457611\\
%2081	1.15605390071869\\
%2082	1.16302108764648\\
%2083	1.16995298862457\\
%2084	1.17677187919617\\
%2085	1.18340802192688\\
%2086	1.18980050086975\\
%2087	1.19589638710022\\
%2088	1.20165157318115\\
%2089	1.2070300579071\\
%2090	1.21200299263\\
%2091	1.21654951572418\\
%2092	1.22065556049347\\
%2093	1.22431337833405\\
%2094	1.22752118110657\\
%2095	1.23028290271759\\
%2096	1.23260688781738\\
%2097	1.23450636863708\\
%2098	1.23599815368652\\
%2099	1.23710191249847\\
%2100	1.23784029483795\\
%2101	1.28020966053009\\
%2102	1.31085991859436\\
%2103	1.32262170314789\\
%2104	1.31323313713074\\
%2105	1.28312242031097\\
%2106	1.23400735855103\\
%2107	1.16815161705017\\
%2108	1.08799648284912\\
%2109	0.995983719825745\\
%2110	0.894466876983643\\
%2111	0.785665154457092\\
%2112	0.671641111373901\\
%2113	0.554290175437927\\
%2114	0.435337454080582\\
%2115	0.316338449716568\\
%2116	0.198681980371475\\
%2117	0.0835936963558197\\
%2118	-0.0278597176074982\\
%2119	-0.134767815470695\\
%2120	-0.236372068524361\\
%2121	-0.332062482833862\\
%2122	-0.421372652053833\\
%2123	-0.503973364830017\\
%2124	-0.579665422439575\\
%2125	-0.648368954658508\\
%2126	-0.710113048553467\\
%2127	-0.765021562576294\\
%2128	-0.813300609588623\\
%2129	-0.855223059654236\\
%2130	-0.891114592552185\\
%2131	-0.921340227127075\\
%2132	-0.946292281150818\\
%2133	-0.966378569602966\\
%2134	-0.982014298439026\\
%2135	-0.993613123893738\\
%2136	-1.00158166885376\\
%2137	-1.00631475448608\\
%2138	-1.00819134712219\\
%2139	-1.00757229328156\\
%2140	-1.00479829311371\\
%2141	-1.00018835067749\\
%2142	-0.99403989315033\\
%2143	-0.986627340316772\\
%2144	-0.978202819824219\\
%2145	-0.968996405601501\\
%2146	-0.959216237068176\\
%2147	-0.94904887676239\\
%2148	-0.938660979270935\\
%2149	-0.928199291229248\\
%2150	-0.917791604995728\\
%2151	-0.907548666000366\\
%2152	-0.897564291954041\\
%2153	-0.887917041778564\\
%2154	-0.878671169281006\\
%2155	-0.869878172874451\\
%2156	-0.861576914787292\\
%2157	-0.853796005249023\\
%2158	-0.846554398536682\\
%2159	-0.839862108230591\\
%2160	-0.833721518516541\\
%2161	-0.828128933906555\\
%2162	-0.823074340820312\\
%2163	-0.818543434143066\\
%2164	-0.814517498016357\\
%2165	-0.810974836349487\\
%2166	-0.807890892028809\\
%2167	-0.805239260196686\\
%2168	-0.802992224693298\\
%2169	-0.80112099647522\\
%2170	-0.799596548080444\\
%2171	-0.798389434814453\\
%2172	-0.797470986843109\\
%2173	-0.796812653541565\\
%2174	-0.796386957168579\\
%2175	-0.796167254447937\\
%2176	-0.796128392219543\\
%2177	-0.79624617099762\\
%2178	-0.79649817943573\\
%2179	-0.796863317489624\\
%2180	-0.797321975231171\\
%2181	-0.797856092453003\\
%2182	-0.798449397087097\\
%2183	-0.799086809158325\\
%2184	-0.799754858016968\\
%2185	-0.800441741943359\\
%2186	-0.80113697052002\\
%2187	-0.801831126213074\\
%2188	-0.802516341209412\\
%2189	-0.803185701370239\\
%2190	-0.803833723068237\\
%2191	-0.804455637931824\\
%2192	-0.805047750473022\\
%2193	-0.805607318878174\\
%2194	-0.806131839752197\\
%2195	-0.806620359420776\\
%2196	-0.807071805000305\\
%2197	-0.807485938072205\\
%2198	-0.807862997055054\\
%2199	-0.80820369720459\\
%2200	-0.80850887298584\\
%2201	-0.876446008682251\\
%2202	-0.91535496711731\\
%2203	-0.926629662513733\\
%2204	-0.916274428367615\\
%2205	-0.889689922332764\\
%2206	-0.850910425186157\\
%2207	-0.802678465843201\\
%2208	-0.746753096580505\\
%2209	-0.684253573417664\\
%2210	-0.615946769714355\\
%2211	-0.542454123497009\\
%2212	-0.464379757642746\\
%2213	-0.382377117872238\\
%2214	-0.297173768281937\\
%2215	-0.209568411111832\\
%2216	-0.120413094758987\\
%2217	-0.0305885374546051\\
%2218	0.0590218007564545\\
%2219	0.147557288408279\\
%2220	0.234203785657883\\
%2221	0.318210750818253\\
%2222	0.398905843496323\\
%2223	0.475705593824387\\
%2224	0.548119902610779\\
%2225	0.615754246711731\\
%2226	0.678308606147766\\
%2227	0.735572934150696\\
%2228	0.787422776222229\\
%2229	0.833810806274414\\
%2230	0.874760389328003\\
%2231	0.910356879234314\\
%2232	0.94074022769928\\
%2233	0.9660964012146\\
%2234	0.986651062965393\\
%2235	1.00266170501709\\
%2236	1.01441144943237\\
%2237	1.02220356464386\\
%2238	1.02635538578033\\
%2239	1.02719390392303\\
%2240	1.02505028247833\\
%2241	1.02025747299194\\
%2242	1.01314461231232\\
%2243	1.00403523445129\\
%2244	0.993243336677551\\
%2245	0.9810711145401\\
%2246	0.967806935310364\\
%2247	0.953723430633545\\
%2248	0.939075231552124\\
%2249	0.924098372459412\\
%2250	0.909009337425232\\
%2251	0.894003868103027\\
%2252	0.879257440567017\\
%2253	0.864924669265747\\
%2254	0.851139545440674\\
%2255	0.838015675544739\\
%2256	0.825647592544556\\
%2257	0.814110398292542\\
%2258	0.803462147712708\\
%2259	0.793743371963501\\
%2260	0.784979581832886\\
%2261	0.777182102203369\\
%2262	0.770348906517029\\
%2263	0.764466881752014\\
%2264	0.759511947631836\\
%2265	0.755451679229736\\
%2266	0.752245783805847\\
%2267	0.749847173690796\\
%2268	0.748204827308655\\
%2269	0.747262477874756\\
%2270	0.74696159362793\\
%2271	0.747241735458374\\
%2272	0.748041272163391\\
%2273	0.749298572540283\\
%2274	0.750952959060669\\
%2275	0.752944350242615\\
%2276	0.755215167999268\\
%2277	0.757709860801697\\
%2278	0.7603759765625\\
%2279	0.763164281845093\\
%2280	0.766028881072998\\
%2281	0.768927335739136\\
%2282	0.771821737289429\\
%2283	0.774677157402039\\
%2284	0.777463436126709\\
%2285	0.780153751373291\\
%2286	0.782725214958191\\
%2287	0.785158753395081\\
%2288	0.787438988685608\\
%2289	0.789553761482239\\
%2290	0.791494011878967\\
%2291	0.793253898620605\\
%2292	0.794830322265625\\
%2293	0.796222805976868\\
%2294	0.797432899475098\\
%2295	0.798464298248291\\
%2296	0.799322485923767\\
%2297	0.800014495849609\\
%2298	0.800548672676086\\
%2299	0.800934433937073\\
%2300	0.80118191242218\\
%2301	0.919020175933838\\
%2302	0.94720995426178\\
%2303	0.897118806838989\\
%2304	0.778046607971191\\
%2305	0.597297072410583\\
%2306	0.362234562635422\\
%2307	0.0827979743480682\\
%2308	-0.226638942956924\\
%2309	-0.547900438308716\\
%2310	-0.863252997398376\\
%2311	-1.16101777553558\\
%2312	-1.43802571296692\\
%2313	-1.69735610485077\\
%2314	-1.94422852993011\\
%2315	-2.18311548233032\\
%2316	-2.41671419143677\\
%2317	-2.64601135253906\\
%2318	-2.8707103729248\\
%2319	-3.08966565132141\\
%2320	-3.30124402046204\\
%2321	-3.50361728668213\\
%2322	-3.6949942111969\\
%2323	-3.87380027770996\\
%2324	-4.03879976272583\\
%2325	-4.18915939331055\\
%2326	-4.32445573806763\\
%2327	-4.44464349746704\\
%2328	-4.54999303817749\\
%2329	-4.64102077484131\\
%2330	-4.71842098236084\\
%2331	-4.78300952911377\\
%2332	-4.83568000793457\\
%2333	-4.87737464904785\\
%2334	-4.90906095504761\\
%2335	-4.931715965271\\
%2336	-4.94631099700928\\
%2337	-4.95379734039307\\
%2338	-4.95509243011475\\
%2339	-4.95106792449951\\
%2340	-4.94253635406494\\
%2341	-4.9302453994751\\
%2342	-4.91486930847168\\
%2343	-4.89700746536255\\
%2344	-4.87718677520752\\
%2345	-4.85586071014404\\
%2346	-4.83341693878174\\
%2347	-4.81018114089966\\
%2348	-4.78642559051514\\
%2349	-4.76237440109253\\
%2350	-4.73821020126343\\
%2351	-4.71408081054688\\
%2352	-4.69010448455811\\
%2353	-4.66637372970581\\
%2354	-4.64296197891235\\
%2355	-4.61992502212524\\
%2356	-4.59730529785156\\
%2357	-4.57513427734375\\
%2358	-4.55343389511108\\
%2359	-4.53221893310547\\
%2360	-4.51149749755859\\
%2361	-4.49127531051636\\
%2362	-4.4715518951416\\
%2363	-4.45232486724854\\
%2364	-4.43358945846558\\
%2365	-4.41533899307251\\
%2366	-4.3975658416748\\
%2367	-4.38025951385498\\
%2368	-4.36341047286987\\
%2369	-4.34700775146484\\
%2370	-4.33104085922241\\
%2371	-4.31549739837646\\
%2372	-4.30036640167236\\
%2373	-4.28563594818115\\
%2374	-4.27129411697388\\
%2375	-4.25733041763306\\
%2376	-4.24373197555542\\
%2377	-4.23048877716064\\
%2378	-4.21758890151978\\
%2379	-4.20502185821533\\
%2380	-4.19277715682983\\
%2381	-4.1808443069458\\
%2382	-4.16921329498291\\
%2383	-4.15787410736084\\
%2384	-4.14681768417358\\
%2385	-4.13603448867798\\
%2386	-4.12551546096802\\
%2387	-4.11525297164917\\
%2388	-4.10523700714111\\
%2389	-4.09546089172363\\
%2390	-4.08591604232788\\
%2391	-4.07659482955933\\
%2392	-4.06749057769775\\
%2393	-4.05859565734863\\
%2394	-4.04990339279175\\
%2395	-4.04140758514404\\
%2396	-4.03310060501099\\
%2397	-4.024977684021\\
%2398	-4.01703262329102\\
%2399	-4.00925922393799\\
%2400	-4.00165224075317\\
%2401	-4.17759132385254\\
%2402	-4.34193325042725\\
%2403	-4.48842763900757\\
%2404	-4.60979747772217\\
%2405	-4.69782257080078\\
%2406	-4.74389362335205\\
%2407	-4.74031114578247\\
%2408	-4.68242263793945\\
%2409	-4.57103061676025\\
%2410	-4.41363191604614\\
%2411	-4.22303915023804\\
%2412	-4.01367998123169\\
%2413	-3.79784440994263\\
%2414	-3.58386611938477\\
%2415	-3.37631106376648\\
%2416	-3.17710566520691\\
%2417	-2.98669767379761\\
%2418	-2.80488872528076\\
%2419	-2.63132357597351\\
%2420	-2.46573114395142\\
%2421	-2.30801272392273\\
%2422	-2.15824460983276\\
%2423	-2.01663517951965\\
%2424	-1.88346242904663\\
%2425	-1.75900912284851\\
%2426	-1.64350605010986\\
%2427	-1.5370922088623\\
%2428	-1.43979477882385\\
%2429	-1.35152244567871\\
%2430	-1.27207481861115\\
%2431	-1.20115637779236\\
%2432	-1.13839721679688\\
%2433	-1.08337068557739\\
%2434	-1.03561186790466\\
%2435	-0.994632720947266\\
%2436	-0.959933638572693\\
%2437	-0.931013703346252\\
%2438	-0.907377600669861\\
%2439	-0.888541579246521\\
%2440	-0.874037146568298\\
%2441	-0.863414168357849\\
%2442	-0.856243014335632\\
%2443	-0.852116465568542\\
%2444	-0.850650668144226\\
%2445	-0.851485967636108\\
%2446	-0.854286789894104\\
%2447	-0.858742594718933\\
%2448	-0.864567637443542\\
%2449	-0.871500134468079\\
%2450	-0.879302501678467\\
%2451	-0.887760162353516\\
%2452	-0.896681427955627\\
%2453	-0.905895709991455\\
%2454	-0.915253400802612\\
%2455	-0.924624085426331\\
%2456	-0.93389618396759\\
%2457	-0.942974448204041\\
%2458	-0.951780080795288\\
%2459	-0.960248470306396\\
%2460	-0.968328356742859\\
%2461	-0.975980401039124\\
%2462	-0.983176112174988\\
%2463	-0.989896416664124\\
%2464	-0.996130585670471\\
%2465	-1.00187528133392\\
%2466	-1.00713348388672\\
%2467	-1.01191341876984\\
%2468	-1.01622760295868\\
%2469	-1.02009248733521\\
%2470	-1.02352714538574\\
%2471	-1.02655327320099\\
%2472	-1.02919363975525\\
%2473	-1.03147304058075\\
%2474	-1.03341591358185\\
%2475	-1.03504776954651\\
%2476	-1.03639376163483\\
%2477	-1.03747880458832\\
%2478	-1.03832721710205\\
%2479	-1.03896260261536\\
%2480	-1.03940737247467\\
%2481	-1.03968322277069\\
%2482	-1.03981065750122\\
%2483	-1.03980875015259\\
%2484	-1.0396956205368\\
%2485	-1.03948771953583\\
%2486	-1.0392005443573\\
%2487	-1.03884828090668\\
%2488	-1.03844368457794\\
%2489	-1.03799831867218\\
%2490	-1.03752279281616\\
%2491	-1.03702640533447\\
%2492	-1.03651762008667\\
%2493	-1.03600347042084\\
%2494	-1.03549027442932\\
%2495	-1.03498363494873\\
%2496	-1.03448784351349\\
%2497	-1.03400707244873\\
%2498	-1.0335441827774\\
%2499	-1.03310203552246\\
%2500	-1.03268241882324\\
%2501	-1.04443836212158\\
%2502	-1.04355704784393\\
%2503	-1.03207647800446\\
%2504	-1.0123838186264\\
%2505	-0.985743403434753\\
%2506	-0.952501893043518\\
%2507	-0.912461876869202\\
%2508	-0.865207672119141\\
%2509	-0.810341119766235\\
%2510	-0.747631907463074\\
%2511	-0.677097678184509\\
%2512	-0.599029541015625\\
%2513	-0.513981461524963\\
%2514	-0.422737270593643\\
%2515	-0.3262679874897\\
%2516	-0.225680977106094\\
%2517	-0.122172802686691\\
%2518	-0.0169816911220551\\
%2519	0.0886559784412384\\
%2520	0.193542808294296\\
%2521	0.296553462743759\\
%2522	0.396659344434738\\
%2523	0.492948085069656\\
%2524	0.584634304046631\\
%2525	0.671066045761108\\
%2526	0.751724720001221\\
%2527	0.826220750808716\\
%2528	0.894286870956421\\
%2529	0.955766797065735\\
%2530	1.01060581207275\\
%2531	1.05883812904358\\
%2532	1.10057592391968\\
%2533	1.13599741458893\\
%2534	1.16533696651459\\
%2535	1.18887531757355\\
%2536	1.20693075656891\\
%2537	1.21985137462616\\
%2538	1.22800803184509\\
%2539	1.23178744316101\\
%2540	1.2315868139267\\
%2541	1.22780895233154\\
%2542	1.22085726261139\\
%2543	1.21113157272339\\
%2544	1.19902443885803\\
%2545	1.18491721153259\\
%2546	1.16917788982391\\
%2547	1.15215790271759\\
%2548	1.13418984413147\\
%2549	1.11558520793915\\
%2550	1.09663319587708\\
%2551	1.07759952545166\\
%2552	1.05872511863708\\
%2553	1.04022526741028\\
%2554	1.02229082584381\\
%2555	1.00508677959442\\
%2556	0.988752841949463\\
%2557	0.973405122756958\\
%2558	0.959135770797729\\
%2559	0.946015000343323\\
%2560	0.934091567993164\\
%2561	0.923395395278931\\
%2562	0.91393780708313\\
%2563	0.905714154243469\\
%2564	0.898704767227173\\
%2565	0.892877101898193\\
%2566	0.888187050819397\\
%2567	0.884581208229065\\
%2568	0.881998181343079\\
%2569	0.880369424819946\\
%2570	0.879622340202332\\
%2571	0.879679560661316\\
%2572	0.880462765693665\\
%2573	0.881891250610352\\
%2574	0.883885145187378\\
%2575	0.886365056037903\\
%2576	0.889253616333008\\
%2577	0.892476081848145\\
%2578	0.895960688591003\\
%2579	0.899640083312988\\
%2580	0.903450608253479\\
%2581	0.907333016395569\\
%2582	0.911233901977539\\
%2583	0.915103912353516\\
%2584	0.918899178504944\\
%2585	0.922581315040588\\
%2586	0.926116824150085\\
%2587	0.929477334022522\\
%2588	0.932639122009277\\
%2589	0.935583829879761\\
%2590	0.938296556472778\\
%2591	0.940767526626587\\
%2592	0.942990303039551\\
%2593	0.9449622631073\\
%2594	0.94668436050415\\
%2595	0.948160171508789\\
%2596	0.949395537376404\\
%2597	0.950399398803711\\
%2598	0.951182126998901\\
%2599	0.951756000518799\\
%2600	0.952134370803833\\
%2601	0.949634552001953\\
%2602	0.949408531188965\\
%2603	0.949333071708679\\
%2604	0.948933124542236\\
%2605	0.948098063468933\\
%2606	0.946800112724304\\
%2607	0.945036053657532\\
%2608	0.942813992500305\\
%2609	0.940151333808899\\
%2610	0.937073230743408\\
%2611	0.933611989021301\\
%2612	0.929805755615234\\
%2613	0.925697207450867\\
%2614	0.921333074569702\\
%2615	0.916762351989746\\
%2616	0.912035465240479\\
%2617	0.907203078269958\\
%2618	0.902315258979797\\
%2619	0.897420406341553\\
%2620	0.892564535140991\\
%2621	0.887791037559509\\
%2622	0.883139848709106\\
%2623	0.878646850585938\\
%2624	0.874344229698181\\
%2625	0.870259642601013\\
%2626	0.866416573524475\\
%2627	0.862833738327026\\
%2628	0.859526395797729\\
%2629	0.856504678726196\\
%2630	0.853775262832642\\
%2631	0.851341247558594\\
%2632	0.849201440811157\\
%2633	0.847352385520935\\
%2634	0.845786929130554\\
%2635	0.84449565410614\\
%2636	0.843467593193054\\
%2637	0.84268844127655\\
%2638	0.842143535614014\\
%2639	0.841815948486328\\
%2640	0.841688871383667\\
%2641	0.841743588447571\\
%2642	0.841962456703186\\
%2643	0.842326283454895\\
%2644	0.842816591262817\\
%2645	0.843415260314941\\
%2646	0.844104647636414\\
%2647	0.844867587089539\\
%2648	0.845687747001648\\
%2649	0.846549987792969\\
%2650	0.847439408302307\\
%2651	0.848343133926392\\
%2652	0.849248766899109\\
%2653	0.85014545917511\\
%2654	0.851023077964783\\
%2655	0.851873517036438\\
%2656	0.852689027786255\\
%2657	0.853463292121887\\
%2658	0.854190826416016\\
%2659	0.854867815971375\\
%2660	0.855491161346436\\
%2661	0.856058478355408\\
%2662	0.856568574905396\\
%2663	0.85702121257782\\
%2664	0.857416272163391\\
%2665	0.857754707336426\\
%2666	0.858038306236267\\
%2667	0.858268737792969\\
%2668	0.858448624610901\\
%2669	0.858580827713013\\
%2670	0.858668327331543\\
%2671	0.858714580535889\\
%2672	0.858723044395447\\
%2673	0.858697295188904\\
%2674	0.858641147613525\\
%2675	0.858558297157288\\
%2676	0.858452081680298\\
%2677	0.858326435089111\\
%2678	0.858184576034546\\
%2679	0.85802960395813\\
%2680	0.85786497592926\\
%2681	0.857693672180176\\
%2682	0.857518196105957\\
%2683	0.857341170310974\\
%2684	0.857164740562439\\
%2685	0.856991052627563\\
%2686	0.856821775436401\\
%2687	0.856659054756165\\
%2688	0.85650360584259\\
%2689	0.856356739997864\\
%2690	0.856219410896301\\
%2691	0.85609233379364\\
%2692	0.855976104736328\\
%2693	0.855870723724365\\
%2694	0.855776906013489\\
%2695	0.85569429397583\\
%2696	0.8556227684021\\
%2697	0.855562210083008\\
%2698	0.855512142181396\\
%2699	0.855472326278687\\
%2700	0.85544216632843\\
%2701	0.96307361125946\\
%2702	1.02921974658966\\
%2703	1.0508064031601\\
%2704	1.02905106544495\\
%2705	0.967308521270752\\
%2706	0.869980335235596\\
%2707	0.741798043251038\\
%2708	0.587362766265869\\
%2709	0.410912781953812\\
%2710	0.216273933649063\\
%2711	0.00693002343177795\\
%2712	-0.213839441537857\\
%2713	-0.442804962396622\\
%2714	-0.67665696144104\\
%2715	-0.911941528320312\\
%2716	-1.14508557319641\\
%2717	-1.37252187728882\\
%2718	-1.59088528156281\\
%2719	-1.79722929000854\\
%2720	-1.98919773101807\\
%2721	-2.16510486602783\\
%2722	-2.32391405105591\\
%2723	-2.46514630317688\\
%2724	-2.58875751495361\\
%2725	-2.69502568244934\\
%2726	-2.78446674346924\\
%2727	-2.85778093338013\\
%2728	-2.91582727432251\\
%2729	-2.95960664749146\\
%2730	-2.99024891853333\\
%2731	-3.00899696350098\\
%2732	-3.01717710494995\\
%2733	-3.01616787910461\\
%2734	-3.00736260414124\\
%2735	-2.99213051795959\\
%2736	-2.9717812538147\\
%2737	-2.94753646850586\\
%2738	-2.92050671577454\\
%2739	-2.89167952537537\\
%2740	-2.8619122505188\\
%2741	-2.83193206787109\\
%2742	-2.80234146118164\\
%2743	-2.77362751960754\\
%2744	-2.74617052078247\\
%2745	-2.72025775909424\\
%2746	-2.69609260559082\\
%2747	-2.67380857467651\\
%2748	-2.65347957611084\\
%2749	-2.63512802124023\\
%2750	-2.618736743927\\
%2751	-2.60425472259521\\
%2752	-2.5916051864624\\
%2753	-2.58069133758545\\
%2754	-2.57140302658081\\
%2755	-2.56361889839172\\
%2756	-2.55721306800842\\
%2757	-2.55205631256104\\
%2758	-2.54802060127258\\
%2759	-2.54497909545898\\
%2760	-2.54280972480774\\
%2761	-2.54139637947083\\
%2762	-2.54062986373901\\
%2763	-2.54040789604187\\
%2764	-2.54063653945923\\
%2765	-2.54122972488403\\
%2766	-2.54211091995239\\
%2767	-2.54321074485779\\
%2768	-2.54446816444397\\
%2769	-2.54583024978638\\
%2770	-2.54725170135498\\
%2771	-2.54869365692139\\
%2772	-2.55012369155884\\
%2773	-2.55151557922363\\
%2774	-2.55284833908081\\
%2775	-2.55410599708557\\
%2776	-2.55527687072754\\
%2777	-2.55635261535645\\
%2778	-2.55732822418213\\
%2779	-2.55820155143738\\
%2780	-2.55897307395935\\
%2781	-2.55964469909668\\
%2782	-2.56022047996521\\
%2783	-2.56070518493652\\
%2784	-2.56110405921936\\
%2785	-2.56142425537109\\
%2786	-2.56167221069336\\
%2787	-2.56185483932495\\
%2788	-2.56197953224182\\
%2789	-2.56205296516418\\
%2790	-2.56208181381226\\
%2791	-2.56207323074341\\
%2792	-2.5620322227478\\
%2793	-2.5619649887085\\
%2794	-2.56187677383423\\
%2795	-2.561772108078\\
%2796	-2.56165552139282\\
%2797	-2.56153059005737\\
%2798	-2.56140041351318\\
%2799	-2.5612678527832\\
%2800	-2.56113529205322\\
%2801	-2.6238055229187\\
%2802	-2.63346290588379\\
%2803	-2.58305621147156\\
%2804	-2.49097228050232\\
%2805	-2.37899613380432\\
%2806	-2.26296281814575\\
%2807	-2.14990496635437\\
%2808	-2.03997945785522\\
%2809	-1.92959356307983\\
%2810	-1.8138679265976\\
%2811	-1.6881628036499\\
%2812	-1.54886615276337\\
%2813	-1.393674492836\\
%2814	-1.22160255908966\\
%2815	-1.03288328647614\\
%2816	-0.828845620155334\\
%2817	-0.611774921417236\\
%2818	-0.384746581315994\\
%2819	-0.151411205530167\\
%2820	0.0842616260051727\\
%2821	0.318265050649643\\
%2822	0.54682457447052\\
%2823	0.76662015914917\\
%2824	0.974935293197632\\
%2825	1.16972100734711\\
%2826	1.34958362579346\\
%2827	1.51371622085571\\
%2828	1.66179990768433\\
%2829	1.79389429092407\\
%2830	1.91033673286438\\
%2831	2.01165723800659\\
%2832	2.09851050376892\\
%2833	2.17162895202637\\
%2834	2.23178744316101\\
%2835	2.27978348731995\\
%2836	2.3164210319519\\
%2837	2.34250426292419\\
%2838	2.35883235931396\\
%2839	2.36619782447815\\
%2840	2.36538410186768\\
%2841	2.35716533660889\\
%2842	2.34230637550354\\
%2843	2.32156038284302\\
%2844	2.29566931724548\\
%2845	2.2653603553772\\
%2846	2.23134446144104\\
%2847	2.1943142414093\\
%2848	2.15494179725647\\
%2849	2.11387348175049\\
%2850	2.07172822952271\\
%2851	2.02909350395203\\
%2852	1.98652195930481\\
%2853	1.94452667236328\\
%2854	1.90357971191406\\
%2855	1.86410665512085\\
%2856	1.82648515701294\\
%2857	1.79104328155518\\
%2858	1.75805687904358\\
%2859	1.72774934768677\\
%2860	1.70029139518738\\
%2861	1.67580342292786\\
%2862	1.65435516834259\\
%2863	1.63596987724304\\
%2864	1.6206271648407\\
%2865	1.60826635360718\\
%2866	1.59879076480865\\
%2867	1.59207308292389\\
%2868	1.58795893192291\\
%2869	1.58627188205719\\
%2870	1.58681833744049\\
%2871	1.58939182758331\\
%2872	1.59377717971802\\
%2873	1.59975504875183\\
%2874	1.60710442066193\\
%2875	1.61560654640198\\
%2876	1.62504851818085\\
%2877	1.63522434234619\\
%2878	1.64593780040741\\
%2879	1.65700447559357\\
%2880	1.66825258731842\\
%2881	1.67952382564545\\
%2882	1.69067549705505\\
%2883	1.70157885551453\\
%2884	1.71212100982666\\
%2885	1.72220420837402\\
%2886	1.73174571990967\\
%2887	1.74067711830139\\
%2888	1.74894404411316\\
%2889	1.75650525093079\\
%2890	1.76333260536194\\
%2891	1.7694091796875\\
%2892	1.77472853660583\\
%2893	1.77929496765137\\
%2894	1.78312063217163\\
%2895	1.78622627258301\\
%2896	1.78863930702209\\
%2897	1.79039287567139\\
%2898	1.7915256023407\\
%2899	1.79207944869995\\
%2900	1.79210042953491\\
%2901	1.86637353897095\\
%2902	1.92884159088135\\
%2903	1.9596312046051\\
%2904	1.95156359672546\\
%2905	1.90548801422119\\
%2906	1.82560086250305\\
%2907	1.71701002120972\\
%2908	1.58478987216949\\
%2909	1.43365752696991\\
%2910	1.26785314083099\\
%2911	1.09110260009766\\
%2912	0.906631588935852\\
%2913	0.717220425605774\\
%2914	0.525282502174377\\
%2915	0.33295014500618\\
%2916	0.142149567604065\\
%2917	-0.0453404486179352\\
%2918	-0.227852374315262\\
%2919	-0.403815895318985\\
%2920	-0.571763813495636\\
%2921	-0.730352759361267\\
%2922	-0.878394842147827\\
%2923	-1.01489233970642\\
%2924	-1.13907063007355\\
%2925	-1.250403881073\\
%2926	-1.34862971305847\\
%2927	-1.43375051021576\\
%2928	-1.50602328777313\\
%2929	-1.5659351348877\\
%2930	-1.6141699552536\\
%2931	-1.65156841278076\\
%2932	-1.67908310890198\\
%2933	-1.69773435592651\\
%2934	-1.70856857299805\\
%2935	-1.71262121200562\\
%2936	-1.71088910102844\\
%2937	-1.70430707931519\\
%2938	-1.6937358379364\\
%2939	-1.6799533367157\\
%2940	-1.66365337371826\\
%2941	-1.64544725418091\\
%2942	-1.62586808204651\\
%2943	-1.60537660121918\\
%2944	-1.5843677520752\\
%2945	-1.56317734718323\\
%2946	-1.54208791255951\\
%2947	-1.52133560180664\\
%2948	-1.50111472606659\\
%2949	-1.48158228397369\\
%2950	-1.46286332607269\\
%2951	-1.44505429267883\\
%2952	-1.42822623252869\\
%2953	-1.41242861747742\\
%2954	-1.39769148826599\\
%2955	-1.38402843475342\\
%2956	-1.37143921852112\\
%2957	-1.35991084575653\\
%2958	-1.34942042827606\\
%2959	-1.33993685245514\\
%2960	-1.33142173290253\\
%2961	-1.32383131980896\\
%2962	-1.31711792945862\\
%2963	-1.31123030185699\\
%2964	-1.30611562728882\\
%2965	-1.30171978473663\\
%2966	-1.29798781871796\\
%2967	-1.29486560821533\\
%2968	-1.29229950904846\\
%2969	-1.29023742675781\\
%2970	-1.28862881660461\\
%2971	-1.2874253988266\\
%2972	-1.286581158638\\
%2973	-1.28605234622955\\
%2974	-1.28579819202423\\
%2975	-1.28578078746796\\
%2976	-1.28596460819244\\
%2977	-1.28631734848022\\
%2978	-1.28680908679962\\
%2979	-1.28741323947906\\
%2980	-1.28810513019562\\
%2981	-1.28886318206787\\
%2982	-1.28966808319092\\
%2983	-1.29050302505493\\
%2984	-1.29135310649872\\
%2985	-1.29220545291901\\
%2986	-1.29304933547974\\
%2987	-1.29387557506561\\
%2988	-1.29467666149139\\
%2989	-1.29544651508331\\
%2990	-1.2961802482605\\
%2991	-1.29687452316284\\
%2992	-1.2975264787674\\
%2993	-1.29813456535339\\
%2994	-1.29869794845581\\
%2995	-1.29921638965607\\
%2996	-1.29969036579132\\
%2997	-1.30012059211731\\
%2998	-1.30050849914551\\
%2999	-1.30085563659668\\
%3000	-1.30116415023804\\
%3001	-1.31109976768494\\
%3002	-1.32483196258545\\
%3003	-1.34146463871002\\
%3004	-1.36024188995361\\
%3005	-1.38052225112915\\
%3006	-1.40175831317902\\
%3007	-1.42348408699036\\
%3008	-1.44530427455902\\
%3009	-1.46688628196716\\
%3010	-1.4879537820816\\
%3011	-1.50828123092651\\
%3012	-1.5276882648468\\
%3013	-1.54603660106659\\
%3014	-1.56322419643402\\
%3015	-1.57918238639832\\
%3016	-1.59387147426605\\
%3017	-1.60727667808533\\
%3018	-1.61940538883209\\
%3019	-1.63028287887573\\
%3020	-1.63994979858398\\
%3021	-1.64845871925354\\
%3022	-1.65587162971497\\
%3023	-1.66225719451904\\
%3024	-1.66768896579742\\
%3025	-1.67224311828613\\
%3026	-1.6759968996048\\
%3027	-1.67902708053589\\
%3028	-1.68140912055969\\
%3029	-1.68321537971497\\
%3030	-1.68451595306396\\
%3031	-1.68537592887878\\
%3032	-1.6858571767807\\
%3033	-1.68601632118225\\
%3034	-1.68590593338013\\
%3035	-1.68557345867157\\
%3036	-1.6850620508194\\
%3037	-1.68440985679626\\
%3038	-1.68365132808685\\
%3039	-1.68281626701355\\
%3040	-1.68193101882935\\
%3041	-1.68101763725281\\
%3042	-1.68009543418884\\
%3043	-1.67918062210083\\
%3044	-1.67828619480133\\
%3045	-1.67742276191711\\
%3046	-1.67659890651703\\
%3047	-1.67582082748413\\
%3048	-1.67509329319\\
%3049	-1.67441928386688\\
%3050	-1.67380046844482\\
%3051	-1.67323780059814\\
%3052	-1.67273044586182\\
%3053	-1.6722776889801\\
%3054	-1.67187762260437\\
%3055	-1.67152786254883\\
%3056	-1.67122578620911\\
%3057	-1.67096829414368\\
%3058	-1.67075252532959\\
%3059	-1.67057490348816\\
%3060	-1.67043232917786\\
%3061	-1.67032134532928\\
%3062	-1.67023873329163\\
%3063	-1.67018139362335\\
%3064	-1.67014622688293\\
%3065	-1.67013049125671\\
%3066	-1.67013108730316\\
%3067	-1.67014598846436\\
%3068	-1.67017245292664\\
%3069	-1.67020845413208\\
%3070	-1.67025220394135\\
%3071	-1.6703017950058\\
%3072	-1.67035567760468\\
%3073	-1.67041265964508\\
%3074	-1.67047119140625\\
%3075	-1.67053055763245\\
%3076	-1.67058944702148\\
%3077	-1.67064762115479\\
%3078	-1.67070388793945\\
%3079	-1.67075824737549\\
%3080	-1.67081022262573\\
%3081	-1.67085921764374\\
%3082	-1.6709052324295\\
%3083	-1.67094802856445\\
%3084	-1.67098760604858\\
%3085	-1.67102384567261\\
%3086	-1.67105686664581\\
%3087	-1.6710866689682\\
%3088	-1.67111349105835\\
%3089	-1.67113733291626\\
%3090	-1.67115831375122\\
%3091	-1.67117643356323\\
%3092	-1.67119228839874\\
%3093	-1.67120587825775\\
%3094	-1.67121732234955\\
%3095	-1.67122673988342\\
%3096	-1.67123460769653\\
%3097	-1.67124080657959\\
%3098	-1.67124557495117\\
%3099	-1.67124915122986\\
%3100	-1.67125153541565\\
%3101	-1.62465238571167\\
%3102	-1.57772195339203\\
%3103	-1.53186023235321\\
%3104	-1.48781323432922\\
%3105	-1.44512271881104\\
%3106	-1.402468085289\\
%3107	-1.35813057422638\\
%3108	-1.31036734580994\\
%3109	-1.25765931606293\\
%3110	-1.19885063171387\\
%3111	-1.13320755958557\\
%3112	-1.06041824817657\\
%3113	-0.980556607246399\\
%3114	-0.894028425216675\\
%3115	-0.801507115364075\\
%3116	-0.70387327671051\\
%3117	-0.602154850959778\\
%3118	-0.497474581003189\\
%3119	-0.39100244641304\\
%3120	-0.283914357423782\\
%3121	-0.177356690168381\\
%3122	-0.0724156200885773\\
%3123	0.0299055278301239\\
%3124	0.128706127405167\\
%3125	0.223199516534805\\
%3126	0.312719970941544\\
%3127	0.396725982427597\\
%3128	0.474797338247299\\
%3129	0.54663074016571\\
%3130	0.612031936645508\\
%3131	0.670907020568848\\
%3132	0.723252654075623\\
%3133	0.769145131111145\\
%3134	0.808729648590088\\
%3135	0.842211365699768\\
%3136	0.869845032691956\\
%3137	0.891926407814026\\
%3138	0.908784508705139\\
%3139	0.920773029327393\\
%3140	0.928264856338501\\
%3141	0.931644916534424\\
%3142	0.931305885314941\\
%3143	0.92764139175415\\
%3144	0.921043515205383\\
%3145	0.911896944046021\\
%3146	0.900576829910278\\
%3147	0.887444615364075\\
%3148	0.872846245765686\\
%3149	0.857109427452087\\
%3150	0.840541243553162\\
%3151	0.823427557945251\\
%3152	0.806031465530396\\
%3153	0.788592100143433\\
%3154	0.771324992179871\\
%3155	0.754420876502991\\
%3156	0.738047122955322\\
%3157	0.722347378730774\\
%3158	0.707441926002502\\
%3159	0.693429231643677\\
%3160	0.680387258529663\\
%3161	0.668374061584473\\
%3162	0.657428979873657\\
%3163	0.647574901580811\\
%3164	0.638819098472595\\
%3165	0.631154417991638\\
%3166	0.62456226348877\\
%3167	0.619012355804443\\
%3168	0.614465594291687\\
%3169	0.61087429523468\\
%3170	0.608184576034546\\
%3171	0.606337547302246\\
%3172	0.60526978969574\\
%3173	0.604915380477905\\
%3174	0.605206489562988\\
%3175	0.606074452400208\\
%3176	0.607450842857361\\
%3177	0.609268188476562\\
%3178	0.611460328102112\\
%3179	0.613963603973389\\
%3180	0.616716980934143\\
%3181	0.619662284851074\\
%3182	0.622745871543884\\
%3183	0.625916957855225\\
%3184	0.62912929058075\\
%3185	0.632340431213379\\
%3186	0.635513067245483\\
%3187	0.638612985610962\\
%3188	0.641610980033875\\
%3189	0.644482016563416\\
%3190	0.647204875946045\\
%3191	0.649762272834778\\
%3192	0.652140736579895\\
%3193	0.654330134391785\\
%3194	0.656323552131653\\
%3195	0.658117413520813\\
%3196	0.659710764884949\\
%3197	0.661104679107666\\
%3198	0.66230320930481\\
%3199	0.663311839103699\\
%3200	0.664137721061707\\
%3201	0.666256427764893\\
%3202	0.66953432559967\\
%3203	0.671468734741211\\
%3204	0.671454191207886\\
%3205	0.669435977935791\\
%3206	0.665518283843994\\
%3207	0.659855842590332\\
%3208	0.65262234210968\\
%3209	0.644000291824341\\
%3210	0.634177088737488\\
%3211	0.623340129852295\\
%3212	0.611674785614014\\
%3213	0.599362969398499\\
%3214	0.586579203605652\\
%3215	0.573490500450134\\
%3216	0.560253858566284\\
%3217	0.547015190124512\\
%3218	0.533908605575562\\
%3219	0.521055459976196\\
%3220	0.508564233779907\\
%3221	0.496529549360275\\
%3222	0.485033363103867\\
%3223	0.474144130945206\\
%3224	0.463917523622513\\
%3225	0.454397112131119\\
%3226	0.445614546537399\\
%3227	0.437590748071671\\
%3228	0.430336147546768\\
%3229	0.423852056264877\\
%3230	0.418131023645401\\
%3231	0.413158267736435\\
%3232	0.408912032842636\\
%3233	0.405364602804184\\
%3234	0.40248367190361\\
%3235	0.400232523679733\\
%3236	0.398571521043777\\
%3237	0.397458046674728\\
%3238	0.396847814321518\\
%3239	0.396695464849472\\
%3240	0.396955162286758\\
%3241	0.3975810110569\\
%3242	0.398527711629868\\
%3243	0.399751156568527\\
%3244	0.401208251714706\\
%3245	0.402858048677444\\
%3246	0.404661387205124\\
%3247	0.406581610441208\\
%3248	0.408584266901016\\
%3249	0.410637766122818\\
%3250	0.412712901830673\\
%3251	0.41478368639946\\
%3252	0.416826575994492\\
%3253	0.418820708990097\\
%3254	0.420748084783554\\
%3255	0.422593623399734\\
%3256	0.424344271421432\\
%3257	0.425989657640457\\
%3258	0.427521795034409\\
%3259	0.42893460392952\\
%3260	0.43022432923317\\
%3261	0.431388527154922\\
%3262	0.432427138090134\\
%3263	0.433341234922409\\
%3264	0.434132903814316\\
%3265	0.434806078672409\\
%3266	0.435364991426468\\
%3267	0.435815423727036\\
%3268	0.436163336038589\\
%3269	0.436415284872055\\
%3270	0.43657848238945\\
%3271	0.436660259962082\\
%3272	0.436668246984482\\
%3273	0.436610072851181\\
%3274	0.436493188142776\\
%3275	0.436325222253799\\
%3276	0.436113566160202\\
%3277	0.435864895582199\\
%3278	0.435586243867874\\
%3279	0.435283869504929\\
%3280	0.434963911771774\\
%3281	0.434631794691086\\
%3282	0.434292644262314\\
%3283	0.43395122885704\\
%3284	0.433611840009689\\
%3285	0.433277934789658\\
%3286	0.432952970266342\\
%3287	0.432639688253403\\
%3288	0.432340651750565\\
%3289	0.432057827711105\\
%3290	0.431792885065079\\
%3291	0.431546777486801\\
%3292	0.431320637464523\\
%3293	0.431114822626114\\
%3294	0.430929750204086\\
%3295	0.430765241384506\\
%3296	0.430621236562729\\
%3297	0.430497080087662\\
%3298	0.430392354726791\\
%3299	0.430306106805801\\
%3300	0.430237501859665\\
%3301	0.498254030942917\\
%3302	0.539293646812439\\
%3303	0.548799633979797\\
%3304	0.526437282562256\\
%3305	0.473748177289963\\
%3306	0.393194109201431\\
%3307	0.287689417600632\\
%3308	0.16033336520195\\
%3309	0.0142549574375153\\
%3310	-0.147453814744949\\
%3311	-0.321747750043869\\
%3312	-0.505604267120361\\
%3313	-0.695992708206177\\
%3314	-0.889864444732666\\
%3315	-1.08417475223541\\
%3316	-1.27594327926636\\
%3317	-1.46234536170959\\
%3318	-1.64081311225891\\
%3319	-1.80912494659424\\
%3320	-1.96546685695648\\
%3321	-2.10845851898193\\
%3322	-2.23714661598206\\
%3323	-2.35097861289978\\
%3324	-2.44976758956909\\
%3325	-2.53365087509155\\
%3326	-2.60305643081665\\
%3327	-2.65866422653198\\
%3328	-2.7013692855835\\
%3329	-2.73223876953125\\
%3330	-2.75246930122375\\
%3331	-2.76333737373352\\
%3332	-2.76615285873413\\
%3333	-2.76221513748169\\
%3334	-2.75277471542358\\
%3335	-2.7390022277832\\
%3336	-2.7219672203064\\
%3337	-2.70262360572815\\
%3338	-2.68180227279663\\
%3339	-2.66021418571472\\
%3340	-2.63845086097717\\
%3341	-2.61699533462524\\
%3342	-2.59622931480408\\
%3343	-2.5764467716217\\
%3344	-2.55786180496216\\
%3345	-2.54062294960022\\
%3346	-2.52482056617737\\
%3347	-2.51049780845642\\
%3348	-2.49765920639038\\
%3349	-2.48627758026123\\
%3350	-2.47630190849304\\
%3351	-2.4676616191864\\
%3352	-2.46027374267578\\
%3353	-2.45404505729675\\
%3354	-2.44887733459473\\
%3355	-2.44466996192932\\
%3356	-2.44132137298584\\
%3357	-2.43873333930969\\
%3358	-2.43681001663208\\
%3359	-2.43546056747437\\
%3360	-2.43460035324097\\
%3361	-2.43415069580078\\
%3362	-2.43403935432434\\
%3363	-2.43420124053955\\
%3364	-2.43457794189453\\
%3365	-2.43511819839478\\
%3366	-2.43577647209167\\
%3367	-2.43651390075684\\
%3368	-2.43729758262634\\
%3369	-2.43809986114502\\
%3370	-2.43889784812927\\
%3371	-2.43967318534851\\
%3372	-2.44041180610657\\
%3373	-2.4411027431488\\
%3374	-2.44173836708069\\
%3375	-2.44231390953064\\
%3376	-2.44282627105713\\
%3377	-2.44327473640442\\
%3378	-2.44366049766541\\
%3379	-2.44398498535156\\
%3380	-2.444251537323\\
%3381	-2.44446325302124\\
%3382	-2.44462537765503\\
%3383	-2.44474148750305\\
%3384	-2.44481658935547\\
%3385	-2.44485545158386\\
%3386	-2.44486284255981\\
%3387	-2.44484329223633\\
%3388	-2.44480085372925\\
%3389	-2.44473934173584\\
%3390	-2.44466328620911\\
%3391	-2.44457530975342\\
%3392	-2.44447875022888\\
%3393	-2.44437646865845\\
%3394	-2.44427061080933\\
%3395	-2.44416308403015\\
%3396	-2.44405603408813\\
%3397	-2.44395089149475\\
%3398	-2.44384860992432\\
%3399	-2.44375038146973\\
%3400	-2.44365692138672\\
%3401	-2.51762008666992\\
%3402	-2.53872919082642\\
%3403	-2.48587036132812\\
%3404	-2.38611507415771\\
%3405	-2.26862621307373\\
%3406	-2.15046572685242\\
%3407	-2.03527784347534\\
%3408	-1.91836130619049\\
%3409	-1.79158627986908\\
%3410	-1.64661192893982\\
%3411	-1.47666323184967\\
%3412	-1.27726364135742\\
%3413	-1.04640114307404\\
%3414	-0.784525871276855\\
%3415	-0.494506150484085\\
%3416	-0.181471973657608\\
%3417	0.147568315267563\\
%3418	0.484395951032639\\
%3419	0.820480346679688\\
%3420	1.1479275226593\\
%3421	1.46025335788727\\
%3422	1.75279855728149\\
%3423	2.02274942398071\\
%3424	2.26885890960693\\
%3425	2.49102783203125\\
%3426	2.68988585472107\\
%3427	2.86645436286926\\
%3428	3.02191877365112\\
%3429	3.15749406814575\\
%3430	3.27435874938965\\
%3431	3.37363243103027\\
%3432	3.45637369155884\\
%3433	3.52359008789062\\
%3434	3.57625126838684\\
%3435	3.61529874801636\\
%3436	3.64165663719177\\
%3437	3.65623378753662\\
%3438	3.65993046760559\\
%3439	3.65363788604736\\
%3440	3.63823866844177\\
%3441	3.61460638046265\\
%3442	3.58360385894775\\
%3443	3.54608249664307\\
%3444	3.50288200378418\\
%3445	3.4548282623291\\
%3446	3.40273213386536\\
%3447	3.3473904132843\\
%3448	3.28958177566528\\
%3449	3.23006725311279\\
%3450	3.16958713531494\\
%3451	3.10885810852051\\
%3452	3.04856824874878\\
%3453	2.98937630653381\\
%3454	2.93190217018127\\
%3455	2.87672305107117\\
%3456	2.82436680793762\\
%3457	2.77530574798584\\
%3458	2.72995114326477\\
%3459	2.6886465549469\\
%3460	2.65166473388672\\
%3461	2.61920595169067\\
%3462	2.59139513969421\\
%3463	2.56828355789185\\
%3464	2.54985117912292\\
%3465	2.53601169586182\\
%3466	2.5266170501709\\
%3467	2.52146434783936\\
%3468	2.52030372619629\\
%3469	2.52284717559814\\
%3470	2.52877426147461\\
%3471	2.53774356842041\\
%3472	2.54939794540405\\
%3473	2.56337261199951\\
%3474	2.57930183410645\\
%3475	2.59682512283325\\
%3476	2.61559128761292\\
%3477	2.63526368141174\\
%3478	2.65552377700806\\
%3479	2.67607259750366\\
%3480	2.69663548469543\\
%3481	2.71695971488953\\
%3482	2.73681926727295\\
%3483	2.75601387023926\\
%3484	2.77436780929565\\
%3485	2.79173159599304\\
%3486	2.80797982215881\\
%3487	2.82301163673401\\
%3488	2.8367486000061\\
%3489	2.84913420677185\\
%3490	2.86013221740723\\
%3491	2.86972546577454\\
%3492	2.87791395187378\\
%3493	2.88471412658691\\
%3494	2.89015746116638\\
%3495	2.894287109375\\
%3496	2.89715886116028\\
%3497	2.89883828163147\\
%3498	2.89939880371094\\
%3499	2.898921251297\\
%3500	2.89749240875244\\
%3501	2.75693130493164\\
%3502	2.6681694984436\\
%3503	2.60882782936096\\
%3504	2.56064224243164\\
%3505	2.51161432266235\\
%3506	2.45402359962463\\
%3507	2.38261103630066\\
%3508	2.29344129562378\\
%3509	2.18328380584717\\
%3510	2.049320936203\\
%3511	1.88907718658447\\
%3512	1.7004828453064\\
%3513	1.48202049732208\\
%3514	1.23292195796967\\
%3515	0.953363299369812\\
%3516	0.644594073295593\\
%3517	0.308884233236313\\
%3518	-0.0507841408252716\\
%3519	-0.431149989366531\\
%3520	-0.828832626342773\\
%3521	-1.23974013328552\\
%3522	-1.65765738487244\\
%3523	-2.07263922691345\\
%3524	-2.47035789489746\\
%3525	-2.83339357376099\\
%3526	-3.14446187019348\\
%3527	-3.39032554626465\\
%3528	-3.56465721130371\\
%3529	-3.66881489753723\\
%3530	-3.71066927909851\\
%3531	-3.7023138999939\\
%3532	-3.6575288772583\\
%3533	-3.58960723876953\\
%3534	-3.50988149642944\\
%3535	-3.42703437805176\\
%3536	-3.34706521034241\\
%3537	-3.27365827560425\\
%3538	-3.20871186256409\\
%3539	-3.15285849571228\\
%3540	-3.10590243339539\\
%3541	-3.06715035438538\\
%3542	-3.03564834594727\\
%3543	-3.01034235954285\\
%3544	-2.9901819229126\\
%3545	-2.97418451309204\\
%3546	-2.96147060394287\\
%3547	-2.95127987861633\\
%3548	-2.94297409057617\\
%3549	-2.93603205680847\\
%3550	-2.93003916740417\\
%3551	-2.92467617988586\\
%3552	-2.91970276832581\\
%3553	-2.91494536399841\\
%3554	-2.91028451919556\\
%3555	-2.90564298629761\\
%3556	-2.90097451210022\\
%3557	-2.89625787734985\\
%3558	-2.89148807525635\\
%3559	-2.88667011260986\\
%3560	-2.88181734085083\\
%3561	-2.87694644927979\\
%3562	-2.87207412719727\\
%3563	-2.86721849441528\\
%3564	-2.86239528656006\\
%3565	-2.8576180934906\\
%3566	-2.85289812088013\\
%3567	-2.84824419021606\\
%3568	-2.84366273880005\\
%3569	-2.83915853500366\\
%3570	-2.83473420143127\\
%3571	-2.83038997650146\\
%3572	-2.82612609863281\\
%3573	-2.82194089889526\\
%3574	-2.81783294677734\\
%3575	-2.8137993812561\\
%3576	-2.80983686447144\\
%3577	-2.80594325065613\\
%3578	-2.80211448669434\\
%3579	-2.79834794998169\\
%3580	-2.79464030265808\\
%3581	-2.79098892211914\\
%3582	-2.78739142417908\\
%3583	-2.78384518623352\\
%3584	-2.78034782409668\\
%3585	-2.7768976688385\\
%3586	-2.77349281311035\\
%3587	-2.77013206481934\\
%3588	-2.7668137550354\\
%3589	-2.76353645324707\\
%3590	-2.76029968261719\\
%3591	-2.75710201263428\\
%3592	-2.75394296646118\\
%3593	-2.75082206726074\\
%3594	-2.74773836135864\\
%3595	-2.74469113349915\\
%3596	-2.74168038368225\\
%3597	-2.73870611190796\\
%3598	-2.73576736450195\\
%3599	-2.73286414146423\\
%3600	-2.72999620437622\\
%3601	-3.09667921066284\\
%3602	-3.42909693717957\\
%3603	-3.62146949768066\\
%3604	-3.64834475517273\\
%3605	-3.53706622123718\\
%3606	-3.34625744819641\\
%3607	-3.12702250480652\\
%3608	-2.90309500694275\\
%3609	-2.67838191986084\\
%3610	-2.44915199279785\\
%3611	-2.21084356307983\\
%3612	-1.96057558059692\\
%3613	-1.69757175445557\\
%3614	-1.42287123203278\\
%3615	-1.1389194726944\\
%3616	-0.849193930625916\\
%3617	-0.557846307754517\\
%3618	-0.269337803125381\\
%3619	0.0119244754314423\\
%3620	0.281919330358505\\
%3621	0.537267446517944\\
%3622	0.775382518768311\\
%3623	0.99450945854187\\
%3624	1.19367098808289\\
%3625	1.37254929542542\\
%3626	1.53134298324585\\
%3627	1.6706235408783\\
%3628	1.79121017456055\\
%3629	1.89407300949097\\
%3630	1.98025989532471\\
%3631	2.05084848403931\\
%3632	2.10691690444946\\
%3633	2.14952635765076\\
%3634	2.17971205711365\\
%3635	2.198481798172\\
%3636	2.20681548118591\\
%3637	2.20566725730896\\
%3638	2.19596767425537\\
%3639	2.1786253452301\\
%3640	2.15452861785889\\
%3641	2.1245448589325\\
%3642	2.08952140808105\\
%3643	2.05028319358826\\
%3644	2.0076310634613\\
%3645	1.96233940124512\\
%3646	1.91515183448792\\
%3647	1.86677837371826\\
%3648	1.8178915977478\\
%3649	1.76912212371826\\
%3650	1.72105407714844\\
%3651	1.67422223091125\\
%3652	1.62910759449005\\
%3653	1.58613479137421\\
%3654	1.54566991329193\\
%3655	1.50801885128021\\
%3656	1.47342681884766\\
%3657	1.44207906723022\\
%3658	1.41410303115845\\
%3659	1.38956928253174\\
%3660	1.36849641799927\\
%3661	1.35085427761078\\
%3662	1.33656859397888\\
%3663	1.32552659511566\\
%3664	1.31758093833923\\
%3665	1.31255638599396\\
%3666	1.31025350093842\\
%3667	1.3104555606842\\
%3668	1.3129323720932\\
%3669	1.31744420528412\\
%3670	1.32374715805054\\
%3671	1.33159673213959\\
%3672	1.34075105190277\\
%3673	1.35097432136536\\
%3674	1.36203861236572\\
%3675	1.37372696399689\\
%3676	1.38583528995514\\
%3677	1.39817297458649\\
%3678	1.41056489944458\\
%3679	1.42285203933716\\
%3680	1.43489134311676\\
%3681	1.4465571641922\\
%3682	1.45773983001709\\
%3683	1.46834659576416\\
%3684	1.47830021381378\\
%3685	1.48753941059113\\
%3686	1.49601674079895\\
%3687	1.50369930267334\\
%3688	1.51056683063507\\
%3689	1.5166107416153\\
%3690	1.52183365821838\\
%3691	1.52624750137329\\
%3692	1.52987325191498\\
%3693	1.53273975849152\\
%3694	1.53488171100616\\
%3695	1.53633975982666\\
%3696	1.53715932369232\\
%3697	1.53738927841187\\
%3698	1.53708076477051\\
%3699	1.53628718852997\\
%3700	1.53506290912628\\
%3701	1.48923850059509\\
%3702	1.47084259986877\\
%3703	1.46285915374756\\
%3704	1.45976555347443\\
%3705	1.45933985710144\\
%3706	1.46026349067688\\
%3707	1.46155846118927\\
%3708	1.46245646476746\\
%3709	1.46235990524292\\
%3710	1.46082317829132\\
%3711	1.45753622055054\\
%3712	1.45230746269226\\
%3713	1.44504714012146\\
%3714	1.4357522726059\\
%3715	1.4244898557663\\
%3716	1.41138422489166\\
%3717	1.39660358428955\\
%3718	1.38034892082214\\
%3719	1.36284410953522\\
%3720	1.34432697296143\\
%3721	1.32504200935364\\
%3722	1.30523419380188\\
%3723	1.28514385223389\\
%3724	1.26500105857849\\
%3725	1.24502384662628\\
%3726	1.22541403770447\\
%3727	1.20635557174683\\
%3728	1.18801295757294\\
%3729	1.17053055763245\\
%3730	1.15403127670288\\
%3731	1.13861727714539\\
%3732	1.12436985969543\\
%3733	1.11135005950928\\
%3734	1.09959936141968\\
%3735	1.08914077281952\\
%3736	1.07998085021973\\
%3737	1.07210958003998\\
%3738	1.06550347805023\\
%3739	1.06012523174286\\
%3740	1.05592715740204\\
%3741	1.05285155773163\\
%3742	1.05083250999451\\
%3743	1.04979753494263\\
%3744	1.04966938495636\\
%3745	1.05036664009094\\
%3746	1.05180549621582\\
%3747	1.05390107631683\\
%3748	1.05656850337982\\
%3749	1.05972397327423\\
%3750	1.06328499317169\\
%3751	1.06717228889465\\
%3752	1.07130980491638\\
%3753	1.07562577724457\\
%3754	1.08005249500275\\
%3755	1.08452773094177\\
%3756	1.0889937877655\\
%3757	1.09339880943298\\
%3758	1.09769630432129\\
%3759	1.10184550285339\\
%3760	1.10581123828888\\
%3761	1.1095632314682\\
%3762	1.11307728290558\\
%3763	1.11633408069611\\
%3764	1.11931896209717\\
%3765	1.12202191352844\\
%3766	1.12443709373474\\
%3767	1.12656271457672\\
%3768	1.1284008026123\\
%3769	1.12995648384094\\
%3770	1.13123738765717\\
%3771	1.13225424289703\\
%3772	1.13301944732666\\
%3773	1.13354754447937\\
%3774	1.13385438919067\\
%3775	1.13395702838898\\
%3776	1.13387334346771\\
%3777	1.13362157344818\\
%3778	1.13322043418884\\
%3779	1.13268852233887\\
%3780	1.13204479217529\\
%3781	1.13130676746368\\
%3782	1.13049221038818\\
%3783	1.12961804866791\\
%3784	1.12870037555695\\
%3785	1.12775373458862\\
%3786	1.1267923116684\\
%3787	1.12582862377167\\
%3788	1.12487459182739\\
%3789	1.12394070625305\\
%3790	1.12303578853607\\
%3791	1.12216830253601\\
%3792	1.12134480476379\\
%3793	1.12057113647461\\
%3794	1.11985158920288\\
%3795	1.11918997764587\\
%3796	1.11858868598938\\
%3797	1.11804890632629\\
%3798	1.11757171154022\\
%3799	1.11715662479401\\
%3800	1.11680293083191\\
%3801	1.18223714828491\\
%3802	1.22784376144409\\
%3803	1.24542188644409\\
%3804	1.23183083534241\\
%3805	1.1872034072876\\
%3806	1.11369979381561\\
%3807	1.01454448699951\\
%3808	0.893358826637268\\
%3809	0.753766298294067\\
%3810	0.599195122718811\\
%3811	0.432807415723801\\
%3812	0.257500380277634\\
%3813	0.075939804315567\\
%3814	-0.109391778707504\\
%3815	-0.296151846647263\\
%3816	-0.482107609510422\\
%3817	-0.665122866630554\\
%3818	-0.843166589736938\\
%3819	-1.01433825492859\\
%3820	-1.17690277099609\\
%3821	-1.32933449745178\\
%3822	-1.47035455703735\\
%3823	-1.59896206855774\\
%3824	-1.71445345878601\\
%3825	-1.81642937660217\\
%3826	-1.90478909015656\\
%3827	-1.97971546649933\\
%3828	-2.04164910316467\\
%3829	-2.09125590324402\\
%3830	-2.12938618659973\\
%3831	-2.15703129768372\\
%3832	-2.17527723312378\\
%3833	-2.18525886535645\\
%3834	-2.18811941146851\\
%3835	-2.18497371673584\\
%3836	-2.17688179016113\\
%3837	-2.16482758522034\\
%3838	-2.14970517158508\\
%3839	-2.13231301307678\\
%3840	-2.11335277557373\\
%3841	-2.09343028068542\\
%3842	-2.0730607509613\\
%3843	-2.0526762008667\\
%3844	-2.03263092041016\\
%3845	-2.01321053504944\\
%3846	-1.99463868141174\\
%3847	-1.97708570957184\\
%3848	-1.96067380905151\\
%3849	-1.94548487663269\\
%3850	-1.93156623840332\\
%3851	-1.91893553733826\\
%3852	-1.90758538246155\\
%3853	-1.89748907089233\\
%3854	-1.88860321044922\\
%3855	-1.88087201118469\\
%3856	-1.87422978878021\\
%3857	-1.86860430240631\\
%3858	-1.86391830444336\\
%3859	-1.86009240150452\\
%3860	-1.85704612731934\\
%3861	-1.85469937324524\\
%3862	-1.85297441482544\\
%3863	-1.85179591178894\\
%3864	-1.85109186172485\\
%3865	-1.85079479217529\\
%3866	-1.8508415222168\\
%3867	-1.85117340087891\\
%3868	-1.85173714160919\\
%3869	-1.85248446464539\\
%3870	-1.8533718585968\\
%3871	-1.85436069965363\\
%3872	-1.85541725158691\\
%3873	-1.85651242733002\\
%3874	-1.85762095451355\\
%3875	-1.85872149467468\\
%3876	-1.85979688167572\\
%3877	-1.86083292961121\\
%3878	-1.86181843280792\\
%3879	-1.86274516582489\\
%3880	-1.86360716819763\\
%3881	-1.86440062522888\\
%3882	-1.86512303352356\\
%3883	-1.86577451229095\\
%3884	-1.86635541915894\\
%3885	-1.86686766147614\\
%3886	-1.86731421947479\\
%3887	-1.86769795417786\\
%3888	-1.86802363395691\\
%3889	-1.86829471588135\\
%3890	-1.86851596832275\\
%3891	-1.86869180202484\\
%3892	-1.8688268661499\\
%3893	-1.86892592906952\\
%3894	-1.86899292469025\\
%3895	-1.86903214454651\\
%3896	-1.86904788017273\\
%3897	-1.86904358863831\\
%3898	-1.86902260780334\\
%3899	-1.86898815631866\\
%3900	-1.86894309520721\\
%3901	-1.81250524520874\\
%3902	-1.77917575836182\\
%3903	-1.76457500457764\\
%3904	-1.76519274711609\\
%3905	-1.77812123298645\\
%3906	-1.8008918762207\\
%3907	-1.83137273788452\\
%3908	-1.86770331859589\\
%3909	-1.9082533121109\\
%3910	-1.95159554481506\\
%3911	-1.99648785591125\\
%3912	-2.04186081886292\\
%3913	-2.08680653572083\\
%3914	-2.13056993484497\\
%3915	-2.17253923416138\\
%3916	-2.21223497390747\\
%3917	-2.2493007183075\\
%3918	-2.28348970413208\\
%3919	-2.31465315818787\\
%3920	-2.34272766113281\\
%3921	-2.36772227287292\\
%3922	-2.38970685005188\\
%3923	-2.40880012512207\\
%3924	-2.42515754699707\\
%3925	-2.43896317481995\\
%3926	-2.45041942596436\\
%3927	-2.45973920822144\\
%3928	-2.46714043617249\\
%3929	-2.47283911705017\\
%3930	-2.4770450592041\\
%3931	-2.47995948791504\\
%3932	-2.48177099227905\\
%3933	-2.48265504837036\\
%3934	-2.48277115821838\\
%3935	-2.48226404190063\\
%3936	-2.48126268386841\\
%3937	-2.47988057136536\\
%3938	-2.47821664810181\\
%3939	-2.4763560295105\\
%3940	-2.47437047958374\\
%3941	-2.47232007980347\\
%3942	-2.47025418281555\\
%3943	-2.46821260452271\\
%3944	-2.46622610092163\\
%3945	-2.46431875228882\\
%3946	-2.46250748634338\\
%3947	-2.46080422401428\\
%3948	-2.45921611785889\\
%3949	-2.45774602890015\\
%3950	-2.4563946723938\\
%3951	-2.45515990257263\\
%3952	-2.45403718948364\\
%3953	-2.45302104949951\\
%3954	-2.45210552215576\\
%3955	-2.4512825012207\\
%3956	-2.4505455493927\\
%3957	-2.44988632202148\\
%3958	-2.44929766654968\\
%3959	-2.44877219200134\\
%3960	-2.44830298423767\\
%3961	-2.44788312911987\\
%3962	-2.44750738143921\\
%3963	-2.44716954231262\\
%3964	-2.44686484336853\\
%3965	-2.44658875465393\\
%3966	-2.44633722305298\\
%3967	-2.44610667228699\\
%3968	-2.44589400291443\\
%3969	-2.44569683074951\\
%3970	-2.44551277160645\\
%3971	-2.4453399181366\\
%3972	-2.44517660140991\\
%3973	-2.44502115249634\\
%3974	-2.44487309455872\\
%3975	-2.44473147392273\\
%3976	-2.44459509849548\\
%3977	-2.4444637298584\\
%3978	-2.4443371295929\\
%3979	-2.44421482086182\\
%3980	-2.444096326828\\
%3981	-2.44398188591003\\
%3982	-2.44387102127075\\
%3983	-2.44376397132874\\
%3984	-2.44366049766541\\
%3985	-2.44356060028076\\
%3986	-2.44346404075623\\
%3987	-2.44337129592896\\
%3988	-2.44328165054321\\
%3989	-2.44319558143616\\
%3990	-2.44311285018921\\
%3991	-2.44303369522095\\
%3992	-2.44295787811279\\
%3993	-2.44288516044617\\
%3994	-2.44281554222107\\
%3995	-2.44274926185608\\
%3996	-2.44268584251404\\
%3997	-2.44262528419495\\
%3998	-2.44256782531738\\
%3999	-2.44251298904419\\
4000	-2.44246101379395\\
4001	-2.35200166702271\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
4001	-2.35200166702271\\
4002	-2.29797434806824\\
4003	-2.2723228931427\\
4004	-2.26857805252075\\
4005	-2.28145790100098\\
4006	-2.30660963058472\\
4007	-2.34044456481934\\
4008	-2.38002133369446\\
4009	-2.42296028137207\\
4010	-2.46737456321716\\
4011	-2.51180267333984\\
4012	-2.55514812469482\\
4013	-2.59662389755249\\
4014	-2.63569593429565\\
4015	-2.672034740448\\
4016	-2.70547223091125\\
4017	-2.73596382141113\\
4018	-2.76355791091919\\
4019	-2.78836750984192\\
4020	-2.81055068969727\\
4021	-2.83029341697693\\
4022	-2.84779691696167\\
4023	-2.86326503753662\\
4024	-2.87690138816833\\
4025	-2.88889932632446\\
4026	-2.89944243431091\\
4027	-2.90869808197021\\
4028	-2.91682076454163\\
4029	-2.92394852638245\\
4030	-2.93020462989807\\
4031	-2.93569850921631\\
4032	-2.94052505493164\\
4033	-2.94476747512817\\
4034	-2.94849729537964\\
4035	-2.95177698135376\\
4036	-2.9546594619751\\
4037	-2.95719027519226\\
4038	-2.95940947532654\\
4039	-2.96134996414185\\
4040	-2.96304082870483\\
4041	-2.96450686454773\\
4042	-2.96577000617981\\
4043	-2.96684789657593\\
4044	-2.96775794029236\\
4045	-2.96851396560669\\
4046	-2.96912956237793\\
4047	-2.96961569786072\\
4048	-2.96998310089111\\
4049	-2.9702410697937\\
4050	-2.97039890289307\\
4051	-2.97046446800232\\
4052	-2.97044491767883\\
4053	-2.97034740447998\\
4054	-2.97017884254456\\
4055	-2.9699444770813\\
4056	-2.969651222229\\
4057	-2.96930313110352\\
4058	-2.96890616416931\\
4059	-2.96846485137939\\
4060	-2.96798324584961\\
4061	-2.96746563911438\\
4062	-2.96691608428955\\
4063	-2.96633744239807\\
4064	-2.96573376655579\\
4065	-2.96510815620422\\
4066	-2.9644627571106\\
4067	-2.96380090713501\\
4068	-2.9631245136261\\
4069	-2.96243619918823\\
4070	-2.96173739433289\\
4071	-2.96103048324585\\
4072	-2.96031713485718\\
4073	-2.9595992565155\\
4074	-2.95887756347656\\
4075	-2.95815372467041\\
4076	-2.95742869377136\\
4077	-2.95670413970947\\
4078	-2.95598077774048\\
4079	-2.95525860786438\\
4080	-2.95453977584839\\
4081	-2.95382404327393\\
4082	-2.95311236381531\\
4083	-2.95240569114685\\
4084	-2.9517035484314\\
4085	-2.951007604599\\
4086	-2.9503173828125\\
4087	-2.94963359832764\\
4088	-2.94895648956299\\
4089	-2.94828605651855\\
4090	-2.94762277603149\\
4091	-2.94696712493896\\
4092	-2.94631910324097\\
4093	-2.9456787109375\\
4094	-2.94504618644714\\
4095	-2.94442176818848\\
4096	-2.9438054561615\\
4097	-2.94319725036621\\
4098	-2.94259738922119\\
4099	-2.94200563430786\\
4100	-2.94142198562622\\
4101	-3.15240907669067\\
4102	-3.31467413902283\\
4103	-3.42225646972656\\
4104	-3.47367191314697\\
4105	-3.47151374816895\\
4106	-3.42193269729614\\
4107	-3.33375096321106\\
4108	-3.21714568138123\\
4109	-3.08220100402832\\
4110	-2.93777537345886\\
4111	-2.79092979431152\\
4112	-2.64686441421509\\
4113	-2.50915551185608\\
4114	-2.38010120391846\\
4115	-2.26104974746704\\
4116	-2.15266942977905\\
4117	-2.05514979362488\\
4118	-1.9683473110199\\
4119	-1.89189052581787\\
4120	-1.82525503635406\\
4121	-1.76781868934631\\
4122	-1.71890163421631\\
4123	-1.67779803276062\\
4124	-1.64379668235779\\
4125	-1.61619782447815\\
4126	-1.59432482719421\\
4127	-1.57753145694733\\
4128	-1.56520676612854\\
4129	-1.55677962303162\\
4130	-1.55171799659729\\
4131	-1.54953193664551\\
4132	-1.54977130889893\\
4133	-1.55202579498291\\
4134	-1.55592405796051\\
4135	-1.56113183498383\\
4136	-1.56735014915466\\
4137	-1.57431435585022\\
4138	-1.58179140090942\\
4139	-1.58957874774933\\
4140	-1.59750199317932\\
4141	-1.60541307926178\\
4142	-1.6131876707077\\
4143	-1.62072432041168\\
4144	-1.62794160842896\\
4145	-1.63477611541748\\
4146	-1.64118099212646\\
4147	-1.64712381362915\\
4148	-1.65258467197418\\
4149	-1.65755486488342\\
4150	-1.66203486919403\\
4151	-1.6660327911377\\
4152	-1.6695636510849\\
4153	-1.67264688014984\\
4154	-1.67530632019043\\
4155	-1.6775689125061\\
4156	-1.67946314811707\\
4157	-1.68101894855499\\
4158	-1.68226718902588\\
4159	-1.68323814868927\\
4160	-1.68396162986755\\
4161	-1.68446683883667\\
4162	-1.68478143215179\\
4163	-1.68493163585663\\
4164	-1.68494188785553\\
4165	-1.68483531475067\\
4166	-1.68463253974915\\
4167	-1.68435251712799\\
4168	-1.6840124130249\\
4169	-1.68362784385681\\
4170	-1.68321204185486\\
4171	-1.68277668952942\\
4172	-1.6823319196701\\
4173	-1.68188667297363\\
4174	-1.68144774436951\\
4175	-1.68102121353149\\
4176	-1.68061208724976\\
4177	-1.68022382259369\\
4178	-1.67985928058624\\
4179	-1.67952048778534\\
4180	-1.6792083978653\\
4181	-1.67892396450043\\
4182	-1.67866683006287\\
4183	-1.67843687534332\\
4184	-1.67823314666748\\
4185	-1.6780549287796\\
4186	-1.67790079116821\\
4187	-1.67776918411255\\
4188	-1.67765843868256\\
4189	-1.67756712436676\\
4190	-1.67749345302582\\
4191	-1.67743563652039\\
4192	-1.6773921251297\\
4193	-1.677361369133\\
4194	-1.67734169960022\\
4195	-1.6773316860199\\
4196	-1.67733001708984\\
4197	-1.67733502388\\
4198	-1.67734599113464\\
4199	-1.67736160755157\\
4200	-1.6773806810379\\
4201	-1.78578925132751\\
4202	-1.80441212654114\\
4203	-1.74246954917908\\
4204	-1.6363331079483\\
4205	-1.51177358627319\\
4206	-1.3793249130249\\
4207	-1.23841714859009\\
4208	-1.08304727077484\\
4209	-0.905830860137939\\
4210	-0.700359344482422\\
4211	-0.462452918291092\\
4212	-0.190841466188431\\
4213	0.112573355436325\\
4214	0.442973583936691\\
4215	0.793398499488831\\
4216	1.15586495399475\\
4217	1.52253139019012\\
4218	1.88659429550171\\
4219	2.24272680282593\\
4220	2.58705592155457\\
4221	2.91682863235474\\
4222	3.22997617721558\\
4223	3.52474689483643\\
4224	3.79950428009033\\
4225	4.05270957946777\\
4226	4.28305244445801\\
4227	4.48965406417847\\
4228	4.67225646972656\\
4229	4.83131217956543\\
4230	4.96795177459717\\
4231	5.08384084701538\\
4232	5.18097352981567\\
4233	5.26146507263184\\
4234	5.32737922668457\\
4235	5.38061046600342\\
4236	5.42282104492188\\
4237	5.45541715621948\\
4238	5.47956705093384\\
4239	5.49622058868408\\
4240	5.50614547729492\\
4241	5.50996398925781\\
4242	5.50818157196045\\
4243	5.50121116638184\\
4244	5.4893970489502\\
4245	5.47303199768066\\
4246	5.45236492156982\\
4247	5.42761707305908\\
4248	5.39898490905762\\
4249	5.36664962768555\\
4250	5.33078002929688\\
4251	5.29153776168823\\
4252	5.24908113479614\\
4253	5.20356941223145\\
4254	5.15516471862793\\
4255	5.1040358543396\\
4256	5.05036592483521\\
4257	4.99434900283813\\
4258	4.93619918823242\\
4259	4.87615299224854\\
4260	4.8144702911377\\
4261	4.75144195556641\\
4262	4.68738746643066\\
4263	4.62266302108765\\
4264	4.55765724182129\\
4265	4.49279499053955\\
4266	4.42853260040283\\
4267	4.36535930633545\\
4268	4.30378723144531\\
4269	4.24434375762939\\
4270	4.18756437301636\\
4271	4.13397789001465\\
4272	4.08408975601196\\
4273	4.03837156295776\\
4274	3.99723815917969\\
4275	3.9610333442688\\
4276	3.93001699447632\\
4277	3.90434980392456\\
4278	3.88408470153809\\
4279	3.86916542053223\\
4280	3.85942459106445\\
4281	3.85459280014038\\
4282	3.85430717468262\\
4283	3.85812854766846\\
4284	3.86555814743042\\
4285	3.87605762481689\\
4286	3.88907241821289\\
4287	3.9040470123291\\
4288	3.92044401168823\\
4289	3.93775939941406\\
4290	3.95553207397461\\
4291	3.97335433959961\\
4292	3.99087238311768\\
4293	4.00779342651367\\
4294	4.02387952804565\\
4295	4.03894710540771\\
4296	4.05286455154419\\
4297	4.06554269790649\\
4298	4.07693195343018\\
4299	4.08701705932617\\
4300	4.0958080291748\\
4301	4.24889087677002\\
4302	4.35862684249878\\
4303	4.42246532440186\\
4304	4.44616603851318\\
4305	4.43579721450806\\
4306	4.39644336700439\\
4307	4.33212614059448\\
4308	4.24601650238037\\
4309	4.14068841934204\\
4310	4.01834964752197\\
4311	3.88102436065674\\
4312	3.73067808151245\\
4313	3.56928515434265\\
4314	3.39884448051453\\
4315	3.22136211395264\\
4316	3.03881359100342\\
4317	2.85311555862427\\
4318	2.66611289978027\\
4319	2.47958707809448\\
4320	2.29527807235718\\
4321	2.11489748954773\\
4322	1.94013619422913\\
4323	1.77264714241028\\
4324	1.61400890350342\\
4325	1.46567463874817\\
4326	1.32891130447388\\
4327	1.2047461271286\\
4328	1.09392321109772\\
4329	0.996884226799011\\
4330	0.913773536682129\\
4331	0.844463706016541\\
4332	0.788599014282227\\
4333	0.745644092559814\\
4334	0.714933395385742\\
4335	0.695712566375732\\
4336	0.68717086315155\\
4337	0.688463091850281\\
4338	0.698723673820496\\
4339	0.717075109481812\\
4340	0.742632627487183\\
4341	0.774508237838745\\
4342	0.811815738677979\\
4343	0.853676438331604\\
4344	0.899225473403931\\
4345	0.947619915008545\\
4346	0.998048663139343\\
4347	1.04973876476288\\
4348	1.10196554660797\\
4349	1.15405774116516\\
4350	1.20540428161621\\
4351	1.25545752048492\\
4352	1.30373656749725\\
4353	1.34982705116272\\
4354	1.39338135719299\\
4355	1.43411731719971\\
4356	1.47181391716003\\
4357	1.50630903244019\\
4358	1.53749513626099\\
4359	1.56531429290771\\
4360	1.58975410461426\\
4361	1.61084318161011\\
4362	1.62864601612091\\
4363	1.64325892925262\\
4364	1.65480530261993\\
4365	1.66343235969543\\
4366	1.66930663585663\\
4367	1.67261028289795\\
4368	1.67353844642639\\
4369	1.67229473590851\\
4370	1.66909003257751\\
4371	1.66413807868958\\
4372	1.65765380859375\\
4373	1.6498509645462\\
4374	1.64093947410583\\
4375	1.6311240196228\\
4376	1.62060165405273\\
4377	1.60956144332886\\
4378	1.5981810092926\\
4379	1.58662724494934\\
4380	1.57505512237549\\
4381	1.563605427742\\
4382	1.55240619182587\\
4383	1.54157090187073\\
4384	1.53119874000549\\
4385	1.52137506008148\\
4386	1.51217079162598\\
4387	1.50364327430725\\
4388	1.49583673477173\\
4389	1.48878240585327\\
4390	1.48249971866608\\
4391	1.47699689865112\\
4392	1.47227203845978\\
4393	1.46831381320953\\
4394	1.46510243415833\\
4395	1.46261048316956\\
4396	1.46080458164215\\
4397	1.45964539051056\\
4398	1.45908951759338\\
4399	1.45908987522125\\
4400	1.45959687232971\\
4401	1.41992330551147\\
4402	1.4077924489975\\
4403	1.4195464849472\\
4404	1.45318830013275\\
4405	1.50685858726501\\
4406	1.57881307601929\\
4407	1.66737985610962\\
4408	1.77089071273804\\
4409	1.88762426376343\\
4410	2.01577854156494\\
4411	2.15347790718079\\
4412	2.29879927635193\\
4413	2.44981336593628\\
4414	2.60462760925293\\
4415	2.76142454147339\\
4416	2.91848993301392\\
4417	3.07422924041748\\
4418	3.22717714309692\\
4419	3.37599563598633\\
4420	3.5194730758667\\
4421	3.6565203666687\\
4422	3.78616905212402\\
4423	3.90757608413696\\
4424	4.0200252532959\\
4425	4.12293481826782\\
4426	4.21586513519287\\
4427	4.29852294921875\\
4428	4.37076139450073\\
4429	4.43257904052734\\
4430	4.48410987854004\\
4431	4.52561283111572\\
4432	4.55745315551758\\
4433	4.58008575439453\\
4434	4.59403467178345\\
4435	4.59987688064575\\
4436	4.59822273254395\\
4437	4.58970260620117\\
4438	4.57495403289795\\
4439	4.55461502075195\\
4440	4.5293140411377\\
4441	4.49966812133789\\
4442	4.46627807617188\\
4443	4.42973041534424\\
4444	4.39059114456177\\
4445	4.3494119644165\\
4446	4.30672836303711\\
4447	4.2630558013916\\
4448	4.21889638900757\\
4449	4.17473316192627\\
4450	4.13103103637695\\
4451	4.08823347091675\\
4452	4.04676198959351\\
4453	4.00701141357422\\
4454	3.96934509277344\\
4455	3.93409490585327\\
4456	3.90155267715454\\
4457	3.87196826934814\\
4458	3.84554576873779\\
4459	3.82244205474854\\
4460	3.80276012420654\\
4461	3.78655242919922\\
4462	3.77381992340088\\
4463	3.76451206207275\\
4464	3.75852870941162\\
4465	3.75572729110718\\
4466	3.75592374801636\\
4467	3.75889873504639\\
4468	3.76440382003784\\
4469	3.77216958999634\\
4470	3.78190803527832\\
4471	3.79332304000854\\
4472	3.80611228942871\\
4473	3.81997680664062\\
4474	3.83462285995483\\
4475	3.84976863861084\\
4476	3.86514759063721\\
4477	3.88050937652588\\
4478	3.89562606811523\\
4479	3.91029167175293\\
4480	3.92432355880737\\
4481	3.93756484985352\\
4482	3.94988107681274\\
4483	3.96116495132446\\
4484	3.97133159637451\\
4485	3.9803204536438\\
4486	3.98809194564819\\
4487	3.99462747573853\\
4488	3.99992799758911\\
4489	4.0040111541748\\
4490	4.00691080093384\\
4491	4.00867462158203\\
4492	4.00936222076416\\
4493	4.00904321670532\\
4494	4.00779676437378\\
4495	4.00570821762085\\
4496	4.00286769866943\\
4497	3.99936962127686\\
4498	3.99530982971191\\
4499	3.99078559875488\\
4500	3.98589277267456\\
%4501	4.06689977645874\\
%4502	4.10311698913574\\
%4503	4.08867263793945\\
%4504	4.02879953384399\\
%4505	3.92913436889648\\
%4506	3.7945122718811\\
%4507	3.62948417663574\\
%4508	3.43883657455444\\
%4509	3.22778248786926\\
%4510	3.00172424316406\\
%4511	2.76572155952454\\
%4512	2.52395606040955\\
%4513	2.27948093414307\\
%4514	2.03431558609009\\
%4515	1.78975248336792\\
%4516	1.54670119285583\\
%4517	1.30596685409546\\
%4518	1.06843495368958\\
%4519	0.835175037384033\\
%4520	0.607482075691223\\
%4521	0.386871963739395\\
%4522	0.175038903951645\\
%4523	-0.0262186527252197\\
%4524	-0.215098440647125\\
%4525	-0.389910817146301\\
%4526	-0.549199223518372\\
%4527	-0.691849827766418\\
%4528	-0.817174315452576\\
%4529	-0.924954771995544\\
%4530	-1.01544404029846\\
%4531	-1.08932316303253\\
%4532	-1.14762604236603\\
%4533	-1.19164061546326\\
%4534	-1.22280418872833\\
%4535	-1.24260687828064\\
%4536	-1.2525110244751\\
%4537	-1.25389456748962\\
%4538	-1.24801695346832\\
%4539	-1.23600399494171\\
%4540	-1.2188503742218\\
%4541	-1.19742798805237\\
%4542	-1.17250156402588\\
%4543	-1.14474475383759\\
%4544	-1.11475372314453\\
%4545	-1.08306074142456\\
%4546	-1.05014288425446\\
%4547	-1.01643013954163\\
%4548	-0.982309699058533\\
%4549	-0.94813072681427\\
%4550	-0.91420567035675\\
%4551	-0.880812764167786\\
%4552	-0.848197340965271\\
%4553	-0.816572427749634\\
%4554	-0.786120772361755\\
%4555	-0.756995379924774\\
%4556	-0.72932106256485\\
%4557	-0.703196227550507\\
%4558	-0.678693771362305\\
%4559	-0.655863642692566\\
%4560	-0.634734094142914\\
%4561	-0.615313947200775\\
%4562	-0.597594141960144\\
%4563	-0.581550240516663\\
%4564	-0.567143261432648\\
%4565	-0.554323017597198\\
%4566	-0.543029069900513\\
%4567	-0.533192038536072\\
%4568	-0.524736285209656\\
%4569	-0.517581105232239\\
%4570	-0.511641383171082\\
%4571	-0.506829977035522\\
%4572	-0.503058552742004\\
%4573	-0.500238180160522\\
%4574	-0.498280972242355\\
%4575	-0.497100591659546\\
%4576	-0.496613025665283\\
%4577	-0.496737062931061\\
%4578	-0.497395217418671\\
%4579	-0.498513668775558\\
%4580	-0.500022768974304\\
%4581	-0.501857399940491\\
%4582	-0.503956913948059\\
%4583	-0.506265699863434\\
%4584	-0.508732438087463\\
%4585	-0.511310517787933\\
%4586	-0.513958334922791\\
%4587	-0.516638159751892\\
%4588	-0.519317269325256\\
%4589	-0.521966576576233\\
%4590	-0.524561166763306\\
%4591	-0.527079701423645\\
%4592	-0.529504597187042\\
%4593	-0.531821250915527\\
%4594	-0.534018039703369\\
%4595	-0.53608638048172\\
%4596	-0.538019776344299\\
%4597	-0.539814293384552\\
%4598	-0.5414679646492\\
%4599	-0.542980372905731\\
%4600	-0.544352829456329\\
%4601	-0.567399322986603\\
%4602	-0.573464035987854\\
%4603	-0.568775177001953\\
%4604	-0.555080771446228\\
%4605	-0.531704187393188\\
%4606	-0.496799379587173\\
%4607	-0.448090702295303\\
%4608	-0.383418351411819\\
%4609	-0.301125913858414\\
%4610	-0.200295716524124\\
%4611	-0.0808546841144562\\
%4612	0.0564199388027191\\
%4613	0.209961384534836\\
%4614	0.377518862485886\\
%4615	0.556301593780518\\
%4616	0.743151068687439\\
%4617	0.934731125831604\\
%4618	1.12772035598755\\
%4619	1.31899225711823\\
%4620	1.50575470924377\\
%4621	1.68564820289612\\
%4622	1.85678672790527\\
%4623	2.01775741577148\\
%4624	2.16757988929749\\
%4625	2.30564880371094\\
%4626	2.43166470527649\\
%4627	2.54556846618652\\
%4628	2.64748001098633\\
%4629	2.73765087127686\\
%4630	2.81642532348633\\
%4631	2.88421154022217\\
%4632	2.94146108627319\\
%4633	2.98865604400635\\
%4634	3.0262975692749\\
%4635	3.05490207672119\\
%4636	3.07499599456787\\
%4637	3.08711338043213\\
%4638	3.091796875\\
%4639	3.08959293365479\\
%4640	3.08105373382568\\
%4641	3.06673622131348\\
%4642	3.04720067977905\\
%4643	3.02300834655762\\
%4644	2.99472236633301\\
%4645	2.96290349960327\\
%4646	2.92811012268066\\
%4647	2.89089441299438\\
%4648	2.85179948806763\\
%4649	2.81135702133179\\
%4650	2.77008295059204\\
%4651	2.72847557067871\\
%4652	2.68700933456421\\
%4653	2.64613366127014\\
%4654	2.60626697540283\\
%4655	2.567795753479\\
%4656	2.53106808662415\\
%4657	2.49639368057251\\
%4658	2.46404027938843\\
%4659	2.43423175811768\\
%4660	2.4071478843689\\
%4661	2.38292360305786\\
%4662	2.36164832115173\\
%4663	2.34336996078491\\
%4664	2.32809472084045\\
%4665	2.31578874588013\\
%4666	2.30638480186462\\
%4667	2.29978108406067\\
%4668	2.29584836959839\\
%4669	2.29443335533142\\
%4670	2.29536104202271\\
%4671	2.2984414100647\\
%4672	2.30347061157227\\
%4673	2.31023788452148\\
%4674	2.31852626800537\\
%4675	2.32811880111694\\
%4676	2.33879804611206\\
%4677	2.3503532409668\\
%4678	2.36257839202881\\
%4679	2.37527751922607\\
%4680	2.38826513290405\\
%4681	2.40136766433716\\
%4682	2.41442394256592\\
%4683	2.4272882938385\\
%4684	2.43982768058777\\
%4685	2.45192527770996\\
%4686	2.46347808837891\\
%4687	2.4743983745575\\
%4688	2.48461270332336\\
%4689	2.49406147003174\\
%4690	2.50269889831543\\
%4691	2.51049184799194\\
%4692	2.51741862297058\\
%4693	2.52346992492676\\
%4694	2.52864646911621\\
%4695	2.53295826911926\\
%4696	2.53642439842224\\
%4697	2.53907179832458\\
%4698	2.54093360900879\\
%4699	2.5420503616333\\
%4700	2.54246640205383\\
%4701	2.62717771530151\\
%4702	2.68598127365112\\
%4703	2.70539569854736\\
%4704	2.68520140647888\\
%4705	2.62909317016602\\
%4706	2.54149007797241\\
%4707	2.42680978775024\\
%4708	2.28936338424683\\
%4709	2.13331532478333\\
%4710	1.96260237693787\\
%4711	1.78083896636963\\
%4712	1.59124660491943\\
%4713	1.39663553237915\\
%4714	1.19943928718567\\
%4715	1.00177907943726\\
%4716	0.805541396141052\\
%4717	0.61244535446167\\
%4718	0.42409285902977\\
%4719	0.241993755102158\\
%4720	0.0675693452358246\\
%4721	-0.0978630036115646\\
%4722	-0.253119170665741\\
%4723	-0.397185295820236\\
%4724	-0.529254496097565\\
%4725	-0.64875864982605\\
%4726	-0.755388200283051\\
%4727	-0.849098086357117\\
%4728	-0.930097699165344\\
%4729	-0.99882709980011\\
%4730	-1.05591976642609\\
%4731	-1.10215842723846\\
%4732	-1.13842844963074\\
%4733	-1.16567170619965\\
%4734	-1.18484616279602\\
%4735	-1.196892619133\\
%4736	-1.20271003246307\\
%4737	-1.2031397819519\\
%4738	-1.19895601272583\\
%4739	-1.19086301326752\\
%4740	-1.17949628829956\\
%4741	-1.16542601585388\\
%4742	-1.14916181564331\\
%4743	-1.13115870952606\\
%4744	-1.11182236671448\\
%4745	-1.0915139913559\\
%4746	-1.07055473327637\\
%4747	-1.04922890663147\\
%4748	-1.02778780460358\\
%4749	-1.00645220279694\\
%4750	-0.985414505004883\\
%4751	-0.964840650558472\\
%4752	-0.944872379302979\\
%4753	-0.925628781318665\\
%4754	-0.907207846641541\\
%4755	-0.889688014984131\\
%4756	-0.873129963874817\\
%4757	-0.857577681541443\\
%4758	-0.843060374259949\\
%4759	-0.829593420028687\\
%4760	-0.817180395126343\\
%4761	-0.805813908576965\\
%4762	-0.795477151870728\\
%4763	-0.786145210266113\\
%4764	-0.777786135673523\\
%4765	-0.770362079143524\\
%4766	-0.763830423355103\\
%4767	-0.758144855499268\\
%4768	-0.753256320953369\\
%4769	-0.749113500118256\\
%4770	-0.745664060115814\\
%4771	-0.742854833602905\\
%4772	-0.740633070468903\\
%4773	-0.738946199417114\\
%4774	-0.737742841243744\\
%4775	-0.736973404884338\\
%4776	-0.736589908599854\\
%4777	-0.736546158790588\\
%4778	-0.736798644065857\\
%4779	-0.737306237220764\\
%4780	-0.738030314445496\\
%4781	-0.738935112953186\\
%4782	-0.739987432956696\\
%4783	-0.74115663766861\\
%4784	-0.742415189743042\\
%4785	-0.743737936019897\\
%4786	-0.745102286338806\\
%4787	-0.746488332748413\\
%4788	-0.747878313064575\\
%4789	-0.749256789684296\\
%4790	-0.75061047077179\\
%4791	-0.751928091049194\\
%4792	-0.753200173377991\\
%4793	-0.754419088363647\\
%4794	-0.755578637123108\\
%4795	-0.75667417049408\\
%4796	-0.757702231407166\\
%4797	-0.758660614490509\\
%4798	-0.759548187255859\\
%4799	-0.760364532470703\\
%4800	-0.761110305786133\\
%4801	-0.772045135498047\\
%4802	-0.77717399597168\\
%4803	-0.776615619659424\\
%4804	-0.770968556404114\\
%4805	-0.76092004776001\\
%4806	-0.747124075889587\\
%4807	-0.730170249938965\\
%4808	-0.71058189868927\\
%4809	-0.688824594020844\\
%4810	-0.665316462516785\\
%4811	-0.640436887741089\\
%4812	-0.614532947540283\\
%4813	-0.587924182415009\\
%4814	-0.560905456542969\\
%4815	-0.533748388290405\\
%4816	-0.506702303886414\\
%4817	-0.479993909597397\\
%4818	-0.453827530145645\\
%4819	-0.428385108709335\\
%4820	-0.403826206922531\\
%4821	-0.380287617444992\\
%4822	-0.357884496450424\\
%4823	-0.33671048283577\\
%4824	-0.316838651895523\\
%4825	-0.298322290182114\\
%4826	-0.281196504831314\\
%4827	-0.265478760004044\\
%4828	-0.251171231269836\\
%4829	-0.238261491060257\\
%4830	-0.226724475622177\\
%4831	-0.21652352809906\\
%4832	-0.207612425088882\\
%4833	-0.19993668794632\\
%4834	-0.193435072898865\\
%4835	-0.188040554523468\\
%4836	-0.18368211388588\\
%4837	-0.180285900831223\\
%4838	-0.177776008844376\\
%4839	-0.176075756549835\\
%4840	-0.175108551979065\\
%4841	-0.174798578023911\\
%4842	-0.17507204413414\\
%4843	-0.175856977701187\\
%4844	-0.177084624767303\\
%4845	-0.178688853979111\\
%4846	-0.180607497692108\\
%4847	-0.182782500982285\\
%4848	-0.185159146785736\\
%4849	-0.187687546014786\\
%4850	-0.1903215944767\\
%4851	-0.193019866943359\\
%4852	-0.195744574069977\\
%4853	-0.198462635278702\\
%4854	-0.201144635677338\\
%4855	-0.203765094280243\\
%4856	-0.206302344799042\\
%4857	-0.208738058805466\\
%4858	-0.211057066917419\\
%4859	-0.213247776031494\\
%4860	-0.215300709009171\\
%4861	-0.217209577560425\\
%4862	-0.218970119953156\\
%4863	-0.220580369234085\\
%4864	-0.222040176391602\\
%4865	-0.223351091146469\\
%4866	-0.224516153335571\\
%4867	-0.225539475679398\\
%4868	-0.226426482200623\\
%4869	-0.227183312177658\\
%4870	-0.22781690955162\\
%4871	-0.228334695100784\\
%4872	-0.228744626045227\\
%4873	-0.229054480791092\\
%4874	-0.229272753000259\\
%4875	-0.229407697916031\\
%4876	-0.22946760058403\\
%4877	-0.229460299015045\\
%4878	-0.229393988847733\\
%4879	-0.229276150465012\\
%4880	-0.229114294052124\\
%4881	-0.228915095329285\\
%4882	-0.228685051202774\\
%4883	-0.228430569171906\\
%4884	-0.228156864643097\\
%4885	-0.227869510650635\\
%4886	-0.227573126554489\\
%4887	-0.227272123098373\\
%4888	-0.226970344781876\\
%4889	-0.226671010255814\\
%4890	-0.226377159357071\\
%4891	-0.226091414690018\\
%4892	-0.225815951824188\\
%4893	-0.225552499294281\\
%4894	-0.225302696228027\\
%4895	-0.225067496299744\\
%4896	-0.224847972393036\\
%4897	-0.224644690752029\\
%4898	-0.224457740783691\\
%4899	-0.224287629127502\\
%4900	-0.224134027957916\\
%4901	-0.204697549343109\\
%4902	-0.190798074007034\\
%4903	-0.18460302054882\\
%4904	-0.186804071068764\\
%4905	-0.197145819664001\\
%4906	-0.214865654706955\\
%4907	-0.23897622525692\\
%4908	-0.268425166606903\\
%4909	-0.302178651094437\\
%4910	-0.339261919260025\\
%4911	-0.378777980804443\\
%4912	-0.419914186000824\\
%4913	-0.461943596601486\\
%4914	-0.504223644733429\\
%4915	-0.546193242073059\\
%4916	-0.587369799613953\\
%4917	-0.627344489097595\\
%4918	-0.665778875350952\\
%4919	-0.702399849891663\\
%4920	-0.736995100975037\\
%4921	-0.769408106803894\\
%4922	-0.799532771110535\\
%4923	-0.827308297157288\\
%4924	-0.852713465690613\\
%4925	-0.875761866569519\\
%4926	-0.896496415138245\\
%4927	-0.914984703063965\\
%4928	-0.931313991546631\\
%4929	-0.945587396621704\\
%4930	-0.957919836044312\\
%4931	-0.968434453010559\\
%4932	-0.977259755134583\\
%4933	-0.984527349472046\\
%4934	-0.990368723869324\\
%4935	-0.994914293289185\\
%4936	-0.998291611671448\\
%4937	-1.0006240606308\\
%4938	-1.00202977657318\\
%4939	-1.00262129306793\\
%4940	-1.00250458717346\\
%4941	-1.00177907943726\\
%4942	-1.00053739547729\\
%4943	-0.998864531517029\\
%4944	-0.996839046478271\\
%4945	-0.994532585144043\\
%4946	-0.992009878158569\\
%4947	-0.989328980445862\\
%4948	-0.986541867256165\\
%4949	-0.983694434165955\\
%4950	-0.98082709312439\\
%4951	-0.977974772453308\\
%4952	-0.975167393684387\\
%4953	-0.972430348396301\\
%4954	-0.969784736633301\\
%4955	-0.967247724533081\\
%4956	-0.964832901954651\\
%4957	-0.962550520896912\\
%4958	-0.960408329963684\\
%4959	-0.95841109752655\\
%4960	-0.95656144618988\\
%4961	-0.954859733581543\\
%4962	-0.953305006027222\\
%4963	-0.951894760131836\\
%4964	-0.950624823570251\\
%4965	-0.949490308761597\\
%4966	-0.948485493659973\\
%4967	-0.947603940963745\\
%4968	-0.94683849811554\\
%4969	-0.946182131767273\\
%4970	-0.945627212524414\\
%4971	-0.945165991783142\\
%4972	-0.944790959358215\\
%4973	-0.944494485855103\\
%4974	-0.944269061088562\\
%4975	-0.944107532501221\\
%4976	-0.944003105163574\\
%4977	-0.943948984146118\\
%4978	-0.943938851356506\\
%4979	-0.94396698474884\\
%4980	-0.944027543067932\\
%4981	-0.944115519523621\\
%4982	-0.944226145744324\\
%4983	-0.944355249404907\\
%4984	-0.944498538970947\\
%4985	-0.944652438163757\\
%4986	-0.944813966751099\\
%4987	-0.944980025291443\\
%4988	-0.945148348808289\\
%4989	-0.945316553115845\\
%4990	-0.945482850074768\\
%4991	-0.945645451545715\\
%4992	-0.945803165435791\\
%4993	-0.945954918861389\\
%4994	-0.946099758148193\\
%4995	-0.946237087249756\\
%4996	-0.94636607170105\\
%4997	-0.946486830711365\\
%4998	-0.946598768234253\\
%4999	-0.946702122688293\\
%5000	-0.946796655654907\\
%5001	-1.05447065830231\\
};
\addlegendentry{GRU(1,5)}
\label{tik:es3_out2_gru}
\end{axis}

\begin{axis}[%
width=3in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
